Nested Gaussian filters for recursive Bayesian inference and nonlinear tracking in state space models

We introduce a new sequential methodology to calibrate the fixed parameters and track the stochastic dynamical variables of a state-space system. The proposed method is based on the nested hybrid filtering (NHF) framework of [1], that combines two layers of filters, one inside the other, to compute the joint posterior probability distribution of the static parameters and the state variables. In particular, we explore the use of deterministic sampling techniques for Gaussian approximation in the first layer of the algorithm, instead of the Monte Carlo methods employed in the original procedure. The resulting scheme reduces the computational cost and so makes the algorithms potentially better-suited for high-dimensional state and parameter spaces. We describe a specific instance of the new method and then study its performance and efficiency of the resulting algorithms for a stochastic Lorenz 63 model with uncertain parameters.

==> Btrajv2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2,
xlabel={$t$},
ymin=-4,
ymax=8,
ylabel={$B$},
axis background/.style={fill=white},
minor ytick={-4,-3,-2,-1,1,2,3,4,6,7,8},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
ylabel style= {yshift=-0.4cm},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	0.0551380138945539\\
0.0202	3.17419985367917\\
0.0402	2.91306988257239\\
0.0602	2.67027808957386\\
0.0802	2.83339778330076\\
0.1002	2.67899230629431\\
0.1202	2.62297655861227\\
0.1402	2.59939300787479\\
0.1602	2.60797090227297\\
0.1802	2.56485882033111\\
0.2002	2.52785635907445\\
0.2202	2.47505927955882\\
0.2402	2.45966032727383\\
0.2602	2.43730632872136\\
0.2802	2.45545602270892\\
0.3002	2.46940057153946\\
0.3202	2.48091438558506\\
0.3402	2.50108406416006\\
0.3602	2.51719025754299\\
0.3802	2.54036463353179\\
0.4002	2.55052268697303\\
0.4202	2.57174827605633\\
0.4402	2.59080089780944\\
0.4602	2.59619696318124\\
0.4802	2.61578220705442\\
0.5002	2.62920280887709\\
0.5202	2.63800074389642\\
0.5402	2.64740799228129\\
0.5602	2.66252292892471\\
0.5802	2.66638372888726\\
0.6002	2.66305110130394\\
0.6202	2.66276190740575\\
0.6402	2.6659819230722\\
0.6602	2.66654365348275\\
0.6802	2.66753547079389\\
0.7002	2.66650705183746\\
0.7202	2.66497330312369\\
0.7402	2.6667855956787\\
0.7602	2.66499057358761\\
0.7802	2.66144263406677\\
0.8002	2.65941423446129\\
0.8202	2.65915287366773\\
0.8402	2.65784421170318\\
0.8602	2.65504842296375\\
0.8802	2.65172304851102\\
0.9002	2.65113431556881\\
0.9202	2.64955451548692\\
0.9402	2.64683854977637\\
0.9602	2.64471974360595\\
0.9802	2.6431481990145\\
1.0002	2.64152494344959\\
1.0202	2.64508967047076\\
1.0402	2.65177077715192\\
1.0602	2.65283187924762\\
1.0802	2.659036952913\\
1.1002	2.66222980898974\\
1.1202	2.66474871682559\\
1.1402	2.66778651375412\\
1.1602	2.66880359450415\\
1.1802	2.67270136238447\\
1.2002	2.67160023808801\\
1.2202	2.67324573485702\\
1.2402	2.6767731662219\\
1.2602	2.67571309695181\\
1.2802	2.67693022841239\\
1.3002	2.67597710587899\\
1.3202	2.67592304950974\\
1.3402	2.67730271346382\\
1.3602	2.67670583322287\\
1.3802	2.67468479375686\\
1.4002	2.67426901817036\\
1.4202	2.67421703197196\\
1.4402	2.67286980780744\\
1.4602	2.6716103394533\\
1.4802	2.66918714971574\\
1.5002	2.66774508494923\\
1.5202	2.66550327287319\\
1.5402	2.66557349823886\\
1.5602	2.6653374920484\\
1.5802	2.66360214726095\\
1.6002	2.66243851368709\\
1.6202	2.66154631040608\\
1.6402	2.66123744217003\\
1.6602	2.66131566425415\\
1.6802	2.66256650732208\\
1.7002	2.66245452753591\\
1.7202	2.66600848896118\\
1.7402	2.66462706462488\\
1.7602	2.66788670571812\\
1.7802	2.66821027837705\\
1.8002	2.66840763398859\\
1.8202	2.66952132030904\\
1.8402	2.66969320433117\\
1.8602	2.67303807583335\\
1.8802	2.67452322291628\\
1.9002	2.67249906557917\\
1.9202	2.67271898684651\\
1.9402	2.67198059667929\\
1.9602	2.67161802481432\\
1.9802	2.67112830711029\\
1.9992	2.67098079843744\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.08934748418406\\
0.0202	-0.3275734435887\\
0.0402	1.4874570778428\\
0.0602	2.15722952161547\\
0.0802	2.63373285622876\\
0.1002	2.63028600272901\\
0.1202	2.74912396494066\\
0.1402	2.71476401517369\\
0.1602	2.66273377778796\\
0.1802	2.64688193703893\\
0.2002	2.68267226195595\\
0.2202	2.67751882880738\\
0.2402	2.68677714431304\\
0.2602	2.69546930084038\\
0.2802	2.70829808507779\\
0.3002	2.71237359137187\\
0.3202	2.73177680835077\\
0.3402	2.74671888364649\\
0.3602	2.75616091898334\\
0.3802	2.77070765233419\\
0.4002	2.77085066720766\\
0.4202	2.75590495779585\\
0.4402	2.74933230253935\\
0.4602	2.74395726556626\\
0.4802	2.73709465764342\\
0.5002	2.72658805809423\\
0.5202	2.71874194829774\\
0.5402	2.70950037743289\\
0.5602	2.70573120408053\\
0.5802	2.70561183409067\\
0.6002	2.7033968333763\\
0.6202	2.69786325243798\\
0.6402	2.6941857729837\\
0.6602	2.69075766489102\\
0.6802	2.68787082663421\\
0.7002	2.68724289872228\\
0.7202	2.69069131741701\\
0.7402	2.6929373843311\\
0.7602	2.69339044227886\\
0.7802	2.69403031979542\\
0.8002	2.69485442938471\\
0.8202	2.69694451025322\\
0.8402	2.69796113375787\\
0.8602	2.69839131525877\\
0.8802	2.69882120234981\\
0.9002	2.70135437172571\\
0.9202	2.70175287296434\\
0.9402	2.70184491504698\\
0.9602	2.70348494597053\\
0.9802	2.70500242812668\\
1.0002	2.70733475755499\\
1.0202	2.71004985565885\\
1.0402	2.71074448079579\\
1.0602	2.70436227977802\\
1.0802	2.70202758087598\\
1.1002	2.69003200295338\\
1.1202	2.68397688751955\\
1.1402	2.68749102496724\\
1.1602	2.68366275947222\\
1.1802	2.67805623223192\\
1.2002	2.67522012989662\\
1.2202	2.67477568501789\\
1.2402	2.67389692308081\\
1.2602	2.67299547087963\\
1.2802	2.67236694921\\
1.3002	2.67082183334739\\
1.3202	2.67088290899689\\
1.3402	2.67083397497368\\
1.3602	2.67174897832257\\
1.3802	2.67214932556686\\
1.4002	2.67246836428562\\
1.4202	2.67341197956929\\
1.4402	2.67470083003128\\
1.4602	2.6752966729978\\
1.4802	2.67588681625212\\
1.5002	2.67550822960082\\
1.5202	2.67670700979688\\
1.5402	2.67644382480536\\
1.5602	2.6791323308546\\
1.5802	2.68096767573991\\
1.6002	2.68210722793698\\
1.6202	2.6832864730779\\
1.6402	2.68496069805951\\
1.6602	2.68538618786973\\
1.6802	2.68664780107326\\
1.7002	2.68388030774648\\
1.7202	2.68435648468196\\
1.7402	2.683719576824\\
1.7602	2.68141209070478\\
1.7802	2.67975251887466\\
1.8002	2.67795861577852\\
1.8202	2.6765766651832\\
1.8402	2.67373101127695\\
1.8602	2.67272079427031\\
1.8802	2.6692175640781\\
1.9002	2.66915081770955\\
1.9202	2.66715411561813\\
1.9402	2.66800305211849\\
1.9602	2.66693119268057\\
1.9802	2.66729492187476\\
1.9992	2.66729308034588\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.15519532375599\\
0.0202	0.900927035616251\\
0.0402	2.0671197099619\\
0.0602	2.53926369904204\\
0.0802	2.6075544644837\\
0.1002	2.65122162341054\\
0.1202	2.64402631994145\\
0.1402	2.61900630902192\\
0.1602	2.62173293188409\\
0.1802	2.63362896836886\\
0.2002	2.65767683405529\\
0.2202	2.66701002411057\\
0.2402	2.68000487593279\\
0.2602	2.67392886812431\\
0.2802	2.67843360500243\\
0.3002	2.67904951279545\\
0.3202	2.68864022445169\\
0.3402	2.69096680579867\\
0.3602	2.69187393619695\\
0.3802	2.69633554412089\\
0.4002	2.68698827212297\\
0.4202	2.67193578287957\\
0.4402	2.67026381810576\\
0.4602	2.67226894705406\\
0.4802	2.67298899924727\\
0.5002	2.65358624051116\\
0.5202	2.64113053565683\\
0.5402	2.63383805788341\\
0.5602	2.63316367146619\\
0.5802	2.6313341369754\\
0.6002	2.63054784884425\\
0.6202	2.63383306497815\\
0.6402	2.63019821663951\\
0.6602	2.62571454082804\\
0.6802	2.62333462971552\\
0.7002	2.62926944364018\\
0.7202	2.62739584399179\\
0.7402	2.62353597300892\\
0.7602	2.62147798679859\\
0.7802	2.62157861053862\\
0.8002	2.62481645778197\\
0.8202	2.62525974164923\\
0.8402	2.6229208180583\\
0.8602	2.62231118427654\\
0.8802	2.62050644853375\\
0.9002	2.62102020540023\\
0.9202	2.61989733811046\\
0.9402	2.62214569363109\\
0.9602	2.62402584262974\\
0.9802	2.62160312218431\\
1.0002	2.62111705794695\\
1.0202	2.62126412572563\\
1.0402	2.62714356140453\\
1.0602	2.6266550464662\\
1.0802	2.62666593985254\\
1.1002	2.62731566187113\\
1.1202	2.62866547407845\\
1.1402	2.6292246917641\\
1.1602	2.62732728991876\\
1.1802	2.62694350877108\\
1.2002	2.62877975615204\\
1.2202	2.63378694030888\\
1.2402	2.63491666372088\\
1.2602	2.63557158291076\\
1.2802	2.63526246806974\\
1.3002	2.6361489045283\\
1.3202	2.63695640970712\\
1.3402	2.63760415842867\\
1.3602	2.63846189041641\\
1.3802	2.63719374972805\\
1.4002	2.63730590386234\\
1.4202	2.63592760350134\\
1.4402	2.63617935581709\\
1.4602	2.63622976641319\\
1.4802	2.63663531256936\\
1.5002	2.63620056780963\\
1.5202	2.63738220455929\\
1.5402	2.63809663092034\\
1.5602	2.638974982396\\
1.5802	2.6395093121946\\
1.6002	2.63958328483325\\
1.6202	2.63985024221783\\
1.6402	2.640392580851\\
1.6602	2.64096630461936\\
1.6802	2.64093354211312\\
1.7002	2.64208499138028\\
1.7202	2.64049433958024\\
1.7402	2.64191189665595\\
1.7602	2.64026058992975\\
1.7802	2.6410450351869\\
1.8002	2.6410189321689\\
1.8202	2.63997097001529\\
1.8402	2.64106161914228\\
1.8602	2.64325648604737\\
1.8802	2.64415669538457\\
1.9002	2.64405931651092\\
1.9202	2.6439239864201\\
1.9402	2.64391647509059\\
1.9602	2.64316059242403\\
1.9802	2.6424730222468\\
1.9992	2.64199583292827\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.76376928420388\\
0.0202	0.739145800579137\\
0.0402	2.01390012874923\\
0.0602	2.28241660438852\\
0.0802	2.64423867130958\\
0.1002	2.72442396817861\\
0.1202	2.72842929425766\\
0.1402	2.80430220320493\\
0.1602	2.85400795727969\\
0.1802	2.94829944144774\\
0.2002	3.01007352240557\\
0.2202	3.06580451724319\\
0.2402	3.09260194690368\\
0.2602	3.10958956710231\\
0.2802	3.1133834599367\\
0.3002	3.10757509633051\\
0.3202	3.08657334067709\\
0.3402	3.07595682918663\\
0.3602	3.05069167606706\\
0.3802	3.00132708349071\\
0.4002	2.9382611897174\\
0.4202	2.8954187597196\\
0.4402	2.84877456487743\\
0.4602	2.81617034703475\\
0.4802	2.77359358573865\\
0.5002	2.75039516083523\\
0.5202	2.73560896584092\\
0.5402	2.72003315296624\\
0.5602	2.70748797641284\\
0.5802	2.69455511456748\\
0.6002	2.67633466603342\\
0.6202	2.66417634897664\\
0.6402	2.65958312569753\\
0.6602	2.65420270260289\\
0.6802	2.65699932142592\\
0.7002	2.66419232575463\\
0.7202	2.66990206220838\\
0.7402	2.6704171286395\\
0.7602	2.67557342226109\\
0.7802	2.68581695221151\\
0.8002	2.69246706818947\\
0.8202	2.69820532223798\\
0.8402	2.70097146203642\\
0.8602	2.70142452979177\\
0.8802	2.70614767498459\\
0.9002	2.70695616723954\\
0.9202	2.71435015237471\\
0.9402	2.72203630114676\\
0.9602	2.72277567897341\\
0.9802	2.7284864857289\\
1.0002	2.72899486386465\\
1.0202	2.7281320111756\\
1.0402	2.72518775894366\\
1.0602	2.72290296497371\\
1.0802	2.71680974461982\\
1.1002	2.71104395850622\\
1.1202	2.70599135574921\\
1.1402	2.70240292706203\\
1.1602	2.6954383645843\\
1.1802	2.69229455663334\\
1.2002	2.68627924932649\\
1.2202	2.68305734724574\\
1.2402	2.68165333854221\\
1.2602	2.6813204155148\\
1.2802	2.67659036663623\\
1.3002	2.67713274329281\\
1.3202	2.67731002707835\\
1.3402	2.67894598630063\\
1.3602	2.67746057619499\\
1.3802	2.67904586781283\\
1.4002	2.67934761392843\\
1.4202	2.67798276576972\\
1.4402	2.67875782604245\\
1.4602	2.68116708235612\\
1.4802	2.68135866129513\\
1.5002	2.68446192517095\\
1.5202	2.68818011851717\\
1.5402	2.69137489980892\\
1.5602	2.69264647963858\\
1.5802	2.69586559795229\\
1.6002	2.69579101047467\\
1.6202	2.69873956959962\\
1.6402	2.69902143043049\\
1.6602	2.70199675115441\\
1.6802	2.69816878376867\\
1.7002	2.69700226774499\\
1.7202	2.69706376584611\\
1.7402	2.6945901303854\\
1.7602	2.6934852705946\\
1.7802	2.69106707653514\\
1.8002	2.68789247059218\\
1.8202	2.68497502819044\\
1.8402	2.6827399603174\\
1.8602	2.68114371618597\\
1.8802	2.68033970833201\\
1.9002	2.67855423732503\\
1.9202	2.6779720080905\\
1.9402	2.67987568247784\\
1.9602	2.68125726202321\\
1.9802	2.68088845749341\\
1.9992	2.68114745185928\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.61622707229036\\
0.0202	3.15417423222041\\
0.0402	2.84560936267718\\
0.0602	2.70665585548701\\
0.0802	2.69331222954427\\
0.1002	2.61979015925052\\
0.1202	2.606668048166\\
0.1402	2.60213526638531\\
0.1602	2.61632171841314\\
0.1802	2.62180943910387\\
0.2002	2.63161554762713\\
0.2202	2.71209682224983\\
0.2402	2.69423160615773\\
0.2602	2.67702980823777\\
0.2802	2.67947392419249\\
0.3002	2.67636770555263\\
0.3202	2.68165336331607\\
0.3402	2.69968509705431\\
0.3602	2.70352700394449\\
0.3802	2.68585656432222\\
0.4002	2.66345532919415\\
0.4202	2.64269069553623\\
0.4402	2.64115513084019\\
0.4602	2.64549437878429\\
0.4802	2.61668716856602\\
0.5002	2.62103169378569\\
0.5202	2.61776760878911\\
0.5402	2.60964451230366\\
0.5602	2.6187118954494\\
0.5802	2.62630854562413\\
0.6002	2.63700612729145\\
0.6202	2.63852923160129\\
0.6402	2.64407070776667\\
0.6602	2.64410636838949\\
0.6802	2.64241293789547\\
0.7002	2.63948594774512\\
0.7202	2.64587443901303\\
0.7402	2.64392151663724\\
0.7602	2.64142086705652\\
0.7802	2.64113878622717\\
0.8002	2.6437541353204\\
0.8202	2.6436576544023\\
0.8402	2.64288347284569\\
0.8602	2.64278122545067\\
0.8802	2.64532816890765\\
0.9002	2.6483271617945\\
0.9202	2.64854023154826\\
0.9402	2.65081327626014\\
0.9602	2.65331760173961\\
0.9802	2.65378311336318\\
1.0002	2.65483807494375\\
1.0202	2.65162759437941\\
1.0402	2.65370618452019\\
1.0602	2.6554288604176\\
1.0802	2.65892640639079\\
1.1002	2.65177747055198\\
1.1202	2.65022748295939\\
1.1402	2.64752837286814\\
1.1602	2.64895396626176\\
1.1802	2.64763775384222\\
1.2002	2.64761885651761\\
1.2202	2.64844564784609\\
1.2402	2.64716108873493\\
1.2602	2.6483939287839\\
1.2802	2.64826888753275\\
1.3002	2.65059379210285\\
1.3202	2.64962766706122\\
1.3402	2.65015186663442\\
1.3602	2.65519901992708\\
1.3802	2.65451390058007\\
1.4002	2.65646451486204\\
1.4202	2.65570836791175\\
1.4402	2.65688422881534\\
1.4602	2.65864790655883\\
1.4802	2.66066058585879\\
1.5002	2.66212768616722\\
1.5202	2.66175393410548\\
1.5402	2.66147752102999\\
1.5602	2.66194575156037\\
1.5802	2.66148093266778\\
1.6002	2.66031614399465\\
1.6202	2.65945800442553\\
1.6402	2.65954262501107\\
1.6602	2.66015596073703\\
1.6802	2.66203461650847\\
1.7002	2.66126061358873\\
1.7202	2.6595377371099\\
1.7402	2.65820813933397\\
1.7602	2.65746613860015\\
1.7802	2.65855547233471\\
1.8002	2.65823914271213\\
1.8202	2.6591700837899\\
1.8402	2.66026675909204\\
1.8602	2.66059786965348\\
1.8802	2.65911494117746\\
1.9002	2.66059289508762\\
1.9202	2.66215774348729\\
1.9402	2.66260538669418\\
1.9602	2.66309910970495\\
1.9802	2.66260407221212\\
1.9992	2.66141505867156\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.6585416351367\\
0.0202	3.6409837086396\\
0.0402	2.90512980402459\\
0.0602	2.69665659135689\\
0.0802	2.6204135891729\\
0.1002	2.61740465928904\\
0.1202	2.56219904060455\\
0.1402	2.53543385931277\\
0.1602	2.41175240175435\\
0.1802	2.43049425803885\\
0.2002	2.43158906770888\\
0.2202	2.41763426283895\\
0.2402	2.39785012668246\\
0.2602	2.39109022891452\\
0.2802	2.40501772443141\\
0.3002	2.39661434357876\\
0.3202	2.39751161458942\\
0.3402	2.39403713667947\\
0.3602	2.42649587663993\\
0.3802	2.44921713277312\\
0.4002	2.47286465476849\\
0.4202	2.49218255638852\\
0.4402	2.51627683508768\\
0.4602	2.53144337893493\\
0.4802	2.53551839726786\\
0.5002	2.54816575449091\\
0.5202	2.54829405522168\\
0.5402	2.54611737665808\\
0.5602	2.5479516030858\\
0.5802	2.54923553882327\\
0.6002	2.54953864714421\\
0.6202	2.55120713577629\\
0.6402	2.55470131997749\\
0.6602	2.55623663092713\\
0.6802	2.55604670641577\\
0.7002	2.55600596695343\\
0.7202	2.55800182860388\\
0.7402	2.5608748346545\\
0.7602	2.56215823473528\\
0.7802	2.56359048944755\\
0.8002	2.56627949337377\\
0.8202	2.56684889385366\\
0.8402	2.56817604953568\\
0.8602	2.56965481138899\\
0.8802	2.56926889658052\\
0.9002	2.56953821436606\\
0.9202	2.56939297587922\\
0.9402	2.5703451822924\\
0.9602	2.56961024502334\\
0.9802	2.56745663571956\\
1.0002	2.56902349140428\\
1.0202	2.57067809637827\\
1.0402	2.57027840589924\\
1.0602	2.57259071124955\\
1.0802	2.57414937123661\\
1.1002	2.57516825131339\\
1.1202	2.57669599085059\\
1.1402	2.57834675488095\\
1.1602	2.5803801477573\\
1.1802	2.58209447580165\\
1.2002	2.5836987354314\\
1.2202	2.58462431610132\\
1.2402	2.58493751313116\\
1.2602	2.58446059706491\\
1.2802	2.58630684768784\\
1.3002	2.58705661343718\\
1.3202	2.58602997425493\\
1.3402	2.58491442026667\\
1.3602	2.58443778145683\\
1.3802	2.58535215231188\\
1.4002	2.5869251225633\\
1.4202	2.58790457564906\\
1.4402	2.58935912315441\\
1.4602	2.59085076587767\\
1.4802	2.59075194206141\\
1.5002	2.59101390681561\\
1.5202	2.59182358537701\\
1.5402	2.59237972024443\\
1.5602	2.59315359410897\\
1.5802	2.59246454648548\\
1.6002	2.59337146642373\\
1.6202	2.59495148741934\\
1.6402	2.59461496549686\\
1.6602	2.59592214199818\\
1.6802	2.59629033549382\\
1.7002	2.59776214632866\\
1.7202	2.59879421737115\\
1.7402	2.59922419273798\\
1.7602	2.59955851812577\\
1.7802	2.59990861138725\\
1.8002	2.60015765141638\\
1.8202	2.60223999832265\\
1.8402	2.60286453564386\\
1.8602	2.60146877207398\\
1.8802	2.60224691472242\\
1.9002	2.60243567409516\\
1.9202	2.6025290638549\\
1.9402	2.60200040088559\\
1.9602	2.60253108296251\\
1.9802	2.60264992355327\\
1.9992	2.6024591875964\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	1.75990696506724\\
0.0202	2.32152523892308\\
0.0402	2.92468119495497\\
0.0602	2.73039950131126\\
0.0802	2.66674119446664\\
0.1002	2.68686867183851\\
0.1202	2.59412682669884\\
0.1402	2.64213135637306\\
0.1602	2.6670643514586\\
0.1802	2.71857529883176\\
0.2002	2.72591142242407\\
0.2202	2.73765558713584\\
0.2402	2.75055658772996\\
0.2602	2.74908100809774\\
0.2802	2.75880447514966\\
0.3002	2.74242502935087\\
0.3202	2.7439333401517\\
0.3402	2.73817808993208\\
0.3602	2.73172422567904\\
0.3802	2.74790696915536\\
0.4002	2.71656484077018\\
0.4202	2.70646828722938\\
0.4402	2.71154367249122\\
0.4602	2.7175215783935\\
0.4802	2.7111098229654\\
0.5002	2.72082296905872\\
0.5202	2.73097541054674\\
0.5402	2.72636600594225\\
0.5602	2.7218929566196\\
0.5802	2.71306675839437\\
0.6002	2.70054890973339\\
0.6202	2.69562136877384\\
0.6402	2.69224033643633\\
0.6602	2.6910311202579\\
0.6802	2.68867686434461\\
0.7002	2.69455491068347\\
0.7202	2.68751497143464\\
0.7402	2.68982645065061\\
0.7602	2.69314575664727\\
0.7802	2.68806203742148\\
0.8002	2.68445607324735\\
0.8202	2.68472677069573\\
0.8402	2.68431552170301\\
0.8602	2.68293330385818\\
0.8802	2.68639132138783\\
0.9002	2.68556326045957\\
0.9202	2.68365158019638\\
0.9402	2.68227349042077\\
0.9602	2.68350888009272\\
0.9802	2.68376256631258\\
1.0002	2.68427747866082\\
1.0202	2.68399721283308\\
1.0402	2.68199213681065\\
1.0602	2.67918087188924\\
1.0802	2.6801866648844\\
1.1002	2.67980744843383\\
1.1202	2.67598614543992\\
1.1402	2.67697562277293\\
1.1602	2.67895774580916\\
1.1802	2.67890904191971\\
1.2002	2.6781148867897\\
1.2202	2.6787188860525\\
1.2402	2.67887642751786\\
1.2602	2.67886356677143\\
1.2802	2.67655748415137\\
1.3002	2.6769623540155\\
1.3202	2.67731495657068\\
1.3402	2.67771587610317\\
1.3602	2.67859947518434\\
1.3802	2.6821823298721\\
1.4002	2.68282505349641\\
1.4202	2.68248472994909\\
1.4402	2.68099336373415\\
1.4602	2.67963254074749\\
1.4802	2.68108410395258\\
1.5002	2.68070382074089\\
1.5202	2.68069401988919\\
1.5402	2.68004779759172\\
1.5602	2.68035958285659\\
1.5802	2.67956390161711\\
1.6002	2.67990195829169\\
1.6202	2.67883328913701\\
1.6402	2.67933597656166\\
1.6602	2.6784764759898\\
1.6802	2.67769999481681\\
1.7002	2.67997653866592\\
1.7202	2.68066570242632\\
1.7402	2.67860295348919\\
1.7602	2.6796026525004\\
1.7802	2.67992715275202\\
1.8002	2.67829695658095\\
1.8202	2.67569322480916\\
1.8402	2.67472902657662\\
1.8602	2.67513957090936\\
1.8802	2.67498616045731\\
1.9002	2.67396234965624\\
1.9202	2.67233817562001\\
1.9402	2.67079170995732\\
1.9602	2.67106371268033\\
1.9802	2.66921308546535\\
1.9992	2.6692047264936\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.88193542396481\\
0.0202	2.37023039753032\\
0.0402	2.68991365051414\\
0.0602	2.74558214596022\\
0.0802	2.76626321146151\\
0.1002	2.61693664721383\\
0.1202	2.68759260576841\\
0.1402	2.62943359006351\\
0.1602	2.6170642511219\\
0.1802	2.63350763266441\\
0.2002	2.66250714092502\\
0.2202	2.66768986137936\\
0.2402	2.69161395702751\\
0.2602	2.70697778457\\
0.2802	2.71791279291302\\
0.3002	2.74074834935076\\
0.3202	2.730674005759\\
0.3402	2.71286478005855\\
0.3602	2.71843532775134\\
0.3802	2.71268753073997\\
0.4002	2.72566424195893\\
0.4202	2.72508932878015\\
0.4402	2.69407243991716\\
0.4602	2.65440513465563\\
0.4802	2.65557081083633\\
0.5002	2.64445047644783\\
0.5202	2.64090030368651\\
0.5402	2.6313255044142\\
0.5602	2.62038908468678\\
0.5802	2.61800661813355\\
0.6002	2.61728883306124\\
0.6202	2.61829142467117\\
0.6402	2.61987182280919\\
0.6602	2.62184392542996\\
0.6802	2.62874898344531\\
0.7002	2.63023287554564\\
0.7202	2.63373901414182\\
0.7402	2.63321332775138\\
0.7602	2.63547506914088\\
0.7802	2.63703738227015\\
0.8002	2.63572728348244\\
0.8202	2.63605361386296\\
0.8402	2.63736958710768\\
0.8602	2.63876242993096\\
0.8802	2.63839979436631\\
0.9002	2.63761030122456\\
0.9202	2.63790672767678\\
0.9402	2.63753949807863\\
0.9602	2.6376076597097\\
0.9802	2.63580251473703\\
1.0002	2.63798677037925\\
1.0202	2.63786611639363\\
1.0402	2.63596546064234\\
1.0602	2.63543039667573\\
1.0802	2.63611049070895\\
1.1002	2.63384136738239\\
1.1202	2.632563012763\\
1.1402	2.63534462346209\\
1.1602	2.63488185744079\\
1.1802	2.63251866866264\\
1.2002	2.6322694142169\\
1.2202	2.63151200427847\\
1.2402	2.63412415333275\\
1.2602	2.6367263811399\\
1.2802	2.63671790952184\\
1.3002	2.63739633064207\\
1.3202	2.64046685301901\\
1.3402	2.64156920378477\\
1.3602	2.64089923687215\\
1.3802	2.64184987729411\\
1.4002	2.64143143989693\\
1.4202	2.64043978354193\\
1.4402	2.64131289602356\\
1.4602	2.64161996314166\\
1.4802	2.64020909193867\\
1.5002	2.64054740353381\\
1.5202	2.64107275853841\\
1.5402	2.64076690291116\\
1.5602	2.64203551229445\\
1.5802	2.64106989749399\\
1.6002	2.64127968272789\\
1.6202	2.64145281442822\\
1.6402	2.64190956016854\\
1.6602	2.63987407407441\\
1.6802	2.64069096861454\\
1.7002	2.64302698854084\\
1.7202	2.64155868997922\\
1.7402	2.64253131930727\\
1.7602	2.6451876392655\\
1.7802	2.64439604041823\\
1.8002	2.64572635062927\\
1.8202	2.64627078260433\\
1.8402	2.64695148922233\\
1.8602	2.64756722989034\\
1.8802	2.64819019597823\\
1.9002	2.64818108753442\\
1.9202	2.64908538681017\\
1.9402	2.64914123333901\\
1.9602	2.64800468172778\\
1.9802	2.64793301537318\\
1.9992	2.64823837224814\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	-0.0677726433449313\\
0.0202	0.523187223830863\\
0.0402	2.41981254145733\\
0.0602	2.3659622890893\\
0.0802	2.471863808347\\
0.1002	2.58979384411362\\
0.1202	2.63979999501629\\
0.1402	2.63072227598044\\
0.1602	2.61630307835998\\
0.1802	2.57340314528388\\
0.2002	2.58501255824641\\
0.2202	2.57704983296697\\
0.2402	2.57588126231258\\
0.2602	2.57737260100705\\
0.2802	2.56786553034377\\
0.3002	2.58193343507057\\
0.3202	2.59147776549958\\
0.3402	2.60092999490454\\
0.3602	2.6080649878447\\
0.3802	2.6091626080884\\
0.4002	2.60696482149328\\
0.4202	2.62500184719948\\
0.4402	2.64720136550147\\
0.4602	2.64695502482283\\
0.4802	2.65250917390871\\
0.5002	2.65810548034047\\
0.5202	2.66743169195552\\
0.5402	2.66389791173069\\
0.5602	2.65667167354391\\
0.5802	2.65893183939475\\
0.6002	2.65883566183332\\
0.6202	2.65819696702092\\
0.6402	2.66140263043513\\
0.6602	2.66674200751589\\
0.6802	2.66867342882941\\
0.7002	2.67037578900317\\
0.7202	2.67025779554031\\
0.7402	2.66864470444495\\
0.7602	2.66747013616463\\
0.7802	2.66961323150188\\
0.8002	2.66590453231985\\
0.8202	2.6658671891698\\
0.8402	2.66871237318703\\
0.8602	2.66893700582527\\
0.8802	2.66814097890029\\
0.9002	2.66697509902659\\
0.9202	2.66612238079374\\
0.9402	2.6633252070753\\
0.9602	2.66390326342172\\
0.9802	2.66178695279613\\
1.0002	2.66286413717424\\
1.0202	2.65957380566091\\
1.0402	2.66044935581475\\
1.0602	2.65857793349643\\
1.0802	2.65759107476453\\
1.1002	2.65964541879233\\
1.1202	2.65922323016613\\
1.1402	2.66031971842007\\
1.1602	2.664575335124\\
1.1802	2.66549973598319\\
1.2002	2.66641859375206\\
1.2202	2.66702450847131\\
1.2402	2.66901421769921\\
1.2602	2.66972981544292\\
1.2802	2.66961075273518\\
1.3002	2.66950237572948\\
1.3202	2.66748006164965\\
1.3402	2.66852207357378\\
1.3602	2.66697013153793\\
1.3802	2.66681321275548\\
1.4002	2.66808168771623\\
1.4202	2.66889214945092\\
1.4402	2.66909181403147\\
1.4602	2.66785065478847\\
1.4802	2.66721785825876\\
1.5002	2.66645858025454\\
1.5202	2.66553690478662\\
1.5402	2.66691160580816\\
1.5602	2.66645809831121\\
1.5802	2.66526448732784\\
1.6002	2.66496109397404\\
1.6202	2.66458162618326\\
1.6402	2.66352203947292\\
1.6602	2.66133892977893\\
1.6802	2.66031666122652\\
1.7002	2.6582938523636\\
1.7202	2.65771555639095\\
1.7402	2.65869652478998\\
1.7602	2.65736871126051\\
1.7802	2.65556406257157\\
1.8002	2.65600981241228\\
1.8202	2.65647010834323\\
1.8402	2.65650030542699\\
1.8602	2.65587988730977\\
1.8802	2.65619946640309\\
1.9002	2.65689148855415\\
1.9202	2.65720966201062\\
1.9402	2.65721079061184\\
1.9602	2.65862302741331\\
1.9802	2.65686625977384\\
1.9992	2.6554796700392\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	5.4656484199186\\
0.0202	4.88061170264216\\
0.0402	3.55986585352801\\
0.0602	2.94075804404258\\
0.0802	2.76367183038796\\
0.1002	2.59792132343871\\
0.1202	2.52561434878718\\
0.1402	2.51309056451311\\
0.1602	2.50276844271153\\
0.1802	2.4840580342791\\
0.2002	2.48970303804064\\
0.2202	2.47378261636811\\
0.2402	2.48892611787639\\
0.2602	2.49180082279232\\
0.2802	2.47289471526249\\
0.3002	2.45842988609425\\
0.3202	2.45119095172333\\
0.3402	2.47350099949681\\
0.3602	2.50149717920968\\
0.3802	2.54417895488844\\
0.4002	2.57189201539184\\
0.4202	2.58146137859955\\
0.4402	2.62657009924398\\
0.4602	2.65270488045638\\
0.4802	2.66025644874752\\
0.5002	2.66874863690029\\
0.5202	2.67079720404019\\
0.5402	2.67107782832726\\
0.5602	2.67280086063309\\
0.5802	2.67294900057725\\
0.6002	2.67017652399656\\
0.6202	2.66984419023444\\
0.6402	2.67028264308626\\
0.6602	2.66769826206525\\
0.6802	2.66288540061998\\
0.7002	2.66127515487991\\
0.7202	2.65771726003796\\
0.7402	2.6557518751237\\
0.7602	2.65515093694615\\
0.7802	2.65308499342928\\
0.8002	2.65173460156302\\
0.8202	2.65027047189337\\
0.8402	2.64905387208628\\
0.8602	2.64813692459724\\
0.8802	2.64867947883594\\
0.9002	2.65020949074997\\
0.9202	2.65088599312428\\
0.9402	2.65427627115052\\
0.9602	2.65626107922047\\
0.9802	2.65799910897437\\
1.0002	2.65417601992413\\
1.0202	2.64925935836266\\
1.0402	2.64892475459166\\
1.0602	2.64511633389907\\
1.0802	2.64695812221625\\
1.1002	2.64885572211911\\
1.1202	2.65097413058509\\
1.1402	2.64981000197263\\
1.1602	2.64734272259575\\
1.1802	2.64357506140232\\
1.2002	2.64312460915224\\
1.2202	2.64241013512489\\
1.2402	2.64129040887326\\
1.2602	2.64260980178679\\
1.2802	2.64277081315416\\
1.3002	2.64523491506104\\
1.3202	2.6452298861223\\
1.3402	2.64480233258119\\
1.3602	2.64542687259674\\
1.3802	2.64672839960781\\
1.4002	2.64748460478401\\
1.4202	2.64846224877861\\
1.4402	2.64734828224588\\
1.4602	2.64805815546337\\
1.4802	2.64590162865543\\
1.5002	2.64640448423439\\
1.5202	2.64573642137098\\
1.5402	2.64593326740848\\
1.5602	2.64665003862312\\
1.5802	2.64633365408596\\
1.6002	2.64561290893311\\
1.6202	2.64498463807948\\
1.6402	2.64514540868437\\
1.6602	2.64410459594848\\
1.6802	2.64400319007259\\
1.7002	2.6422960192602\\
1.7202	2.64156273050807\\
1.7402	2.64262373787836\\
1.7602	2.64279679033766\\
1.7802	2.64357949447686\\
1.8002	2.64442829255587\\
1.8202	2.64330938452666\\
1.8402	2.64403257425895\\
1.8602	2.64268611709475\\
1.8802	2.64364080649793\\
1.9002	2.64398131341312\\
1.9202	2.64435177978173\\
1.9402	2.64484691751644\\
1.9602	2.64504967127208\\
1.9802	2.64536119281199\\
1.9992	2.64505294358504\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.8243967095755\\
0.0202	2.11326208557778\\
0.0402	2.32360313294809\\
0.0602	2.69928374171129\\
0.0802	2.66523047824833\\
0.1002	2.77205712020186\\
0.1202	2.82838518079656\\
0.1402	2.84489569629482\\
0.1602	2.82012605983139\\
0.1802	2.78227971905683\\
0.2002	2.77528470978466\\
0.2202	2.78907492089939\\
0.2402	2.80649413946001\\
0.2602	2.80678216977005\\
0.2802	2.81699992994482\\
0.3002	2.81941926490413\\
0.3202	2.7980171067297\\
0.3402	2.74699727274673\\
0.3602	2.71006564563382\\
0.3802	2.7041817141297\\
0.4002	2.69455633242599\\
0.4202	2.70375913995305\\
0.4402	2.69211644881473\\
0.4602	2.66113787520279\\
0.4802	2.64305722995717\\
0.5002	2.64264676015776\\
0.5202	2.64434924106519\\
0.5402	2.63498868169749\\
0.5602	2.62721252318287\\
0.5802	2.62838255669421\\
0.6002	2.63253804738209\\
0.6202	2.64118488150196\\
0.6402	2.6464988780567\\
0.6602	2.65052330988999\\
0.6802	2.65282980777443\\
0.7002	2.65232649251238\\
0.7202	2.65108749732155\\
0.7402	2.64969026122036\\
0.7602	2.65243213395087\\
0.7802	2.65288144299857\\
0.8002	2.65271820918459\\
0.8202	2.65172583128862\\
0.8402	2.65102530320645\\
0.8602	2.65213807485838\\
0.8802	2.65215047496275\\
0.9002	2.65240471627712\\
0.9202	2.6536739629678\\
0.9402	2.65275894706838\\
0.9602	2.65127249169186\\
0.9802	2.6526423743308\\
1.0002	2.65512175208538\\
1.0202	2.65581832296324\\
1.0402	2.66010008062563\\
1.0602	2.66084587252681\\
1.0802	2.65753018894248\\
1.1002	2.65884684789324\\
1.1202	2.66138633782155\\
1.1402	2.66087646732315\\
1.1602	2.66307327662575\\
1.1802	2.66294802522487\\
1.2002	2.66118687261456\\
1.2202	2.65794853855749\\
1.2402	2.65924903544165\\
1.2602	2.66220114614504\\
1.2802	2.66058069120154\\
1.3002	2.65959981328534\\
1.3202	2.65939040802053\\
1.3402	2.6600061007027\\
1.3602	2.66010091116052\\
1.3802	2.66159952072\\
1.4002	2.66219780346153\\
1.4202	2.66242662433924\\
1.4402	2.66148455512816\\
1.4602	2.66165197162818\\
1.4802	2.66234265263227\\
1.5002	2.66477764925899\\
1.5202	2.66518912901948\\
1.5402	2.66484812626011\\
1.5602	2.66607813026108\\
1.5802	2.66589896077517\\
1.6002	2.66512996404847\\
1.6202	2.66536362538389\\
1.6402	2.66626310741218\\
1.6602	2.66400887187064\\
1.6802	2.66347174786735\\
1.7002	2.6602596997586\\
1.7202	2.6615036890178\\
1.7402	2.65976862656506\\
1.7602	2.65951908862249\\
1.7802	2.66227801369483\\
1.8002	2.66205419785176\\
1.8202	2.66306496300967\\
1.8402	2.663850426786\\
1.8602	2.66713416849273\\
1.8802	2.66544223912581\\
1.9002	2.66473066511488\\
1.9202	2.6644334672832\\
1.9402	2.66435082534948\\
1.9602	2.66497726706586\\
1.9802	2.66372314856104\\
1.9992	2.66254074027197\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.42739770614109\\
0.0202	2.8572822978698\\
0.0402	2.7703055437778\\
0.0602	2.43508777933371\\
0.0802	2.50839287406324\\
0.1002	2.67732440710642\\
0.1202	2.66029044555167\\
0.1402	2.660196932578\\
0.1602	2.67598905275004\\
0.1802	2.67654797131387\\
0.2002	2.68222011157957\\
0.2202	2.67490481752052\\
0.2402	2.67393416732778\\
0.2602	2.67689549626156\\
0.2802	2.68604066230198\\
0.3002	2.68982306151856\\
0.3202	2.67900891455088\\
0.3402	2.68451668388485\\
0.3602	2.62707102138562\\
0.3802	2.62875158847277\\
0.4002	2.61433803496214\\
0.4202	2.60195414650982\\
0.4402	2.62445782065175\\
0.4602	2.61544705509268\\
0.4802	2.61594131708828\\
0.5002	2.61119708250296\\
0.5202	2.6151729137917\\
0.5402	2.60911827849047\\
0.5602	2.60515382732439\\
0.5802	2.60894521036448\\
0.6002	2.60954503417878\\
0.6202	2.61482840906615\\
0.6402	2.61617855687571\\
0.6602	2.61674050738173\\
0.6802	2.62131606619928\\
0.7002	2.62347180773394\\
0.7202	2.62352024045981\\
0.7402	2.62123768192033\\
0.7602	2.6212887795987\\
0.7802	2.62234863274242\\
0.8002	2.62052460466828\\
0.8202	2.62124158817657\\
0.8402	2.6213503440736\\
0.8602	2.62274687712152\\
0.8802	2.6224357797497\\
0.9002	2.623372035989\\
0.9202	2.62399682643915\\
0.9402	2.62369351158259\\
0.9602	2.62248662232466\\
0.9802	2.6235207182787\\
1.0002	2.62380835307431\\
1.0202	2.62017191079154\\
1.0402	2.61967131493945\\
1.0602	2.62081312215622\\
1.0802	2.62227676897587\\
1.1002	2.62028760208919\\
1.1202	2.62157623277793\\
1.1402	2.62692785878733\\
1.1602	2.6285133642265\\
1.1802	2.62873335040041\\
1.2002	2.63022145548236\\
1.2202	2.62775333763968\\
1.2402	2.62865957728768\\
1.2602	2.6309476653811\\
1.2802	2.63335076543506\\
1.3002	2.63524157135357\\
1.3202	2.63617060335727\\
1.3402	2.63763804033268\\
1.3602	2.63947692695216\\
1.3802	2.64018496870296\\
1.4002	2.64090628632309\\
1.4202	2.64097516426341\\
1.4402	2.64156029965891\\
1.4602	2.64296132060922\\
1.4802	2.6429425404145\\
1.5002	2.64294888542186\\
1.5202	2.64308898547184\\
1.5402	2.64367009284008\\
1.5602	2.64537836280276\\
1.5802	2.64444241997602\\
1.6002	2.6437883417422\\
1.6202	2.6436375491756\\
1.6402	2.64447810199068\\
1.6602	2.64562252615194\\
1.6802	2.64424902003439\\
1.7002	2.6448694523582\\
1.7202	2.64620535851092\\
1.7402	2.64597596189239\\
1.7602	2.64420321847496\\
1.7802	2.64343529732396\\
1.8002	2.64227884108202\\
1.8202	2.63839706434562\\
1.8402	2.63817900372057\\
1.8602	2.6385675202953\\
1.8802	2.63719951554373\\
1.9002	2.63692057151326\\
1.9202	2.6380765679819\\
1.9402	2.63824868790848\\
1.9602	2.63835852902569\\
1.9802	2.63950509688301\\
1.9992	2.6391513369476\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.76041711878152\\
0.0202	3.18459391233669\\
0.0402	2.73768848534757\\
0.0602	2.5946617602627\\
0.0802	2.69277489970153\\
0.1002	2.68821866269044\\
0.1202	2.73614167665204\\
0.1402	2.76911189567134\\
0.1602	2.79985985348276\\
0.1802	2.81570744147728\\
0.2002	2.78378528470184\\
0.2202	2.80981262912001\\
0.2402	2.80970394482592\\
0.2602	2.80335987845354\\
0.2802	2.80230676684217\\
0.3002	2.80560258588575\\
0.3202	2.7921533545227\\
0.3402	2.77341266669252\\
0.3602	2.67216410923445\\
0.3802	2.64947656942801\\
0.4002	2.65408029180007\\
0.4202	2.67511993765132\\
0.4402	2.65957590668804\\
0.4602	2.67878551046323\\
0.4802	2.68049002554831\\
0.5002	2.6821678125562\\
0.5202	2.67586803938788\\
0.5402	2.66739426621977\\
0.5602	2.67730512597209\\
0.5802	2.67926806589683\\
0.6002	2.68091276460553\\
0.6202	2.68243045761104\\
0.6402	2.68056136681192\\
0.6602	2.68465543513511\\
0.6802	2.68737236240221\\
0.7002	2.68931903429532\\
0.7202	2.68852520820634\\
0.7402	2.6866243970242\\
0.7602	2.68507033457186\\
0.7802	2.68670644765303\\
0.8002	2.68878858836018\\
0.8202	2.68817173864736\\
0.8402	2.6886857029095\\
0.8602	2.68774709395097\\
0.8802	2.68825801268526\\
0.9002	2.6881826024149\\
0.9202	2.68592696323221\\
0.9402	2.68464656416936\\
0.9602	2.68386323688801\\
0.9802	2.68057071778398\\
1.0002	2.67897043917642\\
1.0202	2.67884402200755\\
1.0402	2.67830345050073\\
1.0602	2.67873875058253\\
1.0802	2.6791708982356\\
1.1002	2.67839758824673\\
1.1202	2.67766353576685\\
1.1402	2.67778474530787\\
1.1602	2.67766498832341\\
1.1802	2.67588824536533\\
1.2002	2.67552445008407\\
1.2202	2.67425772959216\\
1.2402	2.67602141345333\\
1.2602	2.67734640241883\\
1.2802	2.678214168222\\
1.3002	2.67979245558837\\
1.3202	2.68040823243121\\
1.3402	2.68038897723782\\
1.3602	2.68042826149207\\
1.3802	2.68076879625991\\
1.4002	2.68072234548484\\
1.4202	2.6818575737967\\
1.4402	2.68075709427164\\
1.4602	2.68023121230787\\
1.4802	2.68057771665727\\
1.5002	2.68068732406319\\
1.5202	2.68075382892514\\
1.5402	2.68116881134614\\
1.5602	2.68166834185458\\
1.5802	2.68340559619857\\
1.6002	2.6846562144074\\
1.6202	2.68430086795697\\
1.6402	2.68586477834106\\
1.6602	2.68553831746923\\
1.6802	2.68345012794637\\
1.7002	2.68416585709499\\
1.7202	2.68351644860862\\
1.7402	2.6833672758063\\
1.7602	2.68111082025628\\
1.7802	2.68062877493905\\
1.8002	2.67836794054489\\
1.8202	2.679134575512\\
1.8402	2.678084587181\\
1.8602	2.67834875841731\\
1.8802	2.67816797347405\\
1.9002	2.67722917033837\\
1.9202	2.67687173846841\\
1.9402	2.67682637574667\\
1.9602	2.67769697701639\\
1.9802	2.6773094643737\\
1.9992	2.67786101836482\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	1.36697275860688\\
0.0202	1.53873286739848\\
0.0402	2.43865997290655\\
0.0602	2.47206249512706\\
0.0802	2.80873812760284\\
0.1002	2.7807431960724\\
0.1202	2.729307136074\\
0.1402	2.66411409722163\\
0.1602	2.65047834416861\\
0.1802	2.66406142044821\\
0.2002	2.67773527759118\\
0.2202	2.67838092987448\\
0.2402	2.72356887274105\\
0.2602	2.71473790625168\\
0.2802	2.71452334999584\\
0.3002	2.69845432149409\\
0.3202	2.6727267389728\\
0.3402	2.60095441368329\\
0.3602	2.58731059177396\\
0.3802	2.59921716188831\\
0.4002	2.61533454814683\\
0.4202	2.6354814011577\\
0.4402	2.63989268869503\\
0.4602	2.66801173997909\\
0.4802	2.67888998567478\\
0.5002	2.6788151370933\\
0.5202	2.682144968451\\
0.5402	2.68379028851014\\
0.5602	2.67993187685851\\
0.5802	2.68104588417115\\
0.6002	2.67705949404076\\
0.6202	2.67569853980534\\
0.6402	2.67960373362001\\
0.6602	2.6761165232179\\
0.6802	2.67578651322789\\
0.7002	2.67655305856164\\
0.7202	2.67782478666227\\
0.7402	2.67623687795585\\
0.7602	2.67709971886907\\
0.7802	2.67797618835561\\
0.8002	2.67900850764231\\
0.8202	2.67991501999881\\
0.8402	2.68016852215627\\
0.8602	2.67977123883654\\
0.8802	2.67965099184337\\
0.9002	2.6802558239461\\
0.9202	2.67840888154875\\
0.9402	2.67765873332048\\
0.9602	2.67800376897918\\
0.9802	2.67680936160708\\
1.0002	2.67738948509075\\
1.0202	2.67581555261917\\
1.0402	2.67734693981827\\
1.0602	2.67680621129217\\
1.0802	2.67312734093583\\
1.1002	2.67298235561245\\
1.1202	2.67240602830846\\
1.1402	2.6686964963822\\
1.1602	2.66899969431491\\
1.1802	2.66882853670659\\
1.2002	2.67141492966313\\
1.2202	2.67132955519716\\
1.2402	2.66884321668772\\
1.2602	2.66799643496987\\
1.2802	2.66730144472468\\
1.3002	2.66711556317902\\
1.3202	2.6663814555918\\
1.3402	2.6641236718729\\
1.3602	2.66425289621926\\
1.3802	2.66371961620866\\
1.4002	2.66286500693862\\
1.4202	2.66178921122378\\
1.4402	2.66239966232744\\
1.4602	2.66315409731101\\
1.4802	2.66151694998463\\
1.5002	2.66340603390517\\
1.5202	2.66368025737121\\
1.5402	2.66484702290266\\
1.5602	2.66594172022382\\
1.5802	2.66703233195035\\
1.6002	2.66829086541748\\
1.6202	2.66960404951758\\
1.6402	2.67011482540611\\
1.6602	2.6696805428044\\
1.6802	2.6708190753918\\
1.7002	2.67014457884997\\
1.7202	2.66733319697317\\
1.7402	2.66739025269799\\
1.7602	2.66591463238635\\
1.7802	2.66571535190091\\
1.8002	2.6642953089449\\
1.8202	2.66185267732283\\
1.8402	2.66113069784896\\
1.8602	2.65920638994697\\
1.8802	2.66039012483511\\
1.9002	2.66105091191057\\
1.9202	2.66198532435602\\
1.9402	2.66143893679511\\
1.9602	2.66147805404573\\
1.9802	2.66123390009996\\
1.9992	2.66036303002761\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.42246349461153\\
0.0202	3.13643230156809\\
0.0402	2.61655851625984\\
0.0602	2.67963943959725\\
0.0802	2.75857212232789\\
0.1002	2.75874377284608\\
0.1202	2.79229690424609\\
0.1402	2.81627313964375\\
0.1602	2.81529691448196\\
0.1802	2.84414285720392\\
0.2002	2.84755780559941\\
0.2202	2.82886945273399\\
0.2402	2.82406255866277\\
0.2602	2.82842010111659\\
0.2802	2.82701015893721\\
0.3002	2.82547312305464\\
0.3202	2.80635082888127\\
0.3402	2.78335848388075\\
0.3602	2.76776367465809\\
0.3802	2.80004934539367\\
0.4002	2.73980172681063\\
0.4202	2.66905810041046\\
0.4402	2.64517710205631\\
0.4602	2.62690971059562\\
0.4802	2.63508300103905\\
0.5002	2.64377087794391\\
0.5202	2.65466808652203\\
0.5402	2.64883603908961\\
0.5602	2.64848305878785\\
0.5802	2.64957051298996\\
0.6002	2.65355941384224\\
0.6202	2.65546437724842\\
0.6402	2.6593990203643\\
0.6602	2.66537660921853\\
0.6802	2.66579824084162\\
0.7002	2.66750871607803\\
0.7202	2.66872016583616\\
0.7402	2.66824354944884\\
0.7602	2.67008718256513\\
0.7802	2.66966842781034\\
0.8002	2.66974325289353\\
0.8202	2.6717622688856\\
0.8402	2.67235334960229\\
0.8602	2.67056462263755\\
0.8802	2.67099843012505\\
0.9002	2.66995104377927\\
0.9202	2.67006983503289\\
0.9402	2.66920221941753\\
0.9602	2.67201306119238\\
0.9802	2.67371814050905\\
1.0002	2.66976742933147\\
1.0202	2.67097930689122\\
1.0402	2.67329592825328\\
1.0602	2.67262309413573\\
1.0802	2.67375130790524\\
1.1002	2.67363936864073\\
1.1202	2.67318813676706\\
1.1402	2.67242126206923\\
1.1602	2.67645445900952\\
1.1802	2.67365725332032\\
1.2002	2.67548448575979\\
1.2202	2.67623991610176\\
1.2402	2.67431681293244\\
1.2602	2.67392435948511\\
1.2802	2.67482599525285\\
1.3002	2.6738524659828\\
1.3202	2.67325189675835\\
1.3402	2.67271723401201\\
1.3602	2.67177975154554\\
1.3802	2.67120407545653\\
1.4002	2.67315385482088\\
1.4202	2.67416041818291\\
1.4402	2.67365826829388\\
1.4602	2.67278607694361\\
1.4802	2.67316289330608\\
1.5002	2.67242199397697\\
1.5202	2.6722374052941\\
1.5402	2.67163479624462\\
1.5602	2.67226321779847\\
1.5802	2.67278836129067\\
1.6002	2.67343616067594\\
1.6202	2.67282779774435\\
1.6402	2.67362768599794\\
1.6602	2.67274223848254\\
1.6802	2.67144084979207\\
1.7002	2.67078110054646\\
1.7202	2.6706727068879\\
1.7402	2.67046480373626\\
1.7602	2.66850548926764\\
1.7802	2.66833627134246\\
1.8002	2.66648194675617\\
1.8202	2.66498477298603\\
1.8402	2.66498151531015\\
1.8602	2.66497048276319\\
1.8802	2.6648374588945\\
1.9002	2.66417025074857\\
1.9202	2.66298993842433\\
1.9402	2.66388387223058\\
1.9602	2.66456489653799\\
1.9802	2.66336888094975\\
1.9992	2.66321120923366\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.77210872879625\\
0.0202	5.96007948937135\\
0.0402	5.20720313046765\\
0.0602	3.63489016328601\\
0.0802	2.94213748440416\\
0.1002	2.73308869807955\\
0.1202	2.7596740206047\\
0.1402	2.76957953332424\\
0.1602	2.76901173155273\\
0.1802	2.71236832443189\\
0.2002	2.69010087028103\\
0.2202	2.68953267379716\\
0.2402	2.68888645610461\\
0.2602	2.67163606814645\\
0.2802	2.63604845156216\\
0.3002	2.62150361231257\\
0.3202	2.62604417456346\\
0.3402	2.62767127078455\\
0.3602	2.62667992866575\\
0.3802	2.6305677658465\\
0.4002	2.63433933955903\\
0.4202	2.63739749345103\\
0.4402	2.64613286636895\\
0.4602	2.64324109145667\\
0.4802	2.65194817076795\\
0.5002	2.65737852783824\\
0.5202	2.6689226284362\\
0.5402	2.67307180408457\\
0.5602	2.68340292399941\\
0.5802	2.68560401099118\\
0.6002	2.69107643103381\\
0.6202	2.69536274439598\\
0.6402	2.69603002415696\\
0.6602	2.69586968959051\\
0.6802	2.69097305152204\\
0.7002	2.69282327155772\\
0.7202	2.69824492409088\\
0.7402	2.69783831281991\\
0.7602	2.69246349576277\\
0.7802	2.69237786687828\\
0.8002	2.68721247956817\\
0.8202	2.68770220983036\\
0.8402	2.68650837802148\\
0.8602	2.68488753909491\\
0.8802	2.67918876560151\\
0.9002	2.67889787827673\\
0.9202	2.67938475149596\\
0.9402	2.67696504421443\\
0.9602	2.67220574746796\\
0.9802	2.66980970042219\\
1.0002	2.66917951712532\\
1.0202	2.66953336090303\\
1.0402	2.66988720434217\\
1.0602	2.67403848810338\\
1.0802	2.67338788572328\\
1.1002	2.67398177344421\\
1.1202	2.6728035755888\\
1.1402	2.67461048405322\\
1.1602	2.67684027325955\\
1.1802	2.67730639586741\\
1.2002	2.67740423480306\\
1.2202	2.67799532849649\\
1.2402	2.68018560197933\\
1.2602	2.68045594997229\\
1.2802	2.68061638832151\\
1.3002	2.68187077889611\\
1.3202	2.68132338438714\\
1.3402	2.68209497031288\\
1.3602	2.68227769417963\\
1.3802	2.67989099574183\\
1.4002	2.67891402372259\\
1.4202	2.6773870315041\\
1.4402	2.67598082585163\\
1.4602	2.67404925194395\\
1.4802	2.67430771407352\\
1.5002	2.67224290710064\\
1.5202	2.67070080650825\\
1.5402	2.67018191747394\\
1.5602	2.66919190779042\\
1.5802	2.66909057599673\\
1.6002	2.66922755430539\\
1.6202	2.66788756086917\\
1.6402	2.66836808948761\\
1.6602	2.66766579837249\\
1.6802	2.66725117622181\\
1.7002	2.66831029578506\\
1.7202	2.66788801357992\\
1.7402	2.6716325515565\\
1.7602	2.67362497963957\\
1.7802	2.67741166777813\\
1.8002	2.67942963528267\\
1.8202	2.68238333524314\\
1.8402	2.68377273517389\\
1.8602	2.68455070538934\\
1.8802	2.68602278487532\\
1.9002	2.68797266219344\\
1.9202	2.68840751154432\\
1.9402	2.68848043999437\\
1.9602	2.68842233186369\\
1.9802	2.68927852607289\\
1.9992	2.68859449611638\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	1.52305873797004\\
0.0202	-1.0434606191846\\
0.0402	1.40925570328619\\
0.0602	2.44298473498538\\
0.0802	2.48141598113318\\
0.1002	2.56291037157822\\
0.1202	2.63866168485394\\
0.1402	2.6697894522048\\
0.1602	2.70442909807444\\
0.1802	2.73124073465259\\
0.2002	2.74992157560355\\
0.2202	2.76710537552199\\
0.2402	2.78319617886298\\
0.2602	2.78787144471742\\
0.2802	2.78725995691203\\
0.3002	2.77882446999487\\
0.3202	2.75528087053282\\
0.3402	2.75041079092667\\
0.3602	2.74047543644658\\
0.3802	2.72613843949764\\
0.4002	2.71506220424691\\
0.4202	2.69159777644387\\
0.4402	2.67550380805436\\
0.4602	2.6617107945962\\
0.4802	2.65334331347197\\
0.5002	2.65251603753791\\
0.5202	2.6596880008867\\
0.5402	2.66078491537484\\
0.5602	2.66929865845348\\
0.5802	2.67861005691468\\
0.6002	2.68168009531978\\
0.6202	2.67792519688847\\
0.6402	2.67381511783317\\
0.6602	2.67497690815878\\
0.6802	2.66980161793567\\
0.7002	2.6693431486468\\
0.7202	2.66920545908371\\
0.7402	2.67127220602648\\
0.7602	2.67140196462081\\
0.7802	2.67417297986174\\
0.8002	2.67815862184762\\
0.8202	2.67907189008419\\
0.8402	2.67782991979961\\
0.8602	2.67733895417158\\
0.8802	2.67714374383972\\
0.9002	2.67504811235175\\
0.9202	2.67985173168376\\
0.9402	2.6782517518187\\
0.9602	2.6786587394624\\
0.9802	2.67830589284007\\
1.0002	2.6770226986134\\
1.0202	2.67538017032382\\
1.0402	2.6752440073364\\
1.0602	2.67448487647293\\
1.0802	2.67399727919707\\
1.1002	2.6765549173616\\
1.1202	2.6769148114519\\
1.1402	2.67516347905046\\
1.1602	2.67788362043306\\
1.1802	2.67821808370716\\
1.2002	2.67928350178764\\
1.2202	2.67949705523652\\
1.2402	2.67977827990628\\
1.2602	2.67949241265244\\
1.2802	2.67963515065018\\
1.3002	2.67977066164865\\
1.3202	2.67839944156486\\
1.3402	2.67884195995493\\
1.3602	2.68053977132829\\
1.3802	2.68116080429475\\
1.4002	2.68319848042653\\
1.4202	2.68284874489048\\
1.4402	2.68197852211609\\
1.4602	2.68358184591942\\
1.4802	2.68355166538029\\
1.5002	2.68567936493469\\
1.5202	2.68626036535479\\
1.5402	2.68780419774273\\
1.5602	2.69014315360653\\
1.5802	2.69194106725999\\
1.6002	2.69133288266395\\
1.6202	2.69162553748749\\
1.6402	2.68993474943922\\
1.6602	2.68978271657264\\
1.6802	2.68851677036889\\
1.7002	2.68734062800009\\
1.7202	2.68580625006433\\
1.7402	2.68378746872957\\
1.7602	2.68095106952548\\
1.7802	2.67821636150137\\
1.8002	2.67632822091203\\
1.8202	2.67729727040658\\
1.8402	2.67708682206783\\
1.8602	2.67651377272259\\
1.8802	2.67779668560123\\
1.9002	2.67798580529611\\
1.9202	2.6771688319871\\
1.9402	2.67554920894823\\
1.9602	2.67619958653834\\
1.9802	2.67501917037548\\
1.9992	2.67535868939338\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	1.87645182037056\\
0.0202	0.306714298049088\\
0.0402	2.00192955736025\\
0.0602	2.35225165891021\\
0.0802	2.50609672903037\\
0.1002	2.58889917628242\\
0.1202	2.71509096585878\\
0.1402	2.69464249199528\\
0.1602	2.67486383267349\\
0.1802	2.6623692196074\\
0.2002	2.67083766412421\\
0.2202	2.65627094904453\\
0.2402	2.65678767634289\\
0.2602	2.66060283745934\\
0.2802	2.66112366862416\\
0.3002	2.64308543766819\\
0.3202	2.65998147866356\\
0.3402	2.66800514678237\\
0.3602	2.67150193131691\\
0.3802	2.67856982360299\\
0.4002	2.7009834480946\\
0.4202	2.6981335855484\\
0.4402	2.71114858170591\\
0.4602	2.71150563845654\\
0.4802	2.70018749488289\\
0.5002	2.70087059544963\\
0.5202	2.70176407266948\\
0.5402	2.69775941236654\\
0.5602	2.69203568248787\\
0.5802	2.69098055680565\\
0.6002	2.69167714439391\\
0.6202	2.69209848554854\\
0.6402	2.69789789313033\\
0.6602	2.69697108918308\\
0.6802	2.69993305904053\\
0.7002	2.69914740174002\\
0.7202	2.69996718283526\\
0.7402	2.69857552258713\\
0.7602	2.69877535713603\\
0.7802	2.69799857262989\\
0.8002	2.69868547636361\\
0.8202	2.6969606778724\\
0.8402	2.6962880863713\\
0.8602	2.69330356651206\\
0.8802	2.69331885883914\\
0.9002	2.69265914015209\\
0.9202	2.69242959293575\\
0.9402	2.69184938453216\\
0.9602	2.68882447793765\\
0.9802	2.69073158215862\\
1.0002	2.68883366740873\\
1.0202	2.69209929839807\\
1.0402	2.69016423800924\\
1.0602	2.68864711871269\\
1.0802	2.68799322277046\\
1.1002	2.68844080156053\\
1.1202	2.68742180473621\\
1.1402	2.68617451158488\\
1.1602	2.6867524678666\\
1.1802	2.68717528877659\\
1.2002	2.68607774021522\\
1.2202	2.68814691572732\\
1.2402	2.6862144697438\\
1.2602	2.68657294336922\\
1.2802	2.68734256439931\\
1.3002	2.68655424827682\\
1.3202	2.68720655189506\\
1.3402	2.68852016653563\\
1.3602	2.68756958417941\\
1.3802	2.68678494631393\\
1.4002	2.68611784393452\\
1.4202	2.68611263788948\\
1.4402	2.68472663373111\\
1.4602	2.68357449753736\\
1.4802	2.68177057024816\\
1.5002	2.67955476318475\\
1.5202	2.67827495213865\\
1.5402	2.67765323869516\\
1.5602	2.67721636001963\\
1.5802	2.67569307549224\\
1.6002	2.67382845480051\\
1.6202	2.67329291281583\\
1.6402	2.67403703357711\\
1.6602	2.67545040123341\\
1.6802	2.67347830172699\\
1.7002	2.67300651093374\\
1.7202	2.67280086392195\\
1.7402	2.67461747074084\\
1.7602	2.67584206945943\\
1.7802	2.67485438799528\\
1.8002	2.67423157973682\\
1.8202	2.67321806912691\\
1.8402	2.67342971601155\\
1.8602	2.67495814582529\\
1.8802	2.67521220103806\\
1.9002	2.67694536358634\\
1.9202	2.67907844489669\\
1.9402	2.67804682631299\\
1.9602	2.6789153712522\\
1.9802	2.67900034032016\\
1.9992	2.67850370215777\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	1.42045472572031\\
0.0202	4.26434372701233\\
0.0402	3.40683944170605\\
0.0602	2.98164144803058\\
0.0802	2.87044292051104\\
0.1002	2.75011174881919\\
0.1202	2.71243389489785\\
0.1402	2.71290309303087\\
0.1602	2.69838879389026\\
0.1802	2.66379070437215\\
0.2002	2.61032125098222\\
0.2202	2.6232854380421\\
0.2402	2.60993985329862\\
0.2602	2.60789112052394\\
0.2802	2.6091125948306\\
0.3002	2.59914647420236\\
0.3202	2.59609536237182\\
0.3402	2.58615020575308\\
0.3602	2.59808252587249\\
0.3802	2.60416475566665\\
0.4002	2.59956577680514\\
0.4202	2.61037036041688\\
0.4402	2.61703099057102\\
0.4602	2.61808106498272\\
0.4802	2.63059047657383\\
0.5002	2.62890253881555\\
0.5202	2.62758837281253\\
0.5402	2.62694057272528\\
0.5602	2.62725425281639\\
0.5802	2.63251370388994\\
0.6002	2.63908866040811\\
0.6202	2.64445315595171\\
0.6402	2.64449008462052\\
0.6602	2.641024688363\\
0.6802	2.64088049543175\\
0.7002	2.6417406901667\\
0.7202	2.64215444944939\\
0.7402	2.63915280703028\\
0.7602	2.63462876236981\\
0.7802	2.63347699199647\\
0.8002	2.63072180910453\\
0.8202	2.63089797205857\\
0.8402	2.63004348321725\\
0.8602	2.62981605615938\\
0.8802	2.63040046499164\\
0.9002	2.63142151887108\\
0.9202	2.62989190011071\\
0.9402	2.62919310180215\\
0.9602	2.62770556354592\\
0.9802	2.62872472680351\\
1.0002	2.6319491128588\\
1.0202	2.63161228149474\\
1.0402	2.63029373847367\\
1.0602	2.62917877204053\\
1.0802	2.6331379697797\\
1.1002	2.63529421832039\\
1.1202	2.63453457728352\\
1.1402	2.63617754755537\\
1.1602	2.63821081281282\\
1.1802	2.64194856409136\\
1.2002	2.64427009985608\\
1.2202	2.64588803529375\\
1.2402	2.64761480695573\\
1.2602	2.6486150817839\\
1.2802	2.64951950368629\\
1.3002	2.65029935169869\\
1.3202	2.65038332983782\\
1.3402	2.64799077034766\\
1.3602	2.64543511400735\\
1.3802	2.64506531603459\\
1.4002	2.64257534900521\\
1.4202	2.64161223085247\\
1.4402	2.64135660043792\\
1.4602	2.64199457828672\\
1.4802	2.64168563342918\\
1.5002	2.64320630851393\\
1.5202	2.64440238665207\\
1.5402	2.64505550928104\\
1.5602	2.64498209560723\\
1.5802	2.64491971936247\\
1.6002	2.64579210100173\\
1.6202	2.64456944177836\\
1.6402	2.64474319263988\\
1.6602	2.64466957957339\\
1.6802	2.64793695699263\\
1.7002	2.64896322200565\\
1.7202	2.649948860793\\
1.7402	2.65120009164306\\
1.7602	2.65465438756954\\
1.7802	2.65655263503782\\
1.8002	2.65769776725174\\
1.8202	2.66192633649506\\
1.8402	2.66304664153107\\
1.8602	2.66347394266536\\
1.8802	2.6633012234966\\
1.9002	2.66183675337925\\
1.9202	2.662481473266\\
1.9402	2.66323991227594\\
1.9602	2.66388735499751\\
1.9802	2.66505678149276\\
1.9992	2.66516785587816\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.43705609400953\\
0.0202	3.79723343154778\\
0.0402	2.94754499477691\\
0.0602	2.92687861591765\\
0.0802	2.70631285377493\\
0.1002	2.73043367082675\\
0.1202	2.85783704109008\\
0.1402	2.81422714295843\\
0.1602	2.82903124993424\\
0.1802	2.8375060620417\\
0.2002	2.84977623125721\\
0.2202	2.84310638962447\\
0.2402	2.83602393605215\\
0.2602	2.85027412836169\\
0.2802	2.85489749102844\\
0.3002	2.83649075978003\\
0.3202	2.83516408297018\\
0.3402	2.80748681426444\\
0.3602	2.77838095728681\\
0.3802	2.69601423683866\\
0.4002	2.6829564920167\\
0.4202	2.64133431915801\\
0.4402	2.61073712028712\\
0.4602	2.60671002242588\\
0.4802	2.62342267314238\\
0.5002	2.62846115244836\\
0.5202	2.62225188702776\\
0.5402	2.61363117132162\\
0.5602	2.62401901428927\\
0.5802	2.61905130002568\\
0.6002	2.62022435529452\\
0.6202	2.61974920128453\\
0.6402	2.62063446401994\\
0.6602	2.61675296646372\\
0.6802	2.61465805546847\\
0.7002	2.61333916544628\\
0.7202	2.61388519571234\\
0.7402	2.61191994614233\\
0.7602	2.61312949605927\\
0.7802	2.61450507628508\\
0.8002	2.61677490128252\\
0.8202	2.62090224995029\\
0.8402	2.61972851356751\\
0.8602	2.62160407193312\\
0.8802	2.62468906543014\\
0.9002	2.6259255878141\\
0.9202	2.6257165193633\\
0.9402	2.62681062788385\\
0.9602	2.62785941430671\\
0.9802	2.62984850029577\\
1.0002	2.63474399471538\\
1.0202	2.64125602791914\\
1.0402	2.64173198232375\\
1.0602	2.64259969623607\\
1.0802	2.64386042688185\\
1.1002	2.64324383684581\\
1.1202	2.64263864548382\\
1.1402	2.64607857990661\\
1.1602	2.64600502251742\\
1.1802	2.64577007411178\\
1.2002	2.64306299039563\\
1.2202	2.64346725085172\\
1.2402	2.64262060168293\\
1.2602	2.64397512664078\\
1.2802	2.64545174596632\\
1.3002	2.6445015803816\\
1.3202	2.64440158929866\\
1.3402	2.64445980808235\\
1.3602	2.6447876887568\\
1.3802	2.64572068035317\\
1.4002	2.64503094104973\\
1.4202	2.64613235683094\\
1.4402	2.64632994068325\\
1.4602	2.64570883780198\\
1.4802	2.64481493572011\\
1.5002	2.64381838999463\\
1.5202	2.64417346766659\\
1.5402	2.64462366706038\\
1.5602	2.64478376543855\\
1.5802	2.64489645381277\\
1.6002	2.64540339177905\\
1.6202	2.64451822815435\\
1.6402	2.64458283220991\\
1.6602	2.64341538911776\\
1.6802	2.64373364953028\\
1.7002	2.64534269074712\\
1.7202	2.64566033250112\\
1.7402	2.64556566835168\\
1.7602	2.64451071527128\\
1.7802	2.64341125131645\\
1.8002	2.64142564279677\\
1.8202	2.64113598049715\\
1.8402	2.63909995399345\\
1.8602	2.63865056784803\\
1.8802	2.63826145847906\\
1.9002	2.63917164996076\\
1.9202	2.63908652451122\\
1.9402	2.6396811814939\\
1.9602	2.63930737982301\\
1.9802	2.63924788141205\\
1.9992	2.63931214408786\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.89313763372145\\
0.0202	3.2205132234079\\
0.0402	2.89201804801517\\
0.0602	2.67288555613342\\
0.0802	2.59600640079803\\
0.1002	2.6237453220772\\
0.1202	2.72831248599143\\
0.1402	2.71039785045197\\
0.1602	2.71862035750154\\
0.1802	2.7184247871396\\
0.2002	2.75719853894163\\
0.2202	2.76435868899939\\
0.2402	2.77305058905011\\
0.2602	2.77978164849977\\
0.2802	2.774865220191\\
0.3002	2.7852936809584\\
0.3202	2.79890728702836\\
0.3402	2.79807879975963\\
0.3602	2.73672854964363\\
0.3802	2.67251580844479\\
0.4002	2.66738699875627\\
0.4202	2.66846142942334\\
0.4402	2.65169301149836\\
0.4602	2.66404600536299\\
0.4802	2.65227184469728\\
0.5002	2.64595563923372\\
0.5202	2.64775463218546\\
0.5402	2.64033310046886\\
0.5602	2.64614643585327\\
0.5802	2.63724422004407\\
0.6002	2.64279645884068\\
0.6202	2.64764025515834\\
0.6402	2.64310747780836\\
0.6602	2.64837507447803\\
0.6802	2.64727309488471\\
0.7002	2.64555523819384\\
0.7202	2.64896333370287\\
0.7402	2.65172318336555\\
0.7602	2.65389221502341\\
0.7802	2.65820330881517\\
0.8002	2.6605081104385\\
0.8202	2.65880403366531\\
0.8402	2.66152843877732\\
0.8602	2.66291608364576\\
0.8802	2.66422593036536\\
0.9002	2.6657626605164\\
0.9202	2.66791284220416\\
0.9402	2.67025911629027\\
0.9602	2.67006670712655\\
0.9802	2.6660566665617\\
1.0002	2.66790031662767\\
1.0202	2.66656648298009\\
1.0402	2.66628196346985\\
1.0602	2.66666609287707\\
1.0802	2.66651842999579\\
1.1002	2.66906465438177\\
1.1202	2.66751676910876\\
1.1402	2.66685442007468\\
1.1602	2.6677492295693\\
1.1802	2.66821043466166\\
1.2002	2.66711814368441\\
1.2202	2.66625044892739\\
1.2402	2.66723560893558\\
1.2602	2.66866046068101\\
1.2802	2.66701621521255\\
1.3002	2.6640598548944\\
1.3202	2.66245007090983\\
1.3402	2.6622212103286\\
1.3602	2.66280357857528\\
1.3802	2.6614865232786\\
1.4002	2.66099546509976\\
1.4202	2.659805751877\\
1.4402	2.66029375179313\\
1.4602	2.66027778814772\\
1.4802	2.6592863343879\\
1.5002	2.66121431884826\\
1.5202	2.66045280521722\\
1.5402	2.65951413136015\\
1.5602	2.65918012432496\\
1.5802	2.65905616183008\\
1.6002	2.65996243721772\\
1.6202	2.66023639473191\\
1.6402	2.65914323702638\\
1.6602	2.66028227712386\\
1.6802	2.66124048774833\\
1.7002	2.65909429521652\\
1.7202	2.65896754630307\\
1.7402	2.65957139119535\\
1.7602	2.66011708529017\\
1.7802	2.65891481219765\\
1.8002	2.65916016674015\\
1.8202	2.65943401280537\\
1.8402	2.6602227492863\\
1.8602	2.65919708459731\\
1.8802	2.65885237769208\\
1.9002	2.65750903756335\\
1.9202	2.65965711328816\\
1.9402	2.65971193724081\\
1.9602	2.66126954539779\\
1.9802	2.66085064351624\\
1.9992	2.66044518696516\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.15331132513581\\
0.0202	1.17124032232679\\
0.0402	2.06517906171897\\
0.0602	2.41258483902537\\
0.0802	2.61499354086474\\
0.1002	2.65184686410063\\
0.1202	2.74974014599604\\
0.1402	2.76209202839966\\
0.1602	2.82735097861922\\
0.1802	2.82271389328405\\
0.2002	2.81486627519908\\
0.2202	2.78117769401822\\
0.2402	2.78906873117298\\
0.2602	2.76400486220532\\
0.2802	2.75287648911037\\
0.3002	2.73035799312331\\
0.3202	2.72037101765649\\
0.3402	2.71354407766162\\
0.3602	2.69587211436472\\
0.3802	2.69628468907678\\
0.4002	2.69206843205958\\
0.4202	2.6892937595533\\
0.4402	2.69766399722293\\
0.4602	2.69522480693812\\
0.4802	2.69691514783899\\
0.5002	2.6978115664117\\
0.5202	2.69748759489629\\
0.5402	2.6962464342149\\
0.5602	2.70251186045845\\
0.5802	2.70601067816824\\
0.6002	2.70237543772742\\
0.6202	2.70097997288668\\
0.6402	2.70159197068751\\
0.6602	2.69975805381243\\
0.6802	2.69734621722554\\
0.7002	2.69912449574256\\
0.7202	2.70047852050293\\
0.7402	2.70207010128484\\
0.7602	2.70110250724126\\
0.7802	2.69870416095972\\
0.8002	2.69905300304447\\
0.8202	2.69561617089866\\
0.8402	2.69508655128133\\
0.8602	2.69449167572177\\
0.8802	2.6951961735918\\
0.9002	2.69713800049418\\
0.9202	2.69652860326905\\
0.9402	2.69524602325539\\
0.9602	2.69247703213641\\
0.9802	2.69051005522484\\
1.0002	2.68993853032745\\
1.0202	2.68693766410067\\
1.0402	2.68543290597413\\
1.0602	2.68510629089835\\
1.0802	2.68632273972012\\
1.1002	2.68578720472134\\
1.1202	2.68446562568163\\
1.1402	2.6839584036478\\
1.1602	2.68322918807985\\
1.1802	2.68628189685953\\
1.2002	2.68742561780164\\
1.2202	2.68666108537354\\
1.2402	2.68702165015274\\
1.2602	2.68674654203338\\
1.2802	2.68313535453194\\
1.3002	2.68161208875148\\
1.3202	2.67958696840492\\
1.3402	2.680391327599\\
1.3602	2.67940728197075\\
1.3802	2.67770618881515\\
1.4002	2.67788443633278\\
1.4202	2.6774708067476\\
1.4402	2.67755188877398\\
1.4602	2.67690239343792\\
1.4802	2.67658324484074\\
1.5002	2.67461826581525\\
1.5202	2.67561110402961\\
1.5402	2.67685795302187\\
1.5602	2.67691886781518\\
1.5802	2.67675022530017\\
1.6002	2.67770378977308\\
1.6202	2.67757169032613\\
1.6402	2.67636382544988\\
1.6602	2.67518213177015\\
1.6802	2.67513574352149\\
1.7002	2.6762184193125\\
1.7202	2.67625555755792\\
1.7402	2.67729412731267\\
1.7602	2.67828047718355\\
1.7802	2.67630159061034\\
1.8002	2.67626738639179\\
1.8202	2.67549565335217\\
1.8402	2.67519734476162\\
1.8602	2.6770284418094\\
1.8802	2.67524490040929\\
1.9002	2.67535508537091\\
1.9202	2.6748484894534\\
1.9402	2.67552290608368\\
1.9602	2.67513302285375\\
1.9802	2.67510030510472\\
1.9992	2.67443067341529\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.73435155472288\\
0.0202	2.52059361683698\\
0.0402	2.90470697832679\\
0.0602	2.6389566554503\\
0.0802	2.58424155157268\\
0.1002	2.55001876647254\\
0.1202	2.70851357797368\\
0.1402	2.70711962876332\\
0.1602	2.74470206170001\\
0.1802	2.70747659109077\\
0.2002	2.69312531013019\\
0.2202	2.69719238285226\\
0.2402	2.69409146946128\\
0.2602	2.69293909777112\\
0.2802	2.69078798433366\\
0.3002	2.68639149383865\\
0.3202	2.68611218406752\\
0.3402	2.68725568030772\\
0.3602	2.70922698268841\\
0.3802	2.67361587759402\\
0.4002	2.67866055313343\\
0.4202	2.68467169898279\\
0.4402	2.66288240783553\\
0.4602	2.66014836549422\\
0.4802	2.67146651236065\\
0.5002	2.6649083781678\\
0.5202	2.66260947639818\\
0.5402	2.65750500890338\\
0.5602	2.65756859124493\\
0.5802	2.65597555791245\\
0.6002	2.65304489612724\\
0.6202	2.65161342117544\\
0.6402	2.65045724868749\\
0.6602	2.65072955925225\\
0.6802	2.64790871044769\\
0.7002	2.64438727021246\\
0.7202	2.64653210062252\\
0.7402	2.6508106458114\\
0.7602	2.65012432329869\\
0.7802	2.65134497825484\\
0.8002	2.65077321643121\\
0.8202	2.64963761488036\\
0.8402	2.6496403426531\\
0.8602	2.6499368746331\\
0.8802	2.65023760548496\\
0.9002	2.65011656541191\\
0.9202	2.65020818907777\\
0.9402	2.64861073391819\\
0.9602	2.64868536400183\\
0.9802	2.64941520812929\\
1.0002	2.64698431482592\\
1.0202	2.64577871399927\\
1.0402	2.64583683668046\\
1.0602	2.64751451092346\\
1.0802	2.64689060174433\\
1.1002	2.64528517610444\\
1.1202	2.64917832946635\\
1.1402	2.65169824663983\\
1.1602	2.65335155637339\\
1.1802	2.65023084611255\\
1.2002	2.64928485861673\\
1.2202	2.64989567517285\\
1.2402	2.64765759382811\\
1.2602	2.64896321363289\\
1.2802	2.64781398722513\\
1.3002	2.64791260035425\\
1.3202	2.64880692005397\\
1.3402	2.64988355665274\\
1.3602	2.64980983210747\\
1.3802	2.6503779566745\\
1.4002	2.64842008231104\\
1.4202	2.6480903351153\\
1.4402	2.64740807015897\\
1.4602	2.64770264304084\\
1.4802	2.64817805272165\\
1.5002	2.64800770805588\\
1.5202	2.64758493775056\\
1.5402	2.64734262728334\\
1.5602	2.64787130644484\\
1.5802	2.64969043669676\\
1.6002	2.65000051289026\\
1.6202	2.65060888590047\\
1.6402	2.65130093671196\\
1.6602	2.65329538320052\\
1.6802	2.65516286785789\\
1.7002	2.65739741169388\\
1.7202	2.6597022011209\\
1.7402	2.65847994029571\\
1.7602	2.65996073048338\\
1.7802	2.65945459707633\\
1.8002	2.65791354494274\\
1.8202	2.65836395704133\\
1.8402	2.65825123544562\\
1.8602	2.65938652818414\\
1.8802	2.65885827653787\\
1.9002	2.65767774268301\\
1.9202	2.65866287931562\\
1.9402	2.65801699167181\\
1.9602	2.65809711632201\\
1.9802	2.65768569306465\\
1.9992	2.6559260439433\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.7627828669964\\
0.0202	2.57173410288721\\
0.0402	2.56500348070638\\
0.0602	2.47773508259532\\
0.0802	2.68771422781209\\
0.1002	2.70736815061116\\
0.1202	2.74539347239239\\
0.1402	2.73914191172739\\
0.1602	2.72888142753519\\
0.1802	2.74240627246282\\
0.2002	2.73199440152428\\
0.2202	2.75535201359862\\
0.2402	2.75829771901503\\
0.2602	2.76875181270874\\
0.2802	2.76907101172333\\
0.3002	2.78144382906992\\
0.3202	2.77627122543885\\
0.3402	2.78529682002492\\
0.3602	2.7822545587262\\
0.3802	2.81323880299297\\
0.4002	2.80539869098356\\
0.4202	2.76404403372578\\
0.4402	2.7421835497921\\
0.4602	2.72274000850654\\
0.4802	2.70474294870546\\
0.5002	2.6921144921945\\
0.5202	2.68650650783767\\
0.5402	2.68171145825601\\
0.5602	2.66707246285588\\
0.5802	2.66917996136399\\
0.6002	2.66556361971219\\
0.6202	2.66509464912765\\
0.6402	2.66417384667214\\
0.6602	2.66430405473996\\
0.6802	2.66654567395131\\
0.7002	2.6665032908589\\
0.7202	2.66454583029726\\
0.7402	2.66509481176594\\
0.7602	2.66614405192029\\
0.7802	2.66444630276865\\
0.8002	2.66660197708094\\
0.8202	2.67030519542111\\
0.8402	2.6713307565513\\
0.8602	2.67216620906631\\
0.8802	2.67319153589662\\
0.9002	2.67419769338089\\
0.9202	2.67322881145029\\
0.9402	2.671569852503\\
0.9602	2.67233300031439\\
0.9802	2.67184441217542\\
1.0002	2.67264853712305\\
1.0202	2.67411686264819\\
1.0402	2.67508746411318\\
1.0602	2.67475419325114\\
1.0802	2.67364740325192\\
1.1002	2.67278208385799\\
1.1202	2.67436465605635\\
1.1402	2.6745225545975\\
1.1602	2.67270987863037\\
1.1802	2.67067284374754\\
1.2002	2.67144792506583\\
1.2202	2.67073933687464\\
1.2402	2.66973545988336\\
1.2602	2.67038487050404\\
1.2802	2.66962361829012\\
1.3002	2.67144116675504\\
1.3202	2.67031402806528\\
1.3402	2.67151778202676\\
1.3602	2.6721434959808\\
1.3802	2.6714463803724\\
1.4002	2.67013547332499\\
1.4202	2.6711206499653\\
1.4402	2.67012484626574\\
1.4602	2.66921586189424\\
1.4802	2.66815036189826\\
1.5002	2.66778976612243\\
1.5202	2.66817918237104\\
1.5402	2.66870328081409\\
1.5602	2.66910879013695\\
1.5802	2.66952034061281\\
1.6002	2.66815889676568\\
1.6202	2.6692544850715\\
1.6402	2.67017695278051\\
1.6602	2.66719124304727\\
1.6802	2.66507004645755\\
1.7002	2.66569333064442\\
1.7202	2.66629965510183\\
1.7402	2.66726192693683\\
1.7602	2.66530119129944\\
1.7802	2.66612385803519\\
1.8002	2.66566129485581\\
1.8202	2.66710242546772\\
1.8402	2.66744464036296\\
1.8602	2.66782298336733\\
1.8802	2.66619942549302\\
1.9002	2.66633767787706\\
1.9202	2.66407952073342\\
1.9402	2.66351223370794\\
1.9602	2.66437521555279\\
1.9802	2.66547820925451\\
1.9992	2.66422372889545\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.41694890254353\\
0.0202	4.36133755393678\\
0.0402	3.32694185929387\\
0.0602	2.99318473052734\\
0.0802	2.92098755130148\\
0.1002	2.840717972767\\
0.1202	2.83390662722672\\
0.1402	2.92581014915662\\
0.1602	2.97888060687837\\
0.1802	2.99286248742745\\
0.2002	3.03367689661322\\
0.2202	3.0446844764688\\
0.2402	3.04522746905155\\
0.2602	3.06387148461952\\
0.2802	3.08012771971825\\
0.3002	3.09612016593443\\
0.3202	3.12381645310563\\
0.3402	3.15751762161623\\
0.3602	3.11427683834323\\
0.3802	3.05106350654543\\
0.4002	3.00080242290012\\
0.4202	2.90316909636201\\
0.4402	2.81711889259973\\
0.4602	2.75763787458857\\
0.4802	2.71840518666438\\
0.5002	2.69450049445757\\
0.5202	2.68382833070447\\
0.5402	2.68451775418883\\
0.5602	2.66871077265617\\
0.5802	2.66607395234816\\
0.6002	2.66049176234103\\
0.6202	2.65517671405436\\
0.6402	2.65362541703732\\
0.6602	2.65435910518443\\
0.6802	2.65666288706822\\
0.7002	2.65768062774032\\
0.7202	2.65559860738631\\
0.7402	2.66181059145669\\
0.7602	2.65827810441559\\
0.7802	2.66194436906608\\
0.8002	2.66286563412129\\
0.8202	2.66356325168851\\
0.8402	2.66661466016062\\
0.8602	2.66740885062186\\
0.8802	2.66805880381987\\
0.9002	2.67077950602984\\
0.9202	2.67198514619879\\
0.9402	2.67140617529144\\
0.9602	2.67344640157861\\
0.9802	2.67432864196934\\
1.0002	2.67617125077927\\
1.0202	2.67578572421033\\
1.0402	2.66904118810927\\
1.0602	2.67175544023441\\
1.0802	2.66532893053878\\
1.1002	2.66337546663625\\
1.1202	2.66181197857872\\
1.1402	2.65479399190553\\
1.1602	2.65479528527356\\
1.1802	2.65160051634598\\
1.2002	2.65134276355639\\
1.2202	2.65079256231389\\
1.2402	2.65070748283268\\
1.2602	2.65056406107141\\
1.2802	2.65314705954962\\
1.3002	2.65618751025593\\
1.3202	2.65636594784372\\
1.3402	2.65582008992015\\
1.3602	2.65623740501674\\
1.3802	2.6551746542339\\
1.4002	2.6561665740533\\
1.4202	2.65599089940344\\
1.4402	2.65521267714301\\
1.4602	2.65533403400422\\
1.4802	2.65528748131725\\
1.5002	2.65584828742668\\
1.5202	2.6550283173422\\
1.5402	2.65617329407717\\
1.5602	2.65759008758201\\
1.5802	2.65810796942632\\
1.6002	2.65864538946862\\
1.6202	2.65976513889184\\
1.6402	2.66068381725685\\
1.6602	2.66113216029377\\
1.6802	2.66167474512831\\
1.7002	2.65952916802959\\
1.7202	2.66040743751491\\
1.7402	2.66008922922656\\
1.7602	2.6595818775074\\
1.7802	2.66033479707073\\
1.8002	2.66267874323365\\
1.8202	2.66340499090559\\
1.8402	2.6633270490179\\
1.8602	2.66235935973721\\
1.8802	2.66250363519022\\
1.9002	2.66221941718779\\
1.9202	2.66142603027197\\
1.9402	2.66200350022473\\
1.9602	2.66249946156102\\
1.9802	2.66327409212543\\
1.9992	2.6637038958987\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	4.03049368508834\\
0.0202	6.74791966367557\\
0.0402	5.07710342679451\\
0.0602	3.67059411341852\\
0.0802	3.26090333633404\\
0.1002	2.8817023752523\\
0.1202	2.7458037774808\\
0.1402	2.71457363507092\\
0.1602	2.76217576654607\\
0.1802	2.71495370023156\\
0.2002	2.64165921530381\\
0.2202	2.57777062362749\\
0.2402	2.54708041341074\\
0.2602	2.4949102719012\\
0.2802	2.4577359412041\\
0.3002	2.45454673047297\\
0.3202	2.45047533700755\\
0.3402	2.45666336272081\\
0.3602	2.46129502697653\\
0.3802	2.47034373090065\\
0.4002	2.4898474746569\\
0.4202	2.51205516128145\\
0.4402	2.52135213676151\\
0.4602	2.54071597484199\\
0.4802	2.57147718603084\\
0.5002	2.5834057743035\\
0.5202	2.5909981382697\\
0.5402	2.60067215119293\\
0.5602	2.60453316189631\\
0.5802	2.60917881485851\\
0.6002	2.61035481629769\\
0.6202	2.61554252682865\\
0.6402	2.61560753905083\\
0.6602	2.61480858159687\\
0.6802	2.61368214831524\\
0.7002	2.61331553019979\\
0.7202	2.61214074452765\\
0.7402	2.60873647445606\\
0.7602	2.6034060414421\\
0.7802	2.59621290822704\\
0.8002	2.58873744033127\\
0.8202	2.58639600107923\\
0.8402	2.58451538912796\\
0.8602	2.5831783106945\\
0.8802	2.57826146092682\\
0.9002	2.57510554804952\\
0.9202	2.57527979581433\\
0.9402	2.5749855667274\\
0.9602	2.5744579495989\\
0.9802	2.57466430773699\\
1.0002	2.57345991543479\\
1.0202	2.57746739668674\\
1.0402	2.58208049695558\\
1.0602	2.58764692328694\\
1.0802	2.59305864858928\\
1.1002	2.5974924505818\\
1.1202	2.60066007358705\\
1.1402	2.60256958589629\\
1.1602	2.60473806650257\\
1.1802	2.60949502082722\\
1.2002	2.61263326049014\\
1.2202	2.61118967344374\\
1.2402	2.61339230732959\\
1.2602	2.6155242148391\\
1.2802	2.61758459901397\\
1.3002	2.61480756239062\\
1.3202	2.61413356939924\\
1.3402	2.61393057546771\\
1.3602	2.61343433965315\\
1.3802	2.6137147497226\\
1.4002	2.6152559688141\\
1.4202	2.61532433252412\\
1.4402	2.61377855268458\\
1.4602	2.61289778040712\\
1.4802	2.61337582519427\\
1.5002	2.61205255958471\\
1.5202	2.61041787567392\\
1.5402	2.60686178228698\\
1.5602	2.60613687891041\\
1.5802	2.60444217099566\\
1.6002	2.60342628162163\\
1.6202	2.6055296694698\\
1.6402	2.60478339686851\\
1.6602	2.60586125838518\\
1.6802	2.60850048071657\\
1.7002	2.61024011208631\\
1.7202	2.61285030780654\\
1.7402	2.61514119447211\\
1.7602	2.6188602117583\\
1.7802	2.62185517789037\\
1.8002	2.6247952127262\\
1.8202	2.62703913401858\\
1.8402	2.62816008910472\\
1.8602	2.62938576043096\\
1.8802	2.63020569990195\\
1.9002	2.62926175930993\\
1.9202	2.6285025730625\\
1.9402	2.62977953928122\\
1.9602	2.63006514946608\\
1.9802	2.62961595353338\\
1.9992	2.62934993707559\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.97379094354448\\
0.0202	2.09183849884521\\
0.0402	2.52697374339933\\
0.0602	2.65972548417762\\
0.0802	2.6327039978119\\
0.1002	2.68535173898012\\
0.1202	2.74798303975209\\
0.1402	2.76713105149702\\
0.1602	2.69893275945866\\
0.1802	2.69096434839673\\
0.2002	2.71158750970923\\
0.2202	2.73644952415773\\
0.2402	2.74690762445111\\
0.2602	2.75655590125809\\
0.2802	2.756100996718\\
0.3002	2.75087237296384\\
0.3202	2.74728336791977\\
0.3402	2.7411845865829\\
0.3602	2.76393251883418\\
0.3802	2.76138429258678\\
0.4002	2.72364513336778\\
0.4202	2.69327321015461\\
0.4402	2.6918655149348\\
0.4602	2.69049322939878\\
0.4802	2.695471503722\\
0.5002	2.69700396629648\\
0.5202	2.69827351921893\\
0.5402	2.69940034716076\\
0.5602	2.69695534503763\\
0.5802	2.69269080125599\\
0.6002	2.68815323042777\\
0.6202	2.68432166693769\\
0.6402	2.67940965381361\\
0.6602	2.68545195851661\\
0.6802	2.69078407245155\\
0.7002	2.68771664152816\\
0.7202	2.68312204707372\\
0.7402	2.67984253019832\\
0.7602	2.67838238579841\\
0.7802	2.67626002784665\\
0.8002	2.67415111231967\\
0.8202	2.67561763942695\\
0.8402	2.67835660714796\\
0.8602	2.68095570416239\\
0.8802	2.68338314368969\\
0.9002	2.67997382304272\\
0.9202	2.68291768975869\\
0.9402	2.68195846306727\\
0.9602	2.6817950959139\\
0.9802	2.68002241932984\\
1.0002	2.68003965102748\\
1.0202	2.67957266447283\\
1.0402	2.67859729726162\\
1.0602	2.67950544956947\\
1.0802	2.68022497353463\\
1.1002	2.67949322869223\\
1.1202	2.68058698106558\\
1.1402	2.68213310462141\\
1.1602	2.68219897676574\\
1.1802	2.6799286696328\\
1.2002	2.67836103361312\\
1.2202	2.68104123841205\\
1.2402	2.68132042538768\\
1.2602	2.68038015842557\\
1.2802	2.67967404622103\\
1.3002	2.67654341251231\\
1.3202	2.67509296795629\\
1.3402	2.67670455919246\\
1.3602	2.67840451540723\\
1.3802	2.68026378130116\\
1.4002	2.67967691153595\\
1.4202	2.68056777610213\\
1.4402	2.67948584873127\\
1.4602	2.67960954004956\\
1.4802	2.67988530565072\\
1.5002	2.68123811890655\\
1.5202	2.68160160095849\\
1.5402	2.68164583268278\\
1.5602	2.68222092779627\\
1.5802	2.68278709943283\\
1.6002	2.68233385362147\\
1.6202	2.6818132052413\\
1.6402	2.68081110117699\\
1.6602	2.68040044648168\\
1.6802	2.68091103435037\\
1.7002	2.67831305646272\\
1.7202	2.68002594804741\\
1.7402	2.67935438997513\\
1.7602	2.67966312302327\\
1.7802	2.67991032606907\\
1.8002	2.67781453806178\\
1.8202	2.67860439359356\\
1.8402	2.67816853391318\\
1.8602	2.68011661143519\\
1.8802	2.68027462674464\\
1.9002	2.67870771448691\\
1.9202	2.6798255068277\\
1.9402	2.67945703589798\\
1.9602	2.68092075669059\\
1.9802	2.68106425862407\\
1.9992	2.68034966925061\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	0.808153733658126\\
0.0202	1.68729662928039\\
0.0402	2.24721242674009\\
0.0602	2.66274181567492\\
0.0802	2.65702392260925\\
0.1002	2.62924783240252\\
0.1202	2.56344291369962\\
0.1402	2.56981874354264\\
0.1602	2.5388930058233\\
0.1802	2.46176640236817\\
0.2002	2.45317234500232\\
0.2202	2.47717383085047\\
0.2402	2.45718876736591\\
0.2602	2.45181035920838\\
0.2802	2.45641113152856\\
0.3002	2.45949071137839\\
0.3202	2.45440852408728\\
0.3402	2.43716742797015\\
0.3602	2.48207776676344\\
0.3802	2.52004861418186\\
0.4002	2.5287157200721\\
0.4202	2.54670369191056\\
0.4402	2.56788587959414\\
0.4602	2.58585229482296\\
0.4802	2.59070009737322\\
0.5002	2.5904227783766\\
0.5202	2.59182703659697\\
0.5402	2.60005153261214\\
0.5602	2.60764713266298\\
0.5802	2.60981338798154\\
0.6002	2.60630987618322\\
0.6202	2.60718703587355\\
0.6402	2.60865860065396\\
0.6602	2.60269053811203\\
0.6802	2.60746812550421\\
0.7002	2.61057292216722\\
0.7202	2.61619258543806\\
0.7402	2.61825510726423\\
0.7602	2.62266661476022\\
0.7802	2.62129988983253\\
0.8002	2.6188685720432\\
0.8202	2.61660773419567\\
0.8402	2.61690944133727\\
0.8602	2.61797368023014\\
0.8802	2.61591147146997\\
0.9002	2.61897126596021\\
0.9202	2.61699571822729\\
0.9402	2.62273902478489\\
0.9602	2.6253168957864\\
0.9802	2.62462972029225\\
1.0002	2.62373238458194\\
1.0202	2.62447416422047\\
1.0402	2.62824046641494\\
1.0602	2.62506541726687\\
1.0802	2.62270691213355\\
1.1002	2.62134607961775\\
1.1202	2.61824309306216\\
1.1402	2.61823046953427\\
1.1602	2.62068209053019\\
1.1802	2.61990596541474\\
1.2002	2.62192072909373\\
1.2202	2.62410319276692\\
1.2402	2.62763969801714\\
1.2602	2.63120450610903\\
1.2802	2.63447907690784\\
1.3002	2.63426251516605\\
1.3202	2.63434337380502\\
1.3402	2.63542216242374\\
1.3602	2.63683412184732\\
1.3802	2.63743530833461\\
1.4002	2.63784927262222\\
1.4202	2.6381754668858\\
1.4402	2.638892721108\\
1.4602	2.63922772548665\\
1.4802	2.63858825989666\\
1.5002	2.63862565469079\\
1.5202	2.6389725600522\\
1.5402	2.63958275297447\\
1.5602	2.63852749144293\\
1.5802	2.6372103613949\\
1.6002	2.63644277677549\\
1.6202	2.63690780859063\\
1.6402	2.63910164745996\\
1.6602	2.64151409421622\\
1.6802	2.64191095631029\\
1.7002	2.64398438481378\\
1.7202	2.64467987278632\\
1.7402	2.64415690139239\\
1.7602	2.64502326091282\\
1.7802	2.64601498836467\\
1.8002	2.64659730177357\\
1.8202	2.6465526572512\\
1.8402	2.64802597335952\\
1.8602	2.64907932202205\\
1.8802	2.64989898108596\\
1.9002	2.6496420295727\\
1.9202	2.65039819009286\\
1.9402	2.64992865824347\\
1.9602	2.6498329820673\\
1.9802	2.65150876673405\\
1.9992	2.65215015311948\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	1.52443093053283\\
0.0202	0.914358425395618\\
0.0402	2.07195290711745\\
0.0602	2.46550425880684\\
0.0802	2.45163669993533\\
0.1002	2.51972597622402\\
0.1202	2.54295468777976\\
0.1402	2.52751678767558\\
0.1602	2.48694335210713\\
0.1802	2.47317602224833\\
0.2002	2.47881531735209\\
0.2202	2.44843289784617\\
0.2402	2.47467011867187\\
0.2602	2.48638984426578\\
0.2802	2.48102433234846\\
0.3002	2.48269660016495\\
0.3202	2.48072320747394\\
0.3402	2.50717016897444\\
0.3602	2.53806883720164\\
0.3802	2.56560644982118\\
0.4002	2.58163721985456\\
0.4202	2.58566237933708\\
0.4402	2.60161832716385\\
0.4602	2.61935711754978\\
0.4802	2.63661793894039\\
0.5002	2.63774305025766\\
0.5202	2.64926621400229\\
0.5402	2.64984849821223\\
0.5602	2.65299396299036\\
0.5802	2.65530949525459\\
0.6002	2.66162145705391\\
0.6202	2.66866057498104\\
0.6402	2.66055802191311\\
0.6602	2.66605908198376\\
0.6802	2.66717482014055\\
0.7002	2.66691292562156\\
0.7202	2.66347318645025\\
0.7402	2.66252311051516\\
0.7602	2.66233213377081\\
0.7802	2.66221975649987\\
0.8002	2.66042570348508\\
0.8202	2.65881426467077\\
0.8402	2.65898452056242\\
0.8602	2.65570516959306\\
0.8802	2.65472191351327\\
0.9002	2.65558559873889\\
0.9202	2.65544571040337\\
0.9402	2.65636036022127\\
0.9602	2.65608011792488\\
0.9802	2.65421694021953\\
1.0002	2.65645782182088\\
1.0202	2.65558557826591\\
1.0402	2.65521851966889\\
1.0602	2.65862064971752\\
1.0802	2.65879820600425\\
1.1002	2.6640161360124\\
1.1202	2.66424195201219\\
1.1402	2.66541495369439\\
1.1602	2.66534064985408\\
1.1802	2.66568657378012\\
1.2002	2.66615886147641\\
1.2202	2.66307987755172\\
1.2402	2.66118019948082\\
1.2602	2.66197638982416\\
1.2802	2.66220359999137\\
1.3002	2.66192012835457\\
1.3202	2.66445205914547\\
1.3402	2.66624282196456\\
1.3602	2.66844916428536\\
1.3802	2.66768243999844\\
1.4002	2.66624186100898\\
1.4202	2.66373554056395\\
1.4402	2.66472552684294\\
1.4602	2.66497733440689\\
1.4802	2.66386612947106\\
1.5002	2.66323611975015\\
1.5202	2.66203466122533\\
1.5402	2.66156218730167\\
1.5602	2.66108147002456\\
1.5802	2.66354271592309\\
1.6002	2.66319235795718\\
1.6202	2.66484509300587\\
1.6402	2.66563907311423\\
1.6602	2.66598425725881\\
1.6802	2.66561930766898\\
1.7002	2.66391824069436\\
1.7202	2.66586824504491\\
1.7402	2.66685191602401\\
1.7602	2.66706451298404\\
1.7802	2.66729038815112\\
1.8002	2.66724020012948\\
1.8202	2.6684630507648\\
1.8402	2.66935127219741\\
1.8602	2.67022419236862\\
1.8802	2.67246380470674\\
1.9002	2.67383969022571\\
1.9202	2.67567309175875\\
1.9402	2.67671455067958\\
1.9602	2.67543131147245\\
1.9802	2.67615257725617\\
1.9992	2.67538373074138\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	4.02685205211461\\
0.0202	2.55135429646255\\
0.0402	2.79763572895655\\
0.0602	2.77678611145308\\
0.0802	2.81686844323017\\
0.1002	2.64990410199389\\
0.1202	2.69847562271173\\
0.1402	2.67977147654666\\
0.1602	2.74681296929614\\
0.1802	2.75896924284072\\
0.2002	2.84144763934774\\
0.2202	2.85458126555138\\
0.2402	2.85615232398199\\
0.2602	2.85513596803007\\
0.2802	2.86942960713637\\
0.3002	2.86538344650035\\
0.3202	2.86539291378463\\
0.3402	2.86000476423753\\
0.3602	2.82106409384957\\
0.3802	2.76719520768042\\
0.4002	2.72209228811862\\
0.4202	2.69916694024631\\
0.4402	2.66978733337069\\
0.4602	2.64332421969564\\
0.4802	2.64031122809745\\
0.5002	2.63367257266609\\
0.5202	2.6320947367668\\
0.5402	2.63207099699933\\
0.5602	2.62689247910024\\
0.5802	2.62649340002967\\
0.6002	2.624519358242\\
0.6202	2.62208218292321\\
0.6402	2.62226050742242\\
0.6602	2.62558202322168\\
0.6802	2.62977730695191\\
0.7002	2.6302431000356\\
0.7202	2.63224766500758\\
0.7402	2.63546870873586\\
0.7602	2.63618480475131\\
0.7802	2.63827077178018\\
0.8002	2.63981788395939\\
0.8202	2.64393196557969\\
0.8402	2.64673070497976\\
0.8602	2.64810643830255\\
0.8802	2.64975942195069\\
0.9002	2.64906442530913\\
0.9202	2.65128645341848\\
0.9402	2.65386706464144\\
0.9602	2.65654984370298\\
0.9802	2.6586850267524\\
1.0002	2.65933508692074\\
1.0202	2.66298452687764\\
1.0402	2.65985189696558\\
1.0602	2.65833203312931\\
1.0802	2.65156279465483\\
1.1002	2.65045023948335\\
1.1202	2.64828615639025\\
1.1402	2.64909078254568\\
1.1602	2.64563585006141\\
1.1802	2.64459420178367\\
1.2002	2.64432727483754\\
1.2202	2.64514971797615\\
1.2402	2.64475877536282\\
1.2602	2.64443941689657\\
1.2802	2.6444533007632\\
1.3002	2.64468315183245\\
1.3202	2.6445583305005\\
1.3402	2.64695246928386\\
1.3602	2.646885437751\\
1.3802	2.64827212448952\\
1.4002	2.64857119684723\\
1.4202	2.65213271749894\\
1.4402	2.65271833094767\\
1.4602	2.65313468620654\\
1.4802	2.65067181387052\\
1.5002	2.65202308413349\\
1.5202	2.65183062484156\\
1.5402	2.65172996189429\\
1.5602	2.65235234082445\\
1.5802	2.65320382775405\\
1.6002	2.65501832663543\\
1.6202	2.65403991365222\\
1.6402	2.65312142756094\\
1.6602	2.65331614485062\\
1.6802	2.65542315862102\\
1.7002	2.65550139957805\\
1.7202	2.65486003613489\\
1.7402	2.65565993281069\\
1.7602	2.65254998727956\\
1.7802	2.65160370041763\\
1.8002	2.65125169152358\\
1.8202	2.65263472805164\\
1.8402	2.65305854818947\\
1.8602	2.65219306935756\\
1.8802	2.65274746559715\\
1.9002	2.65207075648914\\
1.9202	2.65445742204564\\
1.9402	2.65418573377433\\
1.9602	2.6551051872094\\
1.9802	2.65617765690801\\
1.9992	2.65649596488416\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.83511883111369\\
0.0202	2.98719933367969\\
0.0402	2.61063753177057\\
0.0602	2.72110373384553\\
0.0802	2.73143261753194\\
0.1002	2.74655046407577\\
0.1202	2.75184434237246\\
0.1402	2.67502200483539\\
0.1602	2.65956216037633\\
0.1802	2.69225643832085\\
0.2002	2.6958835492898\\
0.2202	2.70216847383113\\
0.2402	2.70277287204843\\
0.2602	2.70615754635286\\
0.2802	2.70406080859231\\
0.3002	2.71548345045933\\
0.3202	2.71594880825316\\
0.3402	2.69844493855409\\
0.3602	2.70654276136462\\
0.3802	2.71881794183332\\
0.4002	2.68526922056272\\
0.4202	2.68692633636109\\
0.4402	2.70709932838397\\
0.4602	2.70016967141424\\
0.4802	2.70779935942313\\
0.5002	2.6947186620833\\
0.5202	2.69331736960766\\
0.5402	2.68393367493827\\
0.5602	2.68461959831498\\
0.5802	2.67959243394205\\
0.6002	2.67695762782341\\
0.6202	2.67560748162204\\
0.6402	2.67373998857046\\
0.6602	2.67383916923147\\
0.6802	2.67640979581598\\
0.7002	2.6738044339114\\
0.7202	2.67648077499366\\
0.7402	2.68064731730269\\
0.7602	2.68211814270983\\
0.7802	2.68481741562536\\
0.8002	2.6883277257044\\
0.8202	2.69206339690921\\
0.8402	2.69007935602139\\
0.8602	2.68966413166774\\
0.8802	2.6901091926548\\
0.9002	2.68981929756059\\
0.9202	2.68890187192394\\
0.9402	2.69028411275695\\
0.9602	2.68998666989473\\
0.9802	2.68907954541914\\
1.0002	2.6865426660612\\
1.0202	2.68498680155283\\
1.0402	2.68502226507141\\
1.0602	2.68460068904534\\
1.0802	2.68237074917278\\
1.1002	2.67964777044374\\
1.1202	2.67799245968351\\
1.1402	2.67850957444728\\
1.1602	2.6792204468328\\
1.1802	2.68083922027084\\
1.2002	2.68263726666586\\
1.2202	2.6825702225568\\
1.2402	2.68276257116725\\
1.2602	2.68389031651041\\
1.2802	2.68460259612083\\
1.3002	2.68176394178876\\
1.3202	2.68015468096161\\
1.3402	2.67869127287795\\
1.3602	2.67757665291121\\
1.3802	2.67746227691124\\
1.4002	2.67812755296788\\
1.4202	2.67740313986128\\
1.4402	2.67794916855372\\
1.4602	2.67711726124421\\
1.4802	2.67655169029604\\
1.5002	2.6770313206157\\
1.5202	2.67751593839454\\
1.5402	2.6767882723605\\
1.5602	2.67622934577457\\
1.5802	2.67525222022538\\
1.6002	2.67301798158284\\
1.6202	2.67195296835609\\
1.6402	2.67072020423076\\
1.6602	2.67232141212412\\
1.6802	2.67272663132121\\
1.7002	2.66988190397725\\
1.7202	2.66649280803775\\
1.7402	2.66453417120558\\
1.7602	2.66560592125786\\
1.7802	2.66706744127903\\
1.8002	2.66838738326931\\
1.8202	2.66842868732065\\
1.8402	2.66909440192811\\
1.8602	2.67022240394045\\
1.8802	2.66858386447316\\
1.9002	2.66944467121092\\
1.9202	2.66898806015155\\
1.9402	2.66875961206206\\
1.9602	2.66915015133288\\
1.9802	2.66993919943272\\
1.9992	2.67028008065081\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.05636820051907\\
0.0202	2.8982152334069\\
0.0402	2.78215520574723\\
0.0602	2.65891808379594\\
0.0802	2.65899286023592\\
0.1002	2.69695326283165\\
0.1202	2.68628902570084\\
0.1402	2.68604138514657\\
0.1602	2.63243389841405\\
0.1802	2.62488021530068\\
0.2002	2.61434482644532\\
0.2202	2.60703803038565\\
0.2402	2.60351457720223\\
0.2602	2.60126484439856\\
0.2802	2.60245326776958\\
0.3002	2.60558952551411\\
0.3202	2.59562548686132\\
0.3402	2.63011725587194\\
0.3602	2.63377027645664\\
0.3802	2.67250950122119\\
0.4002	2.67738312770517\\
0.4202	2.70972007546761\\
0.4402	2.7018471134037\\
0.4602	2.68653276318944\\
0.4802	2.68037150621293\\
0.5002	2.67946862286475\\
0.5202	2.67897679303734\\
0.5402	2.67934250433572\\
0.5602	2.67623380102213\\
0.5802	2.67476463282961\\
0.6002	2.67659754974706\\
0.6202	2.6779277454448\\
0.6402	2.67939311320751\\
0.6602	2.67923142676036\\
0.6802	2.6827788235277\\
0.7002	2.68472199243285\\
0.7202	2.68445484222401\\
0.7402	2.68437944664565\\
0.7602	2.68610407231381\\
0.7802	2.68386169232844\\
0.8002	2.68393900745443\\
0.8202	2.68422131572501\\
0.8402	2.68446637948389\\
0.8602	2.68349137299988\\
0.8802	2.68403975523466\\
0.9002	2.68317023552706\\
0.9202	2.68365211740657\\
0.9402	2.6868287471494\\
0.9602	2.68632833344556\\
0.9802	2.68487044808125\\
1.0002	2.6849449154279\\
1.0202	2.68560680684695\\
1.0402	2.68803260693387\\
1.0602	2.69094330005903\\
1.0802	2.69404255588786\\
1.1002	2.69790414538462\\
1.1202	2.69814280287141\\
1.1402	2.69481804259679\\
1.1602	2.69381200016784\\
1.1802	2.69474731192476\\
1.2002	2.69614209536045\\
1.2202	2.69683858263899\\
1.2402	2.6972480500592\\
1.2602	2.69774291059022\\
1.2802	2.69596200159949\\
1.3002	2.69442718520415\\
1.3202	2.69412858285223\\
1.3402	2.69400757184243\\
1.3602	2.69440369153749\\
1.3802	2.693197283525\\
1.4002	2.69014463670425\\
1.4202	2.68686233954665\\
1.4402	2.68651374693217\\
1.4602	2.68630295848859\\
1.4802	2.68619520070171\\
1.5002	2.68528353265886\\
1.5202	2.68585404172931\\
1.5402	2.6863905762236\\
1.5602	2.68683172658597\\
1.5802	2.68793690125006\\
1.6002	2.68776304585146\\
1.6202	2.6881885403959\\
1.6402	2.68996102150736\\
1.6602	2.69058361867012\\
1.6802	2.69039359777907\\
1.7002	2.68921283139289\\
1.7202	2.68805454328275\\
1.7402	2.69050416886811\\
1.7602	2.68991366870344\\
1.7802	2.69008243452866\\
1.8002	2.69041587104379\\
1.8202	2.69086943333244\\
1.8402	2.69195279886912\\
1.8602	2.69056253377574\\
1.8802	2.68923535518373\\
1.9002	2.68879138755659\\
1.9202	2.68811796765931\\
1.9402	2.68577100442376\\
1.9602	2.68714054792632\\
1.9802	2.68631855163495\\
1.9992	2.68558709545012\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.48920628913953\\
0.0202	2.39083730490151\\
0.0402	2.69233028764961\\
0.0602	2.82281800258643\\
0.0802	2.72097782982174\\
0.1002	2.69104889347346\\
0.1202	2.70356547389185\\
0.1402	2.70294576842013\\
0.1602	2.68583567121667\\
0.1802	2.65412707712691\\
0.2002	2.71967735884698\\
0.2202	2.69031954221494\\
0.2402	2.67635727037281\\
0.2602	2.67208158757259\\
0.2802	2.67373671660468\\
0.3002	2.68761796362045\\
0.3202	2.69174067419901\\
0.3402	2.65882590687038\\
0.3602	2.65980923351933\\
0.3802	2.6934193673795\\
0.4002	2.69571131700756\\
0.4202	2.69495016789435\\
0.4402	2.69454584362001\\
0.4602	2.71298647695592\\
0.4802	2.71330041002427\\
0.5002	2.71021342500846\\
0.5202	2.71479008595749\\
0.5402	2.71626344320809\\
0.5602	2.71665427831074\\
0.5802	2.71249329324509\\
0.6002	2.70534518123594\\
0.6202	2.70707384347153\\
0.6402	2.70704860058805\\
0.6602	2.70059021492949\\
0.6802	2.70006072797715\\
0.7002	2.70269223905639\\
0.7202	2.70168003114345\\
0.7402	2.69900853127943\\
0.7602	2.70005087957704\\
0.7802	2.70195936217096\\
0.8002	2.70269780600594\\
0.8202	2.7001177861078\\
0.8402	2.69565682501723\\
0.8602	2.69561850656929\\
0.8802	2.69307608608173\\
0.9002	2.69338764829178\\
0.9202	2.6938740042192\\
0.9402	2.69283863476956\\
0.9602	2.69100918178543\\
0.9802	2.69219770774753\\
1.0002	2.69145454058273\\
1.0202	2.68729813498699\\
1.0402	2.68168823744933\\
1.0602	2.6809391388918\\
1.0802	2.67938949851458\\
1.1002	2.67370091285379\\
1.1202	2.6733979997529\\
1.1402	2.67428473556149\\
1.1602	2.67729523429081\\
1.1802	2.67790744825351\\
1.2002	2.67746909391408\\
1.2202	2.67989831553208\\
1.2402	2.68229745189903\\
1.2602	2.68444879456142\\
1.2802	2.68526597840173\\
1.3002	2.68283391466288\\
1.3202	2.68328942013843\\
1.3402	2.6808384241179\\
1.3602	2.6811446956976\\
1.3802	2.68027937136955\\
1.4002	2.67933234362328\\
1.4202	2.67730374487056\\
1.4402	2.67458175900019\\
1.4602	2.67213626015528\\
1.4802	2.67079284602865\\
1.5002	2.66997194045177\\
1.5202	2.66995574423486\\
1.5402	2.6686623867921\\
1.5602	2.66869574874398\\
1.5802	2.66895812001687\\
1.6002	2.67044606902975\\
1.6202	2.67082239581772\\
1.6402	2.66972544684861\\
1.6602	2.66908466330765\\
1.6802	2.66980485804908\\
1.7002	2.67101401489609\\
1.7202	2.66764615055162\\
1.7402	2.66842875407051\\
1.7602	2.66905361902424\\
1.7802	2.66808953202944\\
1.8002	2.66819793961376\\
1.8202	2.6675550984579\\
1.8402	2.66759714961418\\
1.8602	2.66629228085821\\
1.8802	2.66536738769331\\
1.9002	2.66509916185621\\
1.9202	2.66619725979467\\
1.9402	2.66659113652902\\
1.9602	2.66743833507795\\
1.9802	2.66799738055905\\
1.9992	2.6690601354751\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.90713498151596\\
0.0202	1.34402983608086\\
0.0402	2.25523087912174\\
0.0602	2.59448189667619\\
0.0802	2.4747487597473\\
0.1002	2.60250410191151\\
0.1202	2.65611986090217\\
0.1402	2.68564617892919\\
0.1602	2.70600835054322\\
0.1802	2.68770482669934\\
0.2002	2.70089261182507\\
0.2202	2.68784513345194\\
0.2402	2.67962456989915\\
0.2602	2.6880310015081\\
0.2802	2.70008479800317\\
0.3002	2.71500329216283\\
0.3202	2.72374258515092\\
0.3402	2.72436883118456\\
0.3602	2.71968533186613\\
0.3802	2.74355211393822\\
0.4002	2.7304764471894\\
0.4202	2.71908359090943\\
0.4402	2.69381055142855\\
0.4602	2.68107285769082\\
0.4802	2.66817695187698\\
0.5002	2.66151729722623\\
0.5202	2.64725944661537\\
0.5402	2.64030523028741\\
0.5602	2.64449439280454\\
0.5802	2.64128860505776\\
0.6002	2.64270811665619\\
0.6202	2.6417957911554\\
0.6402	2.64013533767935\\
0.6602	2.63613308881627\\
0.6802	2.63585245782013\\
0.7002	2.63629238389708\\
0.7202	2.63827170216575\\
0.7402	2.63429563273193\\
0.7602	2.63449897074654\\
0.7802	2.63332951505042\\
0.8002	2.63279662229443\\
0.8202	2.63262170363318\\
0.8402	2.63341719295668\\
0.8602	2.63508089440389\\
0.8802	2.63288782565809\\
0.9002	2.6357698081058\\
0.9202	2.63428405945133\\
0.9402	2.63551304866719\\
0.9602	2.63696163648767\\
0.9802	2.6355180310618\\
1.0002	2.63636183161949\\
1.0202	2.64171505565878\\
1.0402	2.64246202374577\\
1.0602	2.63928227929954\\
1.0802	2.63763865175547\\
1.1002	2.6379454416464\\
1.1202	2.63743423509604\\
1.1402	2.6374936399672\\
1.1602	2.63745597051329\\
1.1802	2.63643398586444\\
1.2002	2.63691561869645\\
1.2202	2.63711029835928\\
1.2402	2.63881422115891\\
1.2602	2.64027591444003\\
1.2802	2.64368727205064\\
1.3002	2.64456491483998\\
1.3202	2.64558368100678\\
1.3402	2.64738951861596\\
1.3602	2.6467241347209\\
1.3802	2.64743640128808\\
1.4002	2.64777341321021\\
1.4202	2.64889881504563\\
1.4402	2.64781059366523\\
1.4602	2.64840313465806\\
1.4802	2.64927804744332\\
1.5002	2.65051231381375\\
1.5202	2.65086790939466\\
1.5402	2.6525600230967\\
1.5602	2.65257486165959\\
1.5802	2.65342795468972\\
1.6002	2.65411248502842\\
1.6202	2.65302302880365\\
1.6402	2.65208951090826\\
1.6602	2.65516152243652\\
1.6802	2.65657536452623\\
1.7002	2.65591875868675\\
1.7202	2.6570396502647\\
1.7402	2.65900957228378\\
1.7602	2.66034535060293\\
1.7802	2.66363866086608\\
1.8002	2.66235344838246\\
1.8202	2.6629409396105\\
1.8402	2.66497464543818\\
1.8602	2.6620020618363\\
1.8802	2.66288332276994\\
1.9002	2.66285358247454\\
1.9202	2.66384275893748\\
1.9402	2.66231899044352\\
1.9602	2.66169236543388\\
1.9802	2.66315733832023\\
1.9992	2.66304183917782\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.59243268857574\\
0.0202	3.97919623336299\\
0.0402	3.11263317172189\\
0.0602	3.07677634368894\\
0.0802	2.44594511743949\\
0.1002	2.65741769717638\\
0.1202	2.63434975364008\\
0.1402	2.63726189178218\\
0.1602	2.65729607498453\\
0.1802	2.67244329250831\\
0.2002	2.7365090631396\\
0.2202	2.74689504137509\\
0.2402	2.77109984618595\\
0.2602	2.79612975560137\\
0.2802	2.7997709190305\\
0.3002	2.81910852707857\\
0.3202	2.80678274895959\\
0.3402	2.81666300631522\\
0.3602	2.82233411747332\\
0.3802	2.77238908783183\\
0.4002	2.77012289128537\\
0.4202	2.72836908036574\\
0.4402	2.73256254001273\\
0.4602	2.701224908591\\
0.4802	2.68293407321329\\
0.5002	2.67029419930106\\
0.5202	2.6601826892661\\
0.5402	2.64927009764135\\
0.5602	2.63909692236993\\
0.5802	2.64219443698182\\
0.6002	2.63549508395315\\
0.6202	2.63465627524983\\
0.6402	2.6337699573294\\
0.6602	2.63989742210565\\
0.6802	2.64071663720848\\
0.7002	2.64021415824741\\
0.7202	2.63970803444089\\
0.7402	2.63970304423759\\
0.7602	2.64185922403206\\
0.7802	2.64197853808436\\
0.8002	2.6447236590432\\
0.8202	2.6452238765767\\
0.8402	2.64708659768149\\
0.8602	2.64544640782122\\
0.8802	2.64638309368518\\
0.9002	2.64754906393122\\
0.9202	2.64656435974716\\
0.9402	2.64614907210848\\
0.9602	2.64778996668325\\
0.9802	2.64800710940714\\
1.0002	2.64542401364604\\
1.0202	2.64575733471308\\
1.0402	2.64400612475107\\
1.0602	2.64654964516909\\
1.0802	2.64753847044291\\
1.1002	2.64589681145707\\
1.1202	2.64186801704968\\
1.1402	2.63990246214574\\
1.1602	2.64390656093687\\
1.1802	2.64789033358552\\
1.2002	2.64851922425391\\
1.2202	2.64995428598306\\
1.2402	2.64941102929018\\
1.2602	2.64978819010632\\
1.2802	2.6518149229085\\
1.3002	2.6514363282446\\
1.3202	2.65190448235469\\
1.3402	2.6532452296886\\
1.3602	2.65563409114436\\
1.3802	2.65445627820551\\
1.4002	2.65394673327556\\
1.4202	2.65210719595272\\
1.4402	2.65150126729039\\
1.4602	2.65185881874681\\
1.4802	2.65157418084593\\
1.5002	2.65025884272661\\
1.5202	2.65263405527789\\
1.5402	2.65257699323967\\
1.5602	2.65508264022707\\
1.5802	2.65555980982831\\
1.6002	2.65602366291818\\
1.6202	2.65575710208392\\
1.6402	2.65741664623574\\
1.6602	2.65680625921244\\
1.6802	2.65809624797071\\
1.7002	2.659247963787\\
1.7202	2.65624365051962\\
1.7402	2.65649081928498\\
1.7602	2.65206845930419\\
1.7802	2.65056899372617\\
1.8002	2.65097746567994\\
1.8202	2.65070287387101\\
1.8402	2.64946377066739\\
1.8602	2.64936943162798\\
1.8802	2.6501910599147\\
1.9002	2.64938426698121\\
1.9202	2.64905794673272\\
1.9402	2.64954572445864\\
1.9602	2.65049090751549\\
1.9802	2.65013868961582\\
1.9992	2.65032882289695\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.41400178859627\\
0.0202	2.47084938114708\\
0.0402	2.11608020621715\\
0.0602	2.63174378207597\\
0.0802	2.71475451323379\\
0.1002	2.70642652547557\\
0.1202	2.6618092858788\\
0.1402	2.68071788331051\\
0.1602	2.69387855137835\\
0.1802	2.73309585347584\\
0.2002	2.74323703032104\\
0.2202	2.75189879651999\\
0.2402	2.75073337787955\\
0.2602	2.74400184281645\\
0.2802	2.75002210458434\\
0.3002	2.74271174221912\\
0.3202	2.73817243957501\\
0.3402	2.74415967957454\\
0.3602	2.72487148206598\\
0.3802	2.70400194974014\\
0.4002	2.71869058100041\\
0.4202	2.69371446461529\\
0.4402	2.69328477298331\\
0.4602	2.6750308758929\\
0.4802	2.6784712610461\\
0.5002	2.68396313265928\\
0.5202	2.68242642750762\\
0.5402	2.68520338729141\\
0.5602	2.69786540244395\\
0.5802	2.68729130224605\\
0.6002	2.68047506201823\\
0.6202	2.67585119763808\\
0.6402	2.6704081345787\\
0.6602	2.6671202850286\\
0.6802	2.66345541566451\\
0.7002	2.66179818283929\\
0.7202	2.6651427548101\\
0.7402	2.66500459363419\\
0.7602	2.66227771715249\\
0.7802	2.66396375863824\\
0.8002	2.66124115137103\\
0.8202	2.66006319164384\\
0.8402	2.66454083762876\\
0.8602	2.66526383335748\\
0.8802	2.66773428427806\\
0.9002	2.66546621351325\\
0.9202	2.668993816767\\
0.9402	2.67129648571642\\
0.9602	2.67368231917082\\
0.9802	2.67559990196318\\
1.0002	2.68022199373284\\
1.0202	2.67804469622678\\
1.0402	2.67858959335419\\
1.0602	2.68033273467127\\
1.0802	2.68585031646023\\
1.1002	2.68697807698837\\
1.1202	2.68546892062513\\
1.1402	2.68274747218115\\
1.1602	2.67794996967376\\
1.1802	2.67936454724917\\
1.2002	2.67809499798617\\
1.2202	2.67560573813377\\
1.2402	2.67480008798629\\
1.2602	2.67604154681434\\
1.2802	2.67521467955818\\
1.3002	2.67615599993843\\
1.3202	2.67509865660754\\
1.3402	2.67445106983449\\
1.3602	2.67583322133761\\
1.3802	2.6764710528604\\
1.4002	2.67771263385097\\
1.4202	2.6773623514506\\
1.4402	2.67909138433623\\
1.4602	2.67878095966961\\
1.4802	2.67947913964162\\
1.5002	2.68037435935582\\
1.5202	2.67991268046686\\
1.5402	2.68087737755066\\
1.5602	2.68224193547234\\
1.5802	2.68166377108392\\
1.6002	2.68090918490787\\
1.6202	2.67925766872145\\
1.6402	2.67555351708588\\
1.6602	2.67535096861018\\
1.6802	2.67276641328117\\
1.7002	2.67129058638285\\
1.7202	2.66965244950296\\
1.7402	2.66824955059345\\
1.7602	2.6701672042901\\
1.7802	2.66894873372604\\
1.8002	2.670635967252\\
1.8202	2.66968432950642\\
1.8402	2.67097438116194\\
1.8602	2.67226700291816\\
1.8802	2.67319747678403\\
1.9002	2.67186477699495\\
1.9202	2.67102018422926\\
1.9402	2.671156962617\\
1.9602	2.67029538059712\\
1.9802	2.67069853721417\\
1.9992	2.67048866890387\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.91317503288156\\
0.0202	4.3684492040235\\
0.0402	3.12323860788793\\
0.0602	2.99351746211514\\
0.0802	2.79933014014265\\
0.1002	2.76632713912386\\
0.1202	2.70779128036198\\
0.1402	2.59435302640358\\
0.1602	2.49619941829265\\
0.1802	2.46732894710929\\
0.2002	2.44864577384779\\
0.2202	2.4429850675964\\
0.2402	2.45909321034335\\
0.2602	2.46000136296503\\
0.2802	2.49719404457871\\
0.3002	2.48690284374475\\
0.3202	2.50403744743961\\
0.3402	2.51440028311784\\
0.3602	2.54379618408996\\
0.3802	2.56570525792557\\
0.4002	2.58525610794167\\
0.4202	2.60758872228106\\
0.4402	2.61774946105555\\
0.4602	2.6341408591243\\
0.4802	2.65427764275813\\
0.5002	2.66955906792918\\
0.5202	2.6832858699802\\
0.5402	2.69175265164646\\
0.5602	2.69696235560909\\
0.5802	2.69489371308691\\
0.6002	2.69716107810561\\
0.6202	2.69608947123083\\
0.6402	2.69213285250072\\
0.6602	2.69175404190078\\
0.6802	2.68882577852016\\
0.7002	2.68495398853793\\
0.7202	2.68450272088916\\
0.7402	2.68447934633424\\
0.7602	2.68326924548927\\
0.7802	2.68405883526623\\
0.8002	2.68408801351298\\
0.8202	2.6859913387219\\
0.8402	2.68411868641627\\
0.8602	2.68469246805055\\
0.8802	2.68467987105703\\
0.9002	2.68259962385868\\
0.9202	2.67880355503844\\
0.9402	2.67828084105332\\
0.9602	2.67875143214682\\
0.9802	2.67684956856286\\
1.0002	2.67502264935811\\
1.0202	2.67602144228347\\
1.0402	2.67678467703996\\
1.0602	2.6737061017911\\
1.0802	2.67136076066549\\
1.1002	2.67560865262206\\
1.1202	2.6771920473327\\
1.1402	2.68182245527307\\
1.1602	2.68077196469179\\
1.1802	2.68174264176435\\
1.2002	2.68005079975688\\
1.2202	2.67985181911456\\
1.2402	2.67778733483646\\
1.2602	2.67884337634543\\
1.2802	2.67885921721088\\
1.3002	2.67907977230174\\
1.3202	2.68059241961824\\
1.3402	2.68087419258551\\
1.3602	2.68158913354153\\
1.3802	2.68040249390233\\
1.4002	2.67908605250578\\
1.4202	2.67803409251454\\
1.4402	2.67605604316994\\
1.4602	2.67513129305309\\
1.4802	2.67417535389333\\
1.5002	2.67409081383854\\
1.5202	2.6733570221285\\
1.5402	2.67324658873922\\
1.5602	2.67516796760221\\
1.5802	2.67502772254419\\
1.6002	2.6742287731065\\
1.6202	2.67366472432931\\
1.6402	2.67432279034985\\
1.6602	2.67439633265956\\
1.6802	2.6751661996539\\
1.7002	2.67474680258096\\
1.7202	2.67554922679732\\
1.7402	2.67438438562179\\
1.7602	2.67478922072208\\
1.7802	2.67488012789224\\
1.8002	2.67442046790466\\
1.8202	2.67467177424045\\
1.8402	2.67209281514822\\
1.8602	2.67175897019393\\
1.8802	2.67234322455001\\
1.9002	2.67222487346855\\
1.9202	2.67418301804127\\
1.9402	2.67421674760278\\
1.9602	2.67439934386611\\
1.9802	2.67321681166461\\
1.9992	2.6736578685229\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.58682125722868\\
0.0202	3.11703275281246\\
0.0402	2.96512671477944\\
0.0602	2.75645239783893\\
0.0802	2.81913158231841\\
0.1002	2.71651695014845\\
0.1202	2.70182809829193\\
0.1402	2.74324686651087\\
0.1602	2.72290234877873\\
0.1802	2.72574110927434\\
0.2002	2.75107153023583\\
0.2202	2.7555789162823\\
0.2402	2.75170270132415\\
0.2602	2.75038465883765\\
0.2802	2.75797163106405\\
0.3002	2.7338422899521\\
0.3202	2.7301682418614\\
0.3402	2.66526615587434\\
0.3602	2.57926301122451\\
0.3802	2.58732613891825\\
0.4002	2.58810700728967\\
0.4202	2.59744393685264\\
0.4402	2.585015670279\\
0.4602	2.60812427393627\\
0.4802	2.6233981536645\\
0.5002	2.6187221309329\\
0.5202	2.62398320938962\\
0.5402	2.62701770211647\\
0.5602	2.63117860190677\\
0.5802	2.63483732673677\\
0.6002	2.64282644664678\\
0.6202	2.64417096577213\\
0.6402	2.64417932243443\\
0.6602	2.64818363482532\\
0.6802	2.64532632327133\\
0.7002	2.64767260276207\\
0.7202	2.64643579505477\\
0.7402	2.64273066047903\\
0.7602	2.64207236546183\\
0.7802	2.64478260223312\\
0.8002	2.64701235632175\\
0.8202	2.64657861937892\\
0.8402	2.64619262037916\\
0.8602	2.64645888039197\\
0.8802	2.64699016352351\\
0.9002	2.65049073342831\\
0.9202	2.65096618310568\\
0.9402	2.64959221413523\\
0.9602	2.64976522391159\\
0.9802	2.65243286866381\\
1.0002	2.65950300399073\\
1.0202	2.6586584411528\\
1.0402	2.66037201873568\\
1.0602	2.6629312021785\\
1.0802	2.66239173035313\\
1.1002	2.66519026831589\\
1.1202	2.66520430278641\\
1.1402	2.66752848822818\\
1.1602	2.66918852159438\\
1.1802	2.6686488133637\\
1.2002	2.66738761837784\\
1.2202	2.6669322411725\\
1.2402	2.66669124099662\\
1.2602	2.66725849615511\\
1.2802	2.66659395560493\\
1.3002	2.66754719748119\\
1.3202	2.66681873498767\\
1.3402	2.66846826197838\\
1.3602	2.66943351306016\\
1.3802	2.67024984657045\\
1.4002	2.66907579693428\\
1.4202	2.67044225904567\\
1.4402	2.67089603723942\\
1.4602	2.67144255846409\\
1.4802	2.67268960377858\\
1.5002	2.67275358147635\\
1.5202	2.67141238111819\\
1.5402	2.67101982975093\\
1.5602	2.66935003629723\\
1.5802	2.66971598775667\\
1.6002	2.66889162067988\\
1.6202	2.67038179729809\\
1.6402	2.66839018730766\\
1.6602	2.66891591490602\\
1.6802	2.66793131039526\\
1.7002	2.66770738013074\\
1.7202	2.66537059756316\\
1.7402	2.66467734210959\\
1.7602	2.66439434655339\\
1.7802	2.66290069066798\\
1.8002	2.65985512548479\\
1.8202	2.65941945530166\\
1.8402	2.6602429836573\\
1.8602	2.65918076830158\\
1.8802	2.6599132246587\\
1.9002	2.65958479877692\\
1.9202	2.65914908558227\\
1.9402	2.6591435960572\\
1.9602	2.6589961197788\\
1.9802	2.65735941156715\\
1.9992	2.65657936534209\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.21072782465265\\
0.0202	2.0546379132332\\
0.0402	3.11989348146786\\
0.0602	2.74890410647876\\
0.0802	2.79172485065221\\
0.1002	2.78957690021472\\
0.1202	2.88863768988245\\
0.1402	2.87842067136043\\
0.1602	2.85450910548668\\
0.1802	2.86709884983756\\
0.2002	2.8765937266789\\
0.2202	2.88857296580123\\
0.2402	2.90464492743328\\
0.2602	2.92709721450519\\
0.2802	2.94595133504895\\
0.3002	2.93676299147808\\
0.3202	2.96044754701977\\
0.3402	2.9480204841872\\
0.3602	2.89811512323311\\
0.3802	2.85732792267068\\
0.4002	2.80144168988218\\
0.4202	2.76451321506296\\
0.4402	2.75478549453904\\
0.4602	2.74085072582413\\
0.4802	2.73772778174075\\
0.5002	2.71375311795367\\
0.5202	2.70947727695111\\
0.5402	2.70551380537449\\
0.5602	2.69193992673427\\
0.5802	2.68672862732211\\
0.6002	2.68006681014017\\
0.6202	2.68185541525997\\
0.6402	2.68127619573087\\
0.6602	2.67933241506922\\
0.6802	2.67767962769118\\
0.7002	2.67307629967897\\
0.7202	2.6692921119779\\
0.7402	2.67353004635946\\
0.7602	2.67677806205999\\
0.7802	2.68013809696433\\
0.8002	2.67821524771677\\
0.8202	2.67670884716961\\
0.8402	2.67913812711888\\
0.8602	2.67988093496802\\
0.8802	2.68110711142175\\
0.9002	2.68193527784112\\
0.9202	2.68167388182234\\
0.9402	2.68360252465238\\
0.9602	2.68539838407957\\
0.9802	2.68728295004401\\
1.0002	2.68719536683416\\
1.0202	2.68880125290571\\
1.0402	2.68968130395073\\
1.0602	2.68938978636016\\
1.0802	2.6899291961702\\
1.1002	2.69116739759588\\
1.1202	2.69481785909482\\
1.1402	2.69210671718946\\
1.1602	2.68610602950685\\
1.1802	2.68549184004677\\
1.2002	2.68509065180814\\
1.2202	2.68543691941646\\
1.2402	2.68549931575078\\
1.2602	2.68683968724883\\
1.2802	2.68633951131533\\
1.3002	2.68763208552328\\
1.3202	2.68791252107988\\
1.3402	2.68810764375775\\
1.3602	2.68435659897366\\
1.3802	2.68453369879326\\
1.4002	2.68589530999555\\
1.4202	2.68555732974915\\
1.4402	2.68610635668345\\
1.4602	2.68767610977878\\
1.4802	2.68775697476853\\
1.5002	2.6884300482137\\
1.5202	2.69020000042816\\
1.5402	2.6890858227132\\
1.5602	2.69056001508099\\
1.5802	2.6890347354788\\
1.6002	2.68816033398936\\
1.6202	2.68623012684246\\
1.6402	2.68604973988532\\
1.6602	2.68628196151379\\
1.6802	2.68772972052267\\
1.7002	2.68615927661919\\
1.7202	2.68757765887377\\
1.7402	2.68832326679011\\
1.7602	2.68944776515043\\
1.7802	2.68840574338186\\
1.8002	2.68670233700597\\
1.8202	2.68794922999043\\
1.8402	2.68758854889906\\
1.8602	2.68816281076183\\
1.8802	2.69010702106143\\
1.9002	2.69001881432921\\
1.9202	2.69002967342066\\
1.9402	2.68952843901856\\
1.9602	2.68868508510323\\
1.9802	2.689376535511\\
1.9992	2.68678915442026\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.25450577679068\\
0.0202	3.34340391598509\\
0.0402	2.71288126916815\\
0.0602	2.5091551818546\\
0.0802	2.5444929700787\\
0.1002	2.63138804409452\\
0.1202	2.71475082023884\\
0.1402	2.63718191001376\\
0.1602	2.59209585840269\\
0.1802	2.59084338044889\\
0.2002	2.63180956646196\\
0.2202	2.61963108612233\\
0.2402	2.61032634331614\\
0.2602	2.60119515466635\\
0.2802	2.60198261169285\\
0.3002	2.59160467841665\\
0.3202	2.5904877306799\\
0.3402	2.60817316434852\\
0.3602	2.6168495233828\\
0.3802	2.63161881034205\\
0.4002	2.61646542889334\\
0.4202	2.61376957951245\\
0.4402	2.60158327423988\\
0.4602	2.61345631399126\\
0.4802	2.63180665906266\\
0.5002	2.63582831757383\\
0.5202	2.64698739763546\\
0.5402	2.65361157050235\\
0.5602	2.65663115411827\\
0.5802	2.66081418024075\\
0.6002	2.66715945210338\\
0.6202	2.66530579253547\\
0.6402	2.66390746318203\\
0.6602	2.66437661632566\\
0.6802	2.6677564348046\\
0.7002	2.66925080245255\\
0.7202	2.66938507791783\\
0.7402	2.66779768105768\\
0.7602	2.66700828916752\\
0.7802	2.669465357963\\
0.8002	2.66788222424047\\
0.8202	2.66684235585924\\
0.8402	2.66725316268349\\
0.8602	2.66964803290996\\
0.8802	2.67169585497632\\
0.9002	2.67084398095745\\
0.9202	2.67152742729948\\
0.9402	2.67140305865914\\
0.9602	2.67251537099983\\
0.9802	2.66964100384379\\
1.0002	2.66711447084897\\
1.0202	2.66800788633167\\
1.0402	2.66477510627811\\
1.0602	2.6620185670735\\
1.0802	2.66445456924369\\
1.1002	2.6681422316975\\
1.1202	2.66451725487715\\
1.1402	2.66459987517984\\
1.1602	2.66779200289871\\
1.1802	2.6674656052344\\
1.2002	2.66815618905495\\
1.2202	2.66724113791192\\
1.2402	2.66478213558462\\
1.2602	2.66227483998796\\
1.2802	2.66065251293416\\
1.3002	2.65773331475477\\
1.3202	2.65737371688573\\
1.3402	2.65651829381303\\
1.3602	2.65723632564654\\
1.3802	2.65738214735918\\
1.4002	2.6590590411992\\
1.4202	2.65778924797719\\
1.4402	2.65705123660901\\
1.4602	2.65767155488727\\
1.4802	2.65774879197336\\
1.5002	2.65816404638366\\
1.5202	2.65714616346244\\
1.5402	2.65653210274699\\
1.5602	2.65613591289527\\
1.5802	2.65599781626881\\
1.6002	2.65487674817272\\
1.6202	2.65393717774746\\
1.6402	2.65542361305605\\
1.6602	2.65527235619337\\
1.6802	2.65385672447922\\
1.7002	2.65541384032003\\
1.7202	2.6555215284834\\
1.7402	2.65596357709251\\
1.7602	2.65515364216045\\
1.7802	2.65338104746745\\
1.8002	2.65331138130287\\
1.8202	2.65435825469007\\
1.8402	2.65331177773675\\
1.8602	2.65226457582456\\
1.8802	2.65123590115354\\
1.9002	2.65156770706041\\
1.9202	2.65086268355262\\
1.9402	2.65000287169413\\
1.9602	2.64913292077973\\
1.9802	2.64927586608734\\
1.9992	2.64891999960654\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.74634885958606\\
0.0202	2.63173087106718\\
0.0402	3.01391369142535\\
0.0602	2.70498693206985\\
0.0802	2.57790143515196\\
0.1002	2.54688409688848\\
0.1202	2.49381715117607\\
0.1402	2.55989179912476\\
0.1602	2.56360478912537\\
0.1802	2.55996723296826\\
0.2002	2.57844291240691\\
0.2202	2.56603838197418\\
0.2402	2.5655080099428\\
0.2602	2.56055072213872\\
0.2802	2.56723390185853\\
0.3002	2.56160431961944\\
0.3202	2.52590612014907\\
0.3402	2.53918416931078\\
0.3602	2.57672297848088\\
0.3802	2.61976159998811\\
0.4002	2.65405828590136\\
0.4202	2.66708627181939\\
0.4402	2.68395107939548\\
0.4602	2.67182958588961\\
0.4802	2.66358561160299\\
0.5002	2.66051453882165\\
0.5202	2.66616192910552\\
0.5402	2.67464024581355\\
0.5602	2.66057990525226\\
0.5802	2.65687231598529\\
0.6002	2.66515288361444\\
0.6202	2.66590575667246\\
0.6402	2.66511898704172\\
0.6602	2.66060643147349\\
0.6802	2.65972693080154\\
0.7002	2.65712254742869\\
0.7202	2.6598404130236\\
0.7402	2.65876639225024\\
0.7602	2.65872604582512\\
0.7802	2.65769502082366\\
0.8002	2.6585682573024\\
0.8202	2.66047945624977\\
0.8402	2.65860772838234\\
0.8602	2.65438666252501\\
0.8802	2.65205829924215\\
0.9002	2.65020146059819\\
0.9202	2.64710603446508\\
0.9402	2.64568840504983\\
0.9602	2.64644417924709\\
0.9802	2.6432710269136\\
1.0002	2.64286171183206\\
1.0202	2.64463160521519\\
1.0402	2.6456363212056\\
1.0602	2.64605759270954\\
1.0802	2.64609680824378\\
1.1002	2.64836756706319\\
1.1202	2.64823227651532\\
1.1402	2.64674611584411\\
1.1602	2.64808796149145\\
1.1802	2.65070155167222\\
1.2002	2.6501209519003\\
1.2202	2.64523674708865\\
1.2402	2.64466938957992\\
1.2602	2.64620611217377\\
1.2802	2.64689667688047\\
1.3002	2.64964866738358\\
1.3202	2.65209795425191\\
1.3402	2.65501187212226\\
1.3602	2.6571651049133\\
1.3802	2.6579978417915\\
1.4002	2.65671883990139\\
1.4202	2.65642623471726\\
1.4402	2.65736975855475\\
1.4602	2.65755701697427\\
1.4802	2.65761033986067\\
1.5002	2.65717582815313\\
1.5202	2.65669993367961\\
1.5402	2.65819639016357\\
1.5602	2.65653828611981\\
1.5802	2.65603716706447\\
1.6002	2.65607686672342\\
1.6202	2.65728512905411\\
1.6402	2.65677162270165\\
1.6602	2.65795392821153\\
1.6802	2.65936833777658\\
1.7002	2.65810047328175\\
1.7202	2.65885419218781\\
1.7402	2.66080312008116\\
1.7602	2.66069761475023\\
1.7802	2.66014433872304\\
1.8002	2.65843434961974\\
1.8202	2.65955002866523\\
1.8402	2.65878457856414\\
1.8602	2.66035440892473\\
1.8802	2.66057368876391\\
1.9002	2.65976665832293\\
1.9202	2.65917366158883\\
1.9402	2.65999572104491\\
1.9602	2.65890568270048\\
1.9802	2.6586366992924\\
1.9992	2.65846229865533\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.14605217177847\\
0.0202	2.08541639240305\\
0.0402	2.63472550743127\\
0.0602	2.45726767572388\\
0.0802	2.54716657022732\\
0.1002	2.76813642068673\\
0.1202	2.80482552905478\\
0.1402	2.890960875274\\
0.1602	2.87368307861358\\
0.1802	2.87689334923448\\
0.2002	2.87767726629637\\
0.2202	2.8650387105381\\
0.2402	2.85845776200258\\
0.2602	2.867815242326\\
0.2802	2.871771785884\\
0.3002	2.87468047875036\\
0.3202	2.87438908351248\\
0.3402	2.86417181619171\\
0.3602	2.85139602495479\\
0.3802	2.82673230609011\\
0.4002	2.76347553439031\\
0.4202	2.75267082082674\\
0.4402	2.72030573410043\\
0.4602	2.7051102321395\\
0.4802	2.6743128353875\\
0.5002	2.65772165625978\\
0.5202	2.65142566893286\\
0.5402	2.65415162092943\\
0.5602	2.64969053135142\\
0.5802	2.65764132425285\\
0.6002	2.65467667089139\\
0.6202	2.6480091812521\\
0.6402	2.64929617431979\\
0.6602	2.6508309438367\\
0.6802	2.65075984688209\\
0.7002	2.65320420871326\\
0.7202	2.65144647557989\\
0.7402	2.6548281151549\\
0.7602	2.65909453288148\\
0.7802	2.66068299268178\\
0.8002	2.65949142881343\\
0.8202	2.6608872395568\\
0.8402	2.6603268411301\\
0.8602	2.65931494250014\\
0.8802	2.6569860536018\\
0.9002	2.65491371742921\\
0.9202	2.65554059203987\\
0.9402	2.65444161867617\\
0.9602	2.65093074393032\\
0.9802	2.65529466792334\\
1.0002	2.65448185833731\\
1.0202	2.64742611007934\\
1.0402	2.65145238320458\\
1.0602	2.64992540414641\\
1.0802	2.64961633337687\\
1.1002	2.65268292754056\\
1.1202	2.65214582315269\\
1.1402	2.65098382847409\\
1.1602	2.6472839226286\\
1.1802	2.64826860587052\\
1.2002	2.64743145919097\\
1.2202	2.64536668940993\\
1.2402	2.64297102048288\\
1.2602	2.64174715469633\\
1.2802	2.6430534421877\\
1.3002	2.6381908303104\\
1.3202	2.63847631423617\\
1.3402	2.63971064097568\\
1.3602	2.6389380882376\\
1.3802	2.63781095847988\\
1.4002	2.63869071620338\\
1.4202	2.63854109027571\\
1.4402	2.64054816221195\\
1.4602	2.64034452950233\\
1.4802	2.64053782834489\\
1.5002	2.64147872468569\\
1.5202	2.64150287952899\\
1.5402	2.64264613439237\\
1.5602	2.6430562708468\\
1.5802	2.6444920739881\\
1.6002	2.64477447441465\\
1.6202	2.64404521795844\\
1.6402	2.64461955749257\\
1.6602	2.64600681211977\\
1.6802	2.64421724596786\\
1.7002	2.64378620203438\\
1.7202	2.63930593600193\\
1.7402	2.63894226839548\\
1.7602	2.63741997477365\\
1.7802	2.63843294889123\\
1.8002	2.63908375863765\\
1.8202	2.6392661620534\\
1.8402	2.64032347893471\\
1.8602	2.6392324739975\\
1.8802	2.6384661623668\\
1.9002	2.63815544570231\\
1.9202	2.63792967116385\\
1.9402	2.63747298479246\\
1.9602	2.63680183657972\\
1.9802	2.63595592983633\\
1.9992	2.63571961242173\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.32876678792154\\
0.0202	0.854593311975153\\
0.0402	2.05408955099993\\
0.0602	2.71143955826006\\
0.0802	2.77843705004159\\
0.1002	2.87910959077477\\
0.1202	2.85134602965432\\
0.1402	2.92300212794037\\
0.1602	2.95842229895058\\
0.1802	2.96268019743686\\
0.2002	3.00423743381302\\
0.2202	3.03256058451733\\
0.2402	3.03120344241046\\
0.2602	3.04801275863739\\
0.2802	3.06666345151068\\
0.3002	3.0752031051442\\
0.3202	3.08974173340032\\
0.3402	3.06226419038403\\
0.3602	3.01665916057937\\
0.3802	2.96050084860025\\
0.4002	2.87632594330061\\
0.4202	2.82830879827548\\
0.4402	2.78197696474443\\
0.4602	2.75685763071498\\
0.4802	2.72051845352069\\
0.5002	2.69742194507399\\
0.5202	2.6880590900967\\
0.5402	2.68039742257128\\
0.5602	2.67347286619439\\
0.5802	2.67257628720127\\
0.6002	2.66855897793929\\
0.6202	2.66287728903442\\
0.6402	2.65718569850961\\
0.6602	2.65584218982113\\
0.6802	2.65753280608255\\
0.7002	2.65946343323061\\
0.7202	2.65770054417344\\
0.7402	2.66109119409717\\
0.7602	2.66585425611614\\
0.7802	2.66889188892764\\
0.8002	2.67285962453428\\
0.8202	2.67186666598205\\
0.8402	2.67293345133551\\
0.8602	2.67511226972724\\
0.8802	2.67488573964881\\
0.9002	2.67460851040575\\
0.9202	2.67834971878734\\
0.9402	2.6781901988211\\
0.9602	2.68180293974861\\
0.9802	2.68134724500337\\
1.0002	2.6839504826955\\
1.0202	2.68298593573747\\
1.0402	2.68541659026585\\
1.0602	2.68645850571711\\
1.0802	2.68289259028686\\
1.1002	2.67675499273096\\
1.1202	2.67634600546295\\
1.1402	2.67616201984033\\
1.1602	2.6738158199736\\
1.1802	2.66983149542409\\
1.2002	2.66998023074273\\
1.2202	2.66935534327246\\
1.2402	2.66978832096034\\
1.2602	2.66883560652625\\
1.2802	2.66725293869596\\
1.3002	2.66561132809557\\
1.3202	2.6656979432522\\
1.3402	2.66786006784974\\
1.3602	2.66968740306849\\
1.3802	2.67117830488615\\
1.4002	2.67123312817648\\
1.4202	2.67163948584681\\
1.4402	2.67260006619248\\
1.4602	2.67353567642155\\
1.4802	2.67516930497324\\
1.5002	2.67473540048109\\
1.5202	2.67561044358207\\
1.5402	2.67686913655271\\
1.5602	2.67558355228548\\
1.5802	2.67581473749182\\
1.6002	2.67671712721977\\
1.6202	2.67700195015321\\
1.6402	2.67725983559226\\
1.6602	2.67609822383811\\
1.6802	2.67463871717009\\
1.7002	2.67312371789341\\
1.7202	2.67328606629433\\
1.7402	2.67374437570978\\
1.7602	2.6722531598063\\
1.7802	2.67237028993669\\
1.8002	2.67100499835767\\
1.8202	2.67025462768773\\
1.8402	2.66912215976635\\
1.8602	2.66856273046502\\
1.8802	2.66829448248278\\
1.9002	2.66662859833266\\
1.9202	2.66756953250861\\
1.9402	2.66757162276977\\
1.9602	2.66710122292661\\
1.9802	2.66776844449064\\
1.9992	2.66815714411896\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.34269181683555\\
0.0202	1.9568417639323\\
0.0402	2.51545857425708\\
0.0602	2.49469547718425\\
0.0802	2.65277025108898\\
0.1002	2.61074613633337\\
0.1202	2.7107083244527\\
0.1402	2.66418959096049\\
0.1602	2.64745590843838\\
0.1802	2.67844184522876\\
0.2002	2.69281069515321\\
0.2202	2.67554967957833\\
0.2402	2.67382779417555\\
0.2602	2.67110920736597\\
0.2802	2.66969200597487\\
0.3002	2.67562439915555\\
0.3202	2.67911446333154\\
0.3402	2.66550752165086\\
0.3602	2.65477601552356\\
0.3802	2.6759952421528\\
0.4002	2.71071724847621\\
0.4202	2.70811318813885\\
0.4402	2.70144377867215\\
0.4602	2.69003229118101\\
0.4802	2.68582856141758\\
0.5002	2.67456009924658\\
0.5202	2.68084135197226\\
0.5402	2.68665665180156\\
0.5602	2.6850034089161\\
0.5802	2.68243045175944\\
0.6002	2.68259481573607\\
0.6202	2.680055241768\\
0.6402	2.67743399967713\\
0.6602	2.68042229485603\\
0.6802	2.6796865884652\\
0.7002	2.673672179363\\
0.7202	2.68047076840579\\
0.7402	2.6816429439221\\
0.7602	2.67895656470888\\
0.7802	2.67977588814507\\
0.8002	2.68141934342717\\
0.8202	2.68016629525984\\
0.8402	2.68285444789078\\
0.8602	2.68511936060593\\
0.8802	2.68496777668391\\
0.9002	2.68535286174226\\
0.9202	2.68509764674733\\
0.9402	2.68418794088643\\
0.9602	2.68188808390514\\
0.9802	2.68231364440145\\
1.0002	2.68131386136333\\
1.0202	2.67844321141953\\
1.0402	2.67969153692052\\
1.0602	2.68050042268722\\
1.0802	2.68145561321283\\
1.1002	2.67827540309588\\
1.1202	2.67903669907035\\
1.1402	2.68105628574781\\
1.1602	2.68097976424818\\
1.1802	2.68341445514654\\
1.2002	2.68216518326371\\
1.2202	2.68271050448482\\
1.2402	2.68303699933419\\
1.2602	2.68087993407818\\
1.2802	2.68091891501932\\
1.3002	2.6814452927601\\
1.3202	2.68080441883315\\
1.3402	2.67844056317577\\
1.3602	2.67835357336117\\
1.3802	2.67753097355757\\
1.4002	2.67713366737586\\
1.4202	2.67702145952087\\
1.4402	2.67670049777769\\
1.4602	2.6767131157073\\
1.4802	2.67740216245168\\
1.5002	2.67664134167813\\
1.5202	2.67834018104462\\
1.5402	2.67822211336866\\
1.5602	2.6782281034416\\
1.5802	2.6785156866412\\
1.6002	2.67760961353521\\
1.6202	2.6763858710153\\
1.6402	2.6770202292487\\
1.6602	2.67588904443229\\
1.6802	2.67426397657576\\
1.7002	2.67282755154816\\
1.7202	2.67105211853\\
1.7402	2.67204789778377\\
1.7602	2.67051758072692\\
1.7802	2.66970216767005\\
1.8002	2.67013535138471\\
1.8202	2.67006151544097\\
1.8402	2.6696573048099\\
1.8602	2.67039810562363\\
1.8802	2.67097763820334\\
1.9002	2.67337328655465\\
1.9202	2.67490570432317\\
1.9402	2.67566633638149\\
1.9602	2.67505735466167\\
1.9802	2.67521952705351\\
1.9992	2.67507804490012\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.34919611043992\\
0.0202	0.880615064273631\\
0.0402	2.18144502972888\\
0.0602	2.40644527377024\\
0.0802	2.61249631035119\\
0.1002	2.5697914924084\\
0.1202	2.59287385082024\\
0.1402	2.66562817017949\\
0.1602	2.71749713787873\\
0.1802	2.72764242234644\\
0.2002	2.73298328543198\\
0.2202	2.75940777888698\\
0.2402	2.77574439282767\\
0.2602	2.82866982741964\\
0.2802	2.84853184591957\\
0.3002	2.85080887346149\\
0.3202	2.87853266340276\\
0.3402	2.86328070834193\\
0.3602	2.86643104710414\\
0.3802	2.85152912285779\\
0.4002	2.82643840880948\\
0.4202	2.79141989216886\\
0.4402	2.763576759829\\
0.4602	2.74333718826217\\
0.4802	2.71960811901321\\
0.5002	2.70540857321948\\
0.5202	2.70003029566508\\
0.5402	2.69096488402674\\
0.5602	2.6779898710856\\
0.5802	2.66931415332118\\
0.6002	2.66845127134247\\
0.6202	2.66541553295626\\
0.6402	2.66411670606863\\
0.6602	2.65862993687857\\
0.6802	2.65887410955899\\
0.7002	2.66396256474337\\
0.7202	2.66451229527359\\
0.7402	2.66647225300101\\
0.7602	2.66534611323614\\
0.7802	2.66431043017918\\
0.8002	2.6632268275312\\
0.8202	2.66107014985379\\
0.8402	2.66135777902196\\
0.8602	2.659378985821\\
0.8802	2.66079810852505\\
0.9002	2.66440589457327\\
0.9202	2.66681781242681\\
0.9402	2.66864054718519\\
0.9602	2.66900788721549\\
0.9802	2.66752738452332\\
1.0002	2.66585210659224\\
1.0202	2.66985334236318\\
1.0402	2.66879444858901\\
1.0602	2.66796018801154\\
1.0802	2.6690065610325\\
1.1002	2.66230976727652\\
1.1202	2.65768272429059\\
1.1402	2.65497885689946\\
1.1602	2.65717773963235\\
1.1802	2.65672073018304\\
1.2002	2.65194289756716\\
1.2202	2.65264728600844\\
1.2402	2.64878855008935\\
1.2602	2.65001356771879\\
1.2802	2.65086609830762\\
1.3002	2.65090928466566\\
1.3202	2.64897166618279\\
1.3402	2.64909585707318\\
1.3602	2.65205646958486\\
1.3802	2.65372707818377\\
1.4002	2.65236412233384\\
1.4202	2.65256695193374\\
1.4402	2.6534618344354\\
1.4602	2.65573315474174\\
1.4802	2.65635939241832\\
1.5002	2.65867681529841\\
1.5202	2.66000338362081\\
1.5402	2.66212955626381\\
1.5602	2.66342313029845\\
1.5802	2.6651974390754\\
1.6002	2.66712710521684\\
1.6202	2.66865380818389\\
1.6402	2.67074637591004\\
1.6602	2.67142880448856\\
1.6802	2.67032057354008\\
1.7002	2.66940446996197\\
1.7202	2.67015703226279\\
1.7402	2.66961904261197\\
1.7602	2.66814408074448\\
1.7802	2.66666960632497\\
1.8002	2.6655700142867\\
1.8202	2.66764854583818\\
1.8402	2.66699462437203\\
1.8602	2.66537665135926\\
1.8802	2.66345947146682\\
1.9002	2.66363913200615\\
1.9202	2.66240975522456\\
1.9402	2.6616399989061\\
1.9602	2.66068492072042\\
1.9802	2.65900401910175\\
1.9992	2.65774918288733\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	0.390586926375514\\
0.0202	1.25716971902524\\
0.0402	2.44545755947346\\
0.0602	2.644141907652\\
0.0802	2.63294882010834\\
0.1002	2.61459780967195\\
0.1202	2.5502247487866\\
0.1402	2.60025032231384\\
0.1602	2.57397443634438\\
0.1802	2.59385811592911\\
0.2002	2.59103176173403\\
0.2202	2.59550651056971\\
0.2402	2.5858346853497\\
0.2602	2.57869972167506\\
0.2802	2.57652277570531\\
0.3002	2.56379869453982\\
0.3202	2.55899473242537\\
0.3402	2.58655140519327\\
0.3602	2.63094353391896\\
0.3802	2.65714674692527\\
0.4002	2.6711614792827\\
0.4202	2.67990392946944\\
0.4402	2.66408764867622\\
0.4602	2.67648299498241\\
0.4802	2.66990368389143\\
0.5002	2.66462307122273\\
0.5202	2.66559324240272\\
0.5402	2.65676997749791\\
0.5602	2.64562856808697\\
0.5802	2.6419654317406\\
0.6002	2.64357227609471\\
0.6202	2.64389741310144\\
0.6402	2.64157705654327\\
0.6602	2.64165647661371\\
0.6802	2.64466166733723\\
0.7002	2.64149250340364\\
0.7202	2.63691485890778\\
0.7402	2.63692095321157\\
0.7602	2.63792182601701\\
0.7802	2.63838268626848\\
0.8002	2.63679845556634\\
0.8202	2.63457444330825\\
0.8402	2.635518853113\\
0.8602	2.63267901204613\\
0.8802	2.63398772318238\\
0.9002	2.63598382338027\\
0.9202	2.63884538356116\\
0.9402	2.63937188054665\\
0.9602	2.64331409695383\\
0.9802	2.64480195836432\\
1.0002	2.64868968637971\\
1.0202	2.64881686210214\\
1.0402	2.64867038885409\\
1.0602	2.6460336722659\\
1.0802	2.64268828978167\\
1.1002	2.644908791734\\
1.1202	2.6493564878381\\
1.1402	2.64970328511035\\
1.1602	2.65022933642761\\
1.1802	2.65036555821287\\
1.2002	2.64691243153806\\
1.2202	2.6484332989705\\
1.2402	2.64754323428048\\
1.2602	2.6485941530006\\
1.2802	2.64822288966039\\
1.3002	2.64869836467306\\
1.3202	2.64756937260653\\
1.3402	2.64842524664889\\
1.3602	2.64962608232\\
1.3802	2.65167249807016\\
1.4002	2.65348572352795\\
1.4202	2.65321835214911\\
1.4402	2.6521355972877\\
1.4602	2.65164952826094\\
1.4802	2.65253414451919\\
1.5002	2.6535235127504\\
1.5202	2.65345452364604\\
1.5402	2.65487486612961\\
1.5602	2.65347291941323\\
1.5802	2.65358352039461\\
1.6002	2.6542658968058\\
1.6202	2.65392788562776\\
1.6402	2.65599774482122\\
1.6602	2.65603139163574\\
1.6802	2.65414009841715\\
1.7002	2.65317302674431\\
1.7202	2.65677245295953\\
1.7402	2.65489483929923\\
1.7602	2.65633606818546\\
1.7802	2.65645377405226\\
1.8002	2.65555448605109\\
1.8202	2.65801580638459\\
1.8402	2.65771349771071\\
1.8602	2.65750924043177\\
1.8802	2.65703543443322\\
1.9002	2.65684486344535\\
1.9202	2.65811889328965\\
1.9402	2.65628583629766\\
1.9602	2.6562223168237\\
1.9802	2.65833980370364\\
1.9992	2.6585656545706\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.40197422930828\\
0.0202	5.14841211166272\\
0.0402	3.38953036494507\\
0.0602	2.92767954311656\\
0.0802	2.77200833977018\\
0.1002	2.66278819553498\\
0.1202	2.66500027677012\\
0.1402	2.62308582876729\\
0.1602	2.60130870770548\\
0.1802	2.59493989545043\\
0.2002	2.60263331660116\\
0.2202	2.59891259176709\\
0.2402	2.6101738443079\\
0.2602	2.60665926631378\\
0.2802	2.60937839787613\\
0.3002	2.60565866956579\\
0.3202	2.6151833357462\\
0.3402	2.61514141482982\\
0.3602	2.61755338912718\\
0.3802	2.63300101725484\\
0.4002	2.64035099722237\\
0.4202	2.64072250381163\\
0.4402	2.64316748165555\\
0.4602	2.65736290983417\\
0.4802	2.66776484679651\\
0.5002	2.66975865557698\\
0.5202	2.67663586679478\\
0.5402	2.67891673939079\\
0.5602	2.68158522496107\\
0.5802	2.68618954813026\\
0.6002	2.68555422725564\\
0.6202	2.68809806699603\\
0.6402	2.69148872666047\\
0.6602	2.68946807301427\\
0.6802	2.68600647353783\\
0.7002	2.68654393220467\\
0.7202	2.68569050278444\\
0.7402	2.68451111864342\\
0.7602	2.68275273122728\\
0.7802	2.68185939295256\\
0.8002	2.67956898852498\\
0.8202	2.67812408199214\\
0.8402	2.68005349511565\\
0.8602	2.67752820913961\\
0.8802	2.67658786690175\\
0.9002	2.67740180268959\\
0.9202	2.67841071104024\\
0.9402	2.68071129154268\\
0.9602	2.68113641930684\\
0.9802	2.68110739530717\\
1.0002	2.68150544631261\\
1.0202	2.68190656582598\\
1.0402	2.68216126258627\\
1.0602	2.68146107543952\\
1.0802	2.68238868468007\\
1.1002	2.684914420195\\
1.1202	2.68600649497804\\
1.1402	2.68417445418457\\
1.1602	2.68445545849606\\
1.1802	2.68320723135045\\
1.2002	2.68336857543693\\
1.2202	2.68567826966168\\
1.2402	2.68521550507519\\
1.2602	2.68708590724433\\
1.2802	2.68679326289522\\
1.3002	2.68898009057736\\
1.3202	2.69091218043016\\
1.3402	2.68915641115868\\
1.3602	2.68972382243399\\
1.3802	2.68863779847716\\
1.4002	2.68757419811966\\
1.4202	2.68792696271185\\
1.4402	2.68696265655302\\
1.4602	2.68494317630372\\
1.4802	2.68444347709171\\
1.5002	2.68332633421133\\
1.5202	2.68353466601917\\
1.5402	2.68527489948875\\
1.5602	2.68548428281495\\
1.5802	2.68561117654476\\
1.6002	2.68424958363804\\
1.6202	2.68403009347119\\
1.6402	2.68395773704579\\
1.6602	2.68445425578618\\
1.6802	2.68729399821612\\
1.7002	2.68986735419873\\
1.7202	2.69113379771368\\
1.7402	2.69286954312642\\
1.7602	2.69311274217313\\
1.7802	2.69284881458668\\
1.8002	2.6902675424007\\
1.8202	2.69184084870475\\
1.8402	2.69341281825983\\
1.8602	2.69410373893177\\
1.8802	2.69424140444167\\
1.9002	2.69269600409529\\
1.9202	2.69382885731811\\
1.9402	2.6949393541967\\
1.9602	2.69521246886722\\
1.9802	2.6944185841026\\
1.9992	2.69424183820011\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.22883751319384\\
0.0202	0.723839474934741\\
0.0402	1.99461997410793\\
0.0602	2.56502362402493\\
0.0802	2.65141668793744\\
0.1002	2.69194915277314\\
0.1202	2.62630595659164\\
0.1402	2.67265093249179\\
0.1602	2.64253667175908\\
0.1802	2.70035695272857\\
0.2002	2.740880446771\\
0.2202	2.73822240914152\\
0.2402	2.73795517513717\\
0.2602	2.73590413359586\\
0.2802	2.70127057000868\\
0.3002	2.68366232703459\\
0.3202	2.68767475388656\\
0.3402	2.69138892924918\\
0.3602	2.68240703758848\\
0.3802	2.67525365420374\\
0.4002	2.66799363973324\\
0.4202	2.65699499546965\\
0.4402	2.65845525269501\\
0.4602	2.66316613758801\\
0.4802	2.66254515981057\\
0.5002	2.66566597396723\\
0.5202	2.66562285560726\\
0.5402	2.66786412483431\\
0.5602	2.66980648882671\\
0.5802	2.66836747597104\\
0.6002	2.66620155468577\\
0.6202	2.66558299381233\\
0.6402	2.66872331272675\\
0.6602	2.67151674594387\\
0.6802	2.67384728281099\\
0.7002	2.67401772840776\\
0.7202	2.67715636575984\\
0.7402	2.68153838525526\\
0.7602	2.67983095526075\\
0.7802	2.67602080711227\\
0.8002	2.67464958677096\\
0.8202	2.67199642437952\\
0.8402	2.67173726204771\\
0.8602	2.66989371396305\\
0.8802	2.66912569864979\\
0.9002	2.67193271063393\\
0.9202	2.66807526699461\\
0.9402	2.6697349570691\\
0.9602	2.67044558890516\\
0.9802	2.66759359601538\\
1.0002	2.66837242044281\\
1.0202	2.66931792851953\\
1.0402	2.66708833912368\\
1.0602	2.66546750627047\\
1.0802	2.66562321423983\\
1.1002	2.66847259533177\\
1.1202	2.67142727358847\\
1.1402	2.67157732820373\\
1.1602	2.67685952058864\\
1.1802	2.67545933131099\\
1.2002	2.67285081624595\\
1.2202	2.67167183810195\\
1.2402	2.66961309076322\\
1.2602	2.67074175823051\\
1.2802	2.67020641831151\\
1.3002	2.67277325173501\\
1.3202	2.67321654935142\\
1.3402	2.67238712777461\\
1.3602	2.67126142020434\\
1.3802	2.67091523094112\\
1.4002	2.67139885385307\\
1.4202	2.67240989873688\\
1.4402	2.67193800713351\\
1.4602	2.67228401889266\\
1.4802	2.672435548363\\
1.5002	2.67106777104089\\
1.5202	2.6717398390945\\
1.5402	2.67160601368288\\
1.5602	2.67191701878771\\
1.5802	2.67245265504239\\
1.6002	2.67192983978134\\
1.6202	2.6706246191744\\
1.6402	2.67102514218935\\
1.6602	2.67002169034307\\
1.6802	2.66854794257261\\
1.7002	2.66781649054722\\
1.7202	2.66865282780852\\
1.7402	2.66768921509863\\
1.7602	2.66872177452962\\
1.7802	2.67117232265465\\
1.8002	2.67008871049274\\
1.8202	2.67189884161766\\
1.8402	2.67099452033124\\
1.8602	2.66813784412201\\
1.8802	2.66707546664108\\
1.9002	2.66749340824539\\
1.9202	2.66795055350559\\
1.9402	2.66856268965276\\
1.9602	2.66705406841515\\
1.9802	2.66714264636431\\
1.9992	2.66680204164849\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	2.52430004566523\\
0.0202	4.95412903418062\\
0.0402	3.42325731370506\\
0.0602	2.89328447043136\\
0.0802	2.72107961569818\\
0.1002	2.74752889545737\\
0.1202	2.67741318385093\\
0.1402	2.65251319579954\\
0.1602	2.67290605834567\\
0.1802	2.67576139716287\\
0.2002	2.70451100362233\\
0.2202	2.68001213998339\\
0.2402	2.68786369963384\\
0.2602	2.70503977513261\\
0.2802	2.69739531320349\\
0.3002	2.68705271895352\\
0.3202	2.69108137138444\\
0.3402	2.67837473648508\\
0.3602	2.66745519150362\\
0.3802	2.65930725058664\\
0.4002	2.65938290508033\\
0.4202	2.66095016011187\\
0.4402	2.66266572227595\\
0.4602	2.67094467561745\\
0.4802	2.66596797090051\\
0.5002	2.67694585965771\\
0.5202	2.6731695846996\\
0.5402	2.68102654674284\\
0.5602	2.6867727610998\\
0.5802	2.68901246941251\\
0.6002	2.69260812273627\\
0.6202	2.69091162628772\\
0.6402	2.68952437993767\\
0.6602	2.69223007255428\\
0.6802	2.69050758793138\\
0.7002	2.69314355420497\\
0.7202	2.68847264260034\\
0.7402	2.68771627771245\\
0.7602	2.6914225158159\\
0.7802	2.69146713240887\\
0.8002	2.69079898497861\\
0.8202	2.6923952140753\\
0.8402	2.69392842025454\\
0.8602	2.69310955952216\\
0.8802	2.69359956020521\\
0.9002	2.69168004030866\\
0.9202	2.69304434425116\\
0.9402	2.69291798357915\\
0.9602	2.69258686217753\\
0.9802	2.69045861961831\\
1.0002	2.69185109305454\\
1.0202	2.69000046379897\\
1.0402	2.69159081704482\\
1.0602	2.69208554383446\\
1.0802	2.69053695688593\\
1.1002	2.68905282560631\\
1.1202	2.68822270802485\\
1.1402	2.6878516237442\\
1.1602	2.68697529765572\\
1.1802	2.68741949148797\\
1.2002	2.68793714162616\\
1.2202	2.68671147195541\\
1.2402	2.6868624234547\\
1.2602	2.68671023280318\\
1.2802	2.68642046948875\\
1.3002	2.68630995487606\\
1.3202	2.68728244914576\\
1.3402	2.68562012340741\\
1.3602	2.68537157812484\\
1.3802	2.68651825405695\\
1.4002	2.68845515443336\\
1.4202	2.68676846591366\\
1.4402	2.68413192943488\\
1.4602	2.6839487816841\\
1.4802	2.6837641705982\\
1.5002	2.68435694397654\\
1.5202	2.68449733530064\\
1.5402	2.68432597463234\\
1.5602	2.68541557154357\\
1.5802	2.68544106446135\\
1.6002	2.68573485256026\\
1.6202	2.68637299886718\\
1.6402	2.68725791052309\\
1.6602	2.68720811596229\\
1.6802	2.68746401157246\\
1.7002	2.6876160756029\\
1.7202	2.68750057377986\\
1.7402	2.6882110377676\\
1.7602	2.69008744721909\\
1.7802	2.69031802472847\\
1.8002	2.69122207719221\\
1.8202	2.68984163842201\\
1.8402	2.68906772176295\\
1.8602	2.68869108201078\\
1.8802	2.68839061375671\\
1.9002	2.68696748214124\\
1.9202	2.68654549732001\\
1.9402	2.68665123081762\\
1.9602	2.68570327991962\\
1.9802	2.6851522159956\\
1.9992	2.68400560697398\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	3.74441663753103\\
0.0202	6.14107521331158\\
0.0402	3.52024161260347\\
0.0602	2.90511968264994\\
0.0802	2.9153936775027\\
0.1002	2.73567461338071\\
0.1202	2.65050163516922\\
0.1402	2.48600986465452\\
0.1602	2.49568496148159\\
0.1802	2.51968496532096\\
0.2002	2.5423455386634\\
0.2202	2.54260000097107\\
0.2402	2.55117254930593\\
0.2602	2.56014130167534\\
0.2802	2.57121227335838\\
0.3002	2.58328655235782\\
0.3202	2.59090186924172\\
0.3402	2.58610256729389\\
0.3602	2.59027353146904\\
0.3802	2.6085638108482\\
0.4002	2.60312328632806\\
0.4202	2.60379693999361\\
0.4402	2.63111105062014\\
0.4602	2.63078679952996\\
0.4802	2.64239688397451\\
0.5002	2.64586991147791\\
0.5202	2.66245883045511\\
0.5402	2.66646920977474\\
0.5602	2.67295107112767\\
0.5802	2.67416525410515\\
0.6002	2.67656488537007\\
0.6202	2.68152689866269\\
0.6402	2.68448522016078\\
0.6602	2.67859824075798\\
0.6802	2.67740626911217\\
0.7002	2.67696543754361\\
0.7202	2.67700097742631\\
0.7402	2.67506493503114\\
0.7602	2.67534635484868\\
0.7802	2.67616905914811\\
0.8002	2.67383625536013\\
0.8202	2.67008242000348\\
0.8402	2.67186936698336\\
0.8602	2.66847261635218\\
0.8802	2.67012215432946\\
0.9002	2.66920296190398\\
0.9202	2.67248432801925\\
0.9402	2.66927992397\\
0.9602	2.66856367762176\\
0.9802	2.66794973594868\\
1.0002	2.67049828988186\\
1.0202	2.66907977316569\\
1.0402	2.66767651501852\\
1.0602	2.6667599640154\\
1.0802	2.66977072787251\\
1.1002	2.67413262213353\\
1.1202	2.67094637864776\\
1.1402	2.67063877733546\\
1.1602	2.66968374650838\\
1.1802	2.66724215802237\\
1.2002	2.6651507379676\\
1.2202	2.66344276558975\\
1.2402	2.66133488282891\\
1.2602	2.66109369237929\\
1.2802	2.66098686664879\\
1.3002	2.6615571212574\\
1.3202	2.66564777568412\\
1.3402	2.66695840954204\\
1.3602	2.66642725735069\\
1.3802	2.6645382730442\\
1.4002	2.66500089300701\\
1.4202	2.66594858299626\\
1.4402	2.66671815242996\\
1.4602	2.66676384947038\\
1.4802	2.66636304962826\\
1.5002	2.66758490163943\\
1.5202	2.66630536187654\\
1.5402	2.66496075017689\\
1.5602	2.66324829325276\\
1.5802	2.66375886947315\\
1.6002	2.66292161747437\\
1.6202	2.66028857050135\\
1.6402	2.66104457360763\\
1.6602	2.6595846967933\\
1.6802	2.65949072849055\\
1.7002	2.65941178970587\\
1.7202	2.6603933679508\\
1.7402	2.66040966258922\\
1.7602	2.661026910639\\
1.7802	2.66313382497101\\
1.8002	2.66507766157109\\
1.8202	2.66447868853473\\
1.8402	2.66296913633525\\
1.8602	2.663490019964\\
1.8802	2.66316167184384\\
1.9002	2.66481570455068\\
1.9202	2.66541555089088\\
1.9402	2.66676590319922\\
1.9602	2.66662785538568\\
1.9802	2.66670601065791\\
1.9992	2.66691379522762\\
};
\end{axis}
\end{tikzpicture}%


==> EnKFvsAlg_obsall_MSEthetav2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.9in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={t},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=false,
%yminorgrids,
ymajorgrids,
xmajorgrids,
ylabel={$\text{NMSE}_{\theta,t}$},
ylabel style= {yshift=-0.15cm},
ytick = {0.0001,0.001,0.01,0.1,1,10},
yticklabels={,10$^{-3}$,,10$^{-1}$,,10$^{1}$},
%label style={font=\tiny},
%tick label style={font=\tiny},
axis background/.style={fill=white},
%legend columns=3,
legend style={at={(1,1.55)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	0.006557881971505\\
0.0402	0.00716674986995936\\
0.0602	0.00958792160604764\\
0.0802	0.0115453809973649\\
0.1002	0.0127832887950935\\
0.1202	0.0133518450365548\\
0.1402	0.010986505914638\\
0.1602	0.00981280140394686\\
0.1802	0.00937529382469571\\
0.2002	0.00838878467220401\\
0.2202	0.00766240672043979\\
0.2402	0.00641508888473292\\
0.2602	0.00619967468086225\\
0.2802	0.00623919722652808\\
0.3002	0.00606688057647894\\
0.3202	0.00625753176415855\\
0.3402	0.00605300387476178\\
0.3602	0.00613947685569314\\
0.3802	0.00609993489445336\\
0.4002	0.0060770967963369\\
0.4202	0.00607972940163984\\
0.4402	0.00601053880956743\\
0.4602	0.00588928218823677\\
0.4802	0.00586516991821176\\
0.5002	0.0056884401364871\\
0.5202	0.00550110586952675\\
0.5402	0.00538905972751746\\
0.5602	0.0054012325620599\\
0.5802	0.00534751258517518\\
0.6002	0.00527122940639246\\
0.6202	0.00524705684088616\\
0.6402	0.0052552408463196\\
0.6602	0.00527559029550565\\
0.6802	0.00524328077361075\\
0.7002	0.0052577272474925\\
0.7202	0.00523484721718005\\
0.7402	0.00521026311630206\\
0.7602	0.00522105627137786\\
0.7802	0.00521478739093944\\
0.8002	0.00519704585272244\\
0.8202	0.00520997528530784\\
0.8402	0.00522226633917002\\
0.8602	0.00521777091208599\\
0.8802	0.00525212725345694\\
0.9002	0.00525076189506675\\
0.9202	0.00521009034842868\\
0.9402	0.00520440650619321\\
0.9602	0.00520447671230378\\
0.9802	0.00518805506879057\\
1.0002	0.00520538840853598\\
1.0202	0.00520581064199731\\
1.0402	0.00520754380285041\\
1.0602	0.00520602390067148\\
1.0802	0.00520724652283641\\
1.1002	0.00520540815215139\\
1.1202	0.00519738586726227\\
1.1402	0.0051993951776799\\
1.1602	0.00519716225210902\\
1.1802	0.00519543737430849\\
1.2002	0.0051988073238446\\
1.2202	0.00520078892461523\\
1.2402	0.00520669336478821\\
1.2602	0.00520169608004708\\
1.2802	0.00519980880598629\\
1.3002	0.00520345521735209\\
1.3202	0.00520148235243713\\
1.3402	0.0052012191064496\\
1.3602	0.00519920446429739\\
1.3802	0.00520112418189807\\
1.4002	0.00519903566791804\\
1.4202	0.00519703242448424\\
1.4402	0.00519665347133165\\
1.4602	0.0051970662945136\\
1.4802	0.00519595638126916\\
1.5002	0.00519625909724267\\
1.5202	0.00519514844763988\\
1.5402	0.00519557595719621\\
1.5602	0.00519577927077348\\
1.5802	0.00519594767966493\\
1.6002	0.00519652101644065\\
1.6202	0.00519626173959016\\
1.6402	0.00519471343306693\\
1.6602	0.0051946019750176\\
1.6802	0.00519378280130593\\
1.7002	0.00519390141248208\\
1.7202	0.00519373885877648\\
1.7402	0.00519330857551606\\
1.7602	0.00519357266135458\\
1.7802	0.00519338834584312\\
1.8002	0.0051931366559943\\
1.8202	0.00519354990023439\\
1.8402	0.00519371824298113\\
1.8602	0.00519376160440461\\
1.8802	0.00519402955706331\\
1.9002	0.00519404737197701\\
1.9202	0.00519420235661647\\
1.9402	0.00519420432731454\\
1.9602	0.00519424166241328\\
1.9802	0.00519420177252676\\
2.0002	0.00519424202848661\\
2.0202	0.00519418343229954\\
2.0402	0.00519432201984755\\
2.0602	0.00519427085243141\\
2.0802	0.00519420129794235\\
2.1002	0.00519422932216214\\
2.1202	0.00519414636753454\\
2.1402	0.00519420888945048\\
2.1602	0.00519420801345912\\
2.1802	0.00519416637331475\\
2.2002	0.00519417614276927\\
2.2202	0.00519423761732613\\
2.2402	0.005194189405917\\
2.2602	0.00519417805225977\\
2.2802	0.00519412937664002\\
2.3002	0.00519409780670863\\
2.3202	0.0051940872122082\\
2.3402	0.0051941048938339\\
2.3602	0.00519408589225461\\
2.3802	0.00519409683505884\\
2.4002	0.00519408234820609\\
2.4202	0.00519408347036502\\
2.4402	0.00519409830416562\\
2.4602	0.0051940929982839\\
2.4802	0.00519407467038158\\
2.5002	0.00519406717957649\\
2.5202	0.00519405033268887\\
2.5402	0.00519405724369197\\
2.5602	0.00519404732098396\\
2.5802	0.00519405288897489\\
2.6002	0.00519405461114695\\
2.6202	0.00519405168592473\\
2.6402	0.00519403263143694\\
2.6602	0.00519403479371644\\
2.6802	0.00519404676196477\\
2.7002	0.00519405833066811\\
2.7202	0.0051940539051676\\
2.7402	0.00519406091810564\\
2.7602	0.00519405955163386\\
2.7802	0.00519407959626532\\
2.8002	0.00519408169005569\\
2.8202	0.00519407671793352\\
2.8402	0.00519407149319179\\
2.8602	0.0051940740370369\\
2.8802	0.00519406528164546\\
2.9002	0.00519406166023838\\
2.9202	0.00519405806566335\\
2.9402	0.0051940538520183\\
2.9602	0.00519405237368649\\
2.9802	0.00519405112064412\\
3.0002	0.00519405187077658\\
3.0202	0.00519405101543599\\
3.0402	0.00519405184918705\\
3.0602	0.00519405298293116\\
3.0802	0.00519405312616386\\
3.1002	0.00519405070975428\\
3.1202	0.00519405199331889\\
3.1402	0.00519405229551833\\
3.1602	0.00519405386639975\\
3.1802	0.00519405326024336\\
3.2002	0.00519405370135805\\
3.2202	0.00519405302781226\\
3.2402	0.00519405233182271\\
3.2602	0.00519405469521758\\
3.2802	0.00519405316126672\\
3.3002	0.00519405279218778\\
3.3202	0.0051940521481951\\
3.3402	0.00519405080803508\\
3.3602	0.00519405130621618\\
3.3802	0.00519405171890349\\
3.4002	0.0051940533657786\\
3.4202	0.00519405246313316\\
3.4402	0.00519405284584952\\
3.4602	0.00519405229984554\\
3.4802	0.00519405185404553\\
3.5002	0.00519405156125501\\
3.5202	0.00519405189914309\\
3.5402	0.00519405197430115\\
3.5602	0.00519405220371474\\
3.5802	0.00519405213775423\\
3.6002	0.00519405190376523\\
3.6202	0.00519405181341355\\
3.6402	0.00519405190057841\\
3.6602	0.00519405178039966\\
3.6802	0.00519405151773583\\
3.7002	0.00519405155255127\\
3.7202	0.00519405162419055\\
3.7402	0.00519405170865514\\
3.7602	0.00519405204038862\\
3.7802	0.00519405197423023\\
3.8002	0.00519405214573234\\
3.8202	0.00519405236396787\\
3.8402	0.0051940524266469\\
3.8602	0.00519405247394526\\
3.8802	0.00519405254725014\\
3.9002	0.00519405246737952\\
3.9202	0.00519405260379259\\
3.9402	0.00519405261323753\\
3.9602	0.00519405260250383\\
3.9802	0.00519405254843469\\
4.0002	0.0051940526238415\\
4.0162	0.00519405272549082\\
4.0362	0.00519405281117605\\
4.0562	0.00519405284293323\\
4.0762	0.00519405281437068\\
4.0962	0.00519405263354832\\
4.1162	0.00519405261359998\\
4.1362	0.00519405252634347\\
4.1562	0.00519405250115343\\
4.1762	0.00519405248533532\\
4.1962	0.00519405238852552\\
4.2162	0.00519405245643862\\
4.2362	0.00519405245253386\\
4.2562	0.00519405246717578\\
4.2762	0.00519405247495852\\
4.2962	0.00519405246621547\\
4.3162	0.00519405248642739\\
4.3362	0.00519405248523547\\
4.3562	0.00519405246195027\\
4.3762	0.00519405248524008\\
4.3962	0.00519405246963775\\
4.4162	0.00519405247208404\\
4.4362	0.00519405247132046\\
4.4562	0.00519405247659322\\
4.4762	0.00519405246545943\\
4.4962	0.00519405246903791\\
4.5162	0.00519405246999489\\
4.5362	0.00519405247477144\\
4.5562	0.00519405247767559\\
4.5762	0.00519405247228781\\
4.5962	0.00519405247546207\\
4.6162	0.00519405247275853\\
4.6362	0.00519405247407392\\
4.6562	0.00519405247326552\\
4.6762	0.00519405247428682\\
4.6962	0.00519405248005142\\
4.7162	0.00519405248491328\\
4.7362	0.00519405248540253\\
4.7562	0.00519405248940495\\
4.7762	0.0051940524910777\\
4.7962	0.00519405249063414\\
4.8162	0.00519405249233254\\
4.8362	0.00519405248811106\\
4.8562	0.00519405248553856\\
4.8762	0.00519405248807436\\
4.8962	0.00519405248789856\\
4.9162	0.00519405248924872\\
4.9362	0.00519405248939416\\
4.9562	0.00519405248813556\\
4.9762	0.00519405248861534\\
4.9962	0.00519405248739911\\
5.0162	0.0051940524867156\\
5.0362	0.00519405248627952\\
5.0562	0.00519405248721226\\
5.0762	0.00519405248861542\\
5.0962	0.00519405248859447\\
5.1162	0.00519405248985678\\
5.1362	0.00519405249036064\\
5.1562	0.00519405249033242\\
5.1762	0.00519405249017722\\
5.1962	0.00519405248982889\\
5.2162	0.0051940524894116\\
5.2362	0.0051940524893418\\
5.2562	0.00519405248890374\\
5.2762	0.00519405248951124\\
5.2962	0.00519405248952219\\
5.3162	0.00519405248921064\\
5.3362	0.00519405248953346\\
5.3562	0.00519405248966647\\
5.3762	0.00519405248963356\\
5.3962	0.00519405248955671\\
5.4162	0.00519405248959621\\
5.4362	0.00519405248953515\\
5.4562	0.00519405248969742\\
5.4762	0.00519405248982947\\
5.4962	0.0051940524898719\\
5.5162	0.00519405248988277\\
5.5362	0.00519405248982828\\
5.5562	0.00519405248973498\\
5.5762	0.00519405248971254\\
5.5962	0.00519405248972645\\
5.6162	0.00519405248954098\\
5.6362	0.00519405248959379\\
5.6562	0.00519405248960333\\
5.6762	0.00519405248956415\\
5.6962	0.0051940524895898\\
5.7162	0.00519405248959785\\
5.7362	0.00519405248947309\\
5.7562	0.00519405248950764\\
5.7762	0.00519405248953432\\
5.7962	0.00519405248960814\\
5.8162	0.00519405248958797\\
5.8362	0.00519405248956221\\
5.8562	0.0051940524895523\\
5.8762	0.00519405248954358\\
5.8962	0.00519405248955747\\
5.9162	0.00519405248958122\\
5.9362	0.00519405248958688\\
5.9562	0.00519405248959877\\
5.9762	0.00519405248961412\\
5.9962	0.00519405248961842\\
6.0162	0.00519405248960711\\
6.0362	0.0051940524896049\\
6.0562	0.00519405248960797\\
6.0762	0.00519405248960831\\
6.0962	0.00519405248960523\\
6.1162	0.00519405248960922\\
6.1362	0.00519405248960387\\
6.1562	0.00519405248960472\\
6.1762	0.00519405248960422\\
6.1962	0.00519405248960631\\
6.2162	0.00519405248961378\\
6.2362	0.00519405248960905\\
6.2562	0.00519405248960388\\
6.2762	0.00519405248960123\\
6.2962	0.00519405248960394\\
6.3162	0.00519405248960243\\
6.3362	0.00519405248960141\\
6.3562	0.00519405248960213\\
6.3762	0.00519405248960405\\
6.3962	0.00519405248960531\\
6.4162	0.00519405248960324\\
6.4362	0.0051940524896023\\
6.4562	0.00519405248960375\\
6.4762	0.00519405248960272\\
6.4962	0.00519405248960037\\
6.5162	0.00519405248960209\\
6.5362	0.00519405248960253\\
6.5562	0.00519405248960358\\
6.5762	0.00519405248960338\\
6.5962	0.00519405248960262\\
6.6162	0.00519405248960126\\
6.6362	0.00519405248960092\\
6.6562	0.00519405248959967\\
6.6762	0.005194052489599\\
6.6962	0.00519405248959876\\
6.7162	0.0051940524895982\\
6.7362	0.00519405248959808\\
6.7562	0.00519405248959848\\
6.7762	0.00519405248959873\\
6.7962	0.00519405248959877\\
6.8162	0.00519405248959932\\
6.8362	0.00519405248959966\\
6.8562	0.00519405248959942\\
6.8762	0.00519405248959959\\
6.8962	0.00519405248959968\\
6.9162	0.00519405248959974\\
6.9362	0.00519405248959954\\
6.9562	0.00519405248959942\\
6.9762	0.00519405248959946\\
6.9962	0.00519405248959929\\
7.0162	0.00519405248959937\\
7.0362	0.0051940524895993\\
7.0562	0.00519405248959931\\
7.0762	0.00519405248959923\\
7.0962	0.00519405248959928\\
7.1162	0.00519405248959938\\
7.1362	0.00519405248959934\\
7.1562	0.00519405248959925\\
7.1762	0.00519405248959927\\
7.1962	0.00519405248959922\\
7.2162	0.00519405248959922\\
7.2362	0.00519405248959922\\
7.2562	0.00519405248959921\\
7.2762	0.00519405248959924\\
7.2962	0.00519405248959927\\
7.3162	0.00519405248959923\\
7.3362	0.00519405248959922\\
7.3562	0.00519405248959918\\
7.3762	0.00519405248959917\\
7.3962	0.00519405248959918\\
7.4162	0.00519405248959918\\
7.4362	0.00519405248959919\\
7.4562	0.00519405248959919\\
7.4762	0.00519405248959919\\
7.4962	0.00519405248959919\\
7.5162	0.0051940524895992\\
7.5362	0.00519405248959919\\
7.5562	0.00519405248959918\\
7.5762	0.00519405248959919\\
7.5962	0.00519405248959919\\
7.6162	0.0051940524895992\\
7.6362	0.00519405248959918\\
7.6562	0.00519405248959917\\
7.6762	0.00519405248959917\\
7.6962	0.00519405248959918\\
7.7162	0.00519405248959919\\
7.7362	0.00519405248959918\\
7.7562	0.00519405248959919\\
7.7762	0.00519405248959918\\
7.7962	0.00519405248959918\\
7.8162	0.00519405248959917\\
7.8362	0.00519405248959914\\
7.8562	0.00519405248959913\\
7.8762	0.00519405248959914\\
7.8962	0.00519405248959916\\
7.9162	0.00519405248959918\\
7.9362	0.00519405248959918\\
7.9562	0.00519405248959918\\
7.9762	0.00519405248959917\\
7.9962	0.00519405248959918\\
8.0122	0.00519405248959919\\
8.0322	0.00519405248959921\\
8.0522	0.00519405248959921\\
8.0722	0.00519405248959922\\
8.0922	0.00519405248959921\\
8.1122	0.00519405248959922\\
8.1322	0.00519405248959922\\
8.1522	0.00519405248959922\\
8.1722	0.00519405248959922\\
8.1922	0.00519405248959923\\
8.2122	0.00519405248959922\\
8.2322	0.00519405248959923\\
8.2522	0.00519405248959922\\
8.2722	0.00519405248959921\\
8.2922	0.0051940524895992\\
8.3122	0.0051940524895992\\
8.3322	0.0051940524895992\\
8.3522	0.0051940524895992\\
8.3722	0.00519405248959919\\
8.3922	0.00519405248959919\\
8.4122	0.00519405248959919\\
8.4322	0.00519405248959919\\
8.4522	0.00519405248959919\\
8.4722	0.0051940524895992\\
8.4922	0.0051940524895992\\
8.5122	0.00519405248959918\\
8.5322	0.00519405248959918\\
8.5522	0.00519405248959918\\
8.5722	0.00519405248959918\\
8.5922	0.00519405248959917\\
8.6122	0.0051940524895992\\
8.6322	0.00519405248959921\\
8.6522	0.00519405248959925\\
8.6722	0.00519405248959926\\
8.6922	0.00519405248959926\\
8.7122	0.00519405248959926\\
8.7322	0.00519405248959926\\
8.7522	0.00519405248959926\\
8.7722	0.00519405248959927\\
8.7922	0.00519405248959925\\
8.8122	0.00519405248959923\\
8.8322	0.00519405248959923\\
8.8522	0.0051940524895992\\
8.8722	0.00519405248959919\\
8.8922	0.00519405248959919\\
8.9122	0.00519405248959918\\
8.9322	0.00519405248959919\\
8.9522	0.00519405248959918\\
8.9722	0.00519405248959919\\
8.9922	0.00519405248959919\\
9.0122	0.00519405248959918\\
9.0322	0.00519405248959918\\
9.0522	0.00519405248959919\\
9.0722	0.00519405248959918\\
9.0922	0.00519405248959919\\
9.1122	0.00519405248959918\\
9.1322	0.00519405248959918\\
9.1522	0.00519405248959919\\
9.1722	0.00519405248959918\\
9.1922	0.00519405248959918\\
9.2122	0.00519405248959918\\
9.2322	0.00519405248959919\\
9.2522	0.00519405248959919\\
9.2722	0.00519405248959919\\
9.2922	0.0051940524895992\\
9.3122	0.00519405248959924\\
9.3322	0.00519405248959927\\
9.3522	0.00519405248959928\\
9.3722	0.00519405248959929\\
9.3922	0.0051940524895993\\
9.4122	0.00519405248959928\\
9.4322	0.00519405248959923\\
9.4522	0.00519405248959925\\
9.4722	0.00519405248959925\\
9.4922	0.0051940524895993\\
9.5122	0.00519405248959932\\
9.5322	0.0051940524895993\\
9.5522	0.00519405248959933\\
9.5722	0.00519405248959934\\
9.5922	0.00519405248959933\\
9.6122	0.00519405248959936\\
9.6322	0.00519405248959937\\
9.6522	0.00519405248959935\\
9.6722	0.0051940524895994\\
9.6922	0.0051940524895994\\
9.7122	0.00519405248959937\\
9.7322	0.00519405248959937\\
9.7522	0.00519405248959937\\
9.7722	0.00519405248959938\\
9.7922	0.00519405248959939\\
9.8122	0.00519405248959939\\
9.8322	0.00519405248959939\\
9.8522	0.00519405248959938\\
9.8722	0.00519405248959939\\
9.8922	0.00519405248959939\\
9.9122	0.00519405248959938\\
9.9322	0.00519405248959938\\
9.9522	0.00519405248959938\\
9.9722	0.00519405248959938\\
9.9922	0.00519405248959938\\
10.0122	0.00519405248959939\\
10.0322	0.00519405248959939\\
10.0522	0.00519405248959939\\
10.0722	0.0051940524895994\\
10.0922	0.0051940524895994\\
10.1122	0.00519405248959938\\
10.1322	0.00519405248959938\\
10.1522	0.00519405248959939\\
10.1722	0.0051940524895994\\
10.1922	0.0051940524895994\\
10.2122	0.00519405248959941\\
10.2322	0.0051940524895994\\
10.2522	0.0051940524895994\\
10.2722	0.00519405248959939\\
10.2922	0.00519405248959939\\
10.3122	0.0051940524895994\\
10.3322	0.0051940524895994\\
10.3522	0.0051940524895994\\
10.3722	0.00519405248959941\\
10.3922	0.00519405248959941\\
10.4122	0.00519405248959938\\
10.4322	0.00519405248959936\\
10.4522	0.00519405248959937\\
10.4722	0.00519405248959938\\
10.4922	0.00519405248959938\\
10.5122	0.00519405248959939\\
10.5322	0.0051940524895994\\
10.5522	0.00519405248959941\\
10.5722	0.00519405248959941\\
10.5922	0.0051940524895994\\
10.6122	0.00519405248959941\\
10.6322	0.00519405248959941\\
10.6522	0.00519405248959941\\
10.6722	0.0051940524895994\\
10.6922	0.0051940524895994\\
10.7122	0.0051940524895994\\
10.7322	0.0051940524895994\\
10.7522	0.0051940524895994\\
10.7722	0.0051940524895994\\
10.7922	0.0051940524895994\\
10.8122	0.0051940524895994\\
10.8322	0.00519405248959941\\
10.8522	0.0051940524895994\\
10.8722	0.00519405248959941\\
10.8922	0.0051940524895994\\
10.9122	0.00519405248959938\\
10.9322	0.00519405248959937\\
10.9522	0.00519405248959937\\
10.9722	0.00519405248959937\\
10.9922	0.00519405248959937\\
11.0122	0.00519405248959936\\
11.0322	0.00519405248959936\\
11.0522	0.00519405248959936\\
11.0722	0.00519405248959937\\
11.0922	0.00519405248959936\\
11.1122	0.00519405248959937\\
11.1322	0.00519405248959936\\
11.1522	0.00519405248959935\\
11.1722	0.00519405248959934\\
11.1922	0.00519405248959934\\
11.2122	0.00519405248959936\\
11.2322	0.00519405248959933\\
11.2522	0.00519405248959934\\
11.2722	0.00519405248959935\\
11.2922	0.00519405248959934\\
11.3122	0.00519405248959934\\
11.3322	0.00519405248959934\\
11.3522	0.00519405248959934\\
11.3722	0.00519405248959934\\
11.3922	0.00519405248959933\\
11.4122	0.00519405248959934\\
11.4322	0.00519405248959934\\
11.4522	0.00519405248959934\\
11.4722	0.00519405248959935\\
11.4922	0.00519405248959935\\
11.5122	0.00519405248959934\\
11.5322	0.00519405248959935\\
11.5522	0.00519405248959935\\
11.5722	0.00519405248959937\\
11.5922	0.00519405248959939\\
11.6122	0.00519405248959935\\
11.6322	0.00519405248959938\\
11.6522	0.00519405248959942\\
11.6722	0.00519405248959948\\
11.6922	0.00519405248959947\\
11.7122	0.00519405248959952\\
11.7322	0.00519405248959945\\
11.7522	0.00519405248959942\\
11.7722	0.00519405248959942\\
11.7922	0.00519405248959942\\
11.8122	0.00519405248959942\\
11.8322	0.00519405248959943\\
11.8522	0.00519405248959943\\
11.8722	0.00519405248959942\\
11.8922	0.00519405248959939\\
11.9122	0.00519405248959938\\
11.9322	0.00519405248959939\\
11.9522	0.00519405248959941\\
11.9722	0.0051940524895994\\
11.9922	0.00519405248959941\\
12.0082	0.0051940524895994\\
12.0282	0.00519405248959939\\
12.0482	0.00519405248959939\\
12.0682	0.00519405248959939\\
12.0882	0.00519405248959939\\
12.1082	0.00519405248959941\\
12.1282	0.00519405248959939\\
12.1482	0.00519405248959939\\
12.1682	0.00519405248959937\\
12.1882	0.00519405248959937\\
12.2082	0.00519405248959936\\
12.2282	0.00519405248959936\\
12.2482	0.00519405248959936\\
12.2682	0.00519405248959936\\
12.2882	0.00519405248959936\\
12.3082	0.00519405248959936\\
12.3282	0.00519405248959936\\
12.3482	0.00519405248959936\\
12.3682	0.00519405248959935\\
12.3882	0.00519405248959935\\
12.4082	0.00519405248959934\\
12.4282	0.00519405248959934\\
12.4482	0.00519405248959934\\
12.4682	0.00519405248959934\\
12.4882	0.00519405248959933\\
12.5082	0.00519405248959933\\
12.5282	0.00519405248959933\\
12.5482	0.00519405248959933\\
12.5682	0.00519405248959933\\
12.5882	0.00519405248959933\\
12.6082	0.00519405248959932\\
12.6282	0.00519405248959932\\
12.6482	0.00519405248959932\\
12.6682	0.00519405248959932\\
12.6882	0.00519405248959931\\
12.7082	0.00519405248959933\\
12.7282	0.00519405248959932\\
12.7482	0.00519405248959933\\
12.7682	0.00519405248959932\\
12.7882	0.00519405248959932\\
12.8082	0.00519405248959932\\
12.8282	0.00519405248959932\\
12.8482	0.00519405248959932\\
12.8682	0.00519405248959931\\
12.8882	0.00519405248959931\\
12.9082	0.0051940524895993\\
12.9282	0.00519405248959927\\
12.9482	0.00519405248959933\\
12.9682	0.00519405248959935\\
12.9882	0.00519405248959933\\
13.0082	0.00519405248959932\\
13.0282	0.00519405248959933\\
13.0482	0.0051940524895993\\
13.0682	0.0051940524895993\\
13.0882	0.0051940524895993\\
13.1082	0.00519405248959931\\
13.1282	0.00519405248959935\\
13.1482	0.00519405248959936\\
13.1682	0.00519405248959935\\
13.1882	0.00519405248959939\\
13.2082	0.00519405248959945\\
13.2282	0.00519405248959946\\
13.2482	0.00519405248959947\\
13.2682	0.00519405248959948\\
13.2882	0.00519405248959946\\
13.3082	0.00519405248959947\\
13.3282	0.00519405248959947\\
13.3482	0.00519405248959947\\
13.3682	0.00519405248959947\\
13.3882	0.00519405248959947\\
13.4082	0.00519405248959947\\
13.4282	0.00519405248959946\\
13.4482	0.00519405248959945\\
13.4682	0.00519405248959944\\
13.4882	0.00519405248959943\\
13.5082	0.00519405248959943\\
13.5282	0.00519405248959943\\
13.5482	0.00519405248959943\\
13.5682	0.00519405248959944\\
13.5882	0.00519405248959943\\
13.6082	0.00519405248959944\\
13.6282	0.00519405248959945\\
13.6482	0.00519405248959945\\
13.6682	0.00519405248959946\\
13.6882	0.00519405248959946\\
13.7082	0.00519405248959944\\
13.7282	0.00519405248959944\\
13.7482	0.00519405248959944\\
13.7682	0.00519405248959943\\
13.7882	0.00519405248959944\\
13.8082	0.00519405248959943\\
13.8282	0.00519405248959943\\
13.8482	0.00519405248959942\\
13.8682	0.00519405248959942\\
13.8882	0.00519405248959942\\
13.9082	0.00519405248959942\\
13.9282	0.00519405248959941\\
13.9482	0.00519405248959941\\
13.9682	0.00519405248959941\\
13.9882	0.00519405248959942\\
14.0082	0.00519405248959942\\
14.0282	0.00519405248959941\\
14.0482	0.00519405248959941\\
14.0682	0.00519405248959941\\
14.0882	0.00519405248959942\\
14.1082	0.00519405248959942\\
14.1282	0.00519405248959942\\
14.1482	0.00519405248959941\\
14.1682	0.00519405248959942\\
14.1882	0.00519405248959943\\
14.2082	0.00519405248959943\\
14.2282	0.00519405248959943\\
14.2482	0.00519405248959943\\
14.2682	0.00519405248959943\\
14.2882	0.00519405248959943\\
14.3082	0.00519405248959943\\
14.3282	0.00519405248959943\\
14.3482	0.00519405248959944\\
14.3682	0.00519405248959943\\
14.3882	0.00519405248959943\\
14.4082	0.00519405248959943\\
14.4282	0.00519405248959943\\
14.4482	0.00519405248959943\\
14.4682	0.00519405248959944\\
14.4882	0.00519405248959944\\
14.5082	0.00519405248959944\\
14.5282	0.00519405248959944\\
14.5482	0.00519405248959944\\
14.5682	0.00519405248959944\\
14.5882	0.00519405248959944\\
14.6082	0.00519405248959944\\
14.6282	0.00519405248959944\\
14.6482	0.00519405248959944\\
14.6682	0.00519405248959944\\
14.6882	0.00519405248959944\\
14.7082	0.00519405248959944\\
14.7282	0.00519405248959945\\
14.7482	0.00519405248959945\\
14.7682	0.00519405248959945\\
14.7882	0.00519405248959945\\
14.8082	0.00519405248959945\\
14.8282	0.00519405248959945\\
14.8482	0.00519405248959945\\
14.8682	0.00519405248959945\\
14.8882	0.00519405248959945\\
14.9082	0.00519405248959945\\
14.9282	0.00519405248959945\\
14.9482	0.00519405248959946\\
14.9682	0.00519405248959945\\
14.9882	0.00519405248959946\\
15.0082	0.00519405248959945\\
15.0282	0.00519405248959945\\
15.0482	0.00519405248959945\\
15.0682	0.00519405248959946\\
15.0882	0.00519405248959946\\
15.1082	0.00519405248959946\\
15.1282	0.00519405248959946\\
15.1482	0.00519405248959946\\
15.1682	0.00519405248959946\\
15.1882	0.00519405248959946\\
15.2082	0.00519405248959946\\
15.2282	0.00519405248959947\\
15.2482	0.00519405248959947\\
15.2682	0.00519405248959947\\
15.2882	0.00519405248959946\\
15.3082	0.00519405248959946\\
15.3282	0.00519405248959946\\
15.3482	0.00519405248959946\\
15.3682	0.00519405248959946\\
15.3882	0.00519405248959946\\
15.4082	0.00519405248959947\\
15.4282	0.00519405248959946\\
15.4482	0.00519405248959946\\
15.4682	0.00519405248959946\\
15.4882	0.00519405248959946\\
15.5082	0.00519405248959946\\
15.5282	0.00519405248959945\\
15.5482	0.00519405248959944\\
15.5682	0.00519405248959945\\
15.5882	0.00519405248959945\\
15.6082	0.00519405248959945\\
15.6282	0.00519405248959945\\
15.6482	0.00519405248959945\\
15.6682	0.00519405248959946\\
15.6882	0.00519405248959947\\
15.7082	0.00519405248959947\\
15.7282	0.00519405248959947\\
15.7482	0.00519405248959947\\
15.7682	0.00519405248959947\\
15.7882	0.00519405248959947\\
15.8082	0.00519405248959946\\
15.8282	0.00519405248959946\\
15.8482	0.00519405248959947\\
15.8682	0.00519405248959947\\
15.8882	0.00519405248959946\\
15.9082	0.00519405248959947\\
15.9282	0.00519405248959947\\
15.9482	0.00519405248959947\\
15.9682	0.00519405248959947\\
15.9882	0.00519405248959947\\
16.0042	0.00519405248959947\\
16.0242	0.00519405248959947\\
16.0442	0.00519405248959947\\
16.0642	0.00519405248959947\\
16.0842	0.00519405248959947\\
16.1042	0.00519405248959947\\
16.1242	0.00519405248959946\\
16.1442	0.00519405248959946\\
16.1642	0.00519405248959946\\
16.1842	0.00519405248959947\\
16.2042	0.00519405248959947\\
16.2242	0.00519405248959946\\
16.2442	0.00519405248959946\\
16.2642	0.00519405248959945\\
16.2842	0.00519405248959945\\
16.3042	0.00519405248959946\\
16.3242	0.00519405248959946\\
16.3442	0.00519405248959946\\
16.3642	0.00519405248959946\\
16.3842	0.00519405248959947\\
16.4042	0.00519405248959946\\
16.4242	0.00519405248959947\\
16.4442	0.00519405248959947\\
16.4642	0.00519405248959947\\
16.4842	0.00519405248959948\\
16.5042	0.00519405248959948\\
16.5242	0.00519405248959948\\
16.5442	0.00519405248959948\\
16.5642	0.00519405248959948\\
16.5842	0.00519405248959949\\
16.6042	0.00519405248959948\\
16.6242	0.00519405248959948\\
16.6442	0.00519405248959948\\
16.6642	0.00519405248959947\\
16.6842	0.00519405248959947\\
16.7042	0.00519405248959947\\
16.7242	0.00519405248959947\\
16.7442	0.00519405248959946\\
16.7642	0.00519405248959946\\
16.7842	0.00519405248959946\\
16.8042	0.00519405248959946\\
16.8242	0.00519405248959946\\
16.8442	0.00519405248959946\\
16.8642	0.00519405248959946\\
16.8842	0.00519405248959946\\
16.9042	0.00519405248959945\\
16.9242	0.00519405248959945\\
16.9442	0.00519405248959945\\
16.9642	0.00519405248959946\\
16.9842	0.00519405248959945\\
17.0042	0.00519405248959945\\
17.0242	0.00519405248959946\\
17.0442	0.00519405248959946\\
17.0642	0.00519405248959946\\
17.0842	0.00519405248959946\\
17.1042	0.00519405248959945\\
17.1242	0.00519405248959946\\
17.1442	0.00519405248959946\\
17.1642	0.00519405248959945\\
17.1842	0.00519405248959946\\
17.2042	0.00519405248959946\\
17.2242	0.00519405248959945\\
17.2442	0.00519405248959945\\
17.2642	0.00519405248959945\\
17.2842	0.00519405248959944\\
17.3042	0.00519405248959944\\
17.3242	0.00519405248959945\\
17.3442	0.00519405248959944\\
17.3642	0.00519405248959944\\
17.3842	0.00519405248959944\\
17.4042	0.00519405248959944\\
17.4242	0.00519405248959944\\
17.4442	0.00519405248959943\\
17.4642	0.00519405248959943\\
17.4842	0.00519405248959944\\
17.5042	0.00519405248959944\\
17.5242	0.00519405248959944\\
17.5442	0.00519405248959943\\
17.5642	0.00519405248959943\\
17.5842	0.00519405248959943\\
17.6042	0.00519405248959943\\
17.6242	0.00519405248959943\\
17.6442	0.00519405248959943\\
17.6642	0.00519405248959944\\
17.6842	0.00519405248959944\\
17.7042	0.00519405248959943\\
17.7242	0.00519405248959943\\
17.7442	0.00519405248959944\\
17.7642	0.00519405248959944\\
17.7842	0.00519405248959944\\
17.8042	0.00519405248959944\\
17.8242	0.00519405248959944\\
17.8442	0.00519405248959944\\
17.8642	0.00519405248959944\\
17.8842	0.00519405248959945\\
17.9042	0.00519405248959944\\
17.9242	0.00519405248959944\\
17.9442	0.00519405248959944\\
17.9642	0.00519405248959944\\
17.9842	0.00519405248959944\\
18.0042	0.00519405248959944\\
18.0242	0.00519405248959944\\
18.0442	0.00519405248959945\\
18.0642	0.00519405248959945\\
18.0842	0.00519405248959945\\
18.1042	0.00519405248959945\\
18.1242	0.00519405248959945\\
18.1442	0.00519405248959945\\
18.1642	0.00519405248959945\\
18.1842	0.00519405248959945\\
18.2042	0.00519405248959946\\
18.2242	0.00519405248959946\\
18.2442	0.00519405248959945\\
18.2642	0.00519405248959945\\
18.2842	0.00519405248959945\\
18.3042	0.00519405248959945\\
18.3242	0.00519405248959945\\
18.3442	0.00519405248959945\\
18.3642	0.00519405248959944\\
18.3842	0.00519405248959944\\
18.4042	0.00519405248959944\\
18.4242	0.00519405248959945\\
18.4442	0.00519405248959944\\
18.4642	0.00519405248959945\\
18.4842	0.00519405248959945\\
18.5042	0.00519405248959945\\
18.5242	0.00519405248959944\\
18.5442	0.00519405248959944\\
18.5642	0.00519405248959943\\
18.5842	0.00519405248959944\\
18.6042	0.00519405248959944\\
18.6242	0.00519405248959944\\
18.6442	0.00519405248959943\\
18.6642	0.00519405248959943\\
18.6842	0.00519405248959942\\
18.7042	0.00519405248959942\\
18.7242	0.00519405248959941\\
18.7442	0.00519405248959942\\
18.7642	0.00519405248959942\\
18.7842	0.00519405248959942\\
18.8042	0.00519405248959942\\
18.8242	0.00519405248959943\\
18.8442	0.00519405248959942\\
18.8642	0.00519405248959943\\
18.8842	0.00519405248959942\\
18.9042	0.00519405248959942\\
18.9242	0.00519405248959942\\
18.9442	0.00519405248959941\\
18.9642	0.00519405248959942\\
18.9842	0.00519405248959942\\
19.0042	0.00519405248959942\\
19.0242	0.00519405248959942\\
19.0442	0.00519405248959942\\
19.0642	0.00519405248959942\\
19.0842	0.00519405248959942\\
19.1042	0.00519405248959943\\
19.1242	0.00519405248959943\\
19.1442	0.00519405248959943\\
19.1642	0.00519405248959943\\
19.1842	0.00519405248959943\\
19.2042	0.00519405248959943\\
19.2242	0.00519405248959943\\
19.2442	0.00519405248959943\\
19.2642	0.00519405248959942\\
19.2842	0.00519405248959942\\
19.3042	0.00519405248959942\\
19.3242	0.00519405248959942\\
19.3442	0.00519405248959942\\
19.3642	0.00519405248959942\\
19.3842	0.00519405248959941\\
19.4042	0.00519405248959941\\
19.4242	0.0051940524895994\\
19.4442	0.0051940524895994\\
19.4642	0.00519405248959941\\
19.4842	0.00519405248959941\\
19.5042	0.00519405248959941\\
19.5242	0.00519405248959942\\
19.5442	0.00519405248959942\\
19.5642	0.00519405248959942\\
19.5842	0.00519405248959941\\
19.6042	0.00519405248959941\\
19.6242	0.0051940524895994\\
19.6442	0.0051940524895994\\
19.6642	0.0051940524895994\\
19.6842	0.0051940524895994\\
19.7042	0.0051940524895994\\
19.7242	0.0051940524895994\\
19.7442	0.0051940524895994\\
19.7642	0.0051940524895994\\
19.7842	0.00519405248959941\\
19.8042	0.0051940524895994\\
19.8242	0.0051940524895994\\
19.8442	0.0051940524895994\\
19.8642	0.0051940524895994\\
19.8842	0.0051940524895994\\
19.9042	0.00519405248959939\\
19.9242	0.00519405248959939\\
19.9442	0.00519405248959939\\
19.9642	0.00519405248959939\\
19.9842	0.00519405248959939\\
20.0002	0.00519405248959939\\
20.0202	0.00519405248959939\\
20.0402	0.00519405248959939\\
20.0602	0.00519405248959939\\
20.0802	0.00519405248959939\\
20.1002	0.00519405248959938\\
20.1202	0.00519405248959938\\
20.1402	0.00519405248959938\\
20.1602	0.00519405248959937\\
20.1802	0.00519405248959937\\
20.2002	0.00519405248959937\\
20.2202	0.00519405248959937\\
20.2402	0.00519405248959937\\
20.2602	0.00519405248959937\\
20.2802	0.00519405248959938\\
20.3002	0.00519405248959937\\
20.3202	0.00519405248959938\\
20.3402	0.00519405248959938\\
20.3602	0.00519405248959937\\
20.3802	0.00519405248959937\\
20.4002	0.00519405248959937\\
20.4202	0.00519405248959937\\
20.4402	0.00519405248959937\\
20.4602	0.00519405248959937\\
20.4802	0.00519405248959937\\
20.5002	0.00519405248959937\\
20.5202	0.00519405248959937\\
20.5402	0.00519405248959937\\
20.5602	0.00519405248959937\\
20.5802	0.00519405248959937\\
20.6002	0.00519405248959937\\
20.6202	0.00519405248959937\\
20.6402	0.00519405248959937\\
20.6602	0.00519405248959937\\
20.6802	0.00519405248959937\\
20.7002	0.00519405248959938\\
20.7202	0.00519405248959938\\
20.7402	0.00519405248959937\\
20.7602	0.00519405248959937\\
20.7802	0.00519405248959937\\
20.8002	0.00519405248959937\\
20.8202	0.00519405248959937\\
20.8402	0.00519405248959938\\
20.8602	0.00519405248959937\\
20.8802	0.00519405248959938\\
20.9002	0.00519405248959937\\
20.9202	0.00519405248959937\\
20.9402	0.00519405248959937\\
20.9602	0.00519405248959936\\
20.9802	0.00519405248959936\\
21.0002	0.00519405248959937\\
21.0202	0.00519405248959936\\
21.0402	0.00519405248959936\\
21.0602	0.00519405248959936\\
21.0802	0.00519405248959937\\
21.1002	0.00519405248959936\\
21.1202	0.00519405248959936\\
21.1402	0.00519405248959936\\
21.1602	0.00519405248959936\\
21.1802	0.00519405248959936\\
21.2002	0.00519405248959936\\
21.2202	0.00519405248959936\\
21.2402	0.00519405248959936\\
21.2602	0.00519405248959936\\
21.2802	0.00519405248959936\\
21.3002	0.00519405248959937\\
21.3202	0.00519405248959937\\
21.3402	0.00519405248959937\\
21.3602	0.00519405248959937\\
21.3802	0.00519405248959937\\
21.4002	0.00519405248959937\\
21.4202	0.00519405248959937\\
21.4402	0.00519405248959937\\
21.4602	0.00519405248959937\\
21.4802	0.00519405248959937\\
21.5002	0.00519405248959936\\
21.5202	0.00519405248959936\\
21.5402	0.00519405248959937\\
21.5602	0.00519405248959936\\
21.5802	0.00519405248959936\\
21.6002	0.00519405248959937\\
21.6202	0.00519405248959938\\
21.6402	0.00519405248959938\\
21.6602	0.00519405248959938\\
21.6802	0.00519405248959939\\
21.7002	0.00519405248959938\\
21.7202	0.00519405248959939\\
21.7402	0.00519405248959939\\
21.7602	0.00519405248959939\\
21.7802	0.00519405248959938\\
21.8002	0.00519405248959938\\
21.8202	0.00519405248959938\\
21.8402	0.00519405248959938\\
21.8602	0.00519405248959938\\
21.8802	0.00519405248959938\\
21.9002	0.00519405248959938\\
21.9202	0.00519405248959938\\
21.9402	0.00519405248959938\\
21.9602	0.00519405248959938\\
21.9802	0.00519405248959938\\
22.0002	0.00519405248959938\\
22.0202	0.00519405248959938\\
22.0402	0.00519405248959937\\
22.0602	0.00519405248959938\\
22.0802	0.00519405248959938\\
22.1002	0.00519405248959937\\
22.1202	0.00519405248959937\\
22.1402	0.00519405248959938\\
22.1602	0.00519405248959938\\
22.1802	0.00519405248959937\\
22.2002	0.00519405248959937\\
22.2202	0.00519405248959937\\
22.2402	0.00519405248959937\\
22.2602	0.00519405248959937\\
22.2802	0.00519405248959937\\
22.3002	0.00519405248959937\\
22.3202	0.00519405248959937\\
22.3402	0.00519405248959937\\
22.3602	0.00519405248959937\\
22.3802	0.00519405248959937\\
22.4002	0.00519405248959937\\
22.4202	0.00519405248959936\\
22.4402	0.00519405248959936\\
22.4602	0.00519405248959936\\
22.4802	0.00519405248959936\\
22.5002	0.00519405248959937\\
22.5202	0.00519405248959937\\
22.5402	0.00519405248959937\\
22.5602	0.00519405248959938\\
22.5802	0.00519405248959938\\
22.6002	0.00519405248959938\\
22.6202	0.00519405248959938\\
22.6402	0.00519405248959938\\
22.6602	0.00519405248959939\\
22.6802	0.00519405248959939\\
22.7002	0.00519405248959939\\
22.7202	0.00519405248959939\\
22.7402	0.00519405248959939\\
22.7602	0.00519405248959939\\
22.7802	0.0051940524895994\\
22.8002	0.0051940524895994\\
22.8202	0.00519405248959939\\
22.8402	0.00519405248959938\\
22.8602	0.00519405248959938\\
22.8802	0.00519405248959938\\
22.9002	0.00519405248959938\\
22.9202	0.00519405248959938\\
22.9402	0.00519405248959938\\
22.9602	0.00519405248959938\\
22.9802	0.00519405248959937\\
23.0002	0.00519405248959938\\
23.0202	0.00519405248959938\\
23.0402	0.00519405248959938\\
23.0602	0.00519405248959937\\
23.0802	0.00519405248959937\\
23.1002	0.00519405248959937\\
23.1202	0.00519405248959937\\
23.1402	0.00519405248959937\\
23.1602	0.00519405248959937\\
23.1802	0.00519405248959937\\
23.2002	0.00519405248959937\\
23.2202	0.00519405248959937\\
23.2402	0.00519405248959936\\
23.2602	0.00519405248959936\\
23.2802	0.00519405248959936\\
23.3002	0.00519405248959936\\
23.3202	0.00519405248959936\\
23.3402	0.00519405248959935\\
23.3602	0.00519405248959936\\
23.3802	0.00519405248959936\\
23.4002	0.00519405248959936\\
23.4202	0.00519405248959936\\
23.4402	0.00519405248959935\\
23.4602	0.00519405248959935\\
23.4802	0.00519405248959935\\
23.5002	0.00519405248959936\\
23.5202	0.00519405248959936\\
23.5402	0.00519405248959936\\
23.5602	0.00519405248959936\\
23.5802	0.00519405248959935\\
23.6002	0.00519405248959936\\
23.6202	0.00519405248959936\\
23.6402	0.00519405248959936\\
23.6602	0.00519405248959936\\
23.6802	0.00519405248959936\\
23.7002	0.00519405248959935\\
23.7202	0.00519405248959936\\
23.7402	0.00519405248959935\\
23.7602	0.00519405248959935\\
23.7802	0.00519405248959935\\
23.8002	0.00519405248959935\\
23.8202	0.00519405248959935\\
23.8402	0.00519405248959935\\
23.8602	0.00519405248959935\\
23.8802	0.00519405248959935\\
23.9002	0.00519405248959936\\
23.9202	0.00519405248959936\\
23.9402	0.00519405248959935\\
23.9602	0.00519405248959936\\
23.9802	0.00519405248959936\\
24.0002	0.00519405248959936\\
24.0162	0.00519405248959936\\
24.0362	0.00519405248959936\\
24.0562	0.00519405248959936\\
24.0762	0.00519405248959936\\
24.0962	0.00519405248959936\\
24.1162	0.00519405248959936\\
24.1362	0.00519405248959936\\
24.1562	0.00519405248959936\\
24.1762	0.00519405248959937\\
24.1962	0.00519405248959937\\
24.2162	0.00519405248959937\\
24.2362	0.00519405248959937\\
24.2562	0.00519405248959937\\
24.2762	0.00519405248959938\\
24.2962	0.00519405248959938\\
24.3162	0.00519405248959938\\
24.3362	0.00519405248959938\\
24.3562	0.00519405248959938\\
24.3762	0.00519405248959939\\
24.3962	0.00519405248959938\\
24.4162	0.00519405248959938\\
24.4362	0.00519405248959938\\
24.4562	0.00519405248959938\\
24.4762	0.00519405248959939\\
24.4962	0.00519405248959938\\
24.5162	0.00519405248959938\\
24.5362	0.00519405248959938\\
24.5562	0.00519405248959938\\
24.5762	0.00519405248959938\\
24.5962	0.00519405248959938\\
24.6162	0.00519405248959938\\
24.6362	0.00519405248959939\\
24.6562	0.00519405248959938\\
24.6762	0.00519405248959938\\
24.6962	0.00519405248959938\\
24.7162	0.00519405248959939\\
24.7362	0.00519405248959939\\
24.7562	0.00519405248959939\\
24.7762	0.00519405248959938\\
24.7962	0.00519405248959938\\
24.8162	0.00519405248959939\\
24.8362	0.00519405248959939\\
24.8562	0.00519405248959939\\
24.8762	0.0051940524895994\\
24.8962	0.0051940524895994\\
24.9162	0.0051940524895994\\
24.9362	0.0051940524895994\\
24.9562	0.0051940524895994\\
24.9762	0.0051940524895994\\
24.9962	0.0051940524895994\\
25.0162	0.00519405248959941\\
25.0362	0.0051940524895994\\
25.0562	0.0051940524895994\\
25.0762	0.0051940524895994\\
25.0962	0.0051940524895994\\
25.1162	0.0051940524895994\\
25.1362	0.0051940524895994\\
25.1562	0.0051940524895994\\
25.1762	0.0051940524895994\\
25.1962	0.0051940524895994\\
25.2162	0.0051940524895994\\
25.2362	0.0051940524895994\\
25.2562	0.0051940524895994\\
25.2762	0.0051940524895994\\
25.2962	0.0051940524895994\\
25.3162	0.0051940524895994\\
25.3362	0.0051940524895994\\
25.3562	0.0051940524895994\\
25.3762	0.0051940524895994\\
25.3962	0.0051940524895994\\
25.4162	0.0051940524895994\\
25.4362	0.00519405248959939\\
25.4562	0.0051940524895994\\
25.4762	0.0051940524895994\\
25.4962	0.00519405248959941\\
25.5162	0.00519405248959941\\
25.5362	0.00519405248959941\\
25.5562	0.00519405248959942\\
25.5762	0.00519405248959941\\
25.5962	0.00519405248959941\\
25.6162	0.00519405248959941\\
25.6362	0.00519405248959941\\
25.6562	0.00519405248959941\\
25.6762	0.00519405248959941\\
25.6962	0.00519405248959941\\
25.7162	0.00519405248959942\\
25.7362	0.00519405248959942\\
25.7562	0.00519405248959942\\
25.7762	0.00519405248959941\\
25.7962	0.00519405248959942\\
25.8162	0.00519405248959942\\
25.8362	0.00519405248959942\\
25.8562	0.00519405248959942\\
25.8762	0.00519405248959942\\
25.8962	0.00519405248959942\\
25.9162	0.00519405248959943\\
25.9362	0.00519405248959942\\
25.9562	0.00519405248959942\\
25.9762	0.00519405248959942\\
25.9962	0.00519405248959942\\
26.0162	0.00519405248959942\\
26.0362	0.00519405248959942\\
26.0562	0.00519405248959942\\
26.0762	0.00519405248959942\\
26.0962	0.00519405248959942\\
26.1162	0.00519405248959942\\
26.1362	0.00519405248959942\\
26.1562	0.00519405248959942\\
26.1762	0.00519405248959942\\
26.1962	0.00519405248959942\\
26.2162	0.00519405248959943\\
26.2362	0.00519405248959943\\
26.2562	0.00519405248959942\\
26.2762	0.00519405248959942\\
26.2962	0.00519405248959942\\
26.3162	0.00519405248959941\\
26.3362	0.00519405248959942\\
26.3562	0.00519405248959942\\
26.3762	0.00519405248959942\\
26.3962	0.00519405248959942\\
26.4162	0.00519405248959942\\
26.4362	0.00519405248959942\\
26.4562	0.00519405248959942\\
26.4762	0.00519405248959942\\
26.4962	0.00519405248959942\\
26.5162	0.00519405248959941\\
26.5362	0.00519405248959941\\
26.5562	0.00519405248959941\\
26.5762	0.00519405248959941\\
26.5962	0.00519405248959941\\
26.6162	0.00519405248959941\\
26.6362	0.00519405248959941\\
26.6562	0.00519405248959941\\
26.6762	0.00519405248959941\\
26.6962	0.00519405248959941\\
26.7162	0.00519405248959941\\
26.7362	0.00519405248959941\\
26.7562	0.00519405248959941\\
26.7762	0.00519405248959941\\
26.7962	0.00519405248959941\\
26.8162	0.00519405248959941\\
26.8362	0.00519405248959941\\
26.8562	0.00519405248959941\\
26.8762	0.00519405248959941\\
26.8962	0.00519405248959941\\
26.9162	0.00519405248959941\\
26.9362	0.00519405248959941\\
26.9562	0.0051940524895994\\
26.9762	0.00519405248959941\\
26.9962	0.0051940524895994\\
27.0162	0.0051940524895994\\
27.0362	0.0051940524895994\\
27.0562	0.00519405248959941\\
27.0762	0.0051940524895994\\
27.0962	0.0051940524895994\\
27.1162	0.0051940524895994\\
27.1362	0.00519405248959939\\
27.1562	0.00519405248959939\\
27.1762	0.0051940524895994\\
27.1962	0.00519405248959939\\
27.2162	0.00519405248959939\\
27.2362	0.00519405248959939\\
27.2562	0.00519405248959939\\
27.2762	0.00519405248959939\\
27.2962	0.00519405248959939\\
27.3162	0.00519405248959939\\
27.3362	0.00519405248959939\\
27.3562	0.00519405248959939\\
27.3762	0.00519405248959939\\
27.3962	0.00519405248959939\\
27.4162	0.00519405248959939\\
27.4362	0.00519405248959939\\
27.4562	0.00519405248959938\\
27.4762	0.00519405248959938\\
27.4962	0.00519405248959938\\
27.5162	0.00519405248959938\\
27.5362	0.00519405248959939\\
27.5562	0.00519405248959938\\
27.5762	0.00519405248959938\\
27.5962	0.00519405248959938\\
27.6162	0.00519405248959938\\
27.6362	0.00519405248959939\\
27.6562	0.00519405248959939\\
27.6762	0.00519405248959938\\
27.6962	0.00519405248959939\\
27.7162	0.00519405248959938\\
27.7362	0.00519405248959938\\
27.7562	0.00519405248959938\\
27.7762	0.00519405248959938\\
27.7962	0.00519405248959938\\
27.8162	0.00519405248959938\\
27.8362	0.00519405248959938\\
27.8562	0.00519405248959938\\
27.8762	0.00519405248959938\\
27.8962	0.00519405248959938\\
27.9162	0.00519405248959938\\
27.9362	0.00519405248959938\\
27.9562	0.00519405248959937\\
27.9762	0.00519405248959938\\
27.9962	0.00519405248959937\\
28.0122	0.00519405248959937\\
28.0322	0.00519405248959937\\
28.0522	0.00519405248959937\\
28.0722	0.00519405248959938\\
28.0922	0.00519405248959937\\
28.1122	0.00519405248959937\\
28.1322	0.00519405248959937\\
28.1522	0.00519405248959937\\
28.1722	0.00519405248959937\\
28.1922	0.00519405248959937\\
28.2122	0.00519405248959937\\
28.2322	0.00519405248959937\\
28.2522	0.00519405248959937\\
28.2722	0.00519405248959937\\
28.2922	0.00519405248959937\\
28.3122	0.00519405248959937\\
28.3322	0.00519405248959937\\
28.3522	0.00519405248959937\\
28.3722	0.00519405248959937\\
28.3922	0.00519405248959937\\
28.4122	0.00519405248959937\\
28.4322	0.00519405248959936\\
28.4522	0.00519405248959936\\
28.4722	0.00519405248959935\\
28.4922	0.00519405248959935\\
28.5122	0.00519405248959936\\
28.5322	0.00519405248959935\\
28.5522	0.00519405248959935\\
28.5722	0.00519405248959935\\
28.5922	0.00519405248959934\\
28.6122	0.00519405248959934\\
28.6322	0.00519405248959935\\
28.6522	0.00519405248959935\\
28.6722	0.00519405248959935\\
28.6922	0.00519405248959935\\
28.7122	0.00519405248959935\\
28.7322	0.00519405248959935\\
28.7522	0.00519405248959935\\
28.7722	0.00519405248959935\\
28.7922	0.00519405248959935\\
28.8122	0.00519405248959935\\
28.8322	0.00519405248959935\\
28.8522	0.00519405248959935\\
28.8722	0.00519405248959935\\
28.8922	0.00519405248959935\\
28.9122	0.00519405248959935\\
28.9322	0.00519405248959935\\
28.9522	0.00519405248959935\\
28.9722	0.00519405248959935\\
28.9922	0.00519405248959935\\
29.0122	0.00519405248959935\\
29.0322	0.00519405248959935\\
29.0522	0.00519405248959935\\
29.0722	0.00519405248959935\\
29.0922	0.00519405248959935\\
29.1122	0.00519405248959935\\
29.1322	0.00519405248959935\\
29.1522	0.00519405248959935\\
29.1722	0.00519405248959934\\
29.1922	0.00519405248959935\\
29.2122	0.00519405248959934\\
29.2322	0.00519405248959935\\
29.2522	0.00519405248959935\\
29.2722	0.00519405248959935\\
29.2922	0.00519405248959934\\
29.3122	0.00519405248959934\\
29.3322	0.00519405248959934\\
29.3522	0.00519405248959934\\
29.3722	0.00519405248959933\\
29.3922	0.00519405248959934\\
29.4122	0.00519405248959934\\
29.4322	0.00519405248959933\\
29.4522	0.00519405248959933\\
29.4722	0.00519405248959933\\
29.4922	0.00519405248959933\\
29.5122	0.00519405248959933\\
29.5322	0.00519405248959933\\
29.5522	0.00519405248959932\\
29.5722	0.00519405248959933\\
29.5922	0.00519405248959933\\
29.6122	0.00519405248959933\\
29.6322	0.00519405248959933\\
29.6522	0.00519405248959933\\
29.6722	0.00519405248959934\\
29.6922	0.00519405248959933\\
29.7122	0.00519405248959933\\
29.7322	0.00519405248959933\\
29.7522	0.00519405248959933\\
29.7722	0.00519405248959933\\
29.7922	0.00519405248959933\\
29.8122	0.00519405248959933\\
29.8322	0.00519405248959933\\
29.8522	0.00519405248959933\\
29.8722	0.00519405248959933\\
29.8922	0.00519405248959934\\
29.9122	0.00519405248959934\\
29.9322	0.00519405248959934\\
29.9522	0.00519405248959934\\
29.9722	0.00519405248959934\\
29.9922	0.00519405248959934\\
30.0122	0.00519405248959934\\
30.0322	0.00519405248959935\\
30.0522	0.00519405248959935\\
30.0722	0.00519405248959935\\
30.0922	0.00519405248959935\\
30.1122	0.00519405248959935\\
30.1322	0.00519405248959935\\
30.1522	0.00519405248959936\\
30.1722	0.00519405248959935\\
30.1922	0.00519405248959935\\
30.2122	0.00519405248959934\\
30.2322	0.00519405248959934\\
30.2522	0.00519405248959934\\
30.2722	0.00519405248959934\\
30.2922	0.00519405248959934\\
30.3122	0.00519405248959934\\
30.3322	0.00519405248959934\\
30.3522	0.00519405248959934\\
30.3722	0.00519405248959934\\
30.3922	0.00519405248959934\\
30.4122	0.00519405248959934\\
30.4322	0.00519405248959934\\
30.4522	0.00519405248959934\\
30.4722	0.00519405248959934\\
30.4922	0.00519405248959934\\
30.5122	0.00519405248959934\\
30.5322	0.00519405248959934\\
30.5522	0.00519405248959934\\
30.5722	0.00519405248959934\\
30.5922	0.00519405248959934\\
30.6122	0.00519405248959934\\
30.6322	0.00519405248959934\\
30.6522	0.00519405248959934\\
30.6722	0.00519405248959933\\
30.6922	0.00519405248959933\\
30.7122	0.00519405248959934\\
30.7322	0.00519405248959934\\
30.7522	0.00519405248959934\\
30.7722	0.00519405248959935\\
30.7922	0.00519405248959934\\
30.8122	0.00519405248959934\\
30.8322	0.00519405248959934\\
30.8522	0.00519405248959934\\
30.8722	0.00519405248959934\\
30.8922	0.00519405248959934\\
30.9122	0.00519405248959934\\
30.9322	0.00519405248959934\\
30.9522	0.00519405248959935\\
30.9722	0.00519405248959934\\
30.9922	0.00519405248959934\\
31.0122	0.00519405248959934\\
31.0322	0.00519405248959934\\
31.0522	0.00519405248959934\\
31.0722	0.00519405248959934\\
31.0922	0.00519405248959934\\
31.1122	0.00519405248959934\\
31.1322	0.00519405248959934\\
31.1522	0.00519405248959934\\
31.1722	0.00519405248959933\\
31.1922	0.00519405248959933\\
31.2122	0.00519405248959933\\
31.2322	0.00519405248959933\\
31.2522	0.00519405248959932\\
31.2722	0.00519405248959933\\
31.2922	0.00519405248959933\\
31.3122	0.00519405248959933\\
31.3322	0.00519405248959933\\
31.3522	0.00519405248959933\\
31.3722	0.00519405248959933\\
31.3922	0.00519405248959933\\
31.4122	0.00519405248959932\\
31.4322	0.00519405248959932\\
31.4522	0.00519405248959932\\
31.4722	0.00519405248959932\\
31.4922	0.00519405248959932\\
31.5122	0.00519405248959932\\
31.5322	0.00519405248959932\\
31.5522	0.00519405248959932\\
31.5722	0.00519405248959932\\
31.5922	0.00519405248959932\\
31.6122	0.00519405248959931\\
31.6322	0.00519405248959931\\
31.6522	0.0051940524895993\\
31.6722	0.0051940524895993\\
31.6922	0.0051940524895993\\
31.7122	0.00519405248959931\\
31.7322	0.00519405248959931\\
31.7522	0.00519405248959931\\
31.7722	0.00519405248959931\\
31.7922	0.00519405248959931\\
31.8122	0.00519405248959931\\
31.8322	0.00519405248959931\\
31.8522	0.00519405248959931\\
31.8722	0.00519405248959931\\
31.8922	0.00519405248959931\\
31.9122	0.00519405248959932\\
31.9322	0.00519405248959932\\
31.9522	0.00519405248959932\\
31.9722	0.00519405248959932\\
31.9922	0.00519405248959932\\
32.0082	0.00519405248959932\\
32.0282	0.00519405248959931\\
32.0482	0.00519405248959932\\
32.0682	0.00519405248959931\\
32.0882	0.00519405248959931\\
32.1082	0.00519405248959931\\
32.1282	0.00519405248959931\\
32.1482	0.00519405248959931\\
32.1682	0.00519405248959931\\
32.1882	0.00519405248959931\\
32.2082	0.00519405248959931\\
32.2282	0.00519405248959931\\
32.2482	0.00519405248959931\\
32.2682	0.00519405248959931\\
32.2882	0.00519405248959931\\
32.3082	0.00519405248959931\\
32.3282	0.00519405248959931\\
32.3482	0.00519405248959931\\
32.3682	0.00519405248959931\\
32.3882	0.00519405248959931\\
32.4082	0.00519405248959931\\
32.4282	0.00519405248959931\\
32.4482	0.0051940524895993\\
32.4682	0.0051940524895993\\
32.4882	0.0051940524895993\\
32.5082	0.0051940524895993\\
32.5282	0.0051940524895993\\
32.5482	0.0051940524895993\\
32.5682	0.0051940524895993\\
32.5882	0.0051940524895993\\
32.6082	0.0051940524895993\\
32.6282	0.0051940524895993\\
32.6482	0.0051940524895993\\
32.6682	0.0051940524895993\\
32.6882	0.0051940524895993\\
32.7082	0.0051940524895993\\
32.7282	0.0051940524895993\\
32.7482	0.0051940524895993\\
32.7682	0.0051940524895993\\
32.7882	0.0051940524895993\\
32.8082	0.0051940524895993\\
32.8282	0.0051940524895993\\
32.8482	0.00519405248959929\\
32.8682	0.00519405248959929\\
32.8882	0.00519405248959929\\
32.9082	0.00519405248959929\\
32.9282	0.0051940524895993\\
32.9482	0.0051940524895993\\
32.9682	0.0051940524895993\\
32.9882	0.00519405248959929\\
33.0082	0.00519405248959929\\
33.0282	0.00519405248959929\\
33.0482	0.0051940524895993\\
33.0682	0.00519405248959929\\
33.0882	0.00519405248959929\\
33.1082	0.00519405248959929\\
33.1282	0.00519405248959929\\
33.1482	0.00519405248959929\\
33.1682	0.00519405248959929\\
33.1882	0.00519405248959929\\
33.2082	0.00519405248959929\\
33.2282	0.00519405248959929\\
33.2482	0.00519405248959928\\
33.2682	0.00519405248959929\\
33.2882	0.00519405248959928\\
33.3082	0.00519405248959928\\
33.3282	0.00519405248959928\\
33.3482	0.00519405248959928\\
33.3682	0.00519405248959928\\
33.3882	0.00519405248959928\\
33.4082	0.00519405248959928\\
33.4282	0.00519405248959928\\
33.4482	0.00519405248959928\\
33.4682	0.00519405248959928\\
33.4882	0.00519405248959928\\
33.5082	0.00519405248959928\\
33.5282	0.00519405248959927\\
33.5482	0.00519405248959928\\
33.5682	0.00519405248959928\\
33.5882	0.00519405248959928\\
33.6082	0.00519405248959928\\
33.6282	0.00519405248959928\\
33.6482	0.00519405248959928\\
33.6682	0.00519405248959928\\
33.6882	0.00519405248959928\\
33.7082	0.00519405248959928\\
33.7282	0.00519405248959927\\
33.7482	0.00519405248959927\\
33.7682	0.00519405248959927\\
33.7882	0.00519405248959928\\
33.8082	0.00519405248959927\\
33.8282	0.00519405248959927\\
33.8482	0.00519405248959927\\
33.8682	0.00519405248959927\\
33.8882	0.00519405248959927\\
33.9082	0.00519405248959927\\
33.9282	0.00519405248959927\\
33.9482	0.00519405248959927\\
33.9682	0.00519405248959927\\
33.9882	0.00519405248959927\\
34.0082	0.00519405248959927\\
34.0282	0.00519405248959927\\
34.0482	0.00519405248959927\\
34.0682	0.00519405248959927\\
34.0882	0.00519405248959927\\
34.1082	0.00519405248959926\\
34.1282	0.00519405248959926\\
34.1482	0.00519405248959926\\
34.1682	0.00519405248959926\\
34.1882	0.00519405248959926\\
34.2082	0.00519405248959926\\
34.2282	0.00519405248959926\\
34.2482	0.00519405248959926\\
34.2682	0.00519405248959926\\
34.2882	0.00519405248959927\\
34.3082	0.00519405248959927\\
34.3282	0.00519405248959927\\
34.3482	0.00519405248959927\\
34.3682	0.00519405248959927\\
34.3882	0.00519405248959927\\
34.4082	0.00519405248959927\\
34.4282	0.00519405248959927\\
34.4482	0.00519405248959927\\
34.4682	0.00519405248959927\\
34.4882	0.00519405248959927\\
34.5082	0.00519405248959928\\
34.5282	0.00519405248959928\\
34.5482	0.00519405248959927\\
34.5682	0.00519405248959928\\
34.5882	0.00519405248959928\\
34.6082	0.00519405248959928\\
34.6282	0.00519405248959927\\
34.6482	0.00519405248959927\\
34.6682	0.00519405248959927\\
34.6882	0.00519405248959927\\
34.7082	0.00519405248959927\\
34.7282	0.00519405248959927\\
34.7482	0.00519405248959927\\
34.7682	0.00519405248959927\\
34.7882	0.00519405248959927\\
34.8082	0.00519405248959927\\
34.8282	0.00519405248959927\\
34.8482	0.00519405248959927\\
34.8682	0.00519405248959927\\
34.8882	0.00519405248959927\\
34.9082	0.00519405248959927\\
34.9282	0.00519405248959928\\
34.9482	0.00519405248959927\\
34.9682	0.00519405248959928\\
34.9882	0.00519405248959928\\
35.0082	0.00519405248959928\\
35.0282	0.00519405248959928\\
35.0482	0.00519405248959928\\
35.0682	0.00519405248959928\\
35.0882	0.00519405248959928\\
35.1082	0.00519405248959928\\
35.1282	0.00519405248959928\\
35.1482	0.00519405248959928\\
35.1682	0.00519405248959928\\
35.1882	0.00519405248959928\\
35.2082	0.00519405248959928\\
35.2282	0.00519405248959929\\
35.2482	0.00519405248959929\\
35.2682	0.00519405248959929\\
35.2882	0.00519405248959929\\
35.3082	0.00519405248959929\\
35.3282	0.00519405248959928\\
35.3482	0.00519405248959929\\
35.3682	0.00519405248959928\\
35.3882	0.00519405248959928\\
35.4082	0.00519405248959929\\
35.4282	0.00519405248959929\\
35.4482	0.00519405248959929\\
35.4682	0.00519405248959929\\
35.4882	0.00519405248959929\\
35.5082	0.00519405248959929\\
35.5282	0.00519405248959929\\
35.5482	0.00519405248959929\\
35.5682	0.00519405248959929\\
35.5882	0.00519405248959929\\
35.6082	0.00519405248959929\\
35.6282	0.00519405248959929\\
35.6482	0.00519405248959929\\
35.6682	0.00519405248959929\\
35.6882	0.00519405248959929\\
35.7082	0.00519405248959929\\
35.7282	0.00519405248959929\\
35.7482	0.00519405248959929\\
35.7682	0.00519405248959929\\
35.7882	0.0051940524895993\\
35.8082	0.0051940524895993\\
35.8282	0.0051940524895993\\
35.8482	0.0051940524895993\\
35.8682	0.0051940524895993\\
35.8882	0.0051940524895993\\
35.9082	0.0051940524895993\\
35.9282	0.00519405248959929\\
35.9482	0.00519405248959929\\
35.9682	0.00519405248959929\\
35.9882	0.00519405248959929\\
36.0042	0.00519405248959929\\
36.0242	0.00519405248959929\\
36.0442	0.00519405248959929\\
36.0642	0.00519405248959929\\
36.0842	0.00519405248959929\\
36.1042	0.00519405248959929\\
36.1242	0.00519405248959929\\
36.1442	0.00519405248959928\\
36.1642	0.00519405248959928\\
36.1842	0.00519405248959928\\
36.2042	0.00519405248959928\\
36.2242	0.00519405248959928\\
36.2442	0.00519405248959927\\
36.2642	0.00519405248959928\\
36.2842	0.00519405248959927\\
36.3042	0.00519405248959927\\
36.3242	0.00519405248959927\\
36.3442	0.00519405248959927\\
36.3642	0.00519405248959927\\
36.3842	0.00519405248959927\\
36.4042	0.00519405248959927\\
36.4242	0.00519405248959927\\
36.4442	0.00519405248959927\\
36.4642	0.00519405248959927\\
36.4842	0.00519405248959927\\
36.5042	0.00519405248959927\\
36.5242	0.00519405248959927\\
36.5442	0.00519405248959927\\
36.5642	0.00519405248959927\\
36.5842	0.00519405248959926\\
36.6042	0.00519405248959926\\
36.6242	0.00519405248959927\\
36.6442	0.00519405248959927\\
36.6642	0.00519405248959926\\
36.6842	0.00519405248959926\\
36.7042	0.00519405248959926\\
36.7242	0.00519405248959926\\
36.7442	0.00519405248959926\\
36.7642	0.00519405248959926\\
36.7842	0.00519405248959926\\
36.8042	0.00519405248959926\\
36.8242	0.00519405248959925\\
36.8442	0.00519405248959925\\
36.8642	0.00519405248959925\\
36.8842	0.00519405248959925\\
36.9042	0.00519405248959925\\
36.9242	0.00519405248959925\\
36.9442	0.00519405248959925\\
36.9642	0.00519405248959925\\
36.9842	0.00519405248959925\\
37.0042	0.00519405248959925\\
37.0242	0.00519405248959925\\
37.0442	0.00519405248959924\\
37.0642	0.00519405248959925\\
37.0842	0.00519405248959924\\
37.1042	0.00519405248959924\\
37.1242	0.00519405248959924\\
37.1442	0.00519405248959924\\
37.1642	0.00519405248959924\\
37.1842	0.00519405248959924\\
37.2042	0.00519405248959925\\
37.2242	0.00519405248959925\\
37.2442	0.00519405248959924\\
37.2642	0.00519405248959924\\
37.2842	0.00519405248959925\\
37.3042	0.00519405248959925\\
37.3242	0.00519405248959925\\
37.3442	0.00519405248959924\\
37.3642	0.00519405248959925\\
37.3842	0.00519405248959924\\
37.4042	0.00519405248959925\\
37.4242	0.00519405248959925\\
37.4442	0.00519405248959925\\
37.4642	0.00519405248959925\\
37.4842	0.00519405248959925\\
37.5042	0.00519405248959925\\
37.5242	0.00519405248959925\\
37.5442	0.00519405248959925\\
37.5642	0.00519405248959924\\
37.5842	0.00519405248959924\\
37.6042	0.00519405248959924\\
37.6242	0.00519405248959925\\
37.6442	0.00519405248959925\\
37.6642	0.00519405248959925\\
37.6842	0.00519405248959925\\
37.7042	0.00519405248959925\\
37.7242	0.00519405248959925\\
37.7442	0.00519405248959925\\
37.7642	0.00519405248959925\\
37.7842	0.00519405248959924\\
37.8042	0.00519405248959924\\
37.8242	0.00519405248959924\\
37.8442	0.00519405248959924\\
37.8642	0.00519405248959924\\
37.8842	0.00519405248959924\\
37.9042	0.00519405248959924\\
37.9242	0.00519405248959924\\
37.9442	0.00519405248959924\\
37.9642	0.00519405248959924\\
37.9842	0.00519405248959924\\
38.0042	0.00519405248959925\\
38.0242	0.00519405248959925\\
38.0442	0.00519405248959925\\
38.0642	0.00519405248959925\\
38.0842	0.00519405248959925\\
38.1042	0.00519405248959925\\
38.1242	0.00519405248959924\\
38.1442	0.00519405248959925\\
38.1642	0.00519405248959924\\
38.1842	0.00519405248959924\\
38.2042	0.00519405248959925\\
38.2242	0.00519405248959925\\
38.2442	0.00519405248959925\\
38.2642	0.00519405248959925\\
38.2842	0.00519405248959925\\
38.3042	0.00519405248959924\\
38.3242	0.00519405248959924\\
38.3442	0.00519405248959925\\
38.3642	0.00519405248959925\\
38.3842	0.00519405248959925\\
38.4042	0.00519405248959924\\
38.4242	0.00519405248959924\\
38.4442	0.00519405248959924\\
38.4642	0.00519405248959924\\
38.4842	0.00519405248959924\\
38.5042	0.00519405248959924\\
38.5242	0.00519405248959925\\
38.5442	0.00519405248959924\\
38.5642	0.00519405248959925\\
38.5842	0.00519405248959925\\
38.6042	0.00519405248959924\\
38.6242	0.00519405248959925\\
38.6442	0.00519405248959925\\
38.6642	0.00519405248959925\\
38.6842	0.00519405248959925\\
38.7042	0.00519405248959925\\
38.7242	0.00519405248959925\\
38.7442	0.00519405248959925\\
38.7642	0.00519405248959925\\
38.7842	0.00519405248959925\\
38.8042	0.00519405248959925\\
38.8242	0.00519405248959925\\
38.8442	0.00519405248959925\\
38.8642	0.00519405248959925\\
38.8842	0.00519405248959924\\
38.9042	0.00519405248959925\\
38.9242	0.00519405248959924\\
38.9442	0.00519405248959924\\
38.9642	0.00519405248959924\\
38.9842	0.00519405248959924\\
39.0042	0.00519405248959924\\
39.0242	0.00519405248959924\\
39.0442	0.00519405248959924\\
39.0642	0.00519405248959924\\
39.0842	0.00519405248959924\\
39.1042	0.00519405248959924\\
39.1242	0.00519405248959924\\
39.1442	0.00519405248959924\\
39.1642	0.00519405248959924\\
39.1842	0.00519405248959924\\
39.2042	0.00519405248959924\\
39.2242	0.00519405248959924\\
39.2442	0.00519405248959925\\
39.2642	0.00519405248959925\\
39.2842	0.00519405248959924\\
39.3042	0.00519405248959924\\
39.3242	0.00519405248959924\\
39.3442	0.00519405248959925\\
39.3642	0.00519405248959925\\
39.3842	0.00519405248959924\\
39.4042	0.00519405248959924\\
39.4242	0.00519405248959925\\
39.4442	0.00519405248959925\\
39.4642	0.00519405248959924\\
39.4842	0.00519405248959924\\
39.5042	0.00519405248959924\\
39.5242	0.00519405248959925\\
39.5442	0.00519405248959925\\
39.5642	0.00519405248959924\\
39.5842	0.00519405248959924\\
39.6042	0.00519405248959924\\
39.6242	0.00519405248959924\\
39.6442	0.00519405248959924\\
39.6642	0.00519405248959924\\
39.6842	0.00519405248959924\\
39.7042	0.00519405248959924\\
39.7242	0.00519405248959924\\
39.7442	0.00519405248959924\\
39.7642	0.00519405248959924\\
39.7842	0.00519405248959924\\
39.8042	0.00519405248959924\\
39.8242	0.00519405248959924\\
39.8442	0.00519405248959924\\
39.8642	0.00519405248959923\\
39.8842	0.00519405248959924\\
39.9042	0.00519405248959923\\
39.9242	0.00519405248959923\\
39.9442	0.00519405248959923\\
39.9642	0.00519405248959923\\
39.9842	0.00519405248959923\\
39.9992	0.00519405248959923\\
};
%\addlegendentry{EnKF};

\addplot [color=mycolor2,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	0.00871493419061132\\
0.0402	0.00972113972725146\\
0.0602	0.0103070851170479\\
0.0802	0.0112682191677859\\
0.1002	0.0118475589164976\\
0.1202	0.012445394016319\\
0.1402	0.0129344473702811\\
0.1602	0.0138084381827188\\
0.1802	0.0144992271495039\\
0.2002	0.0150675779378771\\
0.2202	0.0155265372926865\\
0.2402	0.016301180278399\\
0.2602	0.0170989481456506\\
0.2802	0.0180727791656524\\
0.3002	0.0193078899132981\\
0.3202	0.0207541134907116\\
0.3402	0.0215127118535515\\
0.3602	0.0223850619988472\\
0.3802	0.0225972597170507\\
0.4002	0.0231938294864942\\
0.4202	0.0238277511838139\\
0.4402	0.0251458428368379\\
0.4602	0.0269003448458455\\
0.4802	0.0273010463848578\\
0.5002	0.0285303801091367\\
0.5202	0.0302561509280248\\
0.5402	0.0310996105300744\\
0.5602	0.0320774201790595\\
0.5802	0.0324139636970459\\
0.6002	0.0335273523372174\\
0.6202	0.0338319321062593\\
0.6402	0.0349803986469721\\
0.6602	0.0360813838536868\\
0.6802	0.0363530366350057\\
0.7002	0.0370141533973739\\
0.7202	0.0372739420162698\\
0.7402	0.037611784521513\\
0.7602	0.0381696171478906\\
0.7802	0.0388010475895485\\
0.8002	0.0389342920239709\\
0.8202	0.0398203767378014\\
0.8402	0.0403904270527566\\
0.8602	0.0406354291965091\\
0.8802	0.0423444629291242\\
0.9002	0.0428929372330613\\
0.9202	0.0443448714684436\\
0.9402	0.0451092190531656\\
0.9602	0.0450630532680521\\
0.9802	0.0459959669530247\\
1.0002	0.0463944714663232\\
1.0202	0.047035074142142\\
1.0402	0.0476207013141986\\
1.0602	0.0480589292356566\\
1.0802	0.0487771797004369\\
1.1002	0.0498490735649217\\
1.1202	0.0512931885836372\\
1.1402	0.052500059688091\\
1.1602	0.0526578788544753\\
1.1802	0.0533865974695398\\
1.2002	0.0544030722856522\\
1.2202	0.0551608244615244\\
1.2402	0.0558520072826538\\
1.2602	0.0563478156492048\\
1.2802	0.0571602883110585\\
1.3002	0.0582827361302497\\
1.3202	0.0588099724000048\\
1.3402	0.059734997432262\\
1.3602	0.0609692141785352\\
1.3802	0.0623210848256936\\
1.4002	0.062566654444055\\
1.4202	0.0636866113979897\\
1.4402	0.0643817678807598\\
1.4602	0.0646862598856182\\
1.4802	0.0670297825369562\\
1.5002	0.0670334413182438\\
1.5202	0.0670654464808597\\
1.5402	0.0667306348032314\\
1.5602	0.0671425040349862\\
1.5802	0.0673356839569374\\
1.6002	0.0662792123431539\\
1.6202	0.0657530149054432\\
1.6402	0.0649101124154758\\
1.6602	0.0676455026579883\\
1.6802	0.0689836093169926\\
1.7002	0.0701107408381994\\
1.7202	0.0712590426461757\\
1.7402	0.0725949493953459\\
1.7602	0.0733341332463172\\
1.7802	0.0739167536213669\\
1.8002	0.0747814458643227\\
1.8202	0.0742112166020586\\
1.8402	0.0749961838418094\\
1.8602	0.075583408845594\\
1.8802	0.075368608941175\\
1.9002	0.0757376249066951\\
1.9202	0.0756694657946781\\
1.9402	0.0750392990059783\\
1.9602	0.0755534847345787\\
1.9802	0.0762935460492318\\
2.0002	0.0765659673817455\\
2.0202	0.076316106092753\\
2.0402	0.0783126126163774\\
2.0602	0.0785540137000962\\
2.0802	0.0793163336428633\\
2.1002	0.0790162820093795\\
2.1202	0.0802530888219683\\
2.1402	0.081673539466625\\
2.1602	0.0829791294090653\\
2.1802	0.0834733561742467\\
2.2002	0.0844260095537274\\
2.2202	0.0846693937320796\\
2.2402	0.0849268960269049\\
2.2602	0.0866971311897143\\
2.2802	0.0877192747615368\\
2.3002	0.087633250927785\\
2.3202	0.0877011959779365\\
2.3402	0.0892581815952009\\
2.3602	0.0889614009293418\\
2.3802	0.0882491746020248\\
2.4002	0.0889704580828735\\
2.4202	0.0876219576954322\\
2.4402	0.0889970282553511\\
2.4602	0.0889665584250405\\
2.4802	0.0878948149353004\\
2.5002	0.0896258721680743\\
2.5202	0.0913012530345869\\
2.5402	0.0915727316887017\\
2.5602	0.0920922298640541\\
2.5802	0.0916025903668965\\
2.6002	0.0931582230031051\\
2.6202	0.0933687953956879\\
2.6402	0.094534123843849\\
2.6602	0.0971271331247153\\
2.6802	0.0968168487518911\\
2.7002	0.0975579098652018\\
2.7202	0.0975753062964615\\
2.7402	0.0974500878860829\\
2.7602	0.0989400989511387\\
2.7802	0.099806740598804\\
2.8002	0.101111703239145\\
2.8202	0.100146361274496\\
2.8402	0.100575552927239\\
2.8602	0.101894243670213\\
2.8802	0.103767326526266\\
2.9002	0.10287105833777\\
2.9202	0.103962380166137\\
2.9402	0.104595416153171\\
2.9602	0.105383685651508\\
2.9802	0.106040347346862\\
3.0002	0.106293108380309\\
3.0202	0.107283409273248\\
3.0402	0.106907806620594\\
3.0602	0.108270042781877\\
3.0802	0.109162106931343\\
3.1002	0.110176097568876\\
3.1202	0.112389209074772\\
3.1402	0.115171442421289\\
3.1602	0.116009032367521\\
3.1802	0.117645849638383\\
3.2002	0.117613289488218\\
3.2202	0.118272517184557\\
3.2402	0.118979401313663\\
3.2602	0.118841255101476\\
3.2802	0.120431662013552\\
3.3002	0.121169912061402\\
3.3202	0.122580255764107\\
3.3402	0.123204969710474\\
3.3602	0.123028802020812\\
3.3802	0.124535484128326\\
3.4002	0.125168317291184\\
3.4202	0.126789361449798\\
3.4402	0.128550584046137\\
3.4602	0.129925610734211\\
3.4802	0.129075858721467\\
3.5002	0.129512717576212\\
3.5202	0.128674509310319\\
3.5402	0.130134426124239\\
3.5602	0.130914495862627\\
3.5802	0.132423443576341\\
3.6002	0.130968408709555\\
3.6202	0.134205406361181\\
3.6402	0.133056251540451\\
3.6602	0.134200563210375\\
3.6802	0.13665056115877\\
3.7002	0.138030485824841\\
3.7202	0.139889333760433\\
3.7402	0.139533561022706\\
3.7602	0.140347326540318\\
3.7802	0.140883538624731\\
3.8002	0.13894815516254\\
3.8202	0.139132595402462\\
3.8402	0.140272689980753\\
3.8602	0.143024126024969\\
3.8802	0.145999335723725\\
3.9002	0.14580439823237\\
3.9202	0.147304827340171\\
3.9402	0.147594601287686\\
3.9602	0.146820495383133\\
3.9802	0.148326035853445\\
4.0002	0.14930684405095\\
4.0162	0.149945465780093\\
4.0362	0.149625869668737\\
4.0562	0.149543516269981\\
4.0762	0.149341938615897\\
4.0962	0.150727590756151\\
4.1162	0.151868675858837\\
4.1362	0.150744101628517\\
4.1562	0.151472487952861\\
4.1762	0.151688609943419\\
4.1962	0.152775481137414\\
4.2162	0.153655973613495\\
4.2362	0.154974066120186\\
4.2562	0.154528300840439\\
4.2762	0.153631060956266\\
4.2962	0.154084519051083\\
4.3162	0.155040877359719\\
4.3362	0.154944793646065\\
4.3562	0.156332698247498\\
4.3762	0.156949232452998\\
4.3962	0.15867708065695\\
4.4162	0.159332966769546\\
4.4362	0.159333459213654\\
4.4562	0.160589490074759\\
4.4762	0.161719791984573\\
4.4962	0.16385731814624\\
4.5162	0.166117909256245\\
4.5362	0.166509717161775\\
4.5562	0.166503624022647\\
4.5762	0.168981755357392\\
4.5962	0.171570552952459\\
4.6162	0.172261000417622\\
4.6362	0.174959496299013\\
4.6562	0.175356706581676\\
4.6762	0.177310776757782\\
4.6962	0.177752429837329\\
4.7162	0.17858813834853\\
4.7362	0.178671512956994\\
4.7562	0.178204090029363\\
4.7762	0.178043107212853\\
4.7962	0.178234981721583\\
4.8162	0.176944578438143\\
4.8362	0.17720203577241\\
4.8562	0.176303372955583\\
4.8762	0.1762113439399\\
4.8962	0.175907962102809\\
4.9162	0.17625717946824\\
4.9362	0.176251729452343\\
4.9562	0.176551374168982\\
4.9762	0.176719252762463\\
4.9962	0.176723757815698\\
5.0162	0.176472954753715\\
5.0362	0.178046341582886\\
5.0562	0.180719152843519\\
5.0762	0.179059833706818\\
5.0962	0.179772357385984\\
5.1162	0.182680441833552\\
5.1362	0.183516366677547\\
5.1562	0.181964826870637\\
5.1762	0.184466399915609\\
5.1962	0.185647758274247\\
5.2162	0.186360014759445\\
5.2362	0.18806104827722\\
5.2562	0.187571491095078\\
5.2762	0.188425099748092\\
5.2962	0.190449119962637\\
5.3162	0.189775977143658\\
5.3362	0.192718438068046\\
5.3562	0.194536352000592\\
5.3762	0.198073465969184\\
5.3962	0.19718394977779\\
5.4162	0.198433678098814\\
5.4362	0.200302040697096\\
5.4562	0.201247904241559\\
5.4762	0.203066399429645\\
5.4962	0.205352918706698\\
5.5162	0.203275330148209\\
5.5362	0.202745888918391\\
5.5562	0.20349310430529\\
5.5762	0.204714137694995\\
5.5962	0.205046652360656\\
5.6162	0.205934825407909\\
5.6362	0.206562922333955\\
5.6562	0.208360869024563\\
5.6762	0.209743439300668\\
5.6962	0.209462065358447\\
5.7162	0.215762628114763\\
5.7362	0.21740014622772\\
5.7562	0.219721034057033\\
5.7762	0.223235526115772\\
5.7962	0.227942999456673\\
5.8162	0.230377285057667\\
5.8362	0.230635509584399\\
5.8562	0.23371700505599\\
5.8762	0.233796802040067\\
5.8962	0.232666445604786\\
5.9162	0.233315712897111\\
5.9362	0.234484407416781\\
5.9562	0.234876240821818\\
5.9762	0.239006538632443\\
5.9962	0.240256315334118\\
6.0162	0.239318264405137\\
6.0362	0.24250491883925\\
6.0562	0.243935701395043\\
6.0762	0.245405084241867\\
6.0962	0.243608369292648\\
6.1162	0.244664570142707\\
6.1362	0.246909846822811\\
6.1562	0.249387787525949\\
6.1762	0.250224585769743\\
6.1962	0.251645866433332\\
6.2162	0.250740465140277\\
6.2362	0.249733724102759\\
6.2562	0.248259586218371\\
6.2762	0.25029968777375\\
6.2962	0.247714515993341\\
6.3162	0.247292780428704\\
6.3362	0.24499890489171\\
6.3562	0.244493133740715\\
6.3762	0.246146620327878\\
6.3962	0.247752124114731\\
6.4162	0.249424378626097\\
6.4362	0.251705514576574\\
6.4562	0.252916995297677\\
6.4762	0.254340795390302\\
6.4962	0.25310650615687\\
6.5162	0.253127813803953\\
6.5362	0.249431719206601\\
6.5562	0.25082016058627\\
6.5762	0.249596233979426\\
6.5962	0.25118862298745\\
6.6162	0.252950068529353\\
6.6362	0.254811531626583\\
6.6562	0.255303591395588\\
6.6762	0.257045874309954\\
6.6962	0.258250033529932\\
6.7162	0.260450299121431\\
6.7362	0.262425709988842\\
6.7562	0.263087400656317\\
6.7762	0.261231471973142\\
6.7962	0.262393910311821\\
6.8162	0.261372131921896\\
6.8362	0.261925706644279\\
6.8562	0.263163521160237\\
6.8762	0.262256988656967\\
6.8962	0.264385967026354\\
6.9162	0.266812995951927\\
6.9362	0.267245209807188\\
6.9562	0.267438113194911\\
6.9762	0.269346283867909\\
6.9962	0.268479308795843\\
7.0162	0.271393472677593\\
7.0362	0.270765660869899\\
7.0562	0.272115090549304\\
7.0762	0.272401859227384\\
7.0962	0.272661528069314\\
7.1162	0.275147226396294\\
7.1362	0.276333670280775\\
7.1562	0.277749640955737\\
7.1762	0.279403090377795\\
7.1962	0.278614960665494\\
7.2162	0.282045264495437\\
7.2362	0.284467406312883\\
7.2562	0.284931415709692\\
7.2762	0.283818209947316\\
7.2962	0.284121249695678\\
7.3162	0.285383242316634\\
7.3362	0.290114909852115\\
7.3562	0.290690550835838\\
7.3762	0.289938426854485\\
7.3962	0.293589807873353\\
7.4162	0.295748672879932\\
7.4362	0.294751220496436\\
7.4562	0.294650743658319\\
7.4762	0.294948892324764\\
7.4962	0.299142614177015\\
7.5162	0.303244627544713\\
7.5362	0.303183645694208\\
7.5562	0.304035875352273\\
7.5762	0.307457519629057\\
7.5962	0.306977024668577\\
7.6162	0.309346082729663\\
7.6362	0.311613063385464\\
7.6562	0.314134150130985\\
7.6762	0.311069955483644\\
7.6962	0.313415084029746\\
7.7162	0.311413218226782\\
7.7362	0.310837427729554\\
7.7562	0.311364245362112\\
7.7762	0.312936041228802\\
7.7962	0.313125429619976\\
7.8162	0.314505096557024\\
7.8362	0.314730367585908\\
7.8562	0.31419249700068\\
7.8762	0.314045911145623\\
7.8962	0.31382660138423\\
7.9162	0.31606895972248\\
7.9362	0.318013078613499\\
7.9562	0.316916304647394\\
7.9762	0.317333763911367\\
7.9962	0.316540898210691\\
8.0122	0.31675279271454\\
8.0322	0.319798578807227\\
8.0522	0.32095913535539\\
8.0722	0.321601452674253\\
8.0922	0.318743063180763\\
8.1122	0.321167921742158\\
8.1322	0.321694861635036\\
8.1522	0.321294075963813\\
8.1722	0.323868341544104\\
8.1922	0.325074024368287\\
8.2122	0.324681025974341\\
8.2322	0.324746278044207\\
8.2522	0.320513361052692\\
8.2722	0.321001166430476\\
8.2922	0.322254969131938\\
8.3122	0.32291849798379\\
8.3322	0.326756888004699\\
8.3522	0.327769738824623\\
8.3722	0.328743784050482\\
8.3922	0.328430204985672\\
8.4122	0.331292903630147\\
8.4322	0.33088300501873\\
8.4522	0.333214970208274\\
8.4722	0.334183017810578\\
8.4922	0.334682462148786\\
8.5122	0.336416468942457\\
8.5322	0.337542702704867\\
8.5522	0.33867209597565\\
8.5722	0.336747706553126\\
8.5922	0.337116598390923\\
8.6122	0.335680834423653\\
8.6322	0.33723048976857\\
8.6522	0.336271626210153\\
8.6722	0.33642002046718\\
8.6922	0.336295405262341\\
8.7122	0.337894488205271\\
8.7322	0.339554361428115\\
8.7522	0.3427432443858\\
8.7722	0.343934561826384\\
8.7922	0.345586909784591\\
8.8122	0.347551101041107\\
8.8322	0.349510312662795\\
8.8522	0.349956308271052\\
8.8722	0.351210253162911\\
8.8922	0.352455873372712\\
8.9122	0.352860922416188\\
8.9322	0.356562918119246\\
8.9522	0.355847445544578\\
8.9722	0.355512897926894\\
8.9922	0.361580887729316\\
9.0122	0.361986616083603\\
9.0322	0.361998354307674\\
9.0522	0.362364914633614\\
9.0722	0.364259844172374\\
9.0922	0.368322387931889\\
9.1122	0.367634269674858\\
9.1322	0.371175905371219\\
9.1522	0.372018406258229\\
9.1722	0.371804301911073\\
9.1922	0.370376501713579\\
9.2122	0.369601654277124\\
9.2322	0.371551438378127\\
9.2522	0.373807394545428\\
9.2722	0.37512367598786\\
9.2922	0.381871769776936\\
9.3122	0.38040713055187\\
9.3322	0.380143986799954\\
9.3522	0.381205137062719\\
9.3722	0.380812897863331\\
9.3922	0.380939290660957\\
9.4122	0.382516438721324\\
9.4322	0.380795351289947\\
9.4522	0.382824326921604\\
9.4722	0.385402057812147\\
9.4922	0.383576456901733\\
9.5122	0.380584454464222\\
9.5322	0.381523068987076\\
9.5522	0.380650307625943\\
9.5722	0.381334750800348\\
9.5922	0.383157528742443\\
9.6122	0.383325107947644\\
9.6322	0.382271261033191\\
9.6522	0.382657462631867\\
9.6722	0.386500913583172\\
9.6922	0.385374286234037\\
9.7122	0.382616345624156\\
9.7322	0.385700653056184\\
9.7522	0.387900576909614\\
9.7722	0.390089493776555\\
9.7922	0.391409283606099\\
9.8122	0.388085093069415\\
9.8322	0.388448110354087\\
9.8522	0.385015330149716\\
9.8722	0.385534556459616\\
9.8922	0.387235522283214\\
9.9122	0.389203378730712\\
9.9322	0.388441826504554\\
9.9522	0.390625469412497\\
9.9722	0.387525571240835\\
9.9922	0.386138572645545\\
10.0122	0.3848632066179\\
10.0322	0.385373625292575\\
10.0522	0.381117106802888\\
10.0722	0.383007060543054\\
10.0922	0.381378661370151\\
10.1122	0.382823079202663\\
10.1322	0.381880913149824\\
10.1522	0.383499223131767\\
10.1722	0.382948995338741\\
10.1922	0.380051908905029\\
10.2122	0.380760901525124\\
10.2322	0.382136113050004\\
10.2522	0.384941207603843\\
10.2722	0.384819273890146\\
10.2922	0.388091104979789\\
10.3122	0.387771445597056\\
10.3322	0.390681377783297\\
10.3522	0.39281899705681\\
10.3722	0.391919912006597\\
10.3922	0.397641900411089\\
10.4122	0.396927255351443\\
10.4322	0.397735964303252\\
10.4522	0.397166993860024\\
10.4722	0.400265111924316\\
10.4922	0.40227383996178\\
10.5122	0.400043317892856\\
10.5322	0.401079119816513\\
10.5522	0.401897823637966\\
10.5722	0.40175272812804\\
10.5922	0.403023956973394\\
10.6122	0.400940775787618\\
10.6322	0.397091467241134\\
10.6522	0.398202092749158\\
10.6722	0.398660712359966\\
10.6922	0.397381851991298\\
10.7122	0.399976239766102\\
10.7322	0.401481281220364\\
10.7522	0.40494568171893\\
10.7722	0.405959453422399\\
10.7922	0.409934245552924\\
10.8122	0.411351142018857\\
10.8322	0.413375366047946\\
10.8522	0.416910745146594\\
10.8722	0.416901758625808\\
10.8922	0.416385230788239\\
10.9122	0.413247786700171\\
10.9322	0.416809471855881\\
10.9522	0.415943835459743\\
10.9722	0.419286235381645\\
10.9922	0.417771627183601\\
11.0122	0.42074249814788\\
11.0322	0.42125151350016\\
11.0522	0.425252431016235\\
11.0722	0.424829204008954\\
11.0922	0.42469856166741\\
11.1122	0.429817213479794\\
11.1322	0.433172815445155\\
11.1522	0.431992586089513\\
11.1722	0.435310672767474\\
11.1922	0.434229845575667\\
11.2122	0.436604510772776\\
11.2322	0.434490415228816\\
11.2522	0.432086933355683\\
11.2722	0.430948443592733\\
11.2922	0.433399971570523\\
11.3122	0.435607218331238\\
11.3322	0.436240366366415\\
11.3522	0.434353543182932\\
11.3722	0.43651982300049\\
11.3922	0.441102422302029\\
11.4122	0.440772440685854\\
11.4322	0.442212990582131\\
11.4522	0.440992846596356\\
11.4722	0.443353275622666\\
11.4922	0.443904366176489\\
11.5122	0.444673639591081\\
11.5322	0.446369308520205\\
11.5522	0.449940375629731\\
11.5722	0.451578363468757\\
11.5922	0.449608325261911\\
11.6122	0.45363447017605\\
11.6322	0.45502667821775\\
11.6522	0.458288979073395\\
11.6722	0.455416781674551\\
11.6922	0.457038129547184\\
11.7122	0.455566696281453\\
11.7322	0.453935121086742\\
11.7522	0.452869007953705\\
11.7722	0.453831071872639\\
11.7922	0.455540500238741\\
11.8122	0.457716996659235\\
11.8322	0.459028634956229\\
11.8522	0.459552416429816\\
11.8722	0.458934875920024\\
11.8922	0.458512364619259\\
11.9122	0.457170030804367\\
11.9322	0.458209170526176\\
11.9522	0.458080285243633\\
11.9722	0.453639389818382\\
11.9922	0.454358947195529\\
12.0082	0.454212229644389\\
12.0282	0.454360085330748\\
12.0482	0.453161606485996\\
12.0682	0.452321456293251\\
12.0882	0.454316567719405\\
12.1082	0.456249672475195\\
12.1282	0.457583243680468\\
12.1482	0.455322969968128\\
12.1682	0.452131806978304\\
12.1882	0.454225581737262\\
12.2082	0.452021558842301\\
12.2282	0.452827576892149\\
12.2482	0.453649058401756\\
12.2682	0.454953211801538\\
12.2882	0.452368604742892\\
12.3082	0.451019469386079\\
12.3282	0.455077450497069\\
12.3482	0.456630450922327\\
12.3682	0.45508866527286\\
12.3882	0.454324341509408\\
12.4082	0.458443104943808\\
12.4282	0.460423073748076\\
12.4482	0.458681695800587\\
12.4682	0.45731353252376\\
12.4882	0.456608323056497\\
12.5082	0.457152736189894\\
12.5282	0.460386237344477\\
12.5482	0.464098669758847\\
12.5682	0.465495902870786\\
12.5882	0.465620543344923\\
12.6082	0.467150510486333\\
12.6282	0.470267619094729\\
12.6482	0.469849720239445\\
12.6682	0.470996550736724\\
12.6882	0.469462329608366\\
12.7082	0.473002367544163\\
12.7282	0.472431975583255\\
12.7482	0.470023164434793\\
12.7682	0.469675113424205\\
12.7882	0.470808489648427\\
12.8082	0.470343365564613\\
12.8282	0.47031408750484\\
12.8482	0.472281486479523\\
12.8682	0.471700186821849\\
12.8882	0.470443234432497\\
12.9082	0.469852596202379\\
12.9282	0.47001964063455\\
12.9482	0.467914779785594\\
12.9682	0.47020560545172\\
12.9882	0.471615853261577\\
13.0082	0.471979526409954\\
13.0282	0.472955782947253\\
13.0482	0.474291475368623\\
13.0682	0.477237265572535\\
13.0882	0.475569103204797\\
13.1082	0.475817684372416\\
13.1282	0.473633339970349\\
13.1482	0.477528692381363\\
13.1682	0.477124501166307\\
13.1882	0.479587592228615\\
13.2082	0.480731941103364\\
13.2282	0.479097643182692\\
13.2482	0.48217525725179\\
13.2682	0.478245431622685\\
13.2882	0.478532787155062\\
13.3082	0.482304789958267\\
13.3282	0.486347164813673\\
13.3482	0.491203686357904\\
13.3682	0.491716843242117\\
13.3882	0.491861769948249\\
13.4082	0.492102358775837\\
13.4282	0.490090091296023\\
13.4482	0.491064937186496\\
13.4682	0.489797084084417\\
13.4882	0.495564190481072\\
13.5082	0.496751173210234\\
13.5282	0.500827595576929\\
13.5482	0.502001280145238\\
13.5682	0.504799105836984\\
13.5882	0.504283079522604\\
13.6082	0.50458367400089\\
13.6282	0.503872399207391\\
13.6482	0.502176470456321\\
13.6682	0.507195110467272\\
13.6882	0.509693984800956\\
13.7082	0.509493736907812\\
13.7282	0.51012967523498\\
13.7482	0.50585692312074\\
13.7682	0.506541224721134\\
13.7882	0.506665713464828\\
13.8082	0.505655290520397\\
13.8282	0.510037654425504\\
13.8482	0.51396184242847\\
13.8682	0.516569065108999\\
13.8882	0.521801134721741\\
13.9082	0.523400668441177\\
13.9282	0.526642213554179\\
13.9482	0.527506518699533\\
13.9682	0.529440583455247\\
13.9882	0.528698856488417\\
14.0082	0.528602698972086\\
14.0282	0.52407554366065\\
14.0482	0.522791966546707\\
14.0682	0.522108488223911\\
14.0882	0.521283013601332\\
14.1082	0.517564790255818\\
14.1282	0.515774292731778\\
14.1482	0.519510399283954\\
14.1682	0.518120990673194\\
14.1882	0.517623505591708\\
14.2082	0.514993694280683\\
14.2282	0.514044709986709\\
14.2482	0.51460966865371\\
14.2682	0.513764634420833\\
14.2882	0.510010253877554\\
14.3082	0.509065401694104\\
14.3282	0.513562094788694\\
14.3482	0.514142070492504\\
14.3682	0.513210711213058\\
14.3882	0.515747948821794\\
14.4082	0.51521645604071\\
14.4282	0.519015219124855\\
14.4482	0.523795598061\\
14.4682	0.524487712277637\\
14.4882	0.522498180917677\\
14.5082	0.521042169636881\\
14.5282	0.523802140761031\\
14.5482	0.521184579711112\\
14.5682	0.523423671877229\\
14.5882	0.526397084932159\\
14.6082	0.523036567181333\\
14.6282	0.524869202462212\\
14.6482	0.52635604819593\\
14.6682	0.526850785723948\\
14.6882	0.525396491969626\\
14.7082	0.529512208623089\\
14.7282	0.528955849838892\\
14.7482	0.526452638044527\\
14.7682	0.527970050046281\\
14.7882	0.530893643057402\\
14.8082	0.534153623514732\\
14.8282	0.533897179733189\\
14.8482	0.528005471250305\\
14.8682	0.528248251132975\\
14.8882	0.527397154147193\\
14.9082	0.526650593693832\\
14.9282	0.524395453568251\\
14.9482	0.52596673531803\\
14.9682	0.523299873512661\\
14.9882	0.522936937294195\\
15.0082	0.524329624251411\\
15.0282	0.524466688765272\\
15.0482	0.52595057769475\\
15.0682	0.528610734456764\\
15.0882	0.528554145098318\\
15.1082	0.535060499393152\\
15.1282	0.536983301404242\\
15.1482	0.534880230714866\\
15.1682	0.538630117149967\\
15.1882	0.539229802095181\\
15.2082	0.539390704077863\\
15.2282	0.542369245958978\\
15.2482	0.543372131512431\\
15.2682	0.543141329255137\\
15.2882	0.54416947588964\\
15.3082	0.542048086183166\\
15.3282	0.540272596368648\\
15.3482	0.540939596745\\
15.3682	0.543365821913611\\
15.3882	0.544885391896919\\
15.4082	0.542626964356754\\
15.4282	0.540564079552398\\
15.4482	0.542615574849955\\
15.4682	0.543207475676629\\
15.4882	0.541749826442412\\
15.5082	0.540626829890236\\
15.5282	0.540049034836761\\
15.5482	0.542962671111116\\
15.5682	0.542659049172299\\
15.5882	0.540521279351822\\
15.6082	0.544506885858218\\
15.6282	0.547465451910767\\
15.6482	0.547398856220155\\
15.6682	0.548679086340985\\
15.6882	0.552633620624126\\
15.7082	0.552735832289068\\
15.7282	0.554064739410164\\
15.7482	0.551867459742904\\
15.7682	0.551101341192017\\
15.7882	0.554168094347524\\
15.8082	0.55697692013953\\
15.8282	0.56152765639168\\
15.8482	0.559285557363057\\
15.8682	0.563831244797402\\
15.8882	0.568326058805424\\
15.9082	0.570872667030513\\
15.9282	0.570713613978187\\
15.9482	0.572006476506803\\
15.9682	0.574699741513415\\
15.9882	0.576554800914865\\
16.0042	0.574794529337508\\
16.0242	0.577711720055226\\
16.0442	0.577686128096145\\
16.0642	0.578235887597057\\
16.0842	0.581370975525841\\
16.1042	0.584174410939765\\
16.1242	0.58321625890773\\
16.1442	0.580734495321358\\
16.1642	0.583567296598005\\
16.1842	0.584517555963153\\
16.2042	0.587742507773693\\
16.2242	0.586909467320586\\
16.2442	0.586111613473335\\
16.2642	0.586212609499985\\
16.2842	0.582215389337613\\
16.3042	0.583868052790433\\
16.3242	0.582150510630831\\
16.3442	0.580647220625455\\
16.3642	0.578038559746638\\
16.3842	0.574432454091672\\
16.4042	0.566029958977704\\
16.4242	0.566460390209962\\
16.4442	0.566423628451594\\
16.4642	0.568365850133771\\
16.4842	0.571382368073143\\
16.5042	0.581880011002724\\
16.5242	0.583900515259807\\
16.5442	0.583801113762229\\
16.5642	0.585782789448482\\
16.5842	0.586779902838451\\
16.6042	0.587445135451307\\
16.6242	0.590691491396143\\
16.6442	0.586884045871252\\
16.6642	0.587943018133245\\
16.6842	0.586875958200003\\
16.7042	0.588942133816811\\
16.7242	0.585132103199873\\
16.7442	0.582931749520475\\
16.7642	0.580193832867853\\
16.7842	0.580334166921619\\
16.8042	0.583537604111021\\
16.8242	0.583595650950018\\
16.8442	0.583197790956431\\
16.8642	0.580742426860416\\
16.8842	0.57861741792158\\
16.9042	0.57898384503552\\
16.9242	0.579823239389091\\
16.9442	0.580418668110966\\
16.9642	0.581727274853858\\
16.9842	0.580124557471637\\
17.0042	0.581087052833541\\
17.0242	0.578775874312144\\
17.0442	0.578325183091041\\
17.0642	0.582565296761041\\
17.0842	0.579910813745661\\
17.1042	0.581496208581887\\
17.1242	0.583880371428309\\
17.1442	0.58341172446355\\
17.1642	0.582075631206998\\
17.1842	0.583330133441951\\
17.2042	0.584688652748695\\
17.2242	0.585142649725672\\
17.2442	0.58447658539928\\
17.2642	0.585227816903581\\
17.2842	0.588386296938732\\
17.3042	0.592503088438426\\
17.3242	0.592434728701304\\
17.3442	0.59415278004275\\
17.3642	0.590169633048293\\
17.3842	0.591015707988418\\
17.4042	0.595119589889067\\
17.4242	0.597662937574445\\
17.4442	0.595404610010963\\
17.4642	0.595747861496802\\
17.4842	0.594198820308873\\
17.5042	0.596606075321045\\
17.5242	0.59908523309984\\
17.5442	0.600534056494607\\
17.5642	0.597178731935362\\
17.5842	0.595532469141672\\
17.6042	0.595986925343694\\
17.6242	0.598136887497372\\
17.6442	0.597579775668737\\
17.6642	0.602031260364067\\
17.6842	0.599923679099291\\
17.7042	0.601008105102848\\
17.7242	0.600124768524881\\
17.7442	0.601436789552213\\
17.7642	0.605208767976748\\
17.7842	0.60609081146576\\
17.8042	0.609258031981715\\
17.8242	0.607050037630723\\
17.8442	0.60521834399204\\
17.8642	0.605177534903729\\
17.8842	0.601433333485412\\
17.9042	0.605204509953062\\
17.9242	0.601630137869552\\
17.9442	0.60316964772921\\
17.9642	0.604387934397575\\
17.9842	0.606546571179922\\
18.0042	0.607187798917909\\
18.0242	0.606618568369221\\
18.0442	0.614841496020685\\
18.0642	0.613960487609539\\
18.0842	0.615098996305188\\
18.1042	0.618328563707484\\
18.1242	0.621712203706582\\
18.1442	0.623498098050816\\
18.1642	0.626836173273446\\
18.1842	0.627510940438889\\
18.2042	0.62954798587611\\
18.2242	0.632052855910309\\
18.2442	0.633621998385035\\
18.2642	0.633595616310132\\
18.2842	0.638434626553605\\
18.3042	0.640305347256913\\
18.3242	0.642246267135594\\
18.3442	0.648736575259777\\
18.3642	0.64847112464575\\
18.3842	0.649692034640702\\
18.4042	0.653953407553574\\
18.4242	0.653029158562354\\
18.4442	0.655869814366841\\
18.4642	0.651314432423196\\
18.4842	0.649682872415182\\
18.5042	0.64962030008965\\
18.5242	0.655540712255351\\
18.5442	0.661514288721072\\
18.5642	0.660486429206689\\
18.5842	0.662880870509557\\
18.6042	0.665464692007258\\
18.6242	0.666988106499246\\
18.6442	0.665271305098764\\
18.6642	0.672484212828851\\
18.6842	0.673832157776894\\
18.7042	0.676303817891065\\
18.7242	0.677947588672812\\
18.7442	0.68234051431348\\
18.7642	0.686272166308107\\
18.7842	0.686289473711063\\
18.8042	0.687012123230468\\
18.8242	0.687003322431366\\
18.8442	0.685330152157364\\
18.8642	0.686065579604458\\
18.8842	0.686924609731756\\
18.9042	0.685719183649262\\
18.9242	0.689055230042641\\
18.9442	0.692845453454244\\
18.9642	0.697771655900345\\
18.9842	0.702251947883452\\
19.0042	0.705587961079381\\
19.0242	0.710019964845543\\
19.0442	0.709813993968224\\
19.0642	0.710404781173613\\
19.0842	0.70724673301875\\
19.1042	0.70752550549567\\
19.1242	0.709647084893671\\
19.1442	0.712551920042965\\
19.1642	0.715609245395076\\
19.1842	0.715016676520091\\
19.2042	0.709519382893632\\
19.2242	0.712214424704642\\
19.2442	0.711669030793667\\
19.2642	0.710540017719669\\
19.2842	0.71593065642221\\
19.3042	0.719338195393106\\
19.3242	0.713342778804488\\
19.3442	0.712787413306671\\
19.3642	0.714663951705286\\
19.3842	0.715317183639722\\
19.4042	0.716980182301019\\
19.4242	0.716447100718793\\
19.4442	0.721773379153428\\
19.4642	0.724433586824167\\
19.4842	0.725998215192077\\
19.5042	0.731334587195097\\
19.5242	0.727971196696121\\
19.5442	0.728926686049418\\
19.5642	0.731730877218467\\
19.5842	0.735866063064945\\
19.6042	0.734922896274577\\
19.6242	0.731907764391536\\
19.6442	0.728837535029507\\
19.6642	0.7332717231767\\
19.6842	0.731341355394277\\
19.7042	0.73824194588899\\
19.7242	0.737517995158319\\
19.7442	0.735988121672568\\
19.7642	0.733175492992462\\
19.7842	0.733725317360782\\
19.8042	0.73341742141912\\
19.8242	0.736090969090231\\
19.8442	0.734533280941001\\
19.8642	0.737660017442485\\
19.8842	0.740376840713579\\
19.9042	0.746610269662577\\
19.9242	0.745826743290854\\
19.9442	0.748240434515437\\
19.9642	0.743976260740902\\
19.9842	0.746758359469347\\
20.0002	0.745589193788441\\
20.0202	0.747636108273932\\
20.0402	0.749211844143159\\
20.0602	0.752913557350266\\
20.0802	0.756285769955662\\
20.1002	0.755937426189893\\
20.1202	0.756366387344253\\
20.1402	0.758917001615491\\
20.1602	0.761790207967143\\
20.1802	0.757850727373466\\
20.2002	0.753379557195453\\
20.2202	0.757274441424799\\
20.2402	0.759534071529899\\
20.2602	0.764208351713491\\
20.2802	0.763023451691338\\
20.3002	0.76306751980437\\
20.3202	0.766339472362202\\
20.3402	0.766817870004702\\
20.3602	0.770959784851176\\
20.3802	0.776385047434716\\
20.4002	0.776199059874293\\
20.4202	0.774034045875324\\
20.4402	0.778882546926251\\
20.4602	0.779275220339826\\
20.4802	0.779412026117934\\
20.5002	0.782600315971865\\
20.5202	0.782952382061068\\
20.5402	0.785535597677081\\
20.5602	0.784464455901787\\
20.5802	0.780207231164153\\
20.6002	0.776924186355834\\
20.6202	0.7772751001511\\
20.6402	0.77975241771444\\
20.6602	0.779992370701196\\
20.6802	0.779165902714342\\
20.7002	0.778662565586533\\
20.7202	0.772303067251176\\
20.7402	0.781338915217\\
20.7602	0.780278555399488\\
20.7802	0.782978634046816\\
20.8002	0.782645380627427\\
20.8202	0.784147484001294\\
20.8402	0.782517411844776\\
20.8602	0.781375249462052\\
20.8802	0.777360544381754\\
20.9002	0.779919671790685\\
20.9202	0.784352554294028\\
20.9402	0.781548649790594\\
20.9602	0.782095784114\\
20.9802	0.779044345889837\\
21.0002	0.779980776984834\\
21.0202	0.78167697987024\\
21.0402	0.78321426107657\\
21.0602	0.786642452068271\\
21.0802	0.785146518343434\\
21.1002	0.78775458784327\\
21.1202	0.790486788551372\\
21.1402	0.791058037579473\\
21.1602	0.788591421098447\\
21.1802	0.788716580576941\\
21.2002	0.787887904217997\\
21.2202	0.784949919200823\\
21.2402	0.788693794877517\\
21.2602	0.787540653751814\\
21.2802	0.789473850120981\\
21.3002	0.788770305586979\\
21.3202	0.790636313844656\\
21.3402	0.790518600211371\\
21.3602	0.793329998697576\\
21.3802	0.796378405919555\\
21.4002	0.797085257034156\\
21.4202	0.799442831753423\\
21.4402	0.799898122550161\\
21.4602	0.805711836733513\\
21.4802	0.807469857513975\\
21.5002	0.810096792154955\\
21.5202	0.806833908009275\\
21.5402	0.813344772099064\\
21.5602	0.814347663609343\\
21.5802	0.816691558424603\\
21.6002	0.818271318025162\\
21.6202	0.817668949346185\\
21.6402	0.818633039981107\\
21.6602	0.821108137498777\\
21.6802	0.823683096016727\\
21.7002	0.821851733729847\\
21.7202	0.82472247495581\\
21.7402	0.824074787205458\\
21.7602	0.829237506689844\\
21.7802	0.82965488647453\\
21.8002	0.835033054986016\\
21.8202	0.836529577552057\\
21.8402	0.843745370700633\\
21.8602	0.841658073257855\\
21.8802	0.837099442306014\\
21.9002	0.843508965944679\\
21.9202	0.844042070577618\\
21.9402	0.848920557282887\\
21.9602	0.853152054444195\\
21.9802	0.859945317464126\\
22.0002	0.863619130206045\\
22.0202	0.863012998535756\\
22.0402	0.863162489452833\\
22.0602	0.862635340289234\\
22.0802	0.864075398250362\\
22.1002	0.865899777278976\\
22.1202	0.867843512737156\\
22.1402	0.872588124541886\\
22.1602	0.877694660847929\\
22.1802	0.87831333316923\\
22.2002	0.877341302636908\\
22.2202	0.87343392449879\\
22.2402	0.868100585257842\\
22.2602	0.87331422234056\\
22.2802	0.870784024695077\\
22.3002	0.873439283015015\\
22.3202	0.871376223206942\\
22.3402	0.878160954360212\\
22.3602	0.876680750815194\\
22.3802	0.882865586637467\\
22.4002	0.884457453967765\\
22.4202	0.883111453661819\\
22.4402	0.88225177954654\\
22.4602	0.885136164608083\\
22.4802	0.885867653362906\\
22.5002	0.888724793061208\\
22.5202	0.884370317035293\\
22.5402	0.880307172583432\\
22.5602	0.880147348123772\\
22.5802	0.877575632000046\\
22.6002	0.876465476162851\\
22.6202	0.876586021062599\\
22.6402	0.882157665731844\\
22.6602	0.878557712116419\\
22.6802	0.88063558880265\\
22.7002	0.887945539672556\\
22.7202	0.883275301644537\\
22.7402	0.882375323889902\\
22.7602	0.882706041918105\\
22.7802	0.885444594189289\\
22.8002	0.889452064925275\\
22.8202	0.893424021524385\\
22.8402	0.896507020609709\\
22.8602	0.899338547982097\\
22.8802	0.903089869084416\\
22.9002	0.904288266965135\\
22.9202	0.898882029182063\\
22.9402	0.897010698187606\\
22.9602	0.898100898463768\\
22.9802	0.903134964635196\\
23.0002	0.903370281321664\\
23.0202	0.900137437638748\\
23.0402	0.899192254719227\\
23.0602	0.903302734353879\\
23.0802	0.906830106190009\\
23.1002	0.914480971653925\\
23.1202	0.913297385160571\\
23.1402	0.915450028582993\\
23.1602	0.913088456820181\\
23.1802	0.916120910905801\\
23.2002	0.913117407394528\\
23.2202	0.917721422418017\\
23.2402	0.919176663528777\\
23.2602	0.918631957292925\\
23.2802	0.920955601545284\\
23.3002	0.920098713493124\\
23.3202	0.917405603272178\\
23.3402	0.918454569331365\\
23.3602	0.917193421591375\\
23.3802	0.918543256407011\\
23.4002	0.915841730286586\\
23.4202	0.91346157249966\\
23.4402	0.909927806898216\\
23.4602	0.91272985036558\\
23.4802	0.911899711263222\\
23.5002	0.915381138987747\\
23.5202	0.920739959960438\\
23.5402	0.922179096660152\\
23.5602	0.924820536040836\\
23.5802	0.92355483302439\\
23.6002	0.924778370202641\\
23.6202	0.923043023527279\\
23.6402	0.925737589950992\\
23.6602	0.925022422149004\\
23.6802	0.929746602410938\\
23.7002	0.93214311309519\\
23.7202	0.935627689342099\\
23.7402	0.934477834188529\\
23.7602	0.93518439461479\\
23.7802	0.937961247462618\\
23.8002	0.94346357051899\\
23.8202	0.945828657964902\\
23.8402	0.947970447413078\\
23.8602	0.948655312284856\\
23.8802	0.94347915178207\\
23.9002	0.942268693171741\\
23.9202	0.940437819141873\\
23.9402	0.934308507669914\\
23.9602	0.935089025412142\\
23.9802	0.943928304325391\\
24.0002	0.946093656542806\\
24.0162	0.942264747707758\\
24.0362	0.947758005597547\\
24.0562	0.947808900903181\\
24.0762	0.948029284813519\\
24.0962	0.957231854359251\\
24.1162	0.960150939502443\\
24.1362	0.957109075001849\\
24.1562	0.953661259101877\\
24.1762	0.957071025670548\\
24.1962	0.962143059716437\\
24.2162	0.964490937349888\\
24.2362	0.963299047175002\\
24.2562	0.959171783082475\\
24.2762	0.960028114985266\\
24.2962	0.953181517786146\\
24.3162	0.963088429933654\\
24.3362	0.963220116003531\\
24.3562	0.962737125787932\\
24.3762	0.957412600951079\\
24.3962	0.956705353339127\\
24.4162	0.95649196504581\\
24.4362	0.954065362134595\\
24.4562	0.955097015636954\\
24.4762	0.952621465676541\\
24.4962	0.949303638488113\\
24.5162	0.948281648677323\\
24.5362	0.946531449757393\\
24.5562	0.946177466728328\\
24.5762	0.944581133587479\\
24.5962	0.942014303152634\\
24.6162	0.940961502768648\\
24.6362	0.941064643750125\\
24.6562	0.941861219973195\\
24.6762	0.939146781471579\\
24.6962	0.941198841039233\\
24.7162	0.942555407918521\\
24.7362	0.940662928609705\\
24.7562	0.938351444982232\\
24.7762	0.939493273216264\\
24.7962	0.939395928591083\\
24.8162	0.942052823866905\\
24.8362	0.938883887354808\\
24.8562	0.938532535673594\\
24.8762	0.938802231762649\\
24.8962	0.935686705133662\\
24.9162	0.931242438344507\\
24.9362	0.934045796007117\\
24.9562	0.936648926378015\\
24.9762	0.941167040568414\\
24.9962	0.936309143608334\\
25.0162	0.938909804014616\\
25.0362	0.935993222982087\\
25.0562	0.934370206050152\\
25.0762	0.932434094734521\\
25.0962	0.933190299013967\\
25.1162	0.937293031721848\\
25.1362	0.940186803869827\\
25.1562	0.943083726778039\\
25.1762	0.937509905210877\\
25.1962	0.933852478918071\\
25.2162	0.938468204539627\\
25.2362	0.93866996541401\\
25.2562	0.939404502150432\\
25.2762	0.93300062469721\\
25.2962	0.928829453946105\\
25.3162	0.934336520467789\\
25.3362	0.940093957491803\\
25.3562	0.936241313198298\\
25.3762	0.938055165414046\\
25.3962	0.938655138925536\\
25.4162	0.939078092160886\\
25.4362	0.937460739085686\\
25.4562	0.942312642002099\\
25.4762	0.947619298559835\\
25.4962	0.94654058759968\\
25.5162	0.948726802234675\\
25.5362	0.942128981377765\\
25.5562	0.945401562392365\\
25.5762	0.946343167088831\\
25.5962	0.951405978612752\\
25.6162	0.954606459476222\\
25.6362	0.957928442322694\\
25.6562	0.957396089551214\\
25.6762	0.950351940372195\\
25.6962	0.949156909662338\\
25.7162	0.945800069175997\\
25.7362	0.941357074401884\\
25.7562	0.946418288877896\\
25.7762	0.941390828197598\\
25.7962	0.946220348683464\\
25.8162	0.945278747081252\\
25.8362	0.942254858659448\\
25.8562	0.94234288103658\\
25.8762	0.939586449656726\\
25.8962	0.937714208375119\\
25.9162	0.938698763700191\\
25.9362	0.938992146845676\\
25.9562	0.938024514033696\\
25.9762	0.939179231335342\\
25.9962	0.94049766592743\\
26.0162	0.936020791270543\\
26.0362	0.940934373160679\\
26.0562	0.941340384278527\\
26.0762	0.943933546202473\\
26.0962	0.948570962820905\\
26.1162	0.951569070272092\\
26.1362	0.953831097228143\\
26.1562	0.957664448614853\\
26.1762	0.961164216916541\\
26.1962	0.95944249740816\\
26.2162	0.959987249006582\\
26.2362	0.960172129923766\\
26.2562	0.953317083261766\\
26.2762	0.954974764173808\\
26.2962	0.955644223369244\\
26.3162	0.953889601686134\\
26.3362	0.957352780007763\\
26.3562	0.959467246185264\\
26.3762	0.960764242378459\\
26.3962	0.960710096330004\\
26.4162	0.957734145552365\\
26.4362	0.956635470037757\\
26.4562	0.957103458615886\\
26.4762	0.956292548474043\\
26.4962	0.956694112034275\\
26.5162	0.954815082963558\\
26.5362	0.95381812563143\\
26.5562	0.956442839828723\\
26.5762	0.959882956553422\\
26.5962	0.959473047796139\\
26.6162	0.960086459425004\\
26.6362	0.962731627346656\\
26.6562	0.959362886289458\\
26.6762	0.959639689116622\\
26.6962	0.965177633973284\\
26.7162	0.967765933766883\\
26.7362	0.972793274455745\\
26.7562	0.971399790740269\\
26.7762	0.970575396184818\\
26.7962	0.969701933045755\\
26.8162	0.97022156001652\\
26.8362	0.970622726591123\\
26.8562	0.974092793505595\\
26.8762	0.977304680369972\\
26.8962	0.977889755207167\\
26.9162	0.979475194373653\\
26.9362	0.978809092893279\\
26.9562	0.977338178322651\\
26.9762	0.975504023168043\\
26.9962	0.975285508279575\\
27.0162	0.967217158967109\\
27.0362	0.970478796001312\\
27.0562	0.972242251917412\\
27.0762	0.971357970552111\\
27.0962	0.974834240136605\\
27.1162	0.97226813683689\\
27.1362	0.972079981999557\\
27.1562	0.976048421158654\\
27.1762	0.975161193032855\\
27.1962	0.977217710737583\\
27.2162	0.97086510969541\\
27.2362	0.969682424151963\\
27.2562	0.966533609047971\\
27.2762	0.96531878796245\\
27.2962	0.969434758161593\\
27.3162	0.967376111728279\\
27.3362	0.961968573937785\\
27.3562	0.962707422577601\\
27.3762	0.966337598022948\\
27.3962	0.962554075490984\\
27.4162	0.967811724305058\\
27.4362	0.974553531801081\\
27.4562	0.969865201593403\\
27.4762	0.969802459190759\\
27.4962	0.967785517924018\\
27.5162	0.973968668469495\\
27.5362	0.967897277961973\\
27.5562	0.966362632553235\\
27.5762	0.965666754610029\\
27.5962	0.969443217060696\\
27.6162	0.974407307729026\\
27.6362	0.972663344985721\\
27.6562	0.9747136477014\\
27.6762	0.977610631828805\\
27.6962	0.972038180372648\\
27.7162	0.974068222682276\\
27.7362	0.973608648646264\\
27.7562	0.972959698212978\\
27.7762	0.971727108713377\\
27.7962	0.97324628846428\\
27.8162	0.978164688983788\\
27.8362	0.976612889072116\\
27.8562	0.974937495632543\\
27.8762	0.97425375971263\\
27.8962	0.973853288936491\\
27.9162	0.979693870101459\\
27.9362	0.980364748690212\\
27.9562	0.978341973031079\\
27.9762	0.976244461219746\\
27.9962	0.972785709622116\\
28.0122	0.971304537556063\\
28.0322	0.969172017600209\\
28.0522	0.96967660028848\\
28.0722	0.971293555892578\\
28.0922	0.974722089923315\\
28.1122	0.973478354681433\\
28.1322	0.975480191356707\\
28.1522	0.981508853665499\\
28.1722	0.977058682480707\\
28.1922	0.977604338127916\\
28.2122	0.977835518227038\\
28.2322	0.983805601055513\\
28.2522	0.984812357845585\\
28.2722	0.986278872034374\\
28.2922	0.984836279270757\\
28.3122	0.982983430810404\\
28.3322	0.983863624790374\\
28.3522	0.992118847466041\\
28.3722	0.987645968318707\\
28.3922	0.985709272959489\\
28.4122	0.985536748582423\\
28.4322	0.983350209942618\\
28.4522	0.975737975677828\\
28.4722	0.971376269495004\\
28.4922	0.972472834515971\\
28.5122	0.97191406265082\\
28.5322	0.96073946031387\\
28.5522	0.960869969756037\\
28.5722	0.961195905601339\\
28.5922	0.964905860747248\\
28.6122	0.96539946315474\\
28.6322	0.961455874728078\\
28.6522	0.959271033974431\\
28.6722	0.961674553652603\\
28.6922	0.957564859532501\\
28.7122	0.954977717074374\\
28.7322	0.954636758092104\\
28.7522	0.953405186603003\\
28.7722	0.952398037005608\\
28.7922	0.947704924056669\\
28.8122	0.949334945147314\\
28.8322	0.953599246832226\\
28.8522	0.951605369047573\\
28.8722	0.954844080972546\\
28.8922	0.958814051205401\\
28.9122	0.956325713950217\\
28.9322	0.956355836412473\\
28.9522	0.957360965674803\\
28.9722	0.960356251082072\\
28.9922	0.96114767454149\\
29.0122	0.957400795724551\\
29.0322	0.960884866970726\\
29.0522	0.954770958297208\\
29.0722	0.955634103118598\\
29.0922	0.959980513997045\\
29.1122	0.954045170028387\\
29.1322	0.959497009079651\\
29.1522	0.958312873270175\\
29.1722	0.962094429222109\\
29.1922	0.963731461683171\\
29.2122	0.964047602810712\\
29.2322	0.972206845313161\\
29.2522	0.971901213371395\\
29.2722	0.974033260355098\\
29.2922	0.97343298625792\\
29.3122	0.974194529785827\\
29.3322	0.975231645564016\\
29.3522	0.968806129530528\\
29.3722	0.970082327944689\\
29.3922	0.964883801587114\\
29.4122	0.963782019593219\\
29.4322	0.963677845035615\\
29.4522	0.961876032394277\\
29.4722	0.965701767082666\\
29.4922	0.965006866195858\\
29.5122	0.964894051786279\\
29.5322	0.966493271070863\\
29.5522	0.962720692449805\\
29.5722	0.965451892857826\\
29.5922	0.965538532340323\\
29.6122	0.965268833907298\\
29.6322	0.965357530718712\\
29.6522	0.967314153379201\\
29.6722	0.959279418173545\\
29.6922	0.957351568419956\\
29.7122	0.957454592644076\\
29.7322	0.960353862720493\\
29.7522	0.960061156148597\\
29.7722	0.958963028037535\\
29.7922	0.956918553411526\\
29.8122	0.955586481443883\\
29.8322	0.95230513651279\\
29.8522	0.948526280969778\\
29.8722	0.944492816582332\\
29.8922	0.948795140678965\\
29.9122	0.947421806453307\\
29.9322	0.946964734506959\\
29.9522	0.9464045798653\\
29.9722	0.947030411751198\\
29.9922	0.948493988480325\\
30.0122	0.943870652370445\\
30.0322	0.945198720898785\\
30.0522	0.944458451810134\\
30.0722	0.947441254418305\\
30.0922	0.947188844791293\\
30.1122	0.945637595239276\\
30.1322	0.954173032004578\\
30.1522	0.954570174742557\\
30.1722	0.954416740630758\\
30.1922	0.959485217114953\\
30.2122	0.958245337971006\\
30.2322	0.960562597906428\\
30.2522	0.959197340398073\\
30.2722	0.957770335887979\\
30.2922	0.956246722410454\\
30.3122	0.94699843405393\\
30.3322	0.948826501081334\\
30.3522	0.950971447871488\\
30.3722	0.953809217008099\\
30.3922	0.957447340220051\\
30.4122	0.954975214604797\\
30.4322	0.956634552841274\\
30.4522	0.961799371091625\\
30.4722	0.957019102145125\\
30.4922	0.959155206249557\\
30.5122	0.960724377189606\\
30.5322	0.963683584298244\\
30.5522	0.968260648501312\\
30.5722	0.969856146359692\\
30.5922	0.967143018301164\\
30.6122	0.96606097425\\
30.6322	0.968238398161699\\
30.6522	0.9689226228114\\
30.6722	0.971225668155218\\
30.6922	0.970882109389681\\
30.7122	0.972765519047475\\
30.7322	0.975725877885763\\
30.7522	0.973191547954524\\
30.7722	0.974927225700214\\
30.7922	0.977201969047376\\
30.8122	0.976972782143861\\
30.8322	0.982084668460291\\
30.8522	0.980848374053703\\
30.8722	0.98293864644628\\
30.8922	0.988522408777045\\
30.9122	0.985770194908947\\
30.9322	0.984497548357985\\
30.9522	0.990157799466358\\
30.9722	0.99463808634388\\
30.9922	0.993061788637376\\
31.0122	0.992487737927962\\
31.0322	0.995966180524357\\
31.0522	1.00002257766769\\
31.0722	1.00320747145443\\
31.0922	1.0012622599337\\
31.1122	1.00395312952572\\
31.1322	1.00436880006295\\
31.1522	1.00762331930015\\
31.1722	1.00768146409848\\
31.1922	1.00707560913109\\
31.2122	1.00441904319422\\
31.2322	1.00724134061305\\
31.2522	1.01453920086772\\
31.2722	1.01571757629992\\
31.2922	1.01949663276694\\
31.3122	1.01985598784312\\
31.3322	1.01691668904427\\
31.3522	1.02163298241717\\
31.3722	1.02011323049331\\
31.3922	1.02249720648527\\
31.4122	1.02323423313623\\
31.4322	1.02409954158701\\
31.4522	1.0188151828878\\
31.4722	1.01760217989464\\
31.4922	1.01346934028595\\
31.5122	1.01432588436574\\
31.5322	1.0127393468892\\
31.5522	1.00835090512645\\
31.5722	1.01002381105816\\
31.5922	1.0113841918033\\
31.6122	1.01426239920102\\
31.6322	1.01441926487101\\
31.6522	1.01178423689371\\
31.6722	1.01168276647309\\
31.6922	1.01464297802441\\
31.7122	1.0177320223742\\
31.7322	1.01307773039585\\
31.7522	1.01556664178267\\
31.7722	1.01591127070803\\
31.7922	1.01504202753434\\
31.8122	1.02116711453097\\
31.8322	1.0266532573491\\
31.8522	1.02719236250495\\
31.8722	1.01993461954607\\
31.8922	1.01992391311836\\
31.9122	1.01913581237135\\
31.9322	1.01699730665901\\
31.9522	1.01552738295051\\
31.9722	1.0195064224469\\
31.9922	1.01879579113389\\
32.0082	1.02304295260562\\
32.0282	1.02421755337859\\
32.0482	1.02891933462113\\
32.0682	1.02700452446447\\
32.0882	1.03093746739959\\
32.1082	1.03160702750893\\
32.1282	1.03036427351535\\
32.1482	1.02559797373394\\
32.1682	1.0264482579217\\
32.1882	1.02844990707034\\
32.2082	1.03260779464825\\
32.2282	1.02464764304324\\
32.2482	1.02323298741271\\
32.2682	1.02566911623395\\
32.2882	1.02424150369195\\
32.3082	1.02030238999304\\
32.3282	1.02186649503281\\
32.3482	1.02360645653103\\
32.3682	1.02447936609086\\
32.3882	1.02099716615311\\
32.4082	1.02129687401783\\
32.4282	1.02208103675967\\
32.4482	1.02931429302126\\
32.4682	1.03272826201782\\
32.4882	1.03518700213435\\
32.5082	1.04188403288357\\
32.5282	1.04069501131174\\
32.5482	1.04427842224989\\
32.5682	1.04625387493443\\
32.5882	1.0463033433626\\
32.6082	1.05030584390118\\
32.6282	1.05046225192638\\
32.6482	1.05403265556229\\
32.6682	1.05276783725433\\
32.6882	1.05537570232052\\
32.7082	1.05164591120199\\
32.7282	1.05127085440606\\
32.7482	1.05314990041019\\
32.7682	1.05478505155779\\
32.7882	1.05598526392657\\
32.8082	1.05710136713844\\
32.8282	1.05425394702699\\
32.8482	1.05713036319846\\
32.8682	1.06324118528435\\
32.8882	1.06359641531061\\
32.9082	1.06269878958134\\
32.9282	1.06884473109329\\
32.9482	1.06028350503758\\
32.9682	1.05532846025581\\
32.9882	1.05283030795564\\
33.0082	1.05003459909128\\
33.0282	1.05453548324576\\
33.0482	1.05187315624044\\
33.0682	1.04789483385636\\
33.0882	1.04436966743067\\
33.1082	1.05344161243877\\
33.1282	1.05555046198569\\
33.1482	1.05936573387823\\
33.1682	1.05935477510281\\
33.1882	1.05966634383631\\
33.2082	1.06341259993847\\
33.2282	1.06231863818979\\
33.2482	1.06470218546052\\
33.2682	1.06395569399193\\
33.2882	1.0620368702659\\
33.3082	1.05721538475276\\
33.3282	1.05809607207901\\
33.3482	1.06607479840907\\
33.3682	1.06275964969941\\
33.3882	1.06778243328834\\
33.4082	1.06834244075695\\
33.4282	1.06696480409791\\
33.4482	1.07236595860233\\
33.4682	1.0694023565014\\
33.4882	1.06887129687951\\
33.5082	1.06749185465171\\
33.5282	1.06514489130154\\
33.5482	1.06300114948965\\
33.5682	1.05654977014041\\
33.5882	1.05814007680588\\
33.6082	1.05974026878116\\
33.6282	1.06210271179699\\
33.6482	1.06271414880958\\
33.6682	1.06972564545573\\
33.6882	1.07635712159274\\
33.7082	1.07737422468901\\
33.7282	1.07711516433042\\
33.7482	1.07125544627867\\
33.7682	1.06774460815772\\
33.7882	1.06750024181223\\
33.8082	1.065780500205\\
33.8282	1.06365102261042\\
33.8482	1.06339785111911\\
33.8682	1.06019132020023\\
33.8882	1.05900215739423\\
33.9082	1.05801598081574\\
33.9282	1.05598977186437\\
33.9482	1.06008792396499\\
33.9682	1.06436436985063\\
33.9882	1.05898326747816\\
34.0082	1.06056212038524\\
34.0282	1.05951450468268\\
34.0482	1.06134673134917\\
34.0682	1.06107168330759\\
34.0882	1.06076278931425\\
34.1082	1.06370565725066\\
34.1282	1.0559602966486\\
34.1482	1.05234383380484\\
34.1682	1.05080566355578\\
34.1882	1.05374712067002\\
34.2082	1.05467444303404\\
34.2282	1.0484109560134\\
34.2482	1.04976127804426\\
34.2682	1.05628802757499\\
34.2882	1.0584630811975\\
34.3082	1.05748044544616\\
34.3282	1.0590057648722\\
34.3482	1.05831234648831\\
34.3682	1.0524651948154\\
34.3882	1.04652481523504\\
34.4082	1.04510546913172\\
34.4282	1.04523381917658\\
34.4482	1.04545553847091\\
34.4682	1.04289527042181\\
34.4882	1.04774567973035\\
34.5082	1.0450510352365\\
34.5282	1.04398572266212\\
34.5482	1.04043013969418\\
34.5682	1.04690885340455\\
34.5882	1.04372875203385\\
34.6082	1.04520381670519\\
34.6282	1.04817904922809\\
34.6482	1.05194302114871\\
34.6682	1.04570554365964\\
34.6882	1.04530320667384\\
34.7082	1.04645844849127\\
34.7282	1.04845913753078\\
34.7482	1.05196372070766\\
34.7682	1.05465368550264\\
34.7882	1.05346238553958\\
34.8082	1.05373593490096\\
34.8282	1.04936446741803\\
34.8482	1.05262447387742\\
34.8682	1.05395729392417\\
34.8882	1.05281670948774\\
34.9082	1.05047210582612\\
34.9282	1.04756131924597\\
34.9482	1.04577607863189\\
34.9682	1.04478781122067\\
34.9882	1.04548261715875\\
35.0082	1.04520664235027\\
35.0282	1.04080748323797\\
35.0482	1.03859766266782\\
35.0682	1.04150537355257\\
35.0882	1.04367018267853\\
35.1082	1.04966875227654\\
35.1282	1.04856113211408\\
35.1482	1.05243095513516\\
35.1682	1.05405327174512\\
35.1882	1.05618453238344\\
35.2082	1.0604508292016\\
35.2282	1.0642535214598\\
35.2482	1.06251035596938\\
35.2682	1.06243195853699\\
35.2882	1.06264572382502\\
35.3082	1.06070118817328\\
35.3282	1.06361809349263\\
35.3482	1.06242422408107\\
35.3682	1.06116542447868\\
35.3882	1.06419323600933\\
35.4082	1.06392546825091\\
35.4282	1.06983682947729\\
35.4482	1.06813509269494\\
35.4682	1.06988436110236\\
35.4882	1.06986122731208\\
35.5082	1.06862198332582\\
35.5282	1.06805298517668\\
35.5482	1.07397101896263\\
35.5682	1.06896941935042\\
35.5882	1.0671647548887\\
35.6082	1.06977699554366\\
35.6282	1.07087994155555\\
35.6482	1.0692374806801\\
35.6682	1.06826708086462\\
35.6882	1.06453220778346\\
35.7082	1.06239552935814\\
35.7282	1.06229104920104\\
35.7482	1.06882705716475\\
35.7682	1.07136059607767\\
35.7882	1.07363631168303\\
35.8082	1.0783937494004\\
35.8282	1.07574682183278\\
35.8482	1.07720642554481\\
35.8682	1.07865842443052\\
35.8882	1.07349382425521\\
35.9082	1.07946100532844\\
35.9282	1.08591651831823\\
35.9482	1.08555894455483\\
35.9682	1.08750418217589\\
35.9882	1.09078828837977\\
36.0042	1.09014054596479\\
36.0242	1.08838607589471\\
36.0442	1.08411359016941\\
36.0642	1.08944003655906\\
36.0842	1.08668294149189\\
36.1042	1.08520835311843\\
36.1242	1.08350376180444\\
36.1442	1.0833335349788\\
36.1642	1.08605463424985\\
36.1842	1.08661073519956\\
36.2042	1.08307591066689\\
36.2242	1.08915824745552\\
36.2442	1.0926993155508\\
36.2642	1.09175884733207\\
36.2842	1.09109773483439\\
36.3042	1.09150548318777\\
36.3242	1.0912639085429\\
36.3442	1.09475624375404\\
36.3642	1.09086482215839\\
36.3842	1.09162625208923\\
36.4042	1.08784923471337\\
36.4242	1.09336024432451\\
36.4442	1.08884090752705\\
36.4642	1.09101570598721\\
36.4842	1.08896513336459\\
36.5042	1.09066723902014\\
36.5242	1.08952478569504\\
36.5442	1.09213887120723\\
36.5642	1.09450492069319\\
36.5842	1.09253601904281\\
36.6042	1.0958394369459\\
36.6242	1.10277405999813\\
36.6442	1.09631684936423\\
36.6642	1.09856003275593\\
36.6842	1.10026874237523\\
36.7042	1.09446665645413\\
36.7242	1.09080761314187\\
36.7442	1.09227707394619\\
36.7642	1.09292575076578\\
36.7842	1.08912911584753\\
36.8042	1.08915397776702\\
36.8242	1.08435496723217\\
36.8442	1.0856133061698\\
36.8642	1.0914158915421\\
36.8842	1.08895570273182\\
36.9042	1.08649982078356\\
36.9242	1.0875552204534\\
36.9442	1.09006654355919\\
36.9642	1.090785718979\\
36.9842	1.08835347300296\\
37.0042	1.08613289003597\\
37.0242	1.08334477854955\\
37.0442	1.07868414543558\\
37.0642	1.07310040973108\\
37.0842	1.0706322405316\\
37.1042	1.07030626614244\\
37.1242	1.07146346316999\\
37.1442	1.07102122553738\\
37.1642	1.0700629263365\\
37.1842	1.06680079840097\\
37.2042	1.07082575673113\\
37.2242	1.07101693429893\\
37.2442	1.07134443047048\\
37.2642	1.07334475863448\\
37.2842	1.07685579294603\\
37.3042	1.08161136471912\\
37.3242	1.0790934451724\\
37.3442	1.07908764858471\\
37.3642	1.08174165928341\\
37.3842	1.08351834239043\\
37.4042	1.08636908854115\\
37.4242	1.08391815404548\\
37.4442	1.08097882348224\\
37.4642	1.08837778975119\\
37.4842	1.09274402951843\\
37.5042	1.09498961338452\\
37.5242	1.09504016659492\\
37.5442	1.09783150607272\\
37.5642	1.09953808962233\\
37.5842	1.09732900499374\\
37.6042	1.10036524671831\\
37.6242	1.09925499352276\\
37.6442	1.09551137099027\\
37.6642	1.09079172267975\\
37.6842	1.08541202332866\\
37.7042	1.08926166268835\\
37.7242	1.08970709734398\\
37.7442	1.08742447902021\\
37.7642	1.08262653556319\\
37.7842	1.08263308461667\\
37.8042	1.08273646840048\\
37.8242	1.08386176242703\\
37.8442	1.07882792668926\\
37.8642	1.0774317708318\\
37.8842	1.07056548111827\\
37.9042	1.07090046221281\\
37.9242	1.07004255543905\\
37.9442	1.0720224397624\\
37.9642	1.06820611280939\\
37.9842	1.06847460697843\\
38.0042	1.07122571734009\\
38.0242	1.0742649917703\\
38.0442	1.07605358590004\\
38.0642	1.07591440572383\\
38.0842	1.07635615815839\\
38.1042	1.07772965339875\\
38.1242	1.08236190017818\\
38.1442	1.08592048871375\\
38.1642	1.08980864088795\\
38.1842	1.08692225179258\\
38.2042	1.0888923693227\\
38.2242	1.09108402473003\\
38.2442	1.09086690711968\\
38.2642	1.09079371787703\\
38.2842	1.0930831252064\\
38.3042	1.09496250093926\\
38.3242	1.09492217229236\\
38.3442	1.09321438849786\\
38.3642	1.09062764234262\\
38.3842	1.09310111358468\\
38.4042	1.09407724638017\\
38.4242	1.10141964241612\\
38.4442	1.10242134915203\\
38.4642	1.09611303487758\\
38.4842	1.09378699113639\\
38.5042	1.09465282689896\\
38.5242	1.09482436469547\\
38.5442	1.08871273904071\\
38.5642	1.08739327399072\\
38.5842	1.08433014125761\\
38.6042	1.08372834249453\\
38.6242	1.08135415267734\\
38.6442	1.07858513902886\\
38.6642	1.07648256171566\\
38.6842	1.07080197237797\\
38.7042	1.07127660127987\\
38.7242	1.06633436484384\\
38.7442	1.06347224563782\\
38.7642	1.05854627841166\\
38.7842	1.06153043293835\\
38.8042	1.05919051831303\\
38.8242	1.05826457231105\\
38.8442	1.06001402784595\\
38.8642	1.06187545502806\\
38.8842	1.05292455597177\\
38.9042	1.05623032623203\\
38.9242	1.05838889601195\\
38.9442	1.0624720021008\\
38.9642	1.06370702382245\\
38.9842	1.07028287583242\\
39.0042	1.07195197898897\\
39.0242	1.07600547611427\\
39.0442	1.07381901981397\\
39.0642	1.07386060687981\\
39.0842	1.06962380769629\\
39.1042	1.06805992794944\\
39.1242	1.06463294030137\\
39.1442	1.06993847149346\\
39.1642	1.06639233751586\\
39.1842	1.06319072027331\\
39.2042	1.05653266737307\\
39.2242	1.05606369051301\\
39.2442	1.06176998677649\\
39.2642	1.06183259020688\\
39.2842	1.06412746781958\\
39.3042	1.06651471793522\\
39.3242	1.06519689628181\\
39.3442	1.06271071172822\\
39.3642	1.05612550746756\\
39.3842	1.05279785382021\\
39.4042	1.0538522801239\\
39.4242	1.05643631020277\\
39.4442	1.06066366652874\\
39.4642	1.06203303947226\\
39.4842	1.06554110009837\\
39.5042	1.06259885717607\\
39.5242	1.06657315288458\\
39.5442	1.06636570212845\\
39.5642	1.06916622400998\\
39.5842	1.06703245494598\\
39.6042	1.07234485529726\\
39.6242	1.06300937620754\\
39.6442	1.06786874177854\\
39.6642	1.06467654521608\\
39.6842	1.06544454476759\\
39.7042	1.06458987535914\\
39.7242	1.06602176403075\\
39.7442	1.06778917281402\\
39.7642	1.06760761563587\\
39.7842	1.0680590145659\\
39.8042	1.06798149563146\\
39.8242	1.07253316840225\\
39.8442	1.07212402708964\\
39.8642	1.07191663641282\\
39.8842	1.06901488537925\\
39.9042	1.06662860812657\\
39.9242	1.06760327136763\\
39.9442	1.06690029746511\\
39.9642	1.06208244322202\\
39.9842	1.05876489944195\\
39.9992	1.05666964894222\\
};
%\addlegendentry{UKF};

\addplot [color=mycolor3,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	0.0118645829051239\\
0.0402	0.00738510967156864\\
0.0602	0.00586548997038608\\
0.0802	0.0051943056908175\\
0.1002	0.00467088636025382\\
0.1202	0.00428001616494572\\
0.1402	0.00388643003230852\\
0.1602	0.00343616482599572\\
0.1802	0.00306285834049085\\
0.2002	0.00281259584026935\\
0.2202	0.00260886701720279\\
0.2402	0.00244461819047426\\
0.2602	0.00229648083406718\\
0.2802	0.00220369915741473\\
0.3002	0.00214377085979874\\
0.3202	0.00208546219182159\\
0.3402	0.00203498874192513\\
0.3602	0.00200645688820107\\
0.3802	0.00197002385819394\\
0.4002	0.00192135400804589\\
0.4202	0.0018682056821186\\
0.4402	0.00183218126106361\\
0.4602	0.00176375035561219\\
0.4802	0.00169801194134748\\
0.5002	0.00161415315783303\\
0.5202	0.00155411705646275\\
0.5402	0.00150707697336985\\
0.5602	0.00146786401990017\\
0.5802	0.00143493150606676\\
0.6002	0.00141292056447131\\
0.6202	0.00140335361319252\\
0.6402	0.00139818368886093\\
0.6602	0.00139598086768604\\
0.6802	0.0013944192166403\\
0.7002	0.00139373326082221\\
0.7202	0.00139272290348057\\
0.7402	0.00138922314190322\\
0.7602	0.00138482296007751\\
0.7802	0.00137360961034895\\
0.8002	0.00136577107275514\\
0.8202	0.0013459485659158\\
0.8402	0.00133025625891908\\
0.8602	0.00130784029054085\\
0.8802	0.0012909615416255\\
0.9002	0.00127340468562854\\
0.9202	0.00125171648474187\\
0.9402	0.00123494018223036\\
0.9602	0.00122326238451284\\
0.9802	0.00121297551469963\\
1.0002	0.00120923453311956\\
1.0202	0.00120636988022721\\
1.0402	0.00120407294837344\\
1.0602	0.00119508684484027\\
1.0802	0.00118239844729349\\
1.1002	0.00117024910939416\\
1.1202	0.00115069088588372\\
1.1402	0.00113463861140234\\
1.1602	0.00111595936603955\\
1.1802	0.00109870892229571\\
1.2002	0.0010854950802257\\
1.2202	0.00107825584303407\\
1.2402	0.00107440536424683\\
1.2602	0.00106998408514421\\
1.2802	0.00106732505493437\\
1.3002	0.00106611016750038\\
1.3202	0.00106552717590604\\
1.3402	0.00106562057508039\\
1.3602	0.00106506260698852\\
1.3802	0.00106346667975985\\
1.4002	0.00106145421965287\\
1.4202	0.00105761784493518\\
1.4402	0.00105042386579836\\
1.4602	0.0010409951530454\\
1.4802	0.00102798475283173\\
1.5002	0.00101497513805152\\
1.5202	0.00100028741392208\\
1.5402	0.000991273528049531\\
1.5602	0.000979006772447933\\
1.5802	0.000970752407525501\\
1.6002	0.000964747542593517\\
1.6202	0.000959512721924246\\
1.6402	0.00095776374865117\\
1.6602	0.000957082838737042\\
1.6802	0.000956116372109293\\
1.7002	0.000953133638340384\\
1.7202	0.000945438278747658\\
1.7402	0.000934667233540312\\
1.7602	0.000922700659694166\\
1.7802	0.000912813571837345\\
1.8002	0.000901364749223242\\
1.8202	0.00089271116814194\\
1.8402	0.000886007300653606\\
1.8602	0.000879640846090509\\
1.8802	0.000875447284744197\\
1.9002	0.000873152475065303\\
1.9202	0.000873006562913659\\
1.9402	0.000872096521354731\\
1.9602	0.00087199267461165\\
1.9802	0.000871772266367539\\
2.0002	0.000871678690953061\\
2.0202	0.000870525800552632\\
2.0402	0.000869567314565975\\
2.0602	0.000866764615425412\\
2.0802	0.000862801455132064\\
2.1002	0.000858323950002302\\
2.1202	0.000851918682458107\\
2.1402	0.000845104864408768\\
2.1602	0.000837680774158921\\
2.1802	0.000829874258400621\\
2.2002	0.000822799727817584\\
2.2202	0.000817916412952956\\
2.2402	0.000812444632293036\\
2.2602	0.00080906848298719\\
2.2802	0.00080695862723152\\
2.3002	0.000806606924867324\\
2.3202	0.000805972962170824\\
2.3402	0.000803281665082793\\
2.3602	0.000799700311739697\\
2.3802	0.000794073335382561\\
2.4002	0.000786637816668239\\
2.4202	0.00077805426791839\\
2.4402	0.000770495852833709\\
2.4602	0.000762229869863826\\
2.4802	0.000756745643848826\\
2.5002	0.000752238428634214\\
2.5202	0.00074878024120744\\
2.5402	0.000746733169694379\\
2.5602	0.000746298709202735\\
2.5802	0.000745469958675054\\
2.6002	0.00074511760637997\\
2.6202	0.000744957125434669\\
2.6402	0.000744661723480914\\
2.6602	0.000744290743199647\\
2.6802	0.000743745022435906\\
2.7002	0.000742612792726488\\
2.7202	0.000740680229538496\\
2.7402	0.000737236605557953\\
2.7602	0.000733581685150156\\
2.7802	0.000728817110001363\\
2.8002	0.000724553974885329\\
2.8202	0.000718720250792119\\
2.8402	0.000712241227276959\\
2.8602	0.000706457486523751\\
2.8802	0.000701326525438633\\
2.9002	0.00069860092051047\\
2.9202	0.000696924120644664\\
2.9402	0.000695782494548823\\
2.9602	0.000694846457899366\\
2.9802	0.000693423150351309\\
3.0002	0.000690630204194414\\
3.0202	0.000686082685624053\\
3.0402	0.000678684112723242\\
3.0602	0.000671688062964791\\
3.0802	0.000663171577229079\\
3.1002	0.000655555505386125\\
3.1202	0.000649752142136327\\
3.1402	0.000644904893514859\\
3.1602	0.000640902191953352\\
3.1802	0.000638926786999203\\
3.2002	0.000637038062268885\\
3.2202	0.000636389040578667\\
3.2402	0.000635886060518213\\
3.2602	0.000635711351532717\\
3.2802	0.00063562408038407\\
3.3002	0.000635403052847961\\
3.3202	0.000634886367005298\\
3.3402	0.000634154787041615\\
3.3602	0.00063350784907393\\
3.3802	0.000631765172018403\\
3.4002	0.000629877271626029\\
3.4202	0.000627151168173356\\
3.4402	0.000624179953818819\\
3.4602	0.000620404495433402\\
3.4802	0.000616947159659873\\
3.5002	0.000612935270954794\\
3.5202	0.000608649338631517\\
3.5402	0.00060471012708855\\
3.5602	0.000600967241252171\\
3.5802	0.000597705779661581\\
3.6002	0.000596392188850542\\
3.6202	0.000594816644053196\\
3.6402	0.000592689117865032\\
3.6602	0.000589424887629789\\
3.6802	0.000585265884462297\\
3.7002	0.000580585730088739\\
3.7202	0.000575635062317545\\
3.7402	0.000568533523207235\\
3.7602	0.000563395758945862\\
3.7802	0.000558644970086037\\
3.8002	0.000554812258626101\\
3.8202	0.00055131936521753\\
3.8402	0.000549125829677699\\
3.8602	0.000547585311536606\\
3.8802	0.000546530795687861\\
3.9002	0.000545672875474468\\
3.9202	0.000545301102757705\\
3.9402	0.000545222985710482\\
3.9602	0.000545201576832303\\
3.9802	0.000545068560799454\\
4.0002	0.000544707417072096\\
4.0162	0.000544067138675329\\
4.0362	0.000543558483132059\\
4.0562	0.000542986258480463\\
4.0762	0.000541644314646102\\
4.0962	0.000539577093481795\\
4.1162	0.000537197105256663\\
4.1362	0.000534516047262828\\
4.1562	0.000531399245201343\\
4.1762	0.000527288755981043\\
4.1962	0.000523244936711268\\
4.2162	0.000520169435934087\\
4.2362	0.000517994125145672\\
4.2562	0.000516075891291041\\
4.2762	0.000514226959396258\\
4.2962	0.000512775032973574\\
4.3162	0.00051087871970475\\
4.3362	0.000508380078853349\\
4.3562	0.000505239113401962\\
4.3762	0.000501287546353\\
4.3962	0.000496430655452082\\
4.4162	0.000492694545550126\\
4.4362	0.000488529747493109\\
4.4562	0.000485021177075005\\
4.4762	0.000482286034060974\\
4.4962	0.000480117684519637\\
4.5162	0.000477939371398114\\
4.5362	0.000476336426280263\\
4.5562	0.000475234905731793\\
4.5762	0.000474335523573501\\
4.5962	0.000473864552533636\\
4.6162	0.000473423069984329\\
4.6362	0.000473219931191276\\
4.6562	0.000472861558354777\\
4.6762	0.000472659079625588\\
4.6962	0.000472433804210557\\
4.7162	0.000471888700012361\\
4.7362	0.000471569702804208\\
4.7562	0.000470801159671737\\
4.7762	0.000469991463888057\\
4.7962	0.000468342282624407\\
4.8162	0.0004672496061315\\
4.8362	0.000465679420075074\\
4.8562	0.000463716455855846\\
4.8762	0.000461279390444974\\
4.8962	0.000458582518823623\\
4.9162	0.000456487228819238\\
4.9362	0.00045392749276703\\
4.9562	0.000452612360711847\\
4.9762	0.000451004681389445\\
4.9962	0.000449252862031605\\
5.0162	0.000447768779769055\\
5.0362	0.000446261622446316\\
5.0562	0.000444477933538514\\
5.0762	0.000441874191483251\\
5.0962	0.000439121445179231\\
5.1162	0.000436073472198302\\
5.1362	0.000432909176781517\\
5.1562	0.000430085480669172\\
5.1762	0.000427074757958553\\
5.1962	0.000425320617905174\\
5.2162	0.000423516978991261\\
5.2362	0.000422372476769204\\
5.2562	0.000421702475255903\\
5.2762	0.000421146549375446\\
5.2962	0.000420569281913907\\
5.3162	0.000419739505648801\\
5.3362	0.000419139847299169\\
5.3562	0.000418610654219058\\
5.3762	0.000417979008884924\\
5.3962	0.000417042588548821\\
5.4162	0.000415923981344686\\
5.4362	0.000414848491395293\\
5.4562	0.000414003601319236\\
5.4762	0.00041340048291313\\
5.4962	0.000412557423727313\\
5.5162	0.00041162653250774\\
5.5362	0.000410338894433379\\
5.5562	0.00040847944107178\\
5.5762	0.000406875735614673\\
5.5962	0.000405195654251067\\
5.6162	0.000402972618364359\\
5.6362	0.000400851329723858\\
5.6562	0.000398857107216792\\
5.6762	0.000397108399757404\\
5.6962	0.000395101014518432\\
5.7162	0.000393177273045847\\
5.7362	0.000391419923544544\\
5.7562	0.000389406797531369\\
5.7762	0.000386931736034097\\
5.7962	0.00038509291335364\\
5.8162	0.000382830335124803\\
5.8362	0.0003817341693202\\
5.8562	0.000379907982053468\\
5.8762	0.000378053157090842\\
5.8962	0.000375746182141314\\
5.9162	0.000372552301178789\\
5.9362	0.000369109797872898\\
5.9562	0.000365823576893209\\
5.9762	0.000362958559326736\\
5.9962	0.000360264296641077\\
6.0162	0.000358339585509057\\
6.0362	0.000357245247079372\\
6.0562	0.000356211071667373\\
6.0762	0.000355405514230979\\
6.0962	0.000354617573018711\\
6.1162	0.000353559766960858\\
6.1362	0.000352732875408382\\
6.1562	0.000351704098310333\\
6.1762	0.000350848877324761\\
6.1962	0.000350442548037583\\
6.2162	0.000350191807246472\\
6.2362	0.000349829982568669\\
6.2562	0.000349582889057361\\
6.2762	0.000349051292723845\\
6.2962	0.000348577603855863\\
6.3162	0.000348024694909602\\
6.3362	0.000347426539316358\\
6.3562	0.000346750197456859\\
6.3762	0.000346053618271227\\
6.3962	0.00034501137759648\\
6.4162	0.00034376440069684\\
6.4362	0.000342453161989629\\
6.4562	0.000341426398455242\\
6.4762	0.000340003194508728\\
6.4962	0.000338669631809398\\
6.5162	0.000337336431666506\\
6.5362	0.000336237623516047\\
6.5562	0.000335232013804356\\
6.5762	0.000333932658636604\\
6.5962	0.000332784796088823\\
6.6162	0.00033159329609383\\
6.6362	0.000330171106102097\\
6.6562	0.00032834575748941\\
6.6762	0.000326310726307724\\
6.6962	0.000324534846592116\\
6.7162	0.000322380133013408\\
6.7362	0.000320385159400887\\
6.7562	0.00031888190612064\\
6.7762	0.00031760473782828\\
6.7962	0.000316642818607206\\
6.8162	0.000315756863569312\\
6.8362	0.000315165962789949\\
6.8562	0.00031474288641889\\
6.8762	0.000314400368336431\\
6.8962	0.000314197342178103\\
6.9162	0.00031395656718626\\
6.9362	0.000313776125177777\\
6.9562	0.000313669403157274\\
6.9762	0.000313633623021792\\
6.9962	0.000313549073942281\\
7.0162	0.000313433110166862\\
7.0362	0.000313131897205749\\
7.0562	0.000312853146723594\\
7.0762	0.000312678165366182\\
7.0962	0.000312212744227708\\
7.1162	0.000311546977951383\\
7.1362	0.000311054442354353\\
7.1562	0.000310450146696423\\
7.1762	0.000309746714412055\\
7.1962	0.000309038567652593\\
7.2162	0.000307732852199173\\
7.2362	0.000306482566518954\\
7.2562	0.000305211572182981\\
7.2762	0.000304231354922488\\
7.2962	0.000303531803780856\\
7.3162	0.0003026585222193\\
7.3362	0.000301948734890853\\
7.3562	0.000301508627366614\\
7.3762	0.000300797047922487\\
7.3962	0.000299689926319504\\
7.4162	0.000297844036520001\\
7.4362	0.000295960223839274\\
7.4562	0.000294128945411567\\
7.4762	0.00029259750695966\\
7.4962	0.000291437217146642\\
7.5162	0.000290387823484908\\
7.5362	0.000289661604513088\\
7.5562	0.000288927904965227\\
7.5762	0.000288453004435314\\
7.5962	0.000288285535335105\\
7.6162	0.000288017843116958\\
7.6362	0.000287914190716303\\
7.6562	0.000287801471693178\\
7.6762	0.000287694898751376\\
7.6962	0.000287509641407101\\
7.7162	0.000287234155691463\\
7.7362	0.000287037664190413\\
7.7562	0.000286752020563732\\
7.7762	0.000286569099388791\\
7.7962	0.000286266077407244\\
7.8162	0.000285780871144539\\
7.8362	0.000285457876060799\\
7.8562	0.000284987976777606\\
7.8762	0.00028460103655794\\
7.8962	0.000284110341233672\\
7.9162	0.000283603886180281\\
7.9362	0.00028280278625164\\
7.9562	0.000281922215006991\\
7.9762	0.000281332244139295\\
7.9962	0.000280526893573588\\
8.0122	0.000280015713718373\\
8.0322	0.000279531564828348\\
8.0522	0.000279123698800782\\
8.0722	0.000278565343611495\\
8.0922	0.000278098171405741\\
8.1122	0.000277716848819915\\
8.1322	0.00027715599719718\\
8.1522	0.000276258247645652\\
8.1722	0.000275398151465791\\
8.1922	0.00027468393732182\\
8.2122	0.0002737901322649\\
8.2322	0.000272818987992402\\
8.2522	0.00027207134618422\\
8.2722	0.000271269263603327\\
8.2922	0.000270764066369057\\
8.3122	0.000270287609877637\\
8.3322	0.000269979353396258\\
8.3522	0.000269535295980774\\
8.3722	0.000269184422037189\\
8.3922	0.00026888234990761\\
8.4122	0.000268636265104376\\
8.4322	0.000268414081236203\\
8.4522	0.000268357907325361\\
8.4722	0.000268328940420414\\
8.4922	0.000268204998403032\\
8.5122	0.00026798046903159\\
8.5322	0.000267615422844137\\
8.5522	0.000267167089054374\\
8.5722	0.000266738860917337\\
8.5922	0.000266292610057911\\
8.6122	0.000265868391374772\\
8.6322	0.000265493450740949\\
8.6522	0.000265231567860185\\
8.6722	0.000264928936690044\\
8.6922	0.000264617374419495\\
8.7122	0.000264250081406265\\
8.7322	0.000263752851156041\\
8.7522	0.000263305858149989\\
8.7722	0.000262497433087155\\
8.7922	0.00026180730984569\\
8.8122	0.000261074237138428\\
8.8322	0.000260103029759645\\
8.8522	0.00025932576559632\\
8.8722	0.000258407325742782\\
8.8922	0.000257956500382343\\
8.9122	0.000257268202493051\\
8.9322	0.00025665153473253\\
8.9522	0.000255866699936517\\
8.9722	0.000255050537474693\\
8.9922	0.000254072182966193\\
9.0122	0.000252712448647615\\
9.0322	0.000251283882761013\\
9.0522	0.000249978515521037\\
9.0722	0.000249177273882392\\
9.0922	0.000248351818383888\\
9.1122	0.000247747287175528\\
9.1322	0.00024713653774252\\
9.1522	0.000246902808862543\\
9.1722	0.000246743310614996\\
9.1922	0.000246606811405445\\
9.2122	0.00024632264271665\\
9.2322	0.000246071844075548\\
9.2522	0.000245775120816674\\
9.2722	0.000245505200563047\\
9.2922	0.000245267979587646\\
9.3122	0.00024502324153451\\
9.3322	0.000244825480912249\\
9.3522	0.000244695529716494\\
9.3722	0.000244497151354212\\
9.3922	0.000244324651830216\\
9.4122	0.000244126142764466\\
9.4322	0.00024379209856645\\
9.4522	0.000243445885694184\\
9.4722	0.000243184732230914\\
9.4922	0.000242798020829336\\
9.5122	0.000242381872460277\\
9.5322	0.000241846855231046\\
9.5522	0.000241563344616265\\
9.5722	0.000241132023907039\\
9.5922	0.000240791061642705\\
9.6122	0.000240504496819233\\
9.6322	0.000240351200164095\\
9.6522	0.000240059997597686\\
9.6722	0.000239611839889148\\
9.6922	0.00023910155960217\\
9.7122	0.000238461181306209\\
9.7322	0.00023785063719235\\
9.7522	0.000237263868337604\\
9.7722	0.000236715563207938\\
9.7922	0.000236100694338085\\
9.8122	0.000235607717982054\\
9.8322	0.000235203217139565\\
9.8522	0.000234939857186081\\
9.8722	0.000234639544934088\\
9.8922	0.000234407797184351\\
9.9122	0.000234087590134071\\
9.9322	0.000233963088841356\\
9.9522	0.000233873573408388\\
9.9722	0.000233766372967943\\
9.9922	0.000233629394373074\\
10.0122	0.000233396172225849\\
10.0322	0.000233106453189412\\
10.0522	0.000232790197925233\\
10.0722	0.000232454108702933\\
10.0922	0.000232091358565649\\
10.1122	0.000231807769304575\\
10.1322	0.000231552392747171\\
10.1522	0.000231361302339208\\
10.1722	0.000231180058054696\\
10.1922	0.000230948342731359\\
10.2122	0.000230616506905906\\
10.2322	0.000230362210104857\\
10.2522	0.000230120102243368\\
10.2722	0.000229716745185299\\
10.2922	0.00022945127270759\\
10.3122	0.000229232659764535\\
10.3322	0.000229097465273022\\
10.3522	0.000228919492919761\\
10.3722	0.000228678128067241\\
10.3922	0.000228465372681663\\
10.4122	0.000228350813164153\\
10.4322	0.000228084035372036\\
10.4522	0.000227823503170417\\
10.4722	0.000227311102409971\\
10.4922	0.000226839693536453\\
10.5122	0.000226340493400327\\
10.5322	0.000225887020538313\\
10.5522	0.000225547150847567\\
10.5722	0.000225192447823543\\
10.5922	0.000224784368816897\\
10.6122	0.000224488219310463\\
10.6322	0.000224030750602073\\
10.6522	0.000223496669985185\\
10.6722	0.000222950667716609\\
10.6922	0.000222639472297758\\
10.7122	0.000222307543221783\\
10.7322	0.000222124367526282\\
10.7522	0.000222050013064545\\
10.7722	0.00022184769815577\\
10.7922	0.000221382504215027\\
10.8122	0.000220588018769993\\
10.8322	0.000219867447340065\\
10.8522	0.000218971297875358\\
10.8722	0.000218111370211876\\
10.8922	0.000217425352510799\\
10.9122	0.000216965584357457\\
10.9322	0.000216479474611154\\
10.9522	0.000216148447615589\\
10.9722	0.000215843205777868\\
10.9922	0.000215565541236079\\
11.0122	0.000215280040361515\\
11.0322	0.00021497011659197\\
11.0522	0.000214615222694572\\
11.0722	0.000214432725389784\\
11.0922	0.000214330487175804\\
11.1122	0.000214239723181852\\
11.1322	0.000214192822847078\\
11.1522	0.000214120380215483\\
11.1722	0.000213924608205782\\
11.1922	0.000213502347126849\\
11.2122	0.000213066682028901\\
11.2322	0.000212707226291308\\
11.2522	0.00021241216606793\\
11.2722	0.000212172398422421\\
11.2922	0.000211924001043713\\
11.3122	0.000211633592655825\\
11.3322	0.000211442689607531\\
11.3522	0.000211311845095229\\
11.3722	0.000211101052991306\\
11.3922	0.000210909224116205\\
11.4122	0.000210729911041488\\
11.4322	0.000210638712988918\\
11.4522	0.000210554595102252\\
11.4722	0.000210474700942553\\
11.4922	0.000210428850431948\\
11.5122	0.000210381641860655\\
11.5322	0.000210354517878562\\
11.5522	0.000210177484706315\\
11.5722	0.000210039036912302\\
11.5922	0.000209885861622673\\
11.6122	0.000209749887068909\\
11.6322	0.00020954949915759\\
11.6522	0.000209377977546143\\
11.6722	0.000209307142716408\\
11.6922	0.000209187207061463\\
11.7122	0.000209011502534417\\
11.7322	0.000208809721648406\\
11.7522	0.000208442243971291\\
11.7722	0.000208154974074785\\
11.7922	0.000207922889387572\\
11.8122	0.000207608635070956\\
11.8322	0.000207396774606218\\
11.8522	0.00020730100732657\\
11.8722	0.000207158312481899\\
11.8922	0.000206935427652079\\
11.9122	0.000206636101322543\\
11.9322	0.000206175158751104\\
11.9522	0.000205861557207523\\
11.9722	0.000205402527212036\\
11.9922	0.000204966751927112\\
12.0082	0.000204626580585609\\
12.0282	0.00020441417154884\\
12.0482	0.000204258340224422\\
12.0682	0.000204138047322737\\
12.0882	0.000203958332236765\\
12.1082	0.000203706719430632\\
12.1282	0.000203361617999927\\
12.1482	0.000203098995540992\\
12.1682	0.000202683323180702\\
12.1882	0.000202332691583344\\
12.2082	0.000202093424258189\\
12.2282	0.000201865380399134\\
12.2482	0.000201670378459208\\
12.2682	0.000201576853531272\\
12.2882	0.000201515932974555\\
12.3082	0.000201456828524456\\
12.3282	0.000201355476011069\\
12.3482	0.000201184970511363\\
12.3682	0.000200909818628628\\
12.3882	0.000200620683494629\\
12.4082	0.000200308759028272\\
12.4282	0.000200005748812874\\
12.4482	0.000199823821133318\\
12.4682	0.000199660448050667\\
12.4882	0.000199461396267779\\
12.5082	0.000199315224703978\\
12.5282	0.000199138519431313\\
12.5482	0.000198977881572758\\
12.5682	0.000198794670501224\\
12.5882	0.00019851586592247\\
12.6082	0.000198357577102922\\
12.6282	0.000198176561104642\\
12.6482	0.000197980046245439\\
12.6682	0.000197847371214038\\
12.6882	0.000197731033759679\\
12.7082	0.000197679512365235\\
12.7282	0.000197610925371407\\
12.7482	0.000197467264138184\\
12.7682	0.000197266248300063\\
12.7882	0.000197007845699317\\
12.8082	0.000196630055991306\\
12.8282	0.00019628983175212\\
12.8482	0.000195967982589656\\
12.8682	0.000195729461995396\\
12.8882	0.000195577066309092\\
12.9082	0.000195374239537471\\
12.9282	0.000195228873498832\\
12.9482	0.000195097972614826\\
12.9682	0.000194973257711055\\
12.9882	0.000194914992368377\\
13.0082	0.000194877043433319\\
13.0282	0.000194858294287973\\
13.0482	0.000194767435550768\\
13.0682	0.000194666249347379\\
13.0882	0.000194512145315645\\
13.1082	0.000194316633425355\\
13.1282	0.000194045191038147\\
13.1482	0.00019375593208318\\
13.1682	0.000193544201862856\\
13.1882	0.000193324619983261\\
13.2082	0.000193170175660825\\
13.2282	0.000193086377751457\\
13.2482	0.000192972258521197\\
13.2682	0.000192877825343248\\
13.2882	0.000192731190098022\\
13.3082	0.00019254130698994\\
13.3282	0.000192413784630066\\
13.3482	0.000192262777432462\\
13.3682	0.000192200357442667\\
13.3882	0.000192115550681621\\
13.4082	0.000192031694991577\\
13.4282	0.000191953201096247\\
13.4482	0.000191849141993254\\
13.4682	0.000191716581037566\\
13.4882	0.000191552177740371\\
13.5082	0.000191413629914111\\
13.5282	0.000191181499866292\\
13.5482	0.000191005175313529\\
13.5682	0.000190921309634214\\
13.5882	0.000190801684621148\\
13.6082	0.000190685310303066\\
13.6282	0.000190615204871851\\
13.6482	0.00019052324066022\\
13.6682	0.000190472265791243\\
13.6882	0.000190427774715002\\
13.7082	0.000190302162437154\\
13.7282	0.000190195053382722\\
13.7482	0.000190063228071967\\
13.7682	0.000189933961325994\\
13.7882	0.000189784247238656\\
13.8082	0.00018957765529447\\
13.8282	0.000189412095722958\\
13.8482	0.000189255908034579\\
13.8682	0.000189097562237273\\
13.8882	0.000188992848371212\\
13.9082	0.000188894973841927\\
13.9282	0.00018882195121644\\
13.9482	0.000188676993481335\\
13.9682	0.000188485010220488\\
13.9882	0.000188227098761384\\
14.0082	0.000187841522099802\\
14.0282	0.00018756944009761\\
14.0482	0.000187192608706364\\
14.0682	0.000186802768545262\\
14.0882	0.000186459077129796\\
14.1082	0.000186196758837618\\
14.1282	0.000185962264920363\\
14.1482	0.000185825535817027\\
14.1682	0.000185809957728928\\
14.1882	0.000185759401622601\\
14.2082	0.000185690753809131\\
14.2282	0.000185512024316026\\
14.2482	0.000185339221806057\\
14.2682	0.00018511512741184\\
14.2882	0.000184880036965984\\
14.3082	0.000184696870726402\\
14.3282	0.000184559133994472\\
14.3482	0.000184439031022914\\
14.3682	0.000184268608829531\\
14.3882	0.000184124030801479\\
14.4082	0.000184007835655807\\
14.4282	0.000183925508470745\\
14.4482	0.000183837731266768\\
14.4682	0.000183819487271937\\
14.4882	0.000183776824607861\\
14.5082	0.000183711794360316\\
14.5282	0.000183669520412385\\
14.5482	0.000183665050070509\\
14.5682	0.000183669667525915\\
14.5882	0.000183659092036756\\
14.6082	0.000183617510123847\\
14.6282	0.00018354883436127\\
14.6482	0.000183452733774016\\
14.6682	0.000183324849573674\\
14.6882	0.000183159105433092\\
14.7082	0.000183064553549587\\
14.7282	0.000182976100340611\\
14.7482	0.000182913010838965\\
14.7682	0.000182843229188745\\
14.7882	0.000182784408208494\\
14.8082	0.000182669683434613\\
14.8282	0.000182574927920677\\
14.8482	0.00018246924616682\\
14.8682	0.000182309105161414\\
14.8882	0.000182132524903656\\
14.9082	0.00018188317049433\\
14.9282	0.000181608311196078\\
14.9482	0.000181381145801865\\
14.9682	0.000181144439838537\\
14.9882	0.00018095198905255\\
15.0082	0.000180869887952353\\
15.0282	0.000180738498856688\\
15.0482	0.000180513816924773\\
15.0682	0.000180318235482946\\
15.0882	0.000179925536482808\\
15.1082	0.000179516620222267\\
15.1282	0.000179191557755335\\
15.1482	0.000178858448424318\\
15.1682	0.000178583167715204\\
15.1882	0.000178398896207505\\
15.2082	0.000178234817605337\\
15.2282	0.00017811943402665\\
15.2482	0.000178067600847658\\
15.2682	0.000178040390887593\\
15.2882	0.000177955568097952\\
15.3082	0.000177875034197013\\
15.3282	0.000177763908886126\\
15.3482	0.000177587851370711\\
15.3682	0.000177387206468438\\
15.3882	0.000177237873879436\\
15.4082	0.000177108022261072\\
15.4282	0.000176984999889544\\
15.4482	0.000176875717093331\\
15.4682	0.00017682292173015\\
15.4882	0.000176750817608294\\
15.5082	0.000176654513536789\\
15.5282	0.000176541462686003\\
15.5482	0.000176441242208667\\
15.5682	0.00017632134268703\\
15.5882	0.000176192929317765\\
15.6082	0.000176093085173174\\
15.6282	0.000176030510887973\\
15.6482	0.000175911407814759\\
15.6682	0.000175796070898763\\
15.6882	0.000175696833325032\\
15.7082	0.000175631556146399\\
15.7282	0.000175540311044308\\
15.7482	0.000175471610890915\\
15.7682	0.000175358782099951\\
15.7882	0.000175194766120444\\
15.8082	0.000174980857914325\\
15.8282	0.000174856130579747\\
15.8482	0.000174693357982336\\
15.8682	0.000174504481117297\\
15.8882	0.000174370881088609\\
15.9082	0.000174213390081425\\
15.9282	0.000174101158053575\\
15.9482	0.000173985840021\\
15.9682	0.000173791845119877\\
15.9882	0.000173655704487753\\
16.0042	0.000173546521558504\\
16.0242	0.000173429694223927\\
16.0442	0.000173356410019957\\
16.0642	0.000173271751591598\\
16.0842	0.000173219309581517\\
16.1042	0.000173094653221111\\
16.1242	0.000172951091184995\\
16.1442	0.000172799683755492\\
16.1642	0.000172674092831755\\
16.1842	0.000172520499918236\\
16.2042	0.000172388749532503\\
16.2242	0.000172285967231013\\
16.2442	0.000172219083701586\\
16.2642	0.000172116822745363\\
16.2842	0.000172089843978532\\
16.3042	0.000172032462308614\\
16.3242	0.000171977757288523\\
16.3442	0.000171934165938046\\
16.3642	0.000171851720851712\\
16.3842	0.000171807532321115\\
16.4042	0.000171695822163211\\
16.4242	0.000171607082160658\\
16.4442	0.000171507158497275\\
16.4642	0.000171388454978072\\
16.4842	0.00017131345016167\\
16.5042	0.000171235308469206\\
16.5242	0.00017110677580963\\
16.5442	0.000171002552143415\\
16.5642	0.00017096375852624\\
16.5842	0.000170846609549659\\
16.6042	0.000170739679161925\\
16.6242	0.00017061081700358\\
16.6442	0.000170520038359203\\
16.6642	0.000170400057012563\\
16.6842	0.000170219757032127\\
16.7042	0.000169968704078012\\
16.7242	0.000169701910643174\\
16.7442	0.000169416371041403\\
16.7642	0.000169212268227742\\
16.7842	0.000168924727315005\\
16.8042	0.000168742291954889\\
16.8242	0.000168591706479664\\
16.8442	0.000168543764544218\\
16.8642	0.000168537561434872\\
16.8842	0.000168468606245777\\
16.9042	0.000168274990963697\\
16.9242	0.000167966666796693\\
16.9442	0.000167626781271121\\
16.9642	0.000167390928391379\\
16.9842	0.000167132126297899\\
17.0042	0.000166862766607823\\
17.0242	0.000166692089725286\\
17.0442	0.000166590900941352\\
17.0642	0.000166476069588302\\
17.0842	0.00016637475502396\\
17.1042	0.000166323633107002\\
17.1242	0.000166266327051865\\
17.1442	0.000166200297901749\\
17.1642	0.000166136021197529\\
17.1842	0.000166067353411801\\
17.2042	0.000166029648124116\\
17.2242	0.000165989362869495\\
17.2442	0.000165927532802586\\
17.2642	0.000165830567633207\\
17.2842	0.000165790472651157\\
17.3042	0.000165725482598011\\
17.3242	0.000165620410668371\\
17.3442	0.000165465775556059\\
17.3642	0.000165363727939145\\
17.3842	0.000165250377969127\\
17.4042	0.000165181010652457\\
17.4242	0.000165038812115258\\
17.4442	0.000164938601160193\\
17.4642	0.000164799194592448\\
17.4842	0.000164640517338348\\
17.5042	0.000164465838300439\\
17.5242	0.000164219127168835\\
17.5442	0.000164007471596053\\
17.5642	0.000163842243205361\\
17.5842	0.00016373108225684\\
17.6042	0.000163643974891927\\
17.6242	0.000163450728966918\\
17.6442	0.000163186486877178\\
17.6642	0.000163004306419597\\
17.6842	0.000162749215335002\\
17.7042	0.000162626028583472\\
17.7242	0.000162470788940642\\
17.7442	0.00016236790727883\\
17.7642	0.00016226807940296\\
17.7842	0.000162185632309859\\
17.8042	0.00016214512376622\\
17.8242	0.000162108472739707\\
17.8442	0.000162082927263835\\
17.8642	0.000162053753265031\\
17.8842	0.000162028446396895\\
17.9042	0.000161994711910659\\
17.9242	0.000161951447070794\\
17.9442	0.000161933902460583\\
17.9642	0.000161876003214275\\
17.9842	0.000161832132385865\\
18.0042	0.000161813811173183\\
18.0242	0.000161733504537973\\
18.0442	0.000161624495845936\\
18.0642	0.000161533611045982\\
18.0842	0.000161422900530678\\
18.1042	0.000161289219488656\\
18.1242	0.000161204062561905\\
18.1442	0.000161124100499846\\
18.1642	0.000161069703893464\\
18.1842	0.000161016397925843\\
18.2042	0.000160942558557202\\
18.2242	0.000160821031461249\\
18.2442	0.000160682102320006\\
18.2642	0.000160569130405307\\
18.2842	0.000160401102982863\\
18.3042	0.000160248942047046\\
18.3242	0.000160077903372687\\
18.3442	0.000159918672427549\\
18.3642	0.000159792239091616\\
18.3842	0.000159673686505203\\
18.4042	0.000159598342597936\\
18.4242	0.000159541968773751\\
18.4442	0.000159526036376627\\
18.4642	0.00015952392032181\\
18.4842	0.00015950848474089\\
18.5042	0.000159477446972019\\
18.5242	0.000159388224167013\\
18.5442	0.000159282318211625\\
18.5642	0.0001591128384476\\
18.5842	0.000159012681112146\\
18.6042	0.000158931753579177\\
18.6242	0.000158872757320543\\
18.6442	0.00015882735475443\\
18.6642	0.000158772852626076\\
18.6842	0.000158717698557084\\
18.7042	0.000158684382516116\\
18.7242	0.000158589211147424\\
18.7442	0.000158540018967765\\
18.7642	0.000158447303948547\\
18.7842	0.000158350481153312\\
18.8042	0.000158277462288839\\
18.8242	0.000158182271503863\\
18.8442	0.000158037771353771\\
18.8642	0.000157883879534971\\
18.8842	0.00015770355368219\\
18.9042	0.000157570275980902\\
18.9242	0.00015741097922191\\
18.9442	0.000157296149150658\\
18.9642	0.000157209776015386\\
18.9842	0.00015713347115654\\
19.0042	0.000157052180911165\\
19.0242	0.00015695276278337\\
19.0442	0.000156868812055815\\
19.0642	0.000156736542454684\\
19.0842	0.00015665016441512\\
19.1042	0.000156527276239206\\
19.1242	0.000156458780694206\\
19.1442	0.000156412281363331\\
19.1642	0.00015639594151171\\
19.1842	0.000156355052664946\\
19.2042	0.000156294867941881\\
19.2242	0.000156248420503793\\
19.2442	0.000156204627275208\\
19.2642	0.000156126867527539\\
19.2842	0.000156062676980066\\
19.3042	0.000155998125396917\\
19.3242	0.000155939164004464\\
19.3442	0.000155874265598855\\
19.3642	0.000155822354208787\\
19.3842	0.000155748313475454\\
19.4042	0.000155709153556499\\
19.4242	0.000155643497798661\\
19.4442	0.000155564271208061\\
19.4642	0.000155491947269423\\
19.4842	0.000155397087909467\\
19.5042	0.000155325017072069\\
19.5242	0.000155253355703716\\
19.5442	0.000155156322225253\\
19.5642	0.00015500595081341\\
19.5842	0.000154886418170009\\
19.6042	0.000154753414614856\\
19.6242	0.000154662049603121\\
19.6442	0.000154546335417968\\
19.6642	0.000154440158200879\\
19.6842	0.000154353890215414\\
19.7042	0.0001542667989456\\
19.7242	0.000154208464385042\\
19.7442	0.000154161958502119\\
19.7642	0.000154110682664478\\
19.7842	0.000154003387933307\\
19.8042	0.000153919990381555\\
19.8242	0.0001538455501473\\
19.8442	0.000153807205778024\\
19.8642	0.00015372977105118\\
19.8842	0.000153618243794664\\
19.9042	0.000153527046399789\\
19.9242	0.000153466722266642\\
19.9442	0.0001533880680616\\
19.9642	0.000153349124578853\\
19.9842	0.000153304965346404\\
20.0002	0.000153225989701625\\
20.0202	0.000153162253918816\\
20.0402	0.000153097961428737\\
20.0602	0.000153039594359565\\
20.0802	0.000152985549422647\\
20.1002	0.000152906259204937\\
20.1202	0.000152873026586318\\
20.1402	0.00015284407536567\\
20.1602	0.000152830396445169\\
20.1802	0.000152788089697819\\
20.2002	0.000152736311175175\\
20.2202	0.000152672804563981\\
20.2402	0.000152601800269803\\
20.2602	0.000152476807322453\\
20.2802	0.000152368226856364\\
20.3002	0.000152236046780894\\
20.3202	0.000152133676829012\\
20.3402	0.000152031341614248\\
20.3602	0.000151947375585436\\
20.3802	0.00015188786145494\\
20.4002	0.000151834393500845\\
20.4202	0.000151732306631999\\
20.4402	0.000151648053257499\\
20.4602	0.000151551494106223\\
20.4802	0.000151420239867932\\
20.5002	0.000151323434737432\\
20.5202	0.000151215270689144\\
20.5402	0.000151107466521844\\
20.5602	0.00015101639171259\\
20.5802	0.00015098113969226\\
20.6002	0.000150961829122017\\
20.6202	0.000150922020797284\\
20.6402	0.000150839554734475\\
20.6602	0.00015072466180769\\
20.6802	0.000150543604584999\\
20.7002	0.000150351146591526\\
20.7202	0.00015014541060372\\
20.7402	0.0001499683226329\\
20.7602	0.00014982021831567\\
20.7802	0.00014969203162189\\
20.8002	0.000149576791563315\\
20.8202	0.000149495445462265\\
20.8402	0.000149462395554366\\
20.8602	0.000149426589868522\\
20.8802	0.000149425350187681\\
20.9002	0.00014940084671215\\
20.9202	0.000149372300266316\\
20.9402	0.000149307247449725\\
20.9602	0.000149220978644264\\
20.9802	0.000149115631346688\\
21.0002	0.000149001698620095\\
21.0202	0.000148920510709725\\
21.0402	0.000148818897250269\\
21.0602	0.000148699333881335\\
21.0802	0.000148591595750407\\
21.1002	0.000148490362436687\\
21.1202	0.000148432169347487\\
21.1402	0.000148349354719931\\
21.1602	0.000148279507107547\\
21.1802	0.000148239678865987\\
21.2002	0.000148199348322681\\
21.2202	0.000148153534284463\\
21.2402	0.000148108662899176\\
21.2602	0.000148065593934221\\
21.2802	0.000148013368485943\\
21.3002	0.000147964806824912\\
21.3202	0.000147909359366246\\
21.3402	0.000147876775932726\\
21.3602	0.000147801389367028\\
21.3802	0.000147740128454677\\
21.4002	0.000147690229689123\\
21.4202	0.00014764679027522\\
21.4402	0.000147593614905901\\
21.4602	0.000147525606822258\\
21.4802	0.000147433849390623\\
21.5002	0.000147311071911599\\
21.5202	0.000147196353837121\\
21.5402	0.000147164847494783\\
21.5602	0.000147143809645634\\
21.5802	0.000147113387553783\\
21.6002	0.000147041207452638\\
21.6202	0.000146949438079042\\
21.6402	0.000146830217674544\\
21.6602	0.000146739720900487\\
21.6802	0.000146633404712468\\
21.7002	0.000146508697322117\\
21.7202	0.000146412538570527\\
21.7402	0.000146308870466283\\
21.7602	0.000146211746044001\\
21.7802	0.000146105090884333\\
21.8002	0.000145986912610751\\
21.8202	0.000145886959623994\\
21.8402	0.000145753735471172\\
21.8602	0.000145637014799098\\
21.8802	0.000145564495429389\\
21.9002	0.000145489598489676\\
21.9202	0.000145426748328743\\
21.9402	0.000145377798916907\\
21.9602	0.000145243825998316\\
21.9802	0.000145115719488308\\
22.0002	0.000144975721683498\\
22.0202	0.000144817732246286\\
22.0402	0.000144681704781436\\
22.0602	0.000144487929899842\\
22.0802	0.000144350946308452\\
22.1002	0.000144244216331364\\
22.1202	0.000144154072457232\\
22.1402	0.000144085612284666\\
22.1602	0.000144045155431864\\
22.1802	0.000143986980128894\\
22.2002	0.000143973035307869\\
22.2202	0.000143970080372363\\
22.2402	0.000143924661764827\\
22.2602	0.000143881045852298\\
22.2802	0.000143846602390236\\
22.3002	0.000143819664617696\\
22.3202	0.00014379903740666\\
22.3402	0.000143766872464094\\
22.3602	0.00014371007849798\\
22.3802	0.000143665782294636\\
22.4002	0.000143606322326546\\
22.4202	0.000143534890429234\\
22.4402	0.000143483490198622\\
22.4602	0.00014344710350289\\
22.4802	0.000143431425397735\\
22.5002	0.000143404558799206\\
22.5202	0.000143391736267451\\
22.5402	0.00014337169815299\\
22.5602	0.000143340187397848\\
22.5802	0.00014331972112871\\
22.6002	0.000143267818469824\\
22.6202	0.00014318336805581\\
22.6402	0.000143097161301411\\
22.6602	0.000142974632623871\\
22.6802	0.000142854097396755\\
22.7002	0.000142740564361285\\
22.7202	0.000142613084227755\\
22.7402	0.000142527789648045\\
22.7602	0.000142457386727306\\
22.7802	0.000142397622096785\\
22.8002	0.00014233953059251\\
22.8202	0.000142277016293751\\
22.8402	0.000142178767433422\\
22.8602	0.000142061311530689\\
22.8802	0.000141955996539078\\
22.9002	0.000141860345916122\\
22.9202	0.000141774851713323\\
22.9402	0.00014171761971489\\
22.9602	0.000141641747607939\\
22.9802	0.000141580316634515\\
23.0002	0.000141527007841688\\
23.0202	0.000141490871296009\\
23.0402	0.000141439402635476\\
23.0602	0.000141369248726033\\
23.0802	0.00014132282567976\\
23.1002	0.000141236329581769\\
23.1202	0.000141192802290115\\
23.1402	0.000141152084335142\\
23.1602	0.000141116055131597\\
23.1802	0.000141078037750894\\
23.2002	0.000141061042994998\\
23.2202	0.000141043974617059\\
23.2402	0.000141008412688004\\
23.2602	0.000140946140347507\\
23.2802	0.000140831057002466\\
23.3002	0.00014069573199335\\
23.3202	0.000140571646240526\\
23.3402	0.000140483631557234\\
23.3602	0.000140415581735779\\
23.3802	0.000140339946871271\\
23.4002	0.000140256416530227\\
23.4202	0.000140196986000985\\
23.4402	0.00014014240811475\\
23.4602	0.000140063018432778\\
23.4802	0.000139997024529802\\
23.5002	0.000139928414008241\\
23.5202	0.000139859452628624\\
23.5402	0.000139841833869462\\
23.5602	0.000139809916996446\\
23.5802	0.00013977275736086\\
23.6002	0.00013971838292923\\
23.6202	0.000139663754570351\\
23.6402	0.000139567609213776\\
23.6602	0.000139476876212644\\
23.6802	0.000139351423205068\\
23.7002	0.000139246534932796\\
23.7202	0.00013918309098553\\
23.7402	0.000139101105758085\\
23.7602	0.000139041371390232\\
23.7802	0.000138981494834668\\
23.8002	0.000138946177984147\\
23.8202	0.000138919487150983\\
23.8402	0.000138903251298984\\
23.8602	0.000138889041959892\\
23.8802	0.000138869026475204\\
23.9002	0.000138842102836642\\
23.9202	0.000138797364213667\\
23.9402	0.000138774724222397\\
23.9602	0.000138716726906037\\
23.9802	0.000138668891826461\\
24.0002	0.000138627098002184\\
24.0162	0.00013857648372311\\
24.0362	0.000138552793255993\\
24.0562	0.000138510606517394\\
24.0762	0.000138459784008297\\
24.0962	0.000138398890956572\\
24.1162	0.000138321053240132\\
24.1362	0.000138251782682194\\
24.1562	0.000138184499679082\\
24.1762	0.000138104006680297\\
24.1962	0.000138044509055732\\
24.2162	0.000137983420122181\\
24.2362	0.000137923956925044\\
24.2562	0.00013788428327131\\
24.2762	0.000137842956774632\\
24.2962	0.000137819807652821\\
24.3162	0.000137778902797324\\
24.3362	0.00013772180267834\\
24.3562	0.000137626688270294\\
24.3762	0.000137485706038722\\
24.3962	0.000137398817235304\\
24.4162	0.000137331019818272\\
24.4362	0.000137233050809355\\
24.4562	0.000137151910577208\\
24.4762	0.000137074895514728\\
24.4962	0.000137000288270556\\
24.5162	0.000136966273693516\\
24.5362	0.000136921364661188\\
24.5562	0.00013687318810696\\
24.5762	0.000136863176380394\\
24.5962	0.000136820273899279\\
24.6162	0.000136780828435366\\
24.6362	0.000136733204738034\\
24.6562	0.000136713093507087\\
24.6762	0.000136673598464395\\
24.6962	0.000136659492420097\\
24.7162	0.000136611373343161\\
24.7362	0.000136585471311774\\
24.7562	0.000136580749810934\\
24.7762	0.000136565024804956\\
24.7962	0.000136560684196441\\
24.8162	0.000136544176485238\\
24.8362	0.000136523396476572\\
24.8562	0.000136502579786572\\
24.8762	0.000136460890076895\\
24.8962	0.000136418717047115\\
24.9162	0.000136365516691853\\
24.9362	0.000136278670356253\\
24.9562	0.000136174567915498\\
24.9762	0.000136093172508378\\
24.9962	0.000136011366436079\\
25.0162	0.000135908623408777\\
25.0362	0.000135805485761594\\
25.0562	0.000135718039796155\\
25.0762	0.000135691575911308\\
25.0962	0.000135590055043111\\
25.1162	0.00013546241684474\\
25.1362	0.000135284530309155\\
25.1562	0.0001351636646208\\
25.1762	0.000135036135415858\\
25.1962	0.00013492971143898\\
25.2162	0.00013486728217179\\
25.2362	0.000134788957604209\\
25.2562	0.000134739654266487\\
25.2762	0.000134652126398801\\
25.2962	0.000134599097285916\\
25.3162	0.000134557052273606\\
25.3362	0.000134491630687123\\
25.3562	0.000134408526235751\\
25.3762	0.000134346956311539\\
25.3962	0.000134263717263424\\
25.4162	0.000134213460083089\\
25.4362	0.000134169228489136\\
25.4562	0.000134132810475873\\
25.4762	0.000134093718177637\\
25.4962	0.000134091214853281\\
25.5162	0.000134068227532426\\
25.5362	0.000134046206663743\\
25.5562	0.000134020685010655\\
25.5762	0.00013399990546375\\
25.5962	0.0001339599184905\\
25.6162	0.000133936796080957\\
25.6362	0.000133892070649824\\
25.6562	0.000133857032710776\\
25.6762	0.00013381207480514\\
25.6962	0.00013376561472986\\
25.7162	0.000133723048743618\\
25.7362	0.000133674664726018\\
25.7562	0.000133619617446266\\
25.7762	0.000133560971574199\\
25.7962	0.000133516267560589\\
25.8162	0.000133461318487906\\
25.8362	0.000133398319339142\\
25.8562	0.000133361777467163\\
25.8762	0.000133320166852716\\
25.8962	0.000133261367853473\\
25.9162	0.000133201580978453\\
25.9362	0.00013313881009587\\
25.9562	0.000133012315092601\\
25.9762	0.000132975773377586\\
25.9962	0.000132934969076213\\
26.0162	0.000132863746788805\\
26.0362	0.000132829184422167\\
26.0562	0.000132757435503106\\
26.0762	0.000132717404221348\\
26.0962	0.000132673705944681\\
26.1162	0.000132615038659952\\
26.1362	0.000132542632192992\\
26.1562	0.000132457397319013\\
26.1762	0.000132405833660146\\
26.1962	0.000132350389688553\\
26.2162	0.000132306442941599\\
26.2362	0.000132247015147949\\
26.2562	0.000132201807559091\\
26.2762	0.000132162892113532\\
26.2962	0.000132149390900018\\
26.3162	0.00013212023537194\\
26.3362	0.000132075337250263\\
26.3562	0.000132023410958532\\
26.3762	0.000131965155359868\\
26.3962	0.000131890444178265\\
26.4162	0.00013184281490366\\
26.4362	0.000131803036143332\\
26.4562	0.000131727390248829\\
26.4762	0.000131681692998608\\
26.4962	0.000131622810924829\\
26.5162	0.00013154261323829\\
26.5362	0.000131485043068861\\
26.5562	0.000131441194681957\\
26.5762	0.000131409077452803\\
26.5962	0.000131366381723948\\
26.6162	0.000131339695832732\\
26.6362	0.000131324447842916\\
26.6562	0.000131259260496751\\
26.6762	0.000131230785277721\\
26.6962	0.000131142227932007\\
26.7162	0.000131074151597593\\
26.7362	0.00013098888041415\\
26.7562	0.000130925382839886\\
26.7762	0.000130832531502144\\
26.7962	0.000130765690315483\\
26.8162	0.000130723555194702\\
26.8362	0.000130696455953521\\
26.8562	0.00013068609580534\\
26.8762	0.000130672601497612\\
26.8962	0.000130622340867492\\
26.9162	0.000130564134721018\\
26.9362	0.000130502997294345\\
26.9562	0.000130445402046123\\
26.9762	0.000130410322035142\\
26.9962	0.000130345898753614\\
27.0162	0.000130288563609083\\
27.0362	0.000130250830685791\\
27.0562	0.000130228024026309\\
27.0762	0.000130214509650609\\
27.0962	0.00013019968908478\\
27.1162	0.000130173848223678\\
27.1362	0.00013014124995575\\
27.1562	0.000130106786498538\\
27.1762	0.000130056559348698\\
27.1962	0.000129993639296989\\
27.2162	0.000129898895480557\\
27.2362	0.000129818384423779\\
27.2562	0.000129730103504865\\
27.2762	0.000129651674419887\\
27.2962	0.000129549091319053\\
27.3162	0.000129477054561137\\
27.3362	0.00012939410549091\\
27.3562	0.000129306996508539\\
27.3762	0.000129209435198572\\
27.3962	0.000129071088397166\\
27.4162	0.00012898222413712\\
27.4362	0.000128897204215616\\
27.4562	0.000128829234867317\\
27.4762	0.000128763004527617\\
27.4962	0.000128699952915079\\
27.5162	0.000128637278803746\\
27.5362	0.000128545163651611\\
27.5562	0.000128477605109392\\
27.5762	0.000128372204709779\\
27.5962	0.000128323603457907\\
27.6162	0.000128253064206965\\
27.6362	0.00012817474395344\\
27.6562	0.000128139135804809\\
27.6762	0.000128073748556553\\
27.6962	0.000127997813877076\\
27.7162	0.000127942282302776\\
27.7362	0.000127911933723655\\
27.7562	0.000127892669144061\\
27.7762	0.000127852868743142\\
27.7962	0.00012782071321623\\
27.8162	0.000127789328207781\\
27.8362	0.000127760648147961\\
27.8562	0.000127715441755354\\
27.8762	0.000127672027331118\\
27.8962	0.000127628127902829\\
27.9162	0.0001275760286266\\
27.9362	0.000127522803857552\\
27.9562	0.000127473159838701\\
27.9762	0.000127423520514721\\
27.9962	0.000127361798977946\\
28.0122	0.000127313480155002\\
28.0322	0.000127271323907942\\
28.0522	0.000127228072255493\\
28.0722	0.000127181971964059\\
28.0922	0.000127126976734022\\
28.1122	0.000127091143291978\\
28.1322	0.000127056751116837\\
28.1522	0.000127026477905753\\
28.1722	0.000127004555656693\\
28.1922	0.000126938953312057\\
28.2122	0.000126860000490594\\
28.2322	0.000126794775332369\\
28.2522	0.000126740613482306\\
28.2722	0.00012672664335471\\
28.2922	0.000126701643089155\\
28.3122	0.000126678322967959\\
28.3322	0.000126668747477114\\
28.3522	0.000126642099725213\\
28.3722	0.000126616223700921\\
28.3922	0.000126552266837812\\
28.4122	0.000126491179733644\\
28.4322	0.000126417197564767\\
28.4522	0.000126372953563267\\
28.4722	0.000126336757573546\\
28.4922	0.000126309699825403\\
28.5122	0.000126275169974822\\
28.5322	0.00012624353997737\\
28.5522	0.000126225354057676\\
28.5722	0.00012620058704065\\
28.5922	0.000126188124814827\\
28.6122	0.000126168410952005\\
28.6322	0.000126152907510032\\
28.6522	0.00012613127445092\\
28.6722	0.000126114587269358\\
28.6922	0.000126065465949029\\
28.7122	0.000126032589077931\\
28.7322	0.000125977734979227\\
28.7522	0.000125914759034809\\
28.7722	0.000125840980171701\\
28.7922	0.000125753862300736\\
28.8122	0.000125700761405712\\
28.8322	0.000125633075670653\\
28.8522	0.000125583431968246\\
28.8722	0.000125534258528722\\
28.8922	0.000125504952794589\\
28.9122	0.000125473812609044\\
28.9322	0.000125424742036147\\
28.9522	0.00012538342234551\\
28.9722	0.000125298612207658\\
28.9922	0.000125226983105059\\
29.0122	0.000125125756213584\\
29.0322	0.000125061907949628\\
29.0522	0.000124976062397352\\
29.0722	0.000124891345579196\\
29.0922	0.000124824650761493\\
29.1122	0.000124759839325039\\
29.1322	0.000124724759941744\\
29.1522	0.00012469671673941\\
29.1722	0.000124683763643495\\
29.1922	0.000124671658945759\\
29.2122	0.000124636883521105\\
29.2322	0.000124582931334215\\
29.2522	0.000124521527494889\\
29.2722	0.000124437843596484\\
29.2922	0.00012438474814056\\
29.3122	0.00012433765710819\\
29.3322	0.000124306811565513\\
29.3522	0.000124279831303045\\
29.3722	0.000124252023296162\\
29.3922	0.000124217681629609\\
29.4122	0.00012417948064931\\
29.4322	0.000124144602925712\\
29.4522	0.000124107752422801\\
29.4722	0.000124061920327876\\
29.4922	0.0001240000503269\\
29.5122	0.000123914637990751\\
29.5322	0.000123852002357464\\
29.5522	0.000123776928639641\\
29.5722	0.000123722644883549\\
29.5922	0.000123676608997236\\
29.6122	0.000123633802511972\\
29.6322	0.000123591373335342\\
29.6522	0.000123550770354314\\
29.6722	0.000123485406289891\\
29.6922	0.00012340061126154\\
29.7122	0.000123349227126219\\
29.7322	0.000123295353896741\\
29.7522	0.00012321635036774\\
29.7722	0.000123134070620771\\
29.7922	0.000123065061330634\\
29.8122	0.000123008928439417\\
29.8322	0.000122969783754779\\
29.8522	0.000122937129961628\\
29.8722	0.000122911033668668\\
29.8922	0.000122887831672709\\
29.9122	0.000122872499810668\\
29.9322	0.000122844747433044\\
29.9522	0.000122827936474279\\
29.9722	0.000122786487943559\\
29.9922	0.000122783778554015\\
30.0122	0.00012276616635122\\
30.0322	0.000122753740641994\\
30.0522	0.000122735533287119\\
30.0722	0.000122731347366871\\
30.0922	0.000122720180547635\\
30.1122	0.000122714454202251\\
30.1322	0.00012269679428796\\
30.1522	0.000122668482696913\\
30.1722	0.000122632780887555\\
30.1922	0.000122581790327389\\
30.2122	0.00012253998637507\\
30.2322	0.000122487520664264\\
30.2522	0.000122432897582675\\
30.2722	0.000122366328526843\\
30.2922	0.000122312407823563\\
30.3122	0.000122260163830164\\
30.3322	0.000122211866206609\\
30.3522	0.000122172252993898\\
30.3722	0.000122116775234918\\
30.3922	0.000122059739136945\\
30.4122	0.000121967966440562\\
30.4322	0.000121905877918067\\
30.4522	0.000121850325370266\\
30.4722	0.000121805851007942\\
30.4922	0.00012176464852099\\
30.5122	0.000121713333283004\\
30.5322	0.000121648635255847\\
30.5522	0.000121580603355308\\
30.5722	0.0001214789104121\\
30.5922	0.00012139964462514\\
30.6122	0.000121314876814278\\
30.6322	0.000121254535285106\\
30.6522	0.00012122243115594\\
30.6722	0.00012119077426759\\
30.6922	0.000121180619654272\\
30.7122	0.000121161025130054\\
30.7322	0.000121132970194899\\
30.7522	0.000121096541493683\\
30.7722	0.000121066972001232\\
30.7922	0.000121033985237862\\
30.8122	0.000121000407497679\\
30.8322	0.0001209745785352\\
30.8522	0.000120928820261711\\
30.8722	0.000120900533239237\\
30.8922	0.000120885785499638\\
30.9122	0.000120863226237473\\
30.9322	0.000120850816783534\\
30.9522	0.000120809255057642\\
30.9722	0.000120762762327363\\
30.9922	0.000120723143051154\\
31.0122	0.000120694551026267\\
31.0322	0.000120646501607155\\
31.0522	0.000120585322666101\\
31.0722	0.000120515954228657\\
31.0922	0.000120452089532117\\
31.1122	0.00012037706246486\\
31.1322	0.000120317554626175\\
31.1522	0.00012026049048582\\
31.1722	0.00012020339407702\\
31.1922	0.000120159883061472\\
31.2122	0.000120091493824364\\
31.2322	0.000120054212467295\\
31.2522	0.000120001920093502\\
31.2722	0.000119930380376117\\
31.2922	0.000119881242050219\\
31.3122	0.000119795103397996\\
31.3322	0.000119739996078742\\
31.3522	0.000119693967431869\\
31.3722	0.000119677775079876\\
31.3922	0.000119648974224377\\
31.4122	0.000119647656347987\\
31.4322	0.000119643520141277\\
31.4522	0.000119619979121469\\
31.4722	0.000119599313034889\\
31.4922	0.000119582976837319\\
31.5122	0.000119548949815619\\
31.5322	0.000119534176269101\\
31.5522	0.000119523204381133\\
31.5722	0.000119520038147033\\
31.5922	0.000119495332327488\\
31.6122	0.000119485075743853\\
31.6322	0.000119461008714568\\
31.6522	0.000119440444138315\\
31.6722	0.000119424491720565\\
31.6922	0.000119399940346022\\
31.7122	0.000119376349880456\\
31.7322	0.000119334855588569\\
31.7522	0.000119290423952402\\
31.7722	0.000119230568940898\\
31.7922	0.00011916238392099\\
31.8122	0.000119103271277554\\
31.8322	0.000119061901279808\\
31.8522	0.000119035000665339\\
31.8722	0.000119004147141566\\
31.8922	0.000118981696044244\\
31.9122	0.000118947567179899\\
31.9322	0.000118901293869047\\
31.9522	0.000118853367144669\\
31.9722	0.00011881108886499\\
31.9922	0.000118773845392997\\
32.0082	0.000118732486551242\\
32.0282	0.000118674533885134\\
32.0482	0.000118649034974908\\
32.0682	0.000118608887163952\\
32.0882	0.000118538476572062\\
32.1082	0.000118514213281666\\
32.1282	0.00011848460611357\\
32.1482	0.00011847010128063\\
32.1682	0.00011846415816536\\
32.1882	0.000118456719888232\\
32.2082	0.000118442824518112\\
32.2282	0.000118425057588047\\
32.2482	0.000118410161240613\\
32.2682	0.000118377031141974\\
32.2882	0.000118349787347005\\
32.3082	0.000118311258099151\\
32.3282	0.000118279356193788\\
32.3482	0.000118254665974993\\
32.3682	0.00011822652331117\\
32.3882	0.000118227726113593\\
32.4082	0.00011820947451978\\
32.4282	0.000118198675056953\\
32.4482	0.000118190286510587\\
32.4682	0.000118188792997141\\
32.4882	0.000118170259745846\\
32.5082	0.000118154641099906\\
32.5282	0.00011813698086465\\
32.5482	0.000118102160167863\\
32.5682	0.000118059552704365\\
32.5882	0.000118015366898135\\
32.6082	0.000117955493496679\\
32.6282	0.000117878068510606\\
32.6482	0.000117796856058793\\
32.6682	0.000117695939565127\\
32.6882	0.00011759703714175\\
32.7082	0.000117520203787521\\
32.7282	0.000117468195990712\\
32.7482	0.000117424162289099\\
32.7682	0.000117382308508518\\
32.7882	0.000117324391599147\\
32.8082	0.000117254800185718\\
32.8282	0.000117170125372523\\
32.8482	0.000117105737299965\\
32.8682	0.00011700844758436\\
32.8882	0.000116939446464235\\
32.9082	0.000116890943921328\\
32.9282	0.000116867889737447\\
32.9482	0.000116843013725221\\
32.9682	0.000116805509655876\\
32.9882	0.000116779435322839\\
33.0082	0.000116736960161285\\
33.0282	0.000116712566989511\\
33.0482	0.000116682695615247\\
33.0682	0.000116660690604489\\
33.0882	0.000116645648275121\\
33.1082	0.000116624887458721\\
33.1282	0.000116602927819554\\
33.1482	0.000116588302229663\\
33.1682	0.00011656260609194\\
33.1882	0.000116553959367578\\
33.2082	0.000116542263101943\\
33.2282	0.000116524151269889\\
33.2482	0.000116508256854268\\
33.2682	0.000116492040571837\\
33.2882	0.000116461911719122\\
33.3082	0.000116421511326367\\
33.3282	0.000116372989415981\\
33.3482	0.00011633602679408\\
33.3682	0.000116294840108561\\
33.3882	0.000116251427743739\\
33.4082	0.000116215448370214\\
33.4282	0.000116184544453698\\
33.4482	0.00011614163924516\\
33.4682	0.00011611249421724\\
33.4882	0.000116083721835317\\
33.5082	0.00011604639727467\\
33.5282	0.000116000744631009\\
33.5482	0.000115962410428995\\
33.5682	0.000115910666163786\\
33.5882	0.000115852322309931\\
33.6082	0.000115808070049619\\
33.6282	0.000115763556624894\\
33.6482	0.000115738524651925\\
33.6682	0.000115710564721077\\
33.6882	0.000115713990985909\\
33.7082	0.000115683337034981\\
33.7282	0.000115673937525806\\
33.7482	0.000115651115096051\\
33.7682	0.000115629005731606\\
33.7882	0.00011561991035458\\
33.8082	0.000115612397158384\\
33.8282	0.000115609375042192\\
33.8482	0.000115602129939831\\
33.8682	0.000115575338127549\\
33.8882	0.000115545264314905\\
33.9082	0.00011550602644146\\
33.9282	0.000115493639134141\\
33.9482	0.00011545478710582\\
33.9682	0.000115430574890497\\
33.9882	0.000115418319070099\\
34.0082	0.000115404540838744\\
34.0282	0.000115369184543714\\
34.0482	0.000115327836416317\\
34.0682	0.000115284651118798\\
34.0882	0.000115237399170956\\
34.1082	0.000115194385611583\\
34.1282	0.000115138129681718\\
34.1482	0.000115092807241216\\
34.1682	0.000115045771815276\\
34.1882	0.000115021330573887\\
34.2082	0.000115005902016385\\
34.2282	0.000114969774008631\\
34.2482	0.000114925677093764\\
34.2682	0.000114882580160557\\
34.2882	0.000114844060532664\\
34.3082	0.000114804005400001\\
34.3282	0.000114768310582432\\
34.3482	0.000114719998613479\\
34.3682	0.000114668441919966\\
34.3882	0.000114615212530649\\
34.4082	0.000114570976266163\\
34.4282	0.000114535951758418\\
34.4482	0.00011451422317247\\
34.4682	0.000114498316684814\\
34.4882	0.000114495060476749\\
34.5082	0.000114476936523307\\
34.5282	0.000114464173116818\\
34.5482	0.000114414703113151\\
34.5682	0.000114357367289778\\
34.5882	0.000114308893344291\\
34.6082	0.0001142563490931\\
34.6282	0.00011423203645844\\
34.6482	0.000114188875873189\\
34.6682	0.000114162477034801\\
34.6882	0.000114137693996498\\
34.7082	0.000114119609750914\\
34.7282	0.000114104287469198\\
34.7482	0.00011407824385492\\
34.7682	0.000114062632641077\\
34.7882	0.000114035050794363\\
34.8082	0.000114012184659911\\
34.8282	0.000113973484591713\\
34.8482	0.00011393401932663\\
34.8682	0.000113894867079728\\
34.8882	0.000113852391161887\\
34.9082	0.000113802792093418\\
34.9282	0.000113740973855686\\
34.9482	0.000113697271510047\\
34.9682	0.000113654618040663\\
34.9882	0.000113622374924447\\
35.0082	0.000113576499299445\\
35.0282	0.000113517706706113\\
35.0482	0.000113462696220387\\
35.0682	0.000113397593965958\\
35.0882	0.000113358676096329\\
35.1082	0.000113321641886103\\
35.1282	0.000113289340485028\\
35.1482	0.000113269488266185\\
35.1682	0.000113226505445579\\
35.1882	0.000113156531689147\\
35.2082	0.000113119507719119\\
35.2282	0.000113096569693348\\
35.2482	0.000113056771402637\\
35.2682	0.000113014590898441\\
35.2882	0.000112990392536448\\
35.3082	0.000112951818703853\\
35.3282	0.00011291183293678\\
35.3482	0.000112889423307881\\
35.3682	0.000112864709986434\\
35.3882	0.000112872152343056\\
35.4082	0.000112852141463381\\
35.4282	0.00011282464773591\\
35.4482	0.00011279685479736\\
35.4682	0.000112769368975453\\
35.4882	0.000112745330525939\\
35.5082	0.000112710563370243\\
35.5282	0.000112694262778333\\
35.5482	0.000112661693870947\\
35.5682	0.000112630321861566\\
35.5882	0.000112580395841636\\
35.6082	0.000112535595147779\\
35.6282	0.000112498493120425\\
35.6482	0.000112465733611024\\
35.6682	0.000112450198507521\\
35.6882	0.000112417321385962\\
35.7082	0.000112394214085284\\
35.7282	0.000112366390533288\\
35.7482	0.000112334683610841\\
35.7682	0.000112303180919374\\
35.7882	0.000112273163789299\\
35.8082	0.000112254752003106\\
35.8282	0.000112241739922917\\
35.8482	0.000112227737639366\\
35.8682	0.000112211733110859\\
35.8882	0.000112207638481714\\
35.9082	0.000112184711432785\\
35.9282	0.00011217487752251\\
35.9482	0.000112160019290866\\
35.9682	0.00011215283988663\\
35.9882	0.000112126988369979\\
36.0042	0.000112109355044323\\
36.0242	0.000112097610560696\\
36.0442	0.000112070555133349\\
36.0642	0.000112055104475501\\
36.0842	0.000112034920624698\\
36.1042	0.00011202044022859\\
36.1242	0.000112006466798656\\
36.1442	0.000111989084865351\\
36.1642	0.000111966762390447\\
36.1842	0.000111925755259349\\
36.2042	0.00011187909227346\\
36.2242	0.000111821573243218\\
36.2442	0.000111745594374483\\
36.2642	0.0001116976265024\\
36.2842	0.000111653447748348\\
36.3042	0.000111609409852993\\
36.3242	0.000111565756609444\\
36.3442	0.000111536873777823\\
36.3642	0.000111499406894266\\
36.3842	0.000111459899060459\\
36.4042	0.000111414455189779\\
36.4242	0.000111364433884927\\
36.4442	0.000111322482933587\\
36.4642	0.000111282002338274\\
36.4842	0.000111229875013282\\
36.5042	0.000111187020227639\\
36.5242	0.000111147748981688\\
36.5442	0.000111118096946033\\
36.5642	0.00011107549465961\\
36.5842	0.000111030287265909\\
36.6042	0.000110982452030939\\
36.6242	0.000110933840828124\\
36.6442	0.000110901767827725\\
36.6642	0.000110855386663458\\
36.6842	0.000110835643174119\\
36.7042	0.000110797535629381\\
36.7242	0.000110767375740034\\
36.7442	0.00011074068338945\\
36.7642	0.000110709751638113\\
36.7842	0.000110692452332666\\
36.8042	0.00011067191215729\\
36.8242	0.000110663197106695\\
36.8442	0.000110654983649983\\
36.8642	0.000110652973403497\\
36.8842	0.00011063133743504\\
36.9042	0.000110613973735253\\
36.9242	0.000110595855128764\\
36.9442	0.000110556666111295\\
36.9642	0.000110518539589011\\
36.9842	0.000110469299982048\\
37.0042	0.000110431985812976\\
37.0242	0.000110386537746946\\
37.0442	0.0001103523929201\\
37.0642	0.000110315263472256\\
37.0842	0.00011028284595144\\
37.1042	0.000110247810934893\\
37.1242	0.000110211066913454\\
37.1442	0.00011015723000075\\
37.1642	0.000110119193889875\\
37.1842	0.000110075485093339\\
37.2042	0.000110032489447\\
37.2242	0.000109996029108322\\
37.2442	0.000109939584974257\\
37.2642	0.000109908801940831\\
37.2842	0.000109869863540841\\
37.3042	0.000109834141065082\\
37.3242	0.000109791569533991\\
37.3442	0.000109760393762352\\
37.3642	0.000109740082495146\\
37.3842	0.000109716649624084\\
37.4042	0.000109688487553499\\
37.4242	0.000109662579935167\\
37.4442	0.000109624816023913\\
37.4642	0.000109594056011688\\
37.4842	0.000109582202860431\\
37.5042	0.000109573854222951\\
37.5242	0.00010957261202321\\
37.5442	0.000109561573280735\\
37.5642	0.000109547792856381\\
37.5842	0.000109539206902741\\
37.6042	0.000109521717266347\\
37.6242	0.000109506130743611\\
37.6442	0.000109482393259098\\
37.6642	0.000109464014597336\\
37.6842	0.00010943627752577\\
37.7042	0.000109417082000703\\
37.7242	0.000109391657491006\\
37.7442	0.000109367672163964\\
37.7642	0.000109346414958984\\
37.7842	0.000109320597899851\\
37.8042	0.00010928886451998\\
37.8242	0.000109242811178638\\
37.8442	0.000109209702085376\\
37.8642	0.00010916904402579\\
37.8842	0.000109130474048188\\
37.9042	0.000109089325540143\\
37.9242	0.000109055646628873\\
37.9442	0.000109023564693448\\
37.9642	0.000108988496643847\\
37.9842	0.00010896292315881\\
38.0042	0.000108914543525213\\
38.0242	0.000108880447754834\\
38.0442	0.000108842195809366\\
38.0642	0.00010878989560963\\
38.0842	0.000108762769474503\\
38.1042	0.000108734260490885\\
38.1242	0.00010871043520468\\
38.1442	0.000108707644741425\\
38.1642	0.000108697212735742\\
38.1842	0.000108675580511204\\
38.2042	0.000108669961979452\\
38.2242	0.000108646521203386\\
38.2442	0.000108627733675178\\
38.2642	0.000108608125543222\\
38.2842	0.000108600608112885\\
38.3042	0.000108572060881681\\
38.3242	0.000108565160775791\\
38.3442	0.000108548653564399\\
38.3642	0.00010849744533085\\
38.3842	0.000108477964688076\\
38.4042	0.000108433464761209\\
38.4242	0.000108392226397429\\
38.4442	0.000108357852130084\\
38.4642	0.000108335111085517\\
38.4842	0.000108315003706633\\
38.5042	0.000108293631869329\\
38.5242	0.000108287412220748\\
38.5442	0.000108279858981391\\
38.5642	0.000108269025786999\\
38.5842	0.000108269024428734\\
38.6042	0.000108257746085838\\
38.6242	0.000108248111963595\\
38.6442	0.000108220955840296\\
38.6642	0.000108199260661426\\
38.6842	0.000108173437694135\\
38.7042	0.00010813811500576\\
38.7242	0.000108096765191291\\
38.7442	0.000108047808100346\\
38.7642	0.000107987164831614\\
38.7842	0.000107931640081887\\
38.8042	0.000107878008497371\\
38.8242	0.000107832599882071\\
38.8442	0.000107785670895972\\
38.8642	0.000107741295845097\\
38.8842	0.000107688195160177\\
38.9042	0.000107644624190053\\
38.9242	0.000107597720896274\\
38.9442	0.000107538872767867\\
38.9642	0.000107471465543024\\
38.9842	0.000107395811392669\\
39.0042	0.000107329572157519\\
39.0242	0.000107271895403503\\
39.0442	0.000107241350312608\\
39.0642	0.000107203622011952\\
39.0842	0.000107171067580788\\
39.1042	0.000107129518220528\\
39.1242	0.000107101890836072\\
39.1442	0.000107072063146842\\
39.1642	0.000107047159074944\\
39.1842	0.00010701925925966\\
39.2042	0.00010700659660804\\
39.2242	0.000106997737763148\\
39.2442	0.000106980138172431\\
39.2642	0.000106967088727944\\
39.2842	0.000106958943032373\\
39.3042	0.000106942786508263\\
39.3242	0.000106913513194959\\
39.3442	0.000106883401664387\\
39.3642	0.000106857181613712\\
39.3842	0.000106831691122546\\
39.4042	0.000106810548043106\\
39.4242	0.000106783961950553\\
39.4442	0.000106757149318753\\
39.4642	0.000106722697709203\\
39.4842	0.000106692613993662\\
39.5042	0.000106661803721841\\
39.5242	0.000106642579602304\\
39.5442	0.00010660842588069\\
39.5642	0.000106582626552676\\
39.5842	0.00010655609779299\\
39.6042	0.000106534283898771\\
39.6242	0.000106498346390469\\
39.6442	0.000106469835076341\\
39.6642	0.000106461644442196\\
39.6842	0.000106449158030182\\
39.7042	0.000106439934995133\\
39.7242	0.000106419690904124\\
39.7442	0.000106392234080605\\
39.7642	0.000106375115758287\\
39.7842	0.000106361257084466\\
39.8042	0.000106341215845559\\
39.8242	0.000106324071771861\\
39.8442	0.000106316341781348\\
39.8642	0.000106309083602383\\
39.8842	0.000106304857673132\\
39.9042	0.000106285735524927\\
39.9242	0.000106272680352565\\
39.9442	0.00010622755662389\\
39.9642	0.000106193510937023\\
39.9842	0.00010615410564062\\
39.9992	0.000106122663672077\\
};
%\addlegendentry{UKF-EKF};

\end{axis}
\end{tikzpicture}%


==> EnKFvsAlg_obsall_MSEthetav3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75in,
height=0.7in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={t},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=false,
%yminorgrids,
ymajorgrids,
xmajorgrids,
%ylabel={$\text{NMSE}_{\theta,t}$},
ylabel style= {yshift=-0.15cm},
ytick = {0.0001,0.001,0.01,0.1,1},
yticklabels={10$^{-4}$,,10$^{-2}$,,10$^{0}$},
%label style={font=\tiny},
%tick label style={font=\tiny},
axis background/.style={fill=white},
%legend columns=3,
legend style={at={(1,1.55)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0012	0.00167176076268521\\
0.2002	0.00773630312410689\\
0.4002	0.00890797759262952\\
0.6002	0.00813148374450046\\
0.8002	0.00791886092711263\\
1.0002	0.00789922521593483\\
1.2002	0.00788795068363664\\
1.4002	0.00785843341476637\\
1.6002	0.00784743690108677\\
1.8002	0.00784658506133146\\
2.0002	0.00784843968641708\\
2.2002	0.00784857431718359\\
2.4002	0.00784909779616109\\
2.6002	0.00784930431751375\\
2.8002	0.00784931571522774\\
3.0002	0.00784926447314715\\
3.2002	0.00784931579418245\\
3.4002	0.00784931474959719\\
3.6002	0.00784931993891483\\
3.8002	0.00784931955139401\\
4.0002	0.00784931973091406\\
4.1962	0.00784931958640637\\
4.3962	0.00784931953669443\\
4.5962	0.00784931951717628\\
4.7962	0.00784931952278622\\
4.9962	0.00784931952246949\\
5.1962	0.00784931952373555\\
5.3962	0.00784931952526557\\
5.5962	0.00784931952486374\\
5.7962	0.00784931952407271\\
5.9962	0.00784931952422745\\
6.1962	0.00784931952429071\\
6.3962	0.00784931952429589\\
6.5962	0.00784931952428591\\
6.7962	0.00784931952428211\\
6.9962	0.00784931952428771\\
7.1962	0.00784931952428826\\
7.3962	0.00784931952428824\\
7.5962	0.00784931952428823\\
7.7962	0.00784931952428823\\
7.9962	0.00784931952428824\\
8.1922	0.00784931952428822\\
8.3922	0.00784931952428822\\
8.5922	0.00784931952428826\\
8.7922	0.00784931952428824\\
8.9922	0.00784931952428814\\
9.1922	0.00784931952428815\\
9.3922	0.00784931952428812\\
9.5922	0.00784931952428815\\
9.7922	0.00784931952428825\\
9.9922	0.00784931952428827\\
10.1922	0.00784931952428823\\
10.3922	0.00784931952428814\\
10.5922	0.00784931952428813\\
10.7922	0.00784931952428814\\
10.9922	0.00784931952428807\\
11.1922	0.007849319524288\\
11.3922	0.00784931952428793\\
11.5922	0.007849319524288\\
11.7922	0.00784931952428801\\
11.9922	0.00784931952428798\\
12.1882	0.00784931952428801\\
12.3882	0.00784931952428799\\
12.5882	0.00784931952428801\\
12.7882	0.00784931952428802\\
12.9882	0.00784931952428802\\
13.1882	0.00784931952428798\\
13.3882	0.00784931952428795\\
13.5882	0.00784931952428798\\
13.7882	0.00784931952428796\\
13.9882	0.00784931952428798\\
14.1882	0.00784931952428803\\
14.3882	0.0078493195242882\\
14.5882	0.0078493195242878\\
14.7882	0.00784931952428776\\
14.9882	0.00784931952428776\\
15.1882	0.00784931952428781\\
15.3882	0.00784931952428787\\
15.5882	0.00784931952428788\\
15.7882	0.0078493195242878\\
15.9882	0.00784931952428779\\
16.1842	0.00784931952428782\\
16.3842	0.00784931952428777\\
16.5842	0.00784931952428781\\
16.7842	0.00784931952428781\\
16.9842	0.00784931952428784\\
17.1842	0.00784931952428791\\
17.3842	0.00784931952428792\\
17.5842	0.00784931952428796\\
17.7842	0.00784931952428791\\
17.9842	0.00784931952428776\\
18.1842	0.00784931952428766\\
18.3842	0.00784931952428768\\
18.5842	0.00784931952428767\\
18.7842	0.00784931952428769\\
18.9842	0.00784931952428763\\
19.1842	0.00784931952428761\\
19.3842	0.00784931952428752\\
19.5842	0.00784931952428754\\
19.7842	0.00784931952428751\\
19.9842	0.00784931952428755\\
20.1802	0.00784931952428761\\
20.3802	0.00784931952428764\\
20.5802	0.00784931952428772\\
20.7802	0.0078493195242878\\
20.9802	0.00784931952428767\\
21.1802	0.00784931952428751\\
21.3802	0.00784931952428754\\
21.5802	0.00784931952428752\\
21.7802	0.00784931952428751\\
21.9802	0.00784931952428744\\
22.1802	0.00784931952428744\\
22.3802	0.00784931952428752\\
22.5802	0.0078493195242874\\
22.7802	0.00784931952428743\\
22.9802	0.00784931952428743\\
23.1802	0.00784931952428739\\
23.3802	0.0078493195242873\\
23.5802	0.00784931952428734\\
23.7802	0.00784931952428736\\
23.9802	0.00784931952428733\\
24.1762	0.00784931952428736\\
24.3762	0.00784931952428737\\
24.5762	0.00784931952428739\\
24.7762	0.00784931952428738\\
24.9762	0.00784931952428742\\
25.1762	0.00784931952428741\\
25.3762	0.0078493195242874\\
25.5762	0.0078493195242874\\
25.7762	0.00784931952428741\\
25.9762	0.00784931952428743\\
26.1762	0.00784931952428741\\
26.3762	0.0078493195242874\\
26.5762	0.00784931952428742\\
26.7762	0.00784931952428744\\
26.9762	0.00784931952428745\\
27.1762	0.00784931952428743\\
27.3762	0.0078493195242874\\
27.5762	0.00784931952428741\\
27.7762	0.00784931952428746\\
27.9762	0.00784931952428747\\
28.1722	0.00784931952428745\\
28.3722	0.00784931952428745\\
28.5722	0.00784931952428746\\
28.7722	0.00784931952428747\\
28.9722	0.00784931952428748\\
29.1722	0.00784931952428746\\
29.3722	0.00784931952428745\\
29.5722	0.00784931952428746\\
29.7722	0.00784931952428741\\
29.9722	0.00784931952428742\\
30.1722	0.00784931952428739\\
30.3722	0.00784931952428739\\
30.5722	0.00784931952428738\\
30.7722	0.00784931952428737\\
30.9722	0.00784931952428739\\
31.1722	0.00784931952428736\\
31.3722	0.00784931952428736\\
31.5722	0.00784931952428736\\
31.7722	0.00784931952428728\\
31.9722	0.00784931952428725\\
32.1682	0.00784931952428721\\
32.3682	0.00784931952428721\\
32.5682	0.00784931952428723\\
32.7682	0.00784931952428724\\
32.9682	0.00784931952428723\\
33.1682	0.00784931952428718\\
33.3682	0.00784931952428718\\
33.5682	0.0078493195242872\\
33.7682	0.0078493195242872\\
33.9682	0.00784931952428724\\
34.1682	0.00784931952428722\\
34.3682	0.00784931952428723\\
34.5682	0.00784931952428723\\
34.7682	0.00784931952428723\\
34.9682	0.00784931952428728\\
35.1682	0.00784931952428734\\
35.3682	0.00784931952428732\\
35.5682	0.00784931952428729\\
35.7682	0.00784931952428729\\
35.9682	0.0078493195242873\\
36.1642	0.0078493195242873\\
36.3642	0.00784931952428731\\
36.5642	0.00784931952428732\\
36.7642	0.0078493195242873\\
36.9642	0.00784931952428729\\
37.1642	0.00784931952428729\\
37.3642	0.00784931952428729\\
37.5642	0.00784931952428728\\
37.7642	0.00784931952428725\\
37.9642	0.00784931952428725\\
38.1642	0.00784931952428726\\
38.3642	0.00784931952428726\\
38.5642	0.00784931952428726\\
38.7642	0.00784931952428724\\
38.9642	0.00784931952428721\\
39.1642	0.00784931952428723\\
39.3642	0.00784931952428723\\
39.5642	0.00784931952428724\\
39.7642	0.00784931952428725\\
39.9642	0.00784931952428724\\
39.9992	0.00784931952428724\\
};
%\addlegendentry{EnKF};

\addplot [color=mycolor2,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0012	0.00646244298982943\\
0.2002	0.014177537538041\\
0.4002	0.0191784901895094\\
0.6002	0.026088907849939\\
0.8002	0.0343099536339818\\
1.0002	0.0413137136008659\\
1.2002	0.0463722344141313\\
1.4002	0.0558705219851237\\
1.6002	0.0572987264296757\\
1.8002	0.0649755695767001\\
2.0002	0.0742081518377207\\
2.2002	0.0841251155316766\\
2.4002	0.0918693783297864\\
2.6002	0.103391359092618\\
2.8002	0.107737166852604\\
3.0002	0.115724900964849\\
3.2002	0.129786162244816\\
3.4002	0.137617963793533\\
3.6002	0.138700627591875\\
3.8002	0.141802723043864\\
4.0002	0.139805036202186\\
4.1962	0.153790485949328\\
4.3962	0.163328958415818\\
4.5962	0.167856709181824\\
4.7962	0.176636093605861\\
4.9962	0.189983004734815\\
5.1962	0.195882089352089\\
5.3962	0.194688643106383\\
5.5962	0.204707618466215\\
5.7962	0.200412226631734\\
5.9962	0.201443544687001\\
6.1962	0.215468912451047\\
6.3962	0.217038259673356\\
6.5962	0.217889526826363\\
6.7962	0.212005185651958\\
6.9962	0.216481445677475\\
7.1962	0.221302369717366\\
7.3962	0.227141473944995\\
7.5962	0.230111984635824\\
7.7962	0.229164526452554\\
7.9962	0.232433169482812\\
8.1922	0.247944510263723\\
8.3922	0.25613079312004\\
8.5922	0.267130501911794\\
8.7922	0.277309781939289\\
8.9922	0.281350078929147\\
9.1922	0.281322426547209\\
9.3922	0.287870594265953\\
9.5922	0.291749832478693\\
9.7922	0.290863254941401\\
9.9922	0.292069090234735\\
10.1922	0.311360297927153\\
10.3922	0.298850880401091\\
10.5922	0.300292568078214\\
10.7922	0.30853085347955\\
10.9922	0.299227115222241\\
11.1922	0.304481732179006\\
11.3922	0.313569346577007\\
11.5922	0.313856581360868\\
11.7922	0.331271433748488\\
11.9922	0.338460891432624\\
12.1882	0.338688097241594\\
12.3882	0.344302968828218\\
12.5882	0.355195897651844\\
12.7882	0.365366433012198\\
12.9882	0.373956126198251\\
13.1882	0.380776658415341\\
13.3882	0.366468884090765\\
13.5882	0.383307138055215\\
13.7882	0.382498138726573\\
13.9882	0.391142314062818\\
14.1882	0.40322988604358\\
14.3882	0.402097970266187\\
14.5882	0.409535709417812\\
14.7882	0.402514810912446\\
14.9882	0.397941608013854\\
15.1882	0.421840793153903\\
15.3882	0.423649740439793\\
15.5882	0.426134173120732\\
15.7882	0.449210197941011\\
15.9882	0.42240736845025\\
16.1842	0.413840423105401\\
16.3842	0.423579852636026\\
16.5842	0.414559460816351\\
16.7842	0.407620043469366\\
16.9842	0.416573002751641\\
17.1842	0.407585416127305\\
17.3842	0.399156565602004\\
17.5842	0.408471053139704\\
17.7842	0.400098228269896\\
17.9842	0.392387354260893\\
18.1842	0.399593477675354\\
18.3842	0.401150622055242\\
18.5842	0.40576144356992\\
18.7842	0.417246733057154\\
18.9842	0.427453246445968\\
19.1842	0.440017390738417\\
19.3842	0.456863680581235\\
19.5842	0.460629010938513\\
19.7842	0.452450090411149\\
19.9842	0.458726034606987\\
20.1802	0.448702131754462\\
20.3802	0.439384906574986\\
20.5802	0.43197018186554\\
20.7802	0.440657936365489\\
20.9802	0.441191662490128\\
21.1802	0.45281739169897\\
21.3802	0.453378237524543\\
21.5802	0.456641053749714\\
21.7802	0.442801420281708\\
21.9802	0.433241384783791\\
22.1802	0.444262993535719\\
22.3802	0.460391473435195\\
22.5802	0.465544668916543\\
22.7802	0.469306656428762\\
22.9802	0.45906460571695\\
23.1802	0.439912960088305\\
23.3802	0.447745343888133\\
23.5802	0.452269347401129\\
23.7802	0.452328830243936\\
23.9802	0.434561703759995\\
24.1762	0.436211118069592\\
24.3762	0.439909040730332\\
24.5762	0.440133149258491\\
24.7762	0.448344969890773\\
24.9762	0.452420990942322\\
25.1762	0.448154178170397\\
25.3762	0.471779160192981\\
25.5762	0.483459877388536\\
25.7762	0.474579913960043\\
25.9762	0.49573712113674\\
26.1762	0.485596419477272\\
26.3762	0.49976355493253\\
26.5762	0.493267206794117\\
26.7762	0.512426129592058\\
26.9762	0.512223157712748\\
27.1762	0.510033966892327\\
27.3762	0.509895178878008\\
27.5762	0.506643666511744\\
27.7762	0.500058855263844\\
27.9762	0.513293099315508\\
28.1722	0.521964773313161\\
28.3722	0.523487220418953\\
28.5722	0.548147134363716\\
28.7722	0.565575481765809\\
28.9722	0.565933730231991\\
29.1722	0.590363967172397\\
29.3722	0.594630244294072\\
29.5722	0.592881827909907\\
29.7722	0.576717552708633\\
29.9722	0.559437627923338\\
30.1722	0.559323058065782\\
30.3722	0.530783441203869\\
30.5722	0.517648313712904\\
30.7722	0.506426333155074\\
30.9722	0.516128677253559\\
31.1722	0.521344587159855\\
31.3722	0.505555354881866\\
31.5722	0.502853517962437\\
31.7722	0.49389096942866\\
31.9722	0.491910833338689\\
32.1682	0.493161254543555\\
32.3682	0.497264134004017\\
32.5682	0.518823319209982\\
32.7682	0.507217774209844\\
32.9682	0.514725676052581\\
33.1682	0.512141385005494\\
33.3682	0.506702949076396\\
33.5682	0.515516553539158\\
33.7682	0.521197358614397\\
33.9682	0.524803309069443\\
34.1682	0.546503900191772\\
34.3682	0.554917482933395\\
34.5682	0.554735345194181\\
34.7682	0.552669033497657\\
34.9682	0.538673064028503\\
35.1682	0.562026357714896\\
35.3682	0.587642462267349\\
35.5682	0.58719012815109\\
35.7682	0.598894767896873\\
35.9682	0.59074293773023\\
36.1642	0.605073583363558\\
36.3642	0.610734400514992\\
36.5642	0.617056749420016\\
36.7642	0.61397730897577\\
36.9642	0.609086970345504\\
37.1642	0.605003760688445\\
37.3642	0.59324786535592\\
37.5642	0.578484616887335\\
37.7642	0.57156480992583\\
37.9642	0.571093076140444\\
38.1642	0.590480514667691\\
38.3642	0.606913815805282\\
38.5642	0.620439658694797\\
38.7642	0.620635077550653\\
38.9642	0.601470645728656\\
39.1642	0.619628970591191\\
39.3642	0.641818738529289\\
39.5642	0.641378485933447\\
39.7642	0.637651283767001\\
39.9642	0.622509056151935\\
39.9992	0.625487438327096\\
};
%\addlegendentry{UKF};

\addplot [color=mycolor3,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0012	0.00669715715778929\\
0.2002	0.00284568492390883\\
0.4002	0.00195275292984021\\
0.6002	0.00144106141330145\\
0.8002	0.00139359149765679\\
1.0002	0.00123513326414111\\
1.2002	0.00110963796451673\\
1.4002	0.00108524547792005\\
1.6002	0.000986915681240479\\
1.8002	0.000921544907111662\\
2.0002	0.000890874758317982\\
2.2002	0.000841382138037315\\
2.4002	0.000803976405304171\\
2.6002	0.000760428589994825\\
2.8002	0.000739657247553746\\
3.0002	0.000704215499767482\\
3.2002	0.000648846726079503\\
3.4002	0.000641344431261465\\
3.6002	0.000606530640939818\\
3.8002	0.00056408115368844\\
4.0002	0.000552855326075902\\
4.1962	0.000531427716197887\\
4.3962	0.000503477042215913\\
4.5962	0.000479406872251758\\
4.7962	0.000473431078741817\\
4.9962	0.000454317898219841\\
5.1962	0.000430181127429264\\
5.3962	0.000421090504804731\\
5.5962	0.000407911676557361\\
5.7962	0.000387666062455901\\
5.9962	0.000362601340719086\\
6.1962	0.000352692904869975\\
6.3962	0.000347244354724542\\
6.5962	0.000334927316509353\\
6.7962	0.000318598710271546\\
6.9962	0.000315323989287167\\
7.1962	0.000310763351668521\\
7.3962	0.000301203017528579\\
7.5962	0.000289548379623579\\
7.7962	0.000287489550073082\\
7.9962	0.000281691331686187\\
8.1922	0.000275763072208062\\
8.3922	0.000269861355382584\\
8.5922	0.000267271637171585\\
8.7922	0.000262777831943436\\
8.9922	0.000254988988163151\\
9.1922	0.000247347246695607\\
9.3922	0.000244913580326699\\
9.5922	0.000241379091422924\\
9.7922	0.000236676714376525\\
9.9922	0.000234177932376415\\
10.1922	0.000231504327430208\\
10.3922	0.000229035863416984\\
10.5922	0.00022532779203886\\
10.7922	0.000221926157035116\\
10.9922	0.000216059775117714\\
11.1922	0.000213967732408559\\
11.3922	0.000211367178336044\\
11.5922	0.000210344227722761\\
11.7922	0.000208373546131383\\
11.9922	0.000205389119272038\\
12.1882	0.000202743913880004\\
12.3882	0.000201032815919072\\
12.5882	0.000198916828399267\\
12.7882	0.000197419463009205\\
12.9882	0.000195268472163474\\
13.1882	0.000193672557019573\\
13.3882	0.000192454633815725\\
13.5882	0.00019111602206112\\
13.7882	0.000190100812563292\\
13.9882	0.000188545292658937\\
14.1882	0.000186072067853715\\
14.3882	0.000184425646090495\\
14.5882	0.000183956476142677\\
14.7882	0.000183067744149642\\
14.9882	0.000181216182661392\\
15.1882	0.000178663628782849\\
15.3882	0.000177500467985211\\
15.5882	0.000176459487242123\\
15.7882	0.000175434453589934\\
15.9882	0.00017388503457641\\
16.1842	0.000172750927771179\\
16.3842	0.000172029989850176\\
16.5842	0.000171057527970299\\
16.7842	0.000169134727692157\\
16.9842	0.000167339863326645\\
17.1842	0.000166272043557033\\
17.3842	0.000165450712633515\\
17.5842	0.000163933262516551\\
17.7842	0.000162379938952821\\
17.9842	0.000162012190246967\\
18.1842	0.00016118854028301\\
18.3842	0.000159843989715652\\
18.5842	0.000159181170323216\\
18.7842	0.000158511991716792\\
18.9842	0.000157286790592542\\
19.1842	0.000156505074600523\\
19.3842	0.000155900208973006\\
19.5842	0.000155028964531481\\
19.7842	0.000154143865296991\\
19.9842	0.000153447147078069\\
20.1802	0.000152924548603414\\
20.3802	0.000152006099750886\\
20.5802	0.000151094158438461\\
20.7802	0.000149803516774521\\
20.9802	0.000149223290309405\\
21.1802	0.000148344578405703\\
21.3802	0.000147846451814945\\
21.5802	0.000147220270851788\\
21.7802	0.000146207389406754\\
21.9802	0.000145213181607297\\
22.1802	0.000144080102106318\\
22.3802	0.000143761724045392\\
22.5802	0.000143407380215495\\
22.7802	0.000142483526568112\\
22.9802	0.000141666262330774\\
23.1802	0.000141162806484833\\
23.3802	0.000140430173633334\\
23.5802	0.000139864702836092\\
23.7802	0.000139072367534581\\
23.9802	0.000138760902073726\\
24.1762	0.000138192978911608\\
24.3762	0.000137571547790419\\
24.5762	0.000136949306938717\\
24.7762	0.000136647405190105\\
24.9762	0.000136169991281927\\
25.1762	0.000135112935631944\\
25.3762	0.000134424104587011\\
25.5762	0.000134074089212991\\
25.7762	0.000133631077456196\\
25.9762	0.000133041725774491\\
26.1762	0.000132471246646924\\
26.3762	0.000132027867933631\\
26.5762	0.000131472327091933\\
26.7762	0.000130897441654227\\
26.9762	0.000130474951753445\\
27.1762	0.000130119917440093\\
27.3762	0.000129269389357661\\
27.5762	0.000128432485674337\\
27.7762	0.000127911795286379\\
27.9762	0.000127480427370022\\
28.1722	0.000127059042836843\\
28.3722	0.000126668981763377\\
28.5722	0.000126253277486921\\
28.7722	0.000125893692044018\\
28.9722	0.000125352906394792\\
29.1722	0.000124737796597015\\
29.3722	0.000124305796780182\\
29.5722	0.000123775822076686\\
29.7722	0.000123183445431675\\
29.9722	0.000122837198925869\\
30.1722	0.0001226851865166\\
30.3722	0.000122170170039443\\
30.5722	0.000121534199651539\\
30.7722	0.000121121502846603\\
30.9722	0.000120817395914433\\
31.1722	0.000120251995614047\\
31.3722	0.000119724890510661\\
31.5722	0.000119568240970678\\
31.7722	0.000119278791037422\\
31.9722	0.000118857677007796\\
32.1682	0.000118509269579851\\
32.3682	0.00011827157999977\\
32.5682	0.000118105516535442\\
32.7682	0.00011742732874249\\
32.9682	0.000116851635886183\\
33.1682	0.000116607756476021\\
33.3682	0.000116339017006364\\
33.5682	0.000115953867848712\\
33.7682	0.000115671284333951\\
33.9682	0.000115473295728969\\
34.1682	0.000115088116398245\\
34.3682	0.000114710071292941\\
34.5682	0.000114399004501292\\
34.7682	0.000114103424050047\\
34.9682	0.000113694265761228\\
35.1682	0.00011326275438046\\
35.3682	0.00011290118025681\\
35.5682	0.000112666685753523\\
35.7682	0.000112337022436151\\
35.9682	0.000112185590188267\\
36.1642	0.000111999483727139\\
36.3642	0.000111532425324309\\
36.5642	0.000111108469571254\\
36.7642	0.000110739831007041\\
36.9642	0.00011054799712091\\
37.1642	0.00011014787189176\\
37.3642	0.000109768310926574\\
37.5642	0.000109576266910045\\
37.7642	0.000109374882139461\\
37.9642	0.000109015538359421\\
38.1642	0.000108725122555723\\
38.3642	0.000108523712996702\\
38.5642	0.000108294974874426\\
38.7642	0.000108013182512746\\
38.9642	0.000107497047775109\\
39.1642	0.00010707082976915\\
39.3642	0.000106880845076761\\
39.5642	0.000106606160508458\\
39.7642	0.0001063977419988\\
39.9642	0.000106215643589464\\
39.9992	0.000106144781806781\\
};
%\addlegendentry{UKF-EKF};

\end{axis}
\end{tikzpicture}%


==> EnKFvsAlg_obsall_MSExv2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.9in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={t},
ymode=log,
ymin=1e-06,
ymax=0.1,
ylabel style= {yshift=-0.15cm},
yminorticks=false,
%yminorgrids,
ymajorgrids,
xmajorgrids,
ytick={0.000001,0.00001,0.0001,0.001,0.01,0.1},
yticklabels={,10$^{-5}$,,10$^{-3}$,,10$^{-1}$},
ylabel={$\text{NMSE}_{{x,t}}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	6.75779713902201e-05\\
0.0402	8.16527674426708e-05\\
0.0602	0.00011233224058865\\
0.0802	0.000106116049137144\\
0.1002	0.000153546457436165\\
0.1202	0.000151284951747795\\
0.1402	0.000160864429053978\\
0.1602	0.000149869793847373\\
0.1802	0.000150414204439237\\
0.2002	0.000155499840301513\\
0.2202	0.000169883572104129\\
0.2402	0.00020008382726663\\
0.2602	0.000178331213338773\\
0.2802	0.000185497580560943\\
0.3002	0.000186885212761239\\
0.3202	0.000191846656626225\\
0.3402	0.000176337188373844\\
0.3602	0.000172646031462944\\
0.3802	0.00017612266175734\\
0.4002	0.000185355379404208\\
0.4202	0.000183317121348642\\
0.4402	0.000186031758353685\\
0.4602	0.000191024246075176\\
0.4802	0.000204052759300803\\
0.5002	0.000227331411571476\\
0.5202	0.000196425729168853\\
0.5402	0.000227709921701688\\
0.5602	0.000215970799294316\\
0.5802	0.00023119874738309\\
0.6002	0.000192898052162631\\
0.6202	0.000198026908501729\\
0.6402	0.000234838547412231\\
0.6602	0.000182110644292334\\
0.6802	0.000189002630727203\\
0.7002	0.000168944514316801\\
0.7202	0.000166002373406022\\
0.7402	0.000177405246569411\\
0.7602	0.000163432852079846\\
0.7802	0.000187000402495244\\
0.8002	0.000188000033508114\\
0.8202	0.000181724707244618\\
0.8402	0.000172137291138274\\
0.8602	0.000157154182897597\\
0.8802	0.000158594008451036\\
0.9002	0.000168458558136083\\
0.9202	0.000153579058759907\\
0.9402	0.000147201768542855\\
0.9602	0.000139064011036843\\
0.9802	0.000126029652484857\\
1.0002	0.000121174002905919\\
1.0202	0.000132399892510564\\
1.0402	0.000131758400655621\\
1.0602	0.000138650776564196\\
1.0802	0.000148450273555678\\
1.1002	0.000172874296844237\\
1.1202	0.000169228920504723\\
1.1402	0.000165258939158739\\
1.1602	0.000172825228141374\\
1.1802	0.000176023832346387\\
1.2002	0.000174818132753302\\
1.2202	0.000186887468717552\\
1.2402	0.000187108430533552\\
1.2602	0.000170376514683525\\
1.2802	0.000197329193192637\\
1.3002	0.000242000037168849\\
1.3202	0.000201881745614096\\
1.3402	0.000199246748487586\\
1.3602	0.000193988944409747\\
1.3802	0.000194308576707145\\
1.4002	0.000188803440855966\\
1.4202	0.000192419453040355\\
1.4402	0.00019797407379083\\
1.4602	0.000193953021643745\\
1.4802	0.00019249456468478\\
1.5002	0.000172207727459914\\
1.5202	0.000173724211605957\\
1.5402	0.00015260848335539\\
1.5602	0.000159361007846275\\
1.5802	0.000133079950991394\\
1.6002	0.000127323806653483\\
1.6202	0.000122985137671435\\
1.6402	0.000132613463840907\\
1.6602	0.000154296350210597\\
1.6802	0.000143282390070176\\
1.7002	0.000150582976455058\\
1.7202	0.000147405639770145\\
1.7402	0.000173836310387607\\
1.7602	0.000175556620626143\\
1.7802	0.000165877591939016\\
1.8002	0.000189439540709278\\
1.8202	0.000187712184670443\\
1.8402	0.000187263553013713\\
1.8602	0.000214556868207333\\
1.8802	0.000190427405271849\\
1.9002	0.000190943322860496\\
1.9202	0.000182762731221992\\
1.9402	0.000191440067324238\\
1.9602	0.000177009181577752\\
1.9802	0.000197343801703434\\
2.0002	0.000197057520177685\\
2.0202	0.000227515032607399\\
2.0402	0.000216371435546874\\
2.0602	0.000197232568731461\\
2.0802	0.000192756562232907\\
2.1002	0.000182175514154673\\
2.1202	0.000178862159032819\\
2.1402	0.000176213545180575\\
2.1602	0.000155938752606327\\
2.1802	0.000159016998451565\\
2.2002	0.000142839899590772\\
2.2202	0.000143849107285407\\
2.2402	0.000135126659623191\\
2.2602	0.000152581631708379\\
2.2802	0.000138748439314488\\
2.3002	0.000142301402936498\\
2.3202	0.000143563917422121\\
2.3402	0.000154891164507088\\
2.3602	0.000152646777942566\\
2.3802	0.000165076870042954\\
2.4002	0.00018307206415954\\
2.4202	0.000165499539084944\\
2.4402	0.000177358271593455\\
2.4602	0.000207581776001345\\
2.4802	0.000180086785186148\\
2.5002	0.000191205335817069\\
2.5202	0.000207631031161945\\
2.5402	0.000209300207313927\\
2.5602	0.000197079278965057\\
2.5802	0.000214780927198987\\
2.6002	0.000241802882273587\\
2.6202	0.000219695919118338\\
2.6402	0.000236350772054446\\
2.6602	0.000209286853946636\\
2.6802	0.000225447394871533\\
2.7002	0.000214071382721051\\
2.7202	0.000163838986847441\\
2.7402	0.000188621858173449\\
2.7602	0.000186716560646802\\
2.7802	0.000178819000397231\\
2.8002	0.000184559253690152\\
2.8202	0.000154332999478845\\
2.8402	0.000162488289118643\\
2.8602	0.000163780456874083\\
2.8802	0.000160861912055349\\
2.9002	0.000150096102572383\\
2.9202	0.000158629461565327\\
2.9402	0.00015126859502015\\
2.9602	0.000158167577641081\\
2.9802	0.00015240370295168\\
3.0002	0.00014961040184549\\
3.0202	0.000164495310566494\\
3.0402	0.000186635418859395\\
3.0602	0.000182405581280502\\
3.0802	0.000231873654762642\\
3.1002	0.000173806973647338\\
3.1202	0.000197089800274196\\
3.1402	0.000225413078411902\\
3.1602	0.000229493675505363\\
3.1802	0.000210516922587183\\
3.2002	0.00026486322386847\\
3.2202	0.000231321144992498\\
3.2402	0.000228920281730971\\
3.2602	0.000251568077528263\\
3.2802	0.000240100835439951\\
3.3002	0.000263238987796684\\
3.3202	0.000245768424302653\\
3.3402	0.000220642373119574\\
3.3602	0.000215144468606559\\
3.3802	0.000257777697494249\\
3.4002	0.000240298519974481\\
3.4202	0.000262440756353869\\
3.4402	0.000209716986479701\\
3.4602	0.000213191823388402\\
3.4802	0.000212673977086264\\
3.5002	0.000196354075392667\\
3.5202	0.00016456018615192\\
3.5402	0.00016635415840138\\
3.5602	0.000166800916621715\\
3.5802	0.000149520148333229\\
3.6002	0.000168775405670364\\
3.6202	0.000175952294923997\\
3.6402	0.00016817914099084\\
3.6602	0.000166667479421879\\
3.6802	0.000179795112264683\\
3.7002	0.000190460682326884\\
3.7202	0.000180161595049315\\
3.7402	0.00021005260658176\\
3.7602	0.000219741050659823\\
3.7802	0.000208131856976065\\
3.8002	0.000233774448584339\\
3.8202	0.000218732489697144\\
3.8402	0.000236336092945476\\
3.8602	0.000251430044640624\\
3.8802	0.000248883119795017\\
3.9002	0.000263407807563832\\
3.9202	0.000211467880797797\\
3.9402	0.000230736415530246\\
3.9602	0.000244097909525462\\
3.9802	0.000244839859590626\\
4.0002	0.000295574232792951\\
4.0162	0.000240379234784097\\
4.0362	0.000278077102624627\\
4.0562	0.000243256647719896\\
4.0762	0.00027213936064431\\
4.0962	0.000257316983574184\\
4.1162	0.000269318534511358\\
4.1362	0.000245679866301502\\
4.1562	0.000211672059768576\\
4.1762	0.000210178532556533\\
4.1962	0.000195936088393773\\
4.2162	0.000188017562992829\\
4.2362	0.000188612450970823\\
4.2562	0.000165211216969787\\
4.2762	0.000173386785026168\\
4.2962	0.000178663792630001\\
4.3162	0.000188939502945746\\
4.3362	0.000191806224571737\\
4.3562	0.000195122623806346\\
4.3762	0.000215489190425965\\
4.3962	0.000219347084706513\\
4.4162	0.000204604513437177\\
4.4362	0.000203119684193923\\
4.4562	0.000212528086187592\\
4.4762	0.000225186080579741\\
4.4962	0.000251660288225355\\
4.5162	0.000245959136804798\\
4.5362	0.000265668576948552\\
4.5562	0.000267829903122718\\
4.5762	0.000256057963259571\\
4.5962	0.000238798959792257\\
4.6162	0.000264230178983215\\
4.6362	0.000304189264432201\\
4.6562	0.000251059039912097\\
4.6762	0.000268227857257102\\
4.6962	0.000249506494269735\\
4.7162	0.000289158767283065\\
4.7362	0.000287057609466032\\
4.7562	0.000325420500008928\\
4.7762	0.000326169279582633\\
4.7962	0.000324828418674874\\
4.8162	0.000331207303266046\\
4.8362	0.000303139363301652\\
4.8562	0.000343638294214481\\
4.8762	0.000276268692435703\\
4.8962	0.000251868203028317\\
4.9162	0.000283864576626636\\
4.9362	0.000189384924065778\\
4.9562	0.00019123462523109\\
4.9762	0.000184537203639221\\
4.9962	0.000220101681759504\\
5.0162	0.000201933257911042\\
5.0362	0.000233168240199699\\
5.0562	0.000276937628613587\\
5.0762	0.000270249795635912\\
5.0962	0.000267687499602903\\
5.1162	0.000272561860391761\\
5.1362	0.000325693814004185\\
5.1562	0.000271861072514791\\
5.1762	0.000331508021858379\\
5.1962	0.000269247182509254\\
5.2162	0.000329319728475573\\
5.2362	0.000288042898796837\\
5.2562	0.000250355500495113\\
5.2762	0.000292014139722328\\
5.2962	0.000290377512732797\\
5.3162	0.000269410968430839\\
5.3362	0.000326166432743334\\
5.3562	0.000317338053092066\\
5.3762	0.000355136371689642\\
5.3962	0.000343839751577109\\
5.4162	0.00038034709625342\\
5.4362	0.000273218051844123\\
5.4562	0.000319204262671078\\
5.4762	0.000327894239591929\\
5.4962	0.000321543428883542\\
5.5162	0.000337783613615705\\
5.5362	0.000396501301158465\\
5.5562	0.000393823626416201\\
5.5762	0.000376671135421664\\
5.5962	0.000363360880406933\\
5.6162	0.000362739988908474\\
5.6362	0.000331290024550357\\
5.6562	0.000364688005702515\\
5.6762	0.000308608623274543\\
5.6962	0.000341484761304209\\
5.7162	0.000350254697875377\\
5.7362	0.000322890736963739\\
5.7562	0.00033269109397612\\
5.7762	0.000348336396077835\\
5.7962	0.000355988883658527\\
5.8162	0.000333252855042103\\
5.8362	0.000368572186928238\\
5.8562	0.000316305614868536\\
5.8762	0.000316676816425887\\
5.8962	0.000346686658917485\\
5.9162	0.000317464587046493\\
5.9362	0.000353804932027611\\
5.9562	0.000317689827345408\\
5.9762	0.000270198329323586\\
5.9962	0.000293238690823913\\
6.0162	0.000297597116401387\\
6.0362	0.000299238652090997\\
6.0562	0.000320448449274619\\
6.0762	0.000332954740431861\\
6.0962	0.000311457310480084\\
6.1162	0.000353344422827266\\
6.1362	0.000353920541412238\\
6.1562	0.000384902560152722\\
6.1762	0.000397294859114712\\
6.1962	0.000403828251075129\\
6.2162	0.000439380860803801\\
6.2362	0.000465100593603393\\
6.2562	0.000439815293838941\\
6.2762	0.000410314009780873\\
6.2962	0.000453729929953653\\
6.3162	0.000366352612119228\\
6.3362	0.000448449637851347\\
6.3562	0.000394911327233479\\
6.3762	0.000302228925844604\\
6.3962	0.00036597016842965\\
6.4162	0.000459758651266997\\
6.4362	0.000399683982294376\\
6.4562	0.000463101848984464\\
6.4762	0.000358939428641829\\
6.4962	0.00046089939125775\\
6.5162	0.000383415549837415\\
6.5362	0.000408305628840994\\
6.5562	0.000330194766813978\\
6.5762	0.000270181064789395\\
6.5962	0.000242063057275214\\
6.6162	0.000215969431751109\\
6.6362	0.000207426380231827\\
6.6562	0.000237706044953701\\
6.6762	0.000253022846535558\\
6.6962	0.00027276466454903\\
6.7162	0.000285082257398279\\
6.7362	0.000300146859148074\\
6.7562	0.00031840980964238\\
6.7762	0.000304877266302792\\
6.7962	0.000300464647636307\\
6.8162	0.000367555028284586\\
6.8362	0.000377107145054442\\
6.8562	0.000345723229618692\\
6.8762	0.000367761604687144\\
6.8962	0.000344006539457727\\
6.9162	0.00039097522243586\\
6.9362	0.000366782600769859\\
6.9562	0.000383402813395478\\
6.9762	0.000339025834547515\\
6.9962	0.000418195463505593\\
7.0162	0.000392983778889533\\
7.0362	0.000380780272197692\\
7.0562	0.000463823941649199\\
7.0762	0.000491318796753811\\
7.0962	0.000413783432189559\\
7.1162	0.000481455538405426\\
7.1362	0.000517781460238614\\
7.1562	0.000454106553641852\\
7.1762	0.000430164898813737\\
7.1962	0.000320624776131323\\
7.2162	0.000243171294882829\\
7.2362	0.000278617952736718\\
7.2562	0.00023680796954391\\
7.2762	0.000254303571717674\\
7.2962	0.00029165136125938\\
7.3162	0.000284351496551884\\
7.3362	0.000275771809592419\\
7.3562	0.000305117598409736\\
7.3762	0.000265135123176854\\
7.3962	0.000264310517879079\\
7.4162	0.000292199409288174\\
7.4362	0.000288996913995373\\
7.4562	0.00025788088183133\\
7.4762	0.000232224305920428\\
7.4962	0.000242979647490642\\
7.5162	0.000324655263787368\\
7.5362	0.000306598272484996\\
7.5562	0.000294795966936887\\
7.5762	0.000248203091630653\\
7.5962	0.000264968280777263\\
7.6162	0.000284341468792857\\
7.6362	0.000251743821179246\\
7.6562	0.000235819077637581\\
7.6762	0.00029316767106215\\
7.6962	0.000327954849922295\\
7.7162	0.000303617973643667\\
7.7362	0.000287071426972962\\
7.7562	0.000317923942979611\\
7.7762	0.000364941500349445\\
7.7962	0.000335169460344552\\
7.8162	0.00036510605115217\\
7.8362	0.000396033465175116\\
7.8562	0.000366754556956554\\
7.8762	0.000372917756033548\\
7.8962	0.000369637907893361\\
7.9162	0.000356891259913304\\
7.9362	0.000294497124680953\\
7.9562	0.000248968106015557\\
7.9762	0.000376992457315093\\
7.9962	0.000321938784159753\\
8.0122	0.000337972523901389\\
8.0322	0.000292173553272719\\
8.0522	0.000296322328596218\\
8.0722	0.000329149266474646\\
8.0922	0.000277015402561805\\
8.1122	0.00028570641638148\\
8.1322	0.000357491864064856\\
8.1522	0.000306569812690195\\
8.1722	0.000287554255196458\\
8.1922	0.000303865139212133\\
8.2122	0.000301680855078537\\
8.2322	0.000329554163965337\\
8.2522	0.000307491799597121\\
8.2722	0.000299843971270519\\
8.2922	0.000283918291524477\\
8.3122	0.000291039402711954\\
8.3322	0.000276333623010262\\
8.3522	0.000274495358488131\\
8.3722	0.000282558204382857\\
8.3922	0.000237057301979047\\
8.4122	0.000254281333623766\\
8.4322	0.000298349980059209\\
8.4522	0.000316241802844298\\
8.4722	0.000301238812797095\\
8.4922	0.000333373382974052\\
8.5122	0.000373598235239681\\
8.5322	0.0004343669453855\\
8.5522	0.000362640880466437\\
8.5722	0.000317854937347586\\
8.5922	0.000371343203012971\\
8.6122	0.000380007446981738\\
8.6322	0.000319641046691926\\
8.6522	0.000293603264587422\\
8.6722	0.000308116604343216\\
8.6922	0.000305809107083417\\
8.7122	0.000296535637255254\\
8.7322	0.000318056965170452\\
8.7522	0.000302458169467538\\
8.7722	0.000275698099239385\\
8.7922	0.000295319711822714\\
8.8122	0.000279785544953985\\
8.8322	0.000299124218666402\\
8.8522	0.000326018023814372\\
8.8722	0.000314806864883611\\
8.8922	0.000318137903455431\\
8.9122	0.000273684135168047\\
8.9322	0.000294468919312174\\
8.9522	0.000275209399459255\\
8.9722	0.000271371354312017\\
8.9922	0.000260997357165308\\
9.0122	0.00024070949690534\\
9.0322	0.000268557665382079\\
9.0522	0.000246334025329725\\
9.0722	0.000290789897851247\\
9.0922	0.000288046166649232\\
9.1122	0.000277424309342557\\
9.1322	0.000250199540349993\\
9.1522	0.000255795000071036\\
9.1722	0.00029860023294895\\
9.1922	0.000332447897513183\\
9.2122	0.000342311355585179\\
9.2322	0.000330464577928839\\
9.2522	0.00035482922696397\\
9.2722	0.000330297105756129\\
9.2922	0.000379324198316655\\
9.3122	0.000433836144642522\\
9.3322	0.000415211307263065\\
9.3522	0.000486888495839035\\
9.3722	0.000402359003718153\\
9.3922	0.000390793972325866\\
9.4122	0.000400009053799117\\
9.4322	0.000410292775625225\\
9.4522	0.000362077779641962\\
9.4722	0.000337824555306777\\
9.4922	0.000344676155156655\\
9.5122	0.000302190187203242\\
9.5322	0.000262481871172828\\
9.5522	0.000301583108075562\\
9.5722	0.000256011780950381\\
9.5922	0.00028053652981599\\
9.6122	0.000260326026988528\\
9.6322	0.000289634712998047\\
9.6522	0.000312939458738385\\
9.6722	0.000331142048899669\\
9.6922	0.000411803740385561\\
9.7122	0.000314930930315063\\
9.7322	0.000314932309075364\\
9.7522	0.000410304369067758\\
9.7722	0.000309075621251516\\
9.7922	0.000321984981184801\\
9.8122	0.000281368205821162\\
9.8322	0.00034862223498919\\
9.8522	0.000340432749072887\\
9.8722	0.000309055022322478\\
9.8922	0.000352506464901276\\
9.9122	0.000289604604291806\\
9.9322	0.00029471796578173\\
9.9522	0.000275533627538335\\
9.9722	0.000270327665269984\\
9.9922	0.000277575454917593\\
10.0122	0.000325915881096048\\
10.0322	0.000444356591242193\\
10.0522	0.000331139159908968\\
10.0722	0.000331552633330017\\
10.0922	0.000378652528465462\\
10.1122	0.000335430583969685\\
10.1322	0.000318411819959996\\
10.1522	0.000333513352690873\\
10.1722	0.000300982455475341\\
10.1922	0.000264815645630535\\
10.2122	0.000309716207822574\\
10.2322	0.000280371179111381\\
10.2522	0.000254138656910133\\
10.2722	0.000333617502804158\\
10.2922	0.000260457005881886\\
10.3122	0.000281425186494686\\
10.3322	0.000299838198275515\\
10.3522	0.000338926958561457\\
10.3722	0.000317685208637019\\
10.3922	0.000366673295818481\\
10.4122	0.00035284820753872\\
10.4322	0.00036284367118023\\
10.4522	0.000298679554387573\\
10.4722	0.000291782456064867\\
10.4922	0.000302822706055612\\
10.5122	0.000268760220836436\\
10.5322	0.000247026429824542\\
10.5522	0.000268836883845121\\
10.5722	0.000241943394586571\\
10.5922	0.000277797941851174\\
10.6122	0.000274586807426434\\
10.6322	0.000297620732331511\\
10.6522	0.000337363187675797\\
10.6722	0.000314318094953951\\
10.6922	0.000395906563510857\\
10.7122	0.000348760361270477\\
10.7322	0.000367186295068957\\
10.7522	0.000365778927601833\\
10.7722	0.000376156086955323\\
10.7922	0.000363797286821894\\
10.8122	0.000381462097141656\\
10.8322	0.000382774940509395\\
10.8522	0.000387804015301755\\
10.8722	0.000406292103439237\\
10.8922	0.000391792677224207\\
10.9122	0.000411717145729358\\
10.9322	0.000375670244448841\\
10.9522	0.000406315361109335\\
10.9722	0.000355227405204161\\
10.9922	0.000378785150946803\\
11.0122	0.000332506215032647\\
11.0322	0.000445853731015343\\
11.0522	0.000473336756921973\\
11.0722	0.000380930147301973\\
11.0922	0.000440788136039241\\
11.1122	0.000389863820548694\\
11.1322	0.000394063917142662\\
11.1522	0.000452964314364436\\
11.1722	0.000434764545906146\\
11.1922	0.000517875801342417\\
11.2122	0.000427655657481903\\
11.2322	0.000337991672830178\\
11.2522	0.000312928929642983\\
11.2722	0.000275908831709843\\
11.2922	0.00033869188136088\\
11.3122	0.000309753209055579\\
11.3322	0.000264936072134541\\
11.3522	0.000270615068768597\\
11.3722	0.000268489934439277\\
11.3922	0.000269896488776838\\
11.4122	0.000363254172956378\\
11.4322	0.000293657341344141\\
11.4522	0.000326164992397695\\
11.4722	0.000307512544706913\\
11.4922	0.000260271327914942\\
11.5122	0.00031618756310937\\
11.5322	0.000330310410466265\\
11.5522	0.000369502605753559\\
11.5722	0.000319767419153449\\
11.5922	0.00035886761336141\\
11.6122	0.000363051701730956\\
11.6322	0.000381891559374701\\
11.6522	0.000429947908705061\\
11.6722	0.000388425883558058\\
11.6922	0.000329173856594211\\
11.7122	0.000296536757416932\\
11.7322	0.000316601499655522\\
11.7522	0.000290691893090289\\
11.7722	0.000334922743819907\\
11.7922	0.000399122140108799\\
11.8122	0.000426057607385995\\
11.8322	0.000381894985674446\\
11.8522	0.000371752847995403\\
11.8722	0.000354041846347891\\
11.8922	0.000354566960584262\\
11.9122	0.000372598485663851\\
11.9322	0.000391390854766472\\
11.9522	0.000301483436891256\\
11.9722	0.000287250846451727\\
11.9922	0.000305952551350212\\
12.0082	0.000289121987232819\\
12.0282	0.000265427562425904\\
12.0482	0.000312846868102515\\
12.0682	0.000329853458388126\\
12.0882	0.00033013353978069\\
12.1082	0.000332340616761567\\
12.1282	0.000306810666739721\\
12.1482	0.000281463369084961\\
12.1682	0.000297311247814329\\
12.1882	0.000270489749427334\\
12.2082	0.000317409524277861\\
12.2282	0.00029099900292374\\
12.2482	0.000295367773921623\\
12.2682	0.000275395435252338\\
12.2882	0.000333274602873421\\
12.3082	0.000318430195500091\\
12.3282	0.000290515303098728\\
12.3482	0.000300859795760809\\
12.3682	0.000337055326105442\\
12.3882	0.000349295022253023\\
12.4082	0.000375197651971347\\
12.4282	0.000291375100119098\\
12.4482	0.000337434751888696\\
12.4682	0.000342387354608969\\
12.4882	0.000264853607624341\\
12.5082	0.000295078280535963\\
12.5282	0.000291974490441629\\
12.5482	0.000328422734197433\\
12.5682	0.000300481540437271\\
12.5882	0.00033538973975228\\
12.6082	0.000267225408264417\\
12.6282	0.000357699976283183\\
12.6482	0.000293810810542883\\
12.6682	0.00029352610736649\\
12.6882	0.000329659959458466\\
12.7082	0.000272059191234053\\
12.7282	0.000273530884372976\\
12.7482	0.000325367702725722\\
12.7682	0.000376026397248675\\
12.7882	0.000365543240297048\\
12.8082	0.000383022627255904\\
12.8282	0.000401585891909877\\
12.8482	0.000481614419017519\\
12.8682	0.000429483524614889\\
12.8882	0.000432996450551277\\
12.9082	0.000478864712707226\\
12.9282	0.000519215488491124\\
12.9482	0.000397478699326396\\
12.9682	0.0004219261412511\\
12.9882	0.000381091353005127\\
13.0082	0.000327126769125667\\
13.0282	0.000350716027538285\\
13.0482	0.000310549062756925\\
13.0682	0.000308416107853123\\
13.0882	0.000276069524266051\\
13.1082	0.000343826400451173\\
13.1282	0.000394771874271052\\
13.1482	0.000427301168430272\\
13.1682	0.00042126735058428\\
13.1882	0.000426549741345052\\
13.2082	0.00037286356635395\\
13.2282	0.000358149929706811\\
13.2482	0.000322415407874086\\
13.2682	0.000328169405320971\\
13.2882	0.00033467926081604\\
13.3082	0.000318254492191367\\
13.3282	0.000341977346430177\\
13.3482	0.00026579783023171\\
13.3682	0.000278035771855504\\
13.3882	0.000314629497195152\\
13.4082	0.000253036434339548\\
13.4282	0.00031778935082326\\
13.4482	0.000442396724614312\\
13.4682	0.000323072662296662\\
13.4882	0.000327575390459306\\
13.5082	0.000296200574045138\\
13.5282	0.000314902014665239\\
13.5482	0.000335303570794511\\
13.5682	0.000281517754676324\\
13.5882	0.000359460419205598\\
13.6082	0.000287631167314612\\
13.6282	0.000307895565794683\\
13.6482	0.000292605526759986\\
13.6682	0.000329277833155781\\
13.6882	0.000290611238964906\\
13.7082	0.000273765657607867\\
13.7282	0.000286164364514834\\
13.7482	0.000371744626765816\\
13.7682	0.00037203534168645\\
13.7882	0.00032815153060353\\
13.8082	0.000396809090695951\\
13.8282	0.000320453185085246\\
13.8482	0.000318978336039552\\
13.8682	0.000328637629986999\\
13.8882	0.000368411648567913\\
13.9082	0.000473785432770541\\
13.9282	0.000394919340996136\\
13.9482	0.000368068530315001\\
13.9682	0.00036068181201402\\
13.9882	0.00033802065261332\\
14.0082	0.00039253681736154\\
14.0282	0.000348312043755399\\
14.0482	0.000323328314887262\\
14.0682	0.000311325129366018\\
14.0882	0.000373508273876665\\
14.1082	0.000368207422157237\\
14.1282	0.000317760430347868\\
14.1482	0.000352243504960333\\
14.1682	0.000289393045994653\\
14.1882	0.000272072611303418\\
14.2082	0.000310811475737469\\
14.2282	0.000277251983789873\\
14.2482	0.000240930435205806\\
14.2682	0.000272872679225056\\
14.2882	0.000301980236146994\\
14.3082	0.0003340452113328\\
14.3282	0.000306329074544156\\
14.3482	0.000332510818508681\\
14.3682	0.000320829857037664\\
14.3882	0.000304925407563856\\
14.4082	0.000336084334044489\\
14.4282	0.000329272739112901\\
14.4482	0.000289069069249042\\
14.4682	0.000312783370199368\\
14.4882	0.00024766341238967\\
14.5082	0.000288002557477999\\
14.5282	0.000288851424610454\\
14.5482	0.000336668518207277\\
14.5682	0.000335158168008402\\
14.5882	0.000327317855662003\\
14.6082	0.000356367493956307\\
14.6282	0.000340688163498414\\
14.6482	0.000351596608506858\\
14.6682	0.000322249023625699\\
14.6882	0.000295950978946174\\
14.7082	0.000297136029838584\\
14.7282	0.000305359862622352\\
14.7482	0.00030515583903197\\
14.7682	0.000302418617077805\\
14.7882	0.000235458435420318\\
14.8082	0.000277739363914304\\
14.8282	0.000278105317582492\\
14.8482	0.000238747267777408\\
14.8682	0.000273962938671774\\
14.8882	0.000253709247310605\\
14.9082	0.00026320140007752\\
14.9282	0.000261615590259266\\
14.9482	0.000284206395254253\\
14.9682	0.000269309591077398\\
14.9882	0.00025892256731182\\
15.0082	0.000264318183913123\\
15.0282	0.000277457362931657\\
15.0482	0.000244798691196301\\
15.0682	0.000259217283199483\\
15.0882	0.000260609165086875\\
15.1082	0.000227101508894304\\
15.1282	0.000223448160293477\\
15.1482	0.000286839649153416\\
15.1682	0.000269829395026881\\
15.1882	0.000267235506718526\\
15.2082	0.000239084650450273\\
15.2282	0.000283306972742523\\
15.2482	0.000288158061971853\\
15.2682	0.000277852423078596\\
15.2882	0.00030849552306799\\
15.3082	0.000329173121871173\\
15.3282	0.000291625465423736\\
15.3482	0.000309696949645016\\
15.3682	0.000313235166737869\\
15.3882	0.000280272987462227\\
15.4082	0.000297998923088183\\
15.4282	0.000334468309628983\\
15.4482	0.000305212209250017\\
15.4682	0.00033394146029324\\
15.4882	0.000280860597082894\\
15.5082	0.000316816428329909\\
15.5282	0.000314060439680308\\
15.5482	0.000303727375936659\\
15.5682	0.000297144778418718\\
15.5882	0.000349895505679454\\
15.6082	0.000283523418846012\\
15.6282	0.00031290759878747\\
15.6482	0.000274996176772349\\
15.6682	0.000308585711457952\\
15.6882	0.000276798351031651\\
15.7082	0.00029592540877515\\
15.7282	0.0002997551298236\\
15.7482	0.000322596611744696\\
15.7682	0.000312151509334137\\
15.7882	0.000347583482423184\\
15.8082	0.000315030246202195\\
15.8282	0.000309112119662767\\
15.8482	0.000358949767386307\\
15.8682	0.000309597332261033\\
15.8882	0.000311011351133141\\
15.9082	0.000310863506708052\\
15.9282	0.000352253333838816\\
15.9482	0.000322532083473051\\
15.9682	0.000348045868663701\\
15.9882	0.00032521968409232\\
16.0042	0.000329409519306614\\
16.0242	0.000329085112767373\\
16.0442	0.000329479964721922\\
16.0642	0.000281295186211705\\
16.0842	0.000291678576631655\\
16.1042	0.000297049559466017\\
16.1242	0.000298165985920027\\
16.1442	0.000338586710732376\\
16.1642	0.000324394358726225\\
16.1842	0.000329970899016136\\
16.2042	0.000342046718522269\\
16.2242	0.00033147557287787\\
16.2442	0.000316458816719932\\
16.2642	0.000326907904595977\\
16.2842	0.000339773596771265\\
16.3042	0.00035014516360876\\
16.3242	0.000283383746604109\\
16.3442	0.000295911205514104\\
16.3642	0.000282675293701372\\
16.3842	0.000281949052197504\\
16.4042	0.000260988185732429\\
16.4242	0.00025871947876801\\
16.4442	0.000272523380888306\\
16.4642	0.000261016765993571\\
16.4842	0.000255340355746416\\
16.5042	0.000257696813015555\\
16.5242	0.000249922271315795\\
16.5442	0.000218579344739728\\
16.5642	0.000288173246299567\\
16.5842	0.000293356719566933\\
16.6042	0.000265670592750872\\
16.6242	0.000306466475624264\\
16.6442	0.000314930967819951\\
16.6642	0.000281184413824862\\
16.6842	0.00029126042915867\\
16.7042	0.0003149658444638\\
16.7242	0.00033173538186572\\
16.7442	0.000335288177360847\\
16.7642	0.00034989214185149\\
16.7842	0.00029933665211761\\
16.8042	0.000344672743786825\\
16.8242	0.000371125980181454\\
16.8442	0.000322216408629999\\
16.8642	0.000317032719170332\\
16.8842	0.000301266920714707\\
16.9042	0.000312570522028679\\
16.9242	0.000296648041721138\\
16.9442	0.000302583469491158\\
16.9642	0.000283090386612291\\
16.9842	0.000281792362435986\\
17.0042	0.000258225093540301\\
17.0242	0.000294361811574412\\
17.0442	0.0002807204849792\\
17.0642	0.00028591601376551\\
17.0842	0.000283025166897911\\
17.1042	0.00027527436931049\\
17.1242	0.000256133836048822\\
17.1442	0.000267774100524989\\
17.1642	0.000257172989563666\\
17.1842	0.000302112374138549\\
17.2042	0.000315639773831914\\
17.2242	0.000303830617136821\\
17.2442	0.000267528656629938\\
17.2642	0.000301946457284255\\
17.2842	0.000268425601944502\\
17.3042	0.000235817967338754\\
17.3242	0.000287747492560715\\
17.3442	0.000245458781807009\\
17.3642	0.000262271094173111\\
17.3842	0.000302623828477376\\
17.4042	0.000340718789473826\\
17.4242	0.000358355794668186\\
17.4442	0.000353934671483812\\
17.4642	0.000345710059716462\\
17.4842	0.000355969762328789\\
17.5042	0.000293239390877656\\
17.5242	0.000298102137861555\\
17.5442	0.000264133967762216\\
17.5642	0.000297296812104971\\
17.5842	0.000320575220470729\\
17.6042	0.000345127346039424\\
17.6242	0.000381577236159528\\
17.6442	0.000349129366241507\\
17.6642	0.000348103551429255\\
17.6842	0.000300809073150698\\
17.7042	0.000314755911757972\\
17.7242	0.000303924662829763\\
17.7442	0.000247468141462389\\
17.7642	0.000258882623262313\\
17.7842	0.000366578604789161\\
17.8042	0.000253038041362634\\
17.8242	0.000270599383614743\\
17.8442	0.000327493210564642\\
17.8642	0.000300599787821363\\
17.8842	0.000319414064239653\\
17.9042	0.000291975335414347\\
17.9242	0.000334124982189402\\
17.9442	0.000269525653021088\\
17.9642	0.000282185775840918\\
17.9842	0.000308027686536805\\
18.0042	0.000319804372399245\\
18.0242	0.000352314461486959\\
18.0442	0.00030718672941263\\
18.0642	0.000311286889889228\\
18.0842	0.000315271722578589\\
18.1042	0.000389594846704898\\
18.1242	0.000324680820917822\\
18.1442	0.000330814210603915\\
18.1642	0.000293896236512039\\
18.1842	0.000278832327374653\\
18.2042	0.000268922514658107\\
18.2242	0.000264118498199325\\
18.2442	0.000300019783434733\\
18.2642	0.000279929557648932\\
18.2842	0.000321375668369156\\
18.3042	0.000311979267745568\\
18.3242	0.000273702797035509\\
18.3442	0.000384019865021912\\
18.3642	0.000338537877878058\\
18.3842	0.00034899889533587\\
18.4042	0.000273915016418763\\
18.4242	0.000334039305175588\\
18.4442	0.000314770357216135\\
18.4642	0.000320751157111518\\
18.4842	0.000336611891124451\\
18.5042	0.000336353180450002\\
18.5242	0.000278343429901246\\
18.5442	0.000320404943934116\\
18.5642	0.000369241532162967\\
18.5842	0.000315419673176372\\
18.6042	0.000303723190247447\\
18.6242	0.000325846820144168\\
18.6442	0.000336967704394855\\
18.6642	0.000353489399388946\\
18.6842	0.000348282511325529\\
18.7042	0.000332745864755824\\
18.7242	0.000295814251858652\\
18.7442	0.000354599887272938\\
18.7642	0.000332491327630228\\
18.7842	0.00033641580827648\\
18.8042	0.000443328210536773\\
18.8242	0.000307535120441643\\
18.8442	0.000284887100024375\\
18.8642	0.000313776770068399\\
18.8842	0.000368118855185584\\
18.9042	0.000261041040502711\\
18.9242	0.000289876408376246\\
18.9442	0.000290590897952156\\
18.9642	0.000316084131437791\\
18.9842	0.000357089014747944\\
19.0042	0.000363291939309022\\
19.0242	0.000338894376377743\\
19.0442	0.000358798253640607\\
19.0642	0.000397846590601422\\
19.0842	0.000341977311412089\\
19.1042	0.000280818587001071\\
19.1242	0.000285795670123044\\
19.1442	0.000320349680934835\\
19.1642	0.000303572386413666\\
19.1842	0.000283570846128622\\
19.2042	0.000360917524384578\\
19.2242	0.000367107871018972\\
19.2442	0.000343500717458208\\
19.2642	0.000302619327611836\\
19.2842	0.000303878983347189\\
19.3042	0.000291969989368112\\
19.3242	0.000277455938634729\\
19.3442	0.000232895918223107\\
19.3642	0.000272093403088444\\
19.3842	0.000272049086071951\\
19.4042	0.000285298524992165\\
19.4242	0.000252489330507432\\
19.4442	0.000293027083314856\\
19.4642	0.00030538149922236\\
19.4842	0.00029564145420842\\
19.5042	0.000326038988262167\\
19.5242	0.000369798304942898\\
19.5442	0.00036084502120015\\
19.5642	0.000298724665283033\\
19.5842	0.000281845067854546\\
19.6042	0.000240272617433148\\
19.6242	0.000309343272409341\\
19.6442	0.000309864062639843\\
19.6642	0.000281005108700492\\
19.6842	0.000304262635998217\\
19.7042	0.000321644004649798\\
19.7242	0.00033904975916123\\
19.7442	0.000394368727093933\\
19.7642	0.000350139742661416\\
19.7842	0.000365033467631358\\
19.8042	0.000364527961633988\\
19.8242	0.000332799656956166\\
19.8442	0.000345850140921218\\
19.8642	0.000351396888126753\\
19.8842	0.000292140366284716\\
19.9042	0.000331543238448481\\
19.9242	0.00033841217556095\\
19.9442	0.000282678643044062\\
19.9642	0.000315355879994283\\
19.9842	0.000337619323064088\\
20.0002	0.000339707661600014\\
20.0202	0.000393623311331888\\
20.0402	0.000292925881994349\\
20.0602	0.000282557166947903\\
20.0802	0.00031673333169946\\
20.1002	0.000251898029166954\\
20.1202	0.000258733325942747\\
20.1402	0.000286774569375397\\
20.1602	0.000286087490992608\\
20.1802	0.000292230350648694\\
20.2002	0.000300765361170672\\
20.2202	0.000334617340927656\\
20.2402	0.000356924812603584\\
20.2602	0.000331458661750498\\
20.2802	0.00034413870490021\\
20.3002	0.000377535481798062\\
20.3202	0.000308269499698788\\
20.3402	0.000316424244862104\\
20.3602	0.000304039599538706\\
20.3802	0.000315733019095023\\
20.4002	0.000319520245950709\\
20.4202	0.000251324286057467\\
20.4402	0.000262408672946016\\
20.4602	0.00026773949870571\\
20.4802	0.000255225852335232\\
20.5002	0.000257654905741811\\
20.5202	0.000286724477858125\\
20.5402	0.000340775057801187\\
20.5602	0.000335569731643452\\
20.5802	0.000423846659013091\\
20.6002	0.000404723885767724\\
20.6202	0.000410626103217365\\
20.6402	0.000364263923362654\\
20.6602	0.000335430513935129\\
20.6802	0.000348447572733039\\
20.7002	0.000299224463555213\\
20.7202	0.000282223247319962\\
20.7402	0.000296792592433076\\
20.7602	0.000278985581190095\\
20.7802	0.000252549894782557\\
20.8002	0.000263242347841159\\
20.8202	0.000282155449503732\\
20.8402	0.000319619974969733\\
20.8602	0.000303461784424186\\
20.8802	0.000313415174950015\\
20.9002	0.00029132961561718\\
20.9202	0.00031155460726709\\
20.9402	0.000319309922049488\\
20.9602	0.000301087947490514\\
20.9802	0.000323929948934911\\
21.0002	0.000320873177440768\\
21.0202	0.00035049054403599\\
21.0402	0.000357096561164437\\
21.0602	0.000369944534571147\\
21.0802	0.000347343251987063\\
21.1002	0.00034078322227436\\
21.1202	0.000305231186020243\\
21.1402	0.000295033339360477\\
21.1602	0.000304528814104719\\
21.1802	0.00031404827479611\\
21.2002	0.000317602324593407\\
21.2202	0.000304189255836619\\
21.2402	0.000301014062553085\\
21.2602	0.000360113693760446\\
21.2802	0.000353006518963565\\
21.3002	0.000395175975120829\\
21.3202	0.000366398892304387\\
21.3402	0.000354566178048032\\
21.3602	0.00034717864662114\\
21.3802	0.000379707689198942\\
21.4002	0.000392399728058196\\
21.4202	0.000358688523171937\\
21.4402	0.000385550464295902\\
21.4602	0.000330581853659511\\
21.4802	0.000442458672138874\\
21.5002	0.00029694730531593\\
21.5202	0.000312456818358514\\
21.5402	0.000273494506310111\\
21.5602	0.00028704899485601\\
21.5802	0.000302269233077488\\
21.6002	0.000258282051369251\\
21.6202	0.00026019404178534\\
21.6402	0.000276354695890187\\
21.6602	0.000304214745625991\\
21.6802	0.000317088711847366\\
21.7002	0.000337853886873325\\
21.7202	0.000298999956656374\\
21.7402	0.000283710551587606\\
21.7602	0.000302320666292476\\
21.7802	0.000413566933500182\\
21.8002	0.000312168584078273\\
21.8202	0.00035812749014416\\
21.8402	0.00038421571471478\\
21.8602	0.000377351546565811\\
21.8802	0.000362027798457454\\
21.9002	0.000357523702445346\\
21.9202	0.000391385931953356\\
21.9402	0.000364594640928799\\
21.9602	0.000335315255753241\\
21.9802	0.000323909595408116\\
22.0002	0.000320566806190111\\
22.0202	0.000287102254837511\\
22.0402	0.000289947011405471\\
22.0602	0.000293544675826086\\
22.0802	0.00028270871921352\\
22.1002	0.000368579326007194\\
22.1202	0.000351717152175369\\
22.1402	0.000400764728008765\\
22.1602	0.000445841309637857\\
22.1802	0.000347227179831232\\
22.2002	0.000375655721105429\\
22.2202	0.000376765081560683\\
22.2402	0.000406129074960755\\
22.2602	0.000362981855195011\\
22.2802	0.000327448950956289\\
22.3002	0.000308744304301076\\
22.3202	0.000366490189567797\\
22.3402	0.000309093163962522\\
22.3602	0.000305750727152907\\
22.3802	0.000298598620016069\\
22.4002	0.000258847025796285\\
22.4202	0.000243237636712048\\
22.4402	0.000204441711765498\\
22.4602	0.000281471312762958\\
22.4802	0.000306509361599311\\
22.5002	0.000289398693048104\\
22.5202	0.000307505147828602\\
22.5402	0.000299096457163978\\
22.5602	0.00029005213395425\\
22.5802	0.000309235359685652\\
22.6002	0.000279733185992581\\
22.6202	0.000278127100961658\\
22.6402	0.000286439895731659\\
22.6602	0.000305197049425231\\
22.6802	0.000261499310061042\\
22.7002	0.000240837118364836\\
22.7202	0.000252334355722293\\
22.7402	0.00026899544458954\\
22.7602	0.000281365060742364\\
22.7802	0.000299158683715587\\
22.8002	0.000276401614233264\\
22.8202	0.000286759984573545\\
22.8402	0.000289275675637637\\
22.8602	0.000329163993118373\\
22.8802	0.000275070451947641\\
22.9002	0.000283700210172448\\
22.9202	0.000274514134361644\\
22.9402	0.000329109147754659\\
22.9602	0.000317195138401808\\
22.9802	0.000351944790209647\\
23.0002	0.000363360338675996\\
23.0202	0.000347933312139113\\
23.0402	0.000273872152019892\\
23.0602	0.000244546707667824\\
23.0802	0.000208194130436446\\
23.1002	0.000264409426179894\\
23.1202	0.000230646905295387\\
23.1402	0.000212005649883673\\
23.1602	0.000224990296969338\\
23.1802	0.000221440014754737\\
23.2002	0.000261948566563343\\
23.2202	0.000260850682889666\\
23.2402	0.00028764769145673\\
23.2602	0.000278732879030941\\
23.2802	0.000283358933376482\\
23.3002	0.000391856663500047\\
23.3202	0.000334184241091364\\
23.3402	0.000378378912010862\\
23.3602	0.000337618764242582\\
23.3802	0.000351769236761977\\
23.4002	0.000349692516593105\\
23.4202	0.000360024361762999\\
23.4402	0.000317958976246275\\
23.4602	0.00025649865014959\\
23.4802	0.000308466224501782\\
23.5002	0.000257300316571281\\
23.5202	0.000266746759085373\\
23.5402	0.000259538928249588\\
23.5602	0.000273628951680156\\
23.5802	0.000236742514144781\\
23.6002	0.000259471766827751\\
23.6202	0.000241180912246733\\
23.6402	0.00028214384405103\\
23.6602	0.000285905495571585\\
23.6802	0.000280336750028168\\
23.7002	0.000248210191444636\\
23.7202	0.000286882274599182\\
23.7402	0.000266427881085132\\
23.7602	0.000243703713339155\\
23.7802	0.000283713276256171\\
23.8002	0.000256021304869433\\
23.8202	0.000267833288913421\\
23.8402	0.000230435111109881\\
23.8602	0.000262649670405418\\
23.8802	0.000289645759888104\\
23.9002	0.000264695744362728\\
23.9202	0.000272074904040533\\
23.9402	0.000257457767505452\\
23.9602	0.000364352575723677\\
23.9802	0.000321994733739991\\
24.0002	0.000290766549287823\\
24.0162	0.000305855259765569\\
24.0362	0.000298959138827417\\
24.0562	0.000268912624074507\\
24.0762	0.000313870074364416\\
24.0962	0.00028745989188775\\
24.1162	0.000241437069993961\\
24.1362	0.000276444540514045\\
24.1562	0.000259760567492807\\
24.1762	0.000279026483333259\\
24.1962	0.000268559529580104\\
24.2162	0.000225850369644491\\
24.2362	0.000325679460159318\\
24.2562	0.000267082827688667\\
24.2762	0.000308753400225302\\
24.2962	0.000320547674108792\\
24.3162	0.000364088259780901\\
24.3362	0.000340342986882085\\
24.3562	0.000346801339495553\\
24.3762	0.000379601676986461\\
24.3962	0.000336735771779267\\
24.4162	0.000352440390480287\\
24.4362	0.000282435300267721\\
24.4562	0.000324249544405467\\
24.4762	0.000314723667647508\\
24.4962	0.000300486915913696\\
24.5162	0.000331990263800022\\
24.5362	0.000265191235514765\\
24.5562	0.000284262282208241\\
24.5762	0.000313446299631454\\
24.5962	0.000311220647216104\\
24.6162	0.000321014277256615\\
24.6362	0.000318224426573175\\
24.6562	0.000322531345282185\\
24.6762	0.000280804858796777\\
24.6962	0.000277980849898329\\
24.7162	0.000344430430961524\\
24.7362	0.000265537492558211\\
24.7562	0.000344645382209687\\
24.7762	0.000295399455708465\\
24.7962	0.000333354935938081\\
24.8162	0.000315944645014003\\
24.8362	0.000316939724730657\\
24.8562	0.000274597962636432\\
24.8762	0.000370421089537242\\
24.8962	0.000353725554616415\\
24.9162	0.000301712726536622\\
24.9362	0.000244378587041108\\
24.9562	0.000251441635716108\\
24.9762	0.000255609654133727\\
24.9962	0.000234001521697853\\
25.0162	0.000233041103246419\\
25.0362	0.000256686505799662\\
25.0562	0.000287299764181581\\
25.0762	0.000300902008584258\\
25.0962	0.000331603743017088\\
25.1162	0.000324906011799361\\
25.1362	0.000328019230977248\\
25.1562	0.000310639247353366\\
25.1762	0.000274801632109328\\
25.1962	0.000286629697896086\\
25.2162	0.000250396095412443\\
25.2362	0.000305719088740577\\
25.2562	0.000257103427370279\\
25.2762	0.00029605662934365\\
25.2962	0.000277111807362434\\
25.3162	0.000292294631039185\\
25.3362	0.000281914855237216\\
25.3562	0.000289671709333084\\
25.3762	0.000280889671745987\\
25.3962	0.000311206976161163\\
25.4162	0.000292450168176999\\
25.4362	0.000334348785063443\\
25.4562	0.000328606673756219\\
25.4762	0.00034619768783847\\
25.4962	0.000315342842418959\\
25.5162	0.000328607558257999\\
25.5362	0.000337833560313982\\
25.5562	0.000308570655149254\\
25.5762	0.000303995462667341\\
25.5962	0.000344475702134556\\
25.6162	0.000434489222470505\\
25.6362	0.000384010399326401\\
25.6562	0.000452356572886817\\
25.6762	0.000400450564955766\\
25.6962	0.000385007539453628\\
25.7162	0.000300100604349409\\
25.7362	0.000293957497748361\\
25.7562	0.00033898171558903\\
25.7762	0.000280692382869245\\
25.7962	0.000323331310388778\\
25.8162	0.00026268618337636\\
25.8362	0.000283937661727316\\
25.8562	0.000311226692700815\\
25.8762	0.000305610283001106\\
25.8962	0.000365817855599146\\
25.9162	0.000324297648919786\\
25.9362	0.000315383189266169\\
25.9562	0.000377723241045296\\
25.9762	0.000320744210055546\\
25.9962	0.000335854506298446\\
26.0162	0.000378195203603457\\
26.0362	0.000265376183435928\\
26.0562	0.000352307915695964\\
26.0762	0.000307352928600876\\
26.0962	0.000287895619456068\\
26.1162	0.000352057746881795\\
26.1362	0.000325533806798106\\
26.1562	0.000244977365394675\\
26.1762	0.000259903050573104\\
26.1962	0.00028393113190112\\
26.2162	0.000302063685062376\\
26.2362	0.000302781344164898\\
26.2562	0.000310228494056198\\
26.2762	0.000270854654067589\\
26.2962	0.000314866352531511\\
26.3162	0.000330064687020593\\
26.3362	0.000363788467456116\\
26.3562	0.000346547061861095\\
26.3762	0.000409109422514187\\
26.3962	0.000393357990935737\\
26.4162	0.000385233461602634\\
26.4362	0.000445899517635228\\
26.4562	0.000489155736963996\\
26.4762	0.000557946278967881\\
26.4962	0.000424304713031669\\
26.5162	0.000458007916290251\\
26.5362	0.000376113125815066\\
26.5562	0.000402068345338764\\
26.5762	0.000382581011504937\\
26.5962	0.000319794971292305\\
26.6162	0.000360680325413296\\
26.6362	0.000312185232689448\\
26.6562	0.000352490766314576\\
26.6762	0.000370179582046991\\
26.6962	0.000407105282869382\\
26.7162	0.000514859880280423\\
26.7362	0.000396376633823148\\
26.7562	0.000370329164009096\\
26.7762	0.000323011070923608\\
26.7962	0.000330300497483988\\
26.8162	0.000317696557952551\\
26.8362	0.000298579387923456\\
26.8562	0.000280393948200353\\
26.8762	0.00027953512576639\\
26.8962	0.00025983486847575\\
26.9162	0.000283985022503264\\
26.9362	0.000342859449075761\\
26.9562	0.000301023447567603\\
26.9762	0.000313037736549908\\
26.9962	0.000324806073554455\\
27.0162	0.000258465649370028\\
27.0362	0.000361701127672083\\
27.0562	0.000329750065290127\\
27.0762	0.000285074586244219\\
27.0962	0.000326349764388153\\
27.1162	0.000271889332369171\\
27.1362	0.000280436792621016\\
27.1562	0.000240303594721921\\
27.1762	0.000292537904285491\\
27.1962	0.000263358693997329\\
27.2162	0.000286745039478916\\
27.2362	0.000325127526380856\\
27.2562	0.0003211559132863\\
27.2762	0.000362575886484365\\
27.2962	0.000309603757419935\\
27.3162	0.000295493005954308\\
27.3362	0.000292951603355736\\
27.3562	0.000319968898414778\\
27.3762	0.000316842557441472\\
27.3962	0.000295074921420725\\
27.4162	0.00029163383444125\\
27.4362	0.000310782877442711\\
27.4562	0.000288758283238232\\
27.4762	0.000265627998615154\\
27.4962	0.000282250125126178\\
27.5162	0.000282494343008181\\
27.5362	0.000239889805823945\\
27.5562	0.000219800289053099\\
27.5762	0.000226348012014008\\
27.5962	0.000267890909212745\\
27.6162	0.000295522713557269\\
27.6362	0.000254404825515169\\
27.6562	0.000262204500533755\\
27.6762	0.000275723634354339\\
27.6962	0.000311076309243389\\
27.7162	0.000282627419142107\\
27.7362	0.000300865045567174\\
27.7562	0.000276630890133947\\
27.7762	0.000277281378716751\\
27.7962	0.000316657964394988\\
27.8162	0.000250743150541419\\
27.8362	0.000302379247064672\\
27.8562	0.000316765853388502\\
27.8762	0.0002698661215865\\
27.8962	0.000268512616896454\\
27.9162	0.000311467862265555\\
27.9362	0.000305201477100932\\
27.9562	0.00033475125797159\\
27.9762	0.000329172166037683\\
27.9962	0.000292233312704018\\
28.0122	0.000313462309796162\\
28.0322	0.000302202615811096\\
28.0522	0.000290645254896081\\
28.0722	0.000260707178284337\\
28.0922	0.000232718960991402\\
28.1122	0.000229816275503463\\
28.1322	0.000227295567122994\\
28.1522	0.000283822599815877\\
28.1722	0.000242137775735863\\
28.1922	0.000248690620301057\\
28.2122	0.000258140503997016\\
28.2322	0.000233783604123737\\
28.2522	0.000209991167241335\\
28.2722	0.000222601562001738\\
28.2922	0.000240515666728401\\
28.3122	0.000214335641147225\\
28.3322	0.000269483761932029\\
28.3522	0.000273053887748626\\
28.3722	0.000294074991516208\\
28.3922	0.000273995141056935\\
28.4122	0.000279756140359591\\
28.4322	0.000266567769261746\\
28.4522	0.000256179604178818\\
28.4722	0.000266698744844831\\
28.4922	0.000285457593654265\\
28.5122	0.000237085928264139\\
28.5322	0.000259328099593417\\
28.5522	0.000277584144100574\\
28.5722	0.000255094701832199\\
28.5922	0.000265757150568954\\
28.6122	0.00031404913328935\\
28.6322	0.000403547098888533\\
28.6522	0.000286588116713318\\
28.6722	0.000299585933188617\\
28.6922	0.000321610283784203\\
28.7122	0.000328987215545552\\
28.7322	0.000370171421533024\\
28.7522	0.000326701125510147\\
28.7722	0.000303011851490825\\
28.7922	0.000338909330428483\\
28.8122	0.000394846863546999\\
28.8322	0.000387701256115362\\
28.8522	0.00034984148948741\\
28.8722	0.000326939037190811\\
28.8922	0.00043738385760682\\
28.9122	0.000437045409522967\\
28.9322	0.000343512054253341\\
28.9522	0.000382663624579807\\
28.9722	0.000341473770243685\\
28.9922	0.000365384944562439\\
29.0122	0.000348232913671221\\
29.0322	0.000337959238826429\\
29.0522	0.000346099043779626\\
29.0722	0.000411596345849397\\
29.0922	0.000398340516502134\\
29.1122	0.000475174466750896\\
29.1322	0.000444151283015726\\
29.1522	0.000534983495263015\\
29.1722	0.000542739062187792\\
29.1922	0.000567844242829982\\
29.2122	0.000507035118855691\\
29.2322	0.000502308881784081\\
29.2522	0.000413177462083915\\
29.2722	0.000387652317886191\\
29.2922	0.000371540671093836\\
29.3122	0.000278729452490304\\
29.3322	0.000260338288849793\\
29.3522	0.000248825602044946\\
29.3722	0.000258363999869962\\
29.3922	0.000277115320832218\\
29.4122	0.000252348789294105\\
29.4322	0.000260358972929362\\
29.4522	0.000254791259683447\\
29.4722	0.000264349848725746\\
29.4922	0.000265128710918965\\
29.5122	0.000343661351674313\\
29.5322	0.000342629406911031\\
29.5522	0.000336879768084018\\
29.5722	0.000326566390409051\\
29.5922	0.000327117235902972\\
29.6122	0.000305421184278026\\
29.6322	0.000274356733214482\\
29.6522	0.000291990678084932\\
29.6722	0.000304986749706418\\
29.6922	0.00029664032000084\\
29.7122	0.000304036322871905\\
29.7322	0.000313768188510131\\
29.7522	0.000282684817451013\\
29.7722	0.000307981485166766\\
29.7922	0.000350127283308657\\
29.8122	0.000319511519693495\\
29.8322	0.000272478417011513\\
29.8522	0.000300304460204796\\
29.8722	0.000347060671254734\\
29.8922	0.000299234106406903\\
29.9122	0.000287663446722237\\
29.9322	0.000364749868521513\\
29.9522	0.000354493173094523\\
29.9722	0.000616618272557015\\
29.9922	0.000227459505340274\\
30.0122	0.000255611515756119\\
30.0322	0.000246418354531832\\
30.0522	0.000367723479304483\\
30.0722	0.000258914663406959\\
30.0922	0.000466169860870113\\
30.1122	0.00140787212208323\\
30.1322	0.000387849127970417\\
30.1522	0.000339323683378981\\
30.1722	0.000357375510751341\\
30.1922	0.000424123898847779\\
30.2122	0.00037711526371711\\
30.2322	0.0007231489914089\\
30.2522	0.000438623214224746\\
30.2722	0.00109868756584504\\
30.2922	0.000508203041776237\\
30.3122	0.00029813915991596\\
30.3322	0.000352667248962545\\
30.3522	0.000438352496529894\\
30.3722	0.000357235030163405\\
30.3922	0.00034594291737694\\
30.4122	0.000332970675339872\\
30.4322	0.000388113550734762\\
30.4522	0.000351954731214552\\
30.4722	0.000299713396505502\\
30.4922	0.000292347608763369\\
30.5122	0.000312959938467815\\
30.5322	0.000289962021318007\\
30.5522	0.000323946687016172\\
30.5722	0.000285661078038459\\
30.5922	0.000287950769503257\\
30.6122	0.000271700967056088\\
30.6322	0.00023175014703672\\
30.6522	0.000260013690917094\\
30.6722	0.000266952214584624\\
30.6922	0.00027001472719772\\
30.7122	0.000298921923895518\\
30.7322	0.000277712784151875\\
30.7522	0.000267235053980004\\
30.7722	0.000251222627813017\\
30.7922	0.000268309489304118\\
30.8122	0.000262882281846469\\
30.8322	0.000240653815373516\\
30.8522	0.000272670629746911\\
30.8722	0.000266227043879252\\
30.8922	0.000274210777873754\\
30.9122	0.000285124350451082\\
30.9322	0.000340305465736133\\
30.9522	0.000329257218575234\\
30.9722	0.000307059056241933\\
30.9922	0.000265100195647955\\
31.0122	0.000271588707045234\\
31.0322	0.000314294891534213\\
31.0522	0.000267894591259632\\
31.0722	0.00027305097276158\\
31.0922	0.000261440534077637\\
31.1122	0.000243381332478989\\
31.1322	0.000279368476184228\\
31.1522	0.000308462451477131\\
31.1722	0.00025780299070186\\
31.1922	0.000290533029507206\\
31.2122	0.000300293324990625\\
31.2322	0.00025205452683419\\
31.2522	0.00026867265605806\\
31.2722	0.000285526355456209\\
31.2922	0.000289414961459262\\
31.3122	0.000260452002404802\\
31.3322	0.000318228923863664\\
31.3522	0.000324605130604777\\
31.3722	0.000355456468916669\\
31.3922	0.000317434800291066\\
31.4122	0.000295759511236274\\
31.4322	0.00030525828618534\\
31.4522	0.000298073434367715\\
31.4722	0.000314548449668793\\
31.4922	0.000354947596046181\\
31.5122	0.000309577693252763\\
31.5322	0.000309741024699118\\
31.5522	0.000312815756185306\\
31.5722	0.000348959022103255\\
31.5922	0.000314140030839194\\
31.6122	0.000317094920394003\\
31.6322	0.000344238425527762\\
31.6522	0.000398311247515446\\
31.6722	0.000321100258040464\\
31.6922	0.000364138177651002\\
31.7122	0.000271048169425385\\
31.7322	0.000291336999079526\\
31.7522	0.000306969012381526\\
31.7722	0.000321842256801659\\
31.7922	0.000311778566492494\\
31.8122	0.000297419437973373\\
31.8322	0.000333890393093954\\
31.8522	0.000316775673824394\\
31.8722	0.000275919515461883\\
31.8922	0.000254272305548691\\
31.9122	0.000250745944194809\\
31.9322	0.000246678106840196\\
31.9522	0.000240403779646015\\
31.9722	0.000261719691284226\\
31.9922	0.000251109729285509\\
32.0082	0.000305510714266032\\
32.0282	0.000279029588941894\\
32.0482	0.000279010395930245\\
32.0682	0.000312366379086376\\
32.0882	0.000325302576003376\\
32.1082	0.000282466354143024\\
32.1282	0.000312719897793097\\
32.1482	0.000305282756379332\\
32.1682	0.000262937244134134\\
32.1882	0.000255665456062153\\
32.2082	0.000266290617038521\\
32.2282	0.000243107923250241\\
32.2482	0.000304870816273674\\
32.2682	0.000304633164401739\\
32.2882	0.00029228872437828\\
32.3082	0.000294565790409504\\
32.3282	0.000308923536900414\\
32.3482	0.000283577356610588\\
32.3682	0.000284384383544842\\
32.3882	0.000312555377877655\\
32.4082	0.000307857426020665\\
32.4282	0.000402564468559208\\
32.4482	0.00036518747942883\\
32.4682	0.000347515343883102\\
32.4882	0.000324154351842265\\
32.5082	0.000281345961784551\\
32.5282	0.00034866284649222\\
32.5482	0.000311758745854289\\
32.5682	0.000325677049780381\\
32.5882	0.000332253379459959\\
32.6082	0.000308964836081464\\
32.6282	0.000286859544901417\\
32.6482	0.000347279683343878\\
32.6682	0.000359327091038611\\
32.6882	0.000303632625872554\\
32.7082	0.000339731084984443\\
32.7282	0.00037269368494446\\
32.7482	0.000320396295444277\\
32.7682	0.000353985564317239\\
32.7882	0.000291271984151945\\
32.8082	0.000313150758742243\\
32.8282	0.000259809516387501\\
32.8482	0.000269049661478739\\
32.8682	0.000284491384388663\\
32.8882	0.000280774387008369\\
32.9082	0.000256658019301914\\
32.9282	0.000282104610899363\\
32.9482	0.000324949371523055\\
32.9682	0.000339579205056026\\
32.9882	0.000333187851726712\\
33.0082	0.000272474758058233\\
33.0282	0.000329163690959342\\
33.0482	0.000322058785604253\\
33.0682	0.00030729765854509\\
33.0882	0.000322996611307169\\
33.1082	0.000316413072214136\\
33.1282	0.000333331099440215\\
33.1482	0.000373528872254705\\
33.1682	0.000382194159829426\\
33.1882	0.000313785852968744\\
33.2082	0.000324394641993038\\
33.2282	0.000369502206781095\\
33.2482	0.000318593725115564\\
33.2682	0.00027183649292876\\
33.2882	0.000279310282545717\\
33.3082	0.000292616382684083\\
33.3282	0.000348706412440105\\
33.3482	0.000311065205668455\\
33.3682	0.000376519395092983\\
33.3882	0.000365532547559295\\
33.4082	0.000355175795128026\\
33.4282	0.000356379506439046\\
33.4482	0.000367359431064209\\
33.4682	0.000349916372724516\\
33.4882	0.00028405457768925\\
33.5082	0.000291413392607707\\
33.5282	0.000294887328221577\\
33.5482	0.000275176420652447\\
33.5682	0.000298521708565546\\
33.5882	0.000264610768627249\\
33.6082	0.000277608596907458\\
33.6282	0.000337330426928045\\
33.6482	0.000308051260428297\\
33.6682	0.000350227205429878\\
33.6882	0.000360212706421416\\
33.7082	0.000310789797792545\\
33.7282	0.000279712482002724\\
33.7482	0.000321753481336196\\
33.7682	0.000341898321045098\\
33.7882	0.000329132876041347\\
33.8082	0.000329219139538138\\
33.8282	0.000325934000791445\\
33.8482	0.000353046230911853\\
33.8682	0.000334639712258473\\
33.8882	0.000326683136460936\\
33.9082	0.000312891466891537\\
33.9282	0.00032829465599634\\
33.9482	0.000312964290149136\\
33.9682	0.000338538157428153\\
33.9882	0.000344651442820975\\
34.0082	0.000371980401414919\\
34.0282	0.000336272431814005\\
34.0482	0.000385658417511188\\
34.0682	0.000349685486087675\\
34.0882	0.000366735801212248\\
34.1082	0.000371237777388917\\
34.1282	0.000373201168856138\\
34.1482	0.000339876532147684\\
34.1682	0.000322997845083874\\
34.1882	0.000303006051571123\\
34.2082	0.000293324308803481\\
34.2282	0.000248908619886768\\
34.2482	0.000285285053224216\\
34.2682	0.000273112795858213\\
34.2882	0.000280869090760984\\
34.3082	0.00027785930557682\\
34.3282	0.000284190604805266\\
34.3482	0.000255450574082193\\
34.3682	0.000256944315825048\\
34.3882	0.000276086823207411\\
34.4082	0.00031906759386931\\
34.4282	0.000259897896846707\\
34.4482	0.000314339068622836\\
34.4682	0.000320443359464007\\
34.4882	0.000323005422285119\\
34.5082	0.000362835060419524\\
34.5282	0.000310255168856521\\
34.5482	0.000338332910288562\\
34.5682	0.000340403161566566\\
34.5882	0.000364238209485699\\
34.6082	0.000311162733285001\\
34.6282	0.000310991911013383\\
34.6482	0.000278840374215219\\
34.6682	0.000356237954570255\\
34.6882	0.000326027810028312\\
34.7082	0.000278688310586959\\
34.7282	0.000308694199411509\\
34.7482	0.000275473717334807\\
34.7682	0.000279449459405456\\
34.7882	0.000345145612855454\\
34.8082	0.000297151647225929\\
34.8282	0.000370223824653098\\
34.8482	0.000345839757780458\\
34.8682	0.000347343705001094\\
34.8882	0.000325749234202371\\
34.9082	0.000399988346960965\\
34.9282	0.000349644543779838\\
34.9482	0.000282989088961382\\
34.9682	0.000255056721850786\\
34.9882	0.000303004110356591\\
35.0082	0.000269173240738006\\
35.0282	0.000265458387512491\\
35.0482	0.000289997142004947\\
35.0682	0.000278672347078188\\
35.0882	0.000232282218433699\\
35.1082	0.000238555788912537\\
35.1282	0.000271692723183833\\
35.1482	0.000279968700307945\\
35.1682	0.000280010775195163\\
35.1882	0.00026349067541866\\
35.2082	0.000270287500072257\\
35.2282	0.000288300979705503\\
35.2482	0.000279638929249604\\
35.2682	0.000322344004355963\\
35.2882	0.000323437385377391\\
35.3082	0.000300053754999834\\
35.3282	0.000283694702025723\\
35.3482	0.000330316109888621\\
35.3682	0.000341035441170299\\
35.3882	0.000299623342748742\\
35.4082	0.000367535447080416\\
35.4282	0.000383718865837894\\
35.4482	0.000355100010206206\\
35.4682	0.000355055279906976\\
35.4882	0.000312675398930326\\
35.5082	0.000270913020569985\\
35.5282	0.000298613656566522\\
35.5482	0.000293528737847368\\
35.5682	0.000270998656984941\\
35.5882	0.000261095599113134\\
35.6082	0.00027788626270747\\
35.6282	0.000303239130578471\\
35.6482	0.000292116627630303\\
35.6682	0.000367321402909032\\
35.6882	0.000363494662775929\\
35.7082	0.000392445226088994\\
35.7282	0.000397042237400379\\
35.7482	0.000377533809651794\\
35.7682	0.000367482310712906\\
35.7882	0.000333523575172803\\
35.8082	0.000371465596595801\\
35.8282	0.000263286785404462\\
35.8482	0.00032973069096726\\
35.8682	0.000316761102463424\\
35.8882	0.000333999780078443\\
35.9082	0.000332266210742297\\
35.9282	0.000348349194446402\\
35.9482	0.000291253122887368\\
35.9682	0.000276844187039381\\
35.9882	0.000312914330482889\\
36.0042	0.00030462222875152\\
36.0242	0.000310899704330825\\
36.0442	0.000262367795058713\\
36.0642	0.000308001827314678\\
36.0842	0.000307944316065866\\
36.1042	0.000340826601396041\\
36.1242	0.000323551468743246\\
36.1442	0.000437716842874188\\
36.1642	0.000351437593702911\\
36.1842	0.000359480383610103\\
36.2042	0.000330187354076143\\
36.2242	0.000345436306643545\\
36.2442	0.000293681823546884\\
36.2642	0.00031990698010233\\
36.2842	0.000270576315851048\\
36.3042	0.000275302116966664\\
36.3242	0.000298157719116144\\
36.3442	0.000308102989848312\\
36.3642	0.000286701853499262\\
36.3842	0.000291254640305323\\
36.4042	0.000300791067601914\\
36.4242	0.000324365603478736\\
36.4442	0.000312942621394286\\
36.4642	0.000316125845349982\\
36.4842	0.000253968262576742\\
36.5042	0.0002505047917225\\
36.5242	0.000309518479212186\\
36.5442	0.000265728106360341\\
36.5642	0.000268885751779956\\
36.5842	0.000270333687504101\\
36.6042	0.000236210772602894\\
36.6242	0.000272891318922326\\
36.6442	0.000251569512501766\\
36.6642	0.000246240094652635\\
36.6842	0.000228030674073423\\
36.7042	0.000221725664159012\\
36.7242	0.000207256950853858\\
36.7442	0.000256951834568783\\
36.7642	0.000248638656582933\\
36.7842	0.000225192972547276\\
36.8042	0.000248417632984233\\
36.8242	0.000244539691990187\\
36.8442	0.000249122652014657\\
36.8642	0.000237436353820411\\
36.8842	0.000278013488310546\\
36.9042	0.000273109973312224\\
36.9242	0.000253570066627403\\
36.9442	0.00026847517206644\\
36.9642	0.000303671371465989\\
36.9842	0.000327545747538304\\
37.0042	0.000350144676036001\\
37.0242	0.000323508839005039\\
37.0442	0.000358944696204434\\
37.0642	0.000362986851105255\\
37.0842	0.000332689792642539\\
37.1042	0.000313714404348096\\
37.1242	0.000327420896932749\\
37.1442	0.000292798464468318\\
37.1642	0.000350312550624773\\
37.1842	0.000277029345267284\\
37.2042	0.000345410961351577\\
37.2242	0.000335514456611297\\
37.2442	0.000289694008974145\\
37.2642	0.000273838971111503\\
37.2842	0.000284704631422065\\
37.3042	0.000296091447939038\\
37.3242	0.000279439852717404\\
37.3442	0.000299326556086785\\
37.3642	0.000246521294754539\\
37.3842	0.000242591660928117\\
37.4042	0.000245332598688365\\
37.4242	0.000276239629406478\\
37.4442	0.00027456476464598\\
37.4642	0.000301865453371543\\
37.4842	0.000311709905844622\\
37.5042	0.000357326537484316\\
37.5242	0.00033909968120616\\
37.5442	0.000353910674727675\\
37.5642	0.000310205448225627\\
37.5842	0.000317624397144781\\
37.6042	0.000363729108410032\\
37.6242	0.000309072311354542\\
37.6442	0.000375378437017285\\
37.6642	0.000344095319252955\\
37.6842	0.000355216157812833\\
37.7042	0.000370929965699758\\
37.7242	0.000292319588961357\\
37.7442	0.000313772317203518\\
37.7642	0.000319032632516078\\
37.7842	0.000290175796113375\\
37.8042	0.000263387636510032\\
37.8242	0.000290951050471461\\
37.8442	0.000257759833849306\\
37.8642	0.000312915258092292\\
37.8842	0.000356772055324734\\
37.9042	0.000317858777363281\\
37.9242	0.000345312616341193\\
37.9442	0.000415110611961431\\
37.9642	0.000385120232685161\\
37.9842	0.000333492416082067\\
38.0042	0.000317805078318126\\
38.0242	0.000315814641955789\\
38.0442	0.000256983557569277\\
38.0642	0.000260638633245018\\
38.0842	0.000312050045876109\\
38.1042	0.000262224333565467\\
38.1242	0.000318720288497432\\
38.1442	0.000273557441666363\\
38.1642	0.000262938024512122\\
38.1842	0.000266315393648311\\
38.2042	0.000276617020341964\\
38.2242	0.000273805197260235\\
38.2442	0.000350261363319266\\
38.2642	0.000313197812401886\\
38.2842	0.000338398857604134\\
38.3042	0.000324986737856835\\
38.3242	0.000344071840197833\\
38.3442	0.000310145251958128\\
38.3642	0.000384725966382438\\
38.3842	0.000317628871153859\\
38.4042	0.000313915915421733\\
38.4242	0.000305023869645468\\
38.4442	0.000286133160490272\\
38.4642	0.000277270106914127\\
38.4842	0.000225785956837186\\
38.5042	0.000246149527818841\\
38.5242	0.000250045447163833\\
38.5442	0.000249700855497055\\
38.5642	0.000324359328502688\\
38.5842	0.000322840407679093\\
38.6042	0.000347009287893164\\
38.6242	0.000345681257681917\\
38.6442	0.00035126721562659\\
38.6642	0.000321740636529362\\
38.6842	0.000307967400123215\\
38.7042	0.000289150263168445\\
38.7242	0.000231141756017675\\
38.7442	0.000268559234830941\\
38.7642	0.000266655287149167\\
38.7842	0.000258027063494564\\
38.8042	0.000258006294123481\\
38.8242	0.000267005413304595\\
38.8442	0.000286161674885688\\
38.8642	0.000327282677591755\\
38.8842	0.000310656393195309\\
38.9042	0.000294634677081435\\
38.9242	0.00031203468600195\\
38.9442	0.000286453719378785\\
38.9642	0.000305281341267736\\
38.9842	0.000293333103717759\\
39.0042	0.000305310511046169\\
39.0242	0.000342934182621995\\
39.0442	0.000319001231886079\\
39.0642	0.000328100201869059\\
39.0842	0.000354382139618211\\
39.1042	0.000376125445135857\\
39.1242	0.000385857875820108\\
39.1442	0.000400060803741419\\
39.1642	0.000394901943668246\\
39.1842	0.000338151708464497\\
39.2042	0.000350802892190664\\
39.2242	0.000325008477778474\\
39.2442	0.000338018467807637\\
39.2642	0.000298598140091536\\
39.2842	0.000279930905777251\\
39.3042	0.000310311505004829\\
39.3242	0.000346881217412277\\
39.3442	0.000304528333305563\\
39.3642	0.000283825810313069\\
39.3842	0.000358462940338586\\
39.4042	0.000352741764932727\\
39.4242	0.000359283981582641\\
39.4442	0.000377435796489633\\
39.4642	0.00035976130548512\\
39.4842	0.00035881296613346\\
39.5042	0.000306350394627382\\
39.5242	0.000292744330232834\\
39.5442	0.000279876459138044\\
39.5642	0.000283508656497389\\
39.5842	0.000298896687811839\\
39.6042	0.00024494187617891\\
39.6242	0.000251232248171535\\
39.6442	0.000256527150122392\\
39.6642	0.000240049209071239\\
39.6842	0.000268461338131808\\
39.7042	0.000266956632804574\\
39.7242	0.000274578423540277\\
39.7442	0.000263007554066789\\
39.7642	0.000270486809491254\\
39.7842	0.000320624618621076\\
39.8042	0.000316154732145378\\
39.8242	0.000286117725388252\\
39.8442	0.000297913101200729\\
39.8642	0.000306583978530663\\
39.8842	0.000316406260554856\\
39.9042	0.000285488174444779\\
39.9242	0.000283497546829252\\
39.9442	0.000290627159607712\\
39.9642	0.000320889770174671\\
39.9842	0.000341285380323859\\
39.9992	0.000363231061458088\\
};
%\addlegendentry{EnKF};

\addplot [color=mycolor2,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	0.000165101665950828\\
0.0402	0.000164402471862295\\
0.0602	0.000153099584263138\\
0.0802	0.000191150689533527\\
0.1002	0.000133640661515701\\
0.1202	0.000136119753321949\\
0.1402	0.000170806599565543\\
0.1602	0.000142799315601371\\
0.1802	0.000169306664064757\\
0.2002	0.000157115173831718\\
0.2202	0.000126769677762846\\
0.2402	0.000119575490234822\\
0.2602	0.00012104453217433\\
0.2802	0.000103554495397877\\
0.3002	9.40529935834486e-05\\
0.3202	8.63090716521002e-05\\
0.3402	9.45819583396759e-05\\
0.3602	8.68456106935396e-05\\
0.3802	8.54622906130186e-05\\
0.4002	9.09119934717636e-05\\
0.4202	9.24380553124494e-05\\
0.4402	8.75942822284327e-05\\
0.4602	8.10207205709806e-05\\
0.4802	9.63696064955657e-05\\
0.5002	9.8076653830836e-05\\
0.5202	0.000114668535819946\\
0.5402	0.000118643650990572\\
0.5602	0.00012265899707316\\
0.5802	0.00015019427857458\\
0.6002	0.000130458640987103\\
0.6202	0.00014531647493626\\
0.6402	0.000163396269658617\\
0.6602	0.000139816976034519\\
0.6802	0.000196253526147985\\
0.7002	0.000178571386154375\\
0.7202	0.000179107554668214\\
0.7402	0.000173400578433389\\
0.7602	0.000184477270860257\\
0.7802	0.000171700316229715\\
0.8002	0.000176976164874833\\
0.8202	0.000151001219873842\\
0.8402	0.000152261595772623\\
0.8602	0.000123706307942325\\
0.8802	0.000123441993835533\\
0.9002	0.000105509604825456\\
0.9202	9.96910061212046e-05\\
0.9402	8.86844912497287e-05\\
0.9602	9.10838810237361e-05\\
0.9802	8.69628633771756e-05\\
1.0002	8.13990629962628e-05\\
1.0202	7.84613149616874e-05\\
1.0402	8.49652613946498e-05\\
1.0602	8.06225461667549e-05\\
1.0802	8.18864164949913e-05\\
1.1002	0.000100420617410499\\
1.1202	9.77660561516695e-05\\
1.1402	0.000109213390197284\\
1.1602	0.000107471570790394\\
1.1802	0.000117005820423463\\
1.2002	0.000130656147339728\\
1.2202	0.000118037111775038\\
1.2402	0.000156292055160753\\
1.2602	0.000159593018344439\\
1.2802	0.000167661634278202\\
1.3002	0.000191394483205355\\
1.3202	0.000170703821907988\\
1.3402	0.000179872234878213\\
1.3602	0.000194507407205893\\
1.3802	0.000199447889145183\\
1.4002	0.00016533926393959\\
1.4202	0.000157480101150158\\
1.4402	0.000164165146529432\\
1.4602	0.000170755479065018\\
1.4802	0.000147333992673075\\
1.5002	0.000139668211679935\\
1.5202	0.000128491036403353\\
1.5402	9.38275987954707e-05\\
1.5602	0.000126274986248019\\
1.5802	9.23269850826424e-05\\
1.6002	7.73557137735301e-05\\
1.6202	8.59160980668801e-05\\
1.6402	8.68687852306744e-05\\
1.6602	8.85864874297421e-05\\
1.6802	8.85716663257568e-05\\
1.7002	8.82863633262306e-05\\
1.7202	8.65259638289954e-05\\
1.7402	8.59691911933383e-05\\
1.7602	0.000119149743242805\\
1.7802	0.000111326608359825\\
1.8002	0.000109354145413283\\
1.8202	0.000143585214747902\\
1.8402	0.000133442390138163\\
1.8602	0.000138455887226486\\
1.8802	0.000147673575718459\\
1.9002	0.000148264459429951\\
1.9202	0.00017767120979273\\
1.9402	0.000168004649240476\\
1.9602	0.000156373057769842\\
1.9802	0.000204390419774463\\
2.0002	0.000230010733058181\\
2.0202	0.000210907625154679\\
2.0402	0.000185038865046239\\
2.0602	0.000183395294933218\\
2.0802	0.000180687304892391\\
2.1002	0.00013917382997984\\
2.1202	0.000149101755974212\\
2.1402	0.000144089774587991\\
2.1602	0.000138252147131541\\
2.1802	0.000113536174654279\\
2.2002	0.000104388221719094\\
2.2202	0.000102203126129669\\
2.2402	8.23257017123212e-05\\
2.2602	7.84924725456728e-05\\
2.2802	8.93764702612123e-05\\
2.3002	8.50726505524982e-05\\
2.3202	8.26345030705106e-05\\
2.3402	7.7807823107279e-05\\
2.3602	8.22156685916874e-05\\
2.3802	9.15494785763673e-05\\
2.4002	0.000109173809542546\\
2.4202	0.000117513993916333\\
2.4402	0.000100899788014393\\
2.4602	0.000113108642392802\\
2.4802	0.000153828901596869\\
2.5002	0.0001294257862848\\
2.5202	0.000153026173845503\\
2.5402	0.000136120516530693\\
2.5602	0.000191325449629056\\
2.5802	0.000184290132431082\\
2.6002	0.000205882731270292\\
2.6202	0.000199871682268812\\
2.6402	0.000192099113397597\\
2.6602	0.000199011750942261\\
2.6802	0.000201018897777452\\
2.7002	0.000187485165473102\\
2.7202	0.000208705143895398\\
2.7402	0.000180134472198934\\
2.7602	0.000166495773098018\\
2.7802	0.000140827646151195\\
2.8002	0.000132202653945258\\
2.8202	0.000132366104481543\\
2.8402	0.000105996259180548\\
2.8602	9.0494643375448e-05\\
2.8802	8.27325287542159e-05\\
2.9002	0.00010107911058403\\
2.9202	6.13923996535452e-05\\
2.9402	8.40336357120864e-05\\
2.9602	7.05157241104729e-05\\
2.9802	6.44397305613518e-05\\
3.0002	8.03219492609108e-05\\
3.0202	8.54633060305423e-05\\
3.0402	8.07755146170716e-05\\
3.0602	7.9890905257985e-05\\
3.0802	0.000114513680498413\\
3.1002	0.000114056175435099\\
3.1202	0.000118489367801794\\
3.1402	0.00013891999194277\\
3.1602	0.000134963927880917\\
3.1802	0.000187530238447082\\
3.2002	0.000162722222029957\\
3.2202	0.000176335954155631\\
3.2402	0.000215959884433181\\
3.2602	0.000265014739094809\\
3.2802	0.000228543050032056\\
3.3002	0.000240977172938574\\
3.3202	0.00024234008390047\\
3.3402	0.000202754707345831\\
3.3602	0.000223380221753015\\
3.3802	0.000222495498088328\\
3.4002	0.000196234979015171\\
3.4202	0.000143356610662825\\
3.4402	0.000135689097312226\\
3.4602	0.000148141924612479\\
3.4802	0.000147283842034211\\
3.5002	0.000103346464267417\\
3.5202	0.000117002893855914\\
3.5402	8.7709843346039e-05\\
3.5602	7.83535015294423e-05\\
3.5802	6.88392213788156e-05\\
3.6002	9.74573735988306e-05\\
3.6202	6.59217422807801e-05\\
3.6402	7.36984845044222e-05\\
3.6602	7.72438583433413e-05\\
3.6802	0.000107887873435125\\
3.7002	9.64790876583399e-05\\
3.7202	0.000101278719908867\\
3.7402	0.000120529417559195\\
3.7602	0.000113274194222395\\
3.7802	0.000155889021439959\\
3.8002	0.000144103511596385\\
3.8202	0.000147752863918967\\
3.8402	0.000155990388655297\\
3.8602	0.000182100084014854\\
3.8802	0.0002191086831515\\
3.9002	0.000200132470085815\\
3.9202	0.000204581450203903\\
3.9402	0.000267327413563636\\
3.9602	0.000240031774959551\\
3.9802	0.000205452048182456\\
4.0002	0.00024862547248137\\
4.0162	0.000238812033691279\\
4.0362	0.000231759252326608\\
4.0562	0.000228935754179212\\
4.0762	0.000188968468451515\\
4.0962	0.000220162772591501\\
4.1162	0.000179354204290986\\
4.1362	0.000167975430174059\\
4.1562	0.000148537161279514\\
4.1762	0.00011060994319593\\
4.1962	0.00010010508739085\\
4.2162	9.76068210236441e-05\\
4.2362	9.37074739264998e-05\\
4.2562	9.1657290077322e-05\\
4.2762	7.22474496006969e-05\\
4.2962	0.000107504126226145\\
4.3162	8.26286494485895e-05\\
4.3362	7.23026373827885e-05\\
4.3562	7.637631236889e-05\\
4.3762	8.96593972849237e-05\\
4.3962	0.000104426953962369\\
4.4162	9.78934976735485e-05\\
4.4362	0.00012160255692618\\
4.4562	0.000127460932528819\\
4.4762	0.000144440385875809\\
4.4962	0.000149292085482657\\
4.5162	0.000159841807963186\\
4.5362	0.000188918061856996\\
4.5562	0.000184452536280791\\
4.5762	0.000213846443555801\\
4.5962	0.000257195850124105\\
4.6162	0.000213534839292697\\
4.6362	0.000237899505520876\\
4.6562	0.000299027696147313\\
4.6762	0.000266468896823974\\
4.6962	0.000310044950137239\\
4.7162	0.000227748531900231\\
4.7362	0.000222138046570384\\
4.7562	0.000248457089147212\\
4.7762	0.000208287502976036\\
4.7962	0.000214290270844525\\
4.8162	0.000219322302795035\\
4.8362	0.000177499853875948\\
4.8562	0.000198304361578189\\
4.8762	0.000189875030537064\\
4.8962	0.000166594113403901\\
4.9162	0.000153914481351511\\
4.9362	0.00013883181139192\\
4.9562	0.000116309403409699\\
4.9762	0.000117556935171351\\
4.9962	0.000140925825164668\\
5.0162	0.000130063002680444\\
5.0362	0.000122982275654308\\
5.0562	0.000127012977637202\\
5.0762	0.000161972142592139\\
5.0962	0.000132277754806819\\
5.1162	0.000157245429689404\\
5.1362	0.000157136062676741\\
5.1562	0.000176745560957969\\
5.1762	0.000151527438292443\\
5.1962	0.000170948142784553\\
5.2162	0.000193725160649329\\
5.2362	0.000178017986118438\\
5.2562	0.000214840956379726\\
5.2762	0.000229908005244388\\
5.2962	0.000229582241772354\\
5.3162	0.000256390441408208\\
5.3362	0.000260590891689302\\
5.3562	0.000244319939956239\\
5.3762	0.00022603838680107\\
5.3962	0.000299518609595246\\
5.4162	0.000247466830043494\\
5.4362	0.000252147583580675\\
5.4562	0.000274127938762142\\
5.4762	0.000276145789965275\\
5.4962	0.000329437447512605\\
5.5162	0.000261261590305443\\
5.5362	0.000344267569369665\\
5.5562	0.000260143066861815\\
5.5762	0.000283095850312449\\
5.5962	0.000264202696807596\\
5.6162	0.000327336734823163\\
5.6362	0.000253325882954342\\
5.6562	0.000240510065352782\\
5.6762	0.000290534541076499\\
5.6962	0.000223507427790945\\
5.7162	0.000234540434466554\\
5.7362	0.000223859888402688\\
5.7562	0.000220059176496872\\
5.7762	0.000224598157510664\\
5.7962	0.000210755873071684\\
5.8162	0.000220954199016765\\
5.8362	0.0001744613166313\\
5.8562	0.000141662915080375\\
5.8762	0.000189277546310465\\
5.8962	0.00015732573865042\\
5.9162	0.000172695142756127\\
5.9362	0.000209589857505481\\
5.9562	0.000193037569864338\\
5.9762	0.000215757339866267\\
5.9962	0.000237876897009419\\
6.0162	0.000221033005100111\\
6.0362	0.000233843947309769\\
6.0562	0.000216503110108138\\
6.0762	0.000245006300426483\\
6.0962	0.000318175132662194\\
6.1162	0.000242669043879475\\
6.1362	0.000270921965862486\\
6.1562	0.000297817610343713\\
6.1762	0.000359598838811239\\
6.1962	0.000389680730365909\\
6.2162	0.000370660785347593\\
6.2362	0.000291579362857943\\
6.2562	0.000354718183245103\\
6.2762	0.000404888995628981\\
6.2962	0.000426966324493318\\
6.3162	0.000381676962221078\\
6.3362	0.000315212739759997\\
6.3562	0.000349975571394277\\
6.3762	0.000337844098206503\\
6.3962	0.000368862256166145\\
6.4162	0.000369346581139656\\
6.4362	0.000323651417071563\\
6.4562	0.000302731736204373\\
6.4762	0.00022349304634919\\
6.4962	0.000303349516795279\\
6.5162	0.000277948590872269\\
6.5362	0.000208536110676959\\
6.5562	0.000424261016722006\\
6.5762	0.000255798154055215\\
6.5962	0.000193726855269657\\
6.6162	0.000282173864470559\\
6.6362	0.000183383743593259\\
6.6562	0.00019722776411658\\
6.6762	0.000262899917590635\\
6.6962	0.000265729518316948\\
6.7162	0.000182645789099235\\
6.7362	0.000414680201817514\\
6.7562	0.000269301454617764\\
6.7762	0.00019219964490252\\
6.7962	0.000622231634014183\\
6.8162	0.000325804620739536\\
6.8362	0.000520548195681499\\
6.8562	0.000316924610200122\\
6.8762	0.000395170617485116\\
6.8962	0.000593201724741789\\
6.9162	0.000598712198759807\\
6.9362	0.00031351299541338\\
6.9562	0.000377440119365625\\
6.9762	0.000410715795850175\\
6.9962	0.000399567064467648\\
7.0162	0.000395556629404836\\
7.0362	0.000327340261544801\\
7.0562	0.000318908613521936\\
7.0762	0.000296154452527619\\
7.0962	0.00027130897687883\\
7.1162	0.000259304857752794\\
7.1362	0.00025381554613731\\
7.1562	0.000180311592261796\\
7.1762	0.000192230047452848\\
7.1962	0.000175052615007084\\
7.2162	0.000252777410457304\\
7.2362	0.000213483268005304\\
7.2562	0.000175777500612063\\
7.2762	0.00021368806696238\\
7.2962	0.000156560838717499\\
7.3162	0.000186935800968189\\
7.3362	0.000166482864023974\\
7.3562	0.000167314333052541\\
7.3762	0.000140200017428355\\
7.3962	0.000195959439823867\\
7.4162	0.000207928210996559\\
7.4362	0.000139371895806626\\
7.4562	0.000219202524213273\\
7.4762	0.000202252193854637\\
7.4962	0.000212819730121448\\
7.5162	0.000204320184674728\\
7.5362	0.000179398754102296\\
7.5562	0.000231464627603908\\
7.5762	0.000201551863113798\\
7.5962	0.000199259857878876\\
7.6162	0.000245919397708826\\
7.6362	0.000256421951230459\\
7.6562	0.000266682686701402\\
7.6762	0.00025913999414374\\
7.6962	0.00031908648259614\\
7.7162	0.000331929470844943\\
7.7362	0.000352956549107934\\
7.7562	0.000328474481050223\\
7.7762	0.000336792178517241\\
7.7962	0.000281994852046791\\
7.8162	0.000255630916630018\\
7.8362	0.000332432689364451\\
7.8562	0.00032052505002857\\
7.8762	0.00032016301553634\\
7.8962	0.000257532633397096\\
7.9162	0.000205224119588569\\
7.9362	0.000183898317869311\\
7.9562	0.00023681037246843\\
7.9762	0.000167321089161821\\
7.9962	0.000228077675346751\\
8.0122	0.000279109992744681\\
8.0322	0.00015299425700017\\
8.0522	0.00020785961851546\\
8.0722	0.000152141638348944\\
8.0922	0.000144789276843572\\
8.1122	0.000262671825036366\\
8.1322	0.000209169947610953\\
8.1522	0.00023249146122748\\
8.1722	0.000185123954305993\\
8.1922	0.000240909651186292\\
8.2122	0.000239467868050796\\
8.2322	0.000210197627600483\\
8.2522	0.000201195691659306\\
8.2722	0.000236480498973909\\
8.2922	0.00025554804966391\\
8.3122	0.000285647392415602\\
8.3322	0.000284991685794063\\
8.3522	0.000228025500052052\\
8.3722	0.000259303137486209\\
8.3922	0.000272531368677856\\
8.4122	0.000272805209253775\\
8.4322	0.000254062373301248\\
8.4522	0.000284579992764625\\
8.4722	0.000277587349155643\\
8.4922	0.000260983680046882\\
8.5122	0.000248041262888968\\
8.5322	0.000330234435776452\\
8.5522	0.000293778462250614\\
8.5722	0.0002554515021956\\
8.5922	0.000270217936135525\\
8.6122	0.000282068437579665\\
8.6322	0.000204065115049063\\
8.6522	0.000221364710065573\\
8.6722	0.00024333414190318\\
8.6922	0.000194535529884568\\
8.7122	0.000191446407227042\\
8.7322	0.000188429694355087\\
8.7522	0.000226479223080406\\
8.7722	0.00016190006466995\\
8.7922	0.000210131616117814\\
8.8122	0.000167284542658254\\
8.8322	0.000202497118519459\\
8.8522	0.000144589839127322\\
8.8722	0.000159284612498263\\
8.8922	0.00018415674632753\\
8.9122	0.000183627809963606\\
8.9322	0.000173863404429325\\
8.9522	0.000196391588355957\\
8.9722	0.000183198076648202\\
8.9922	0.000183331502355427\\
9.0122	0.000164478065817406\\
9.0322	0.000226570921410742\\
9.0522	0.00024382458729053\\
9.0722	0.000239367173731869\\
9.0922	0.0002949941753909\\
9.1122	0.000259532759581566\\
9.1322	0.000298238218029952\\
9.1522	0.000253246413669412\\
9.1722	0.000433788274432596\\
9.1922	0.000279701668002523\\
9.2122	0.000331272126285671\\
9.2322	0.000291335980229363\\
9.2522	0.000255450443655371\\
9.2722	0.000307702706855428\\
9.2922	0.000331849184218774\\
9.3122	0.00033255967988465\\
9.3322	0.000266096412107662\\
9.3522	0.000303819865982071\\
9.3722	0.000309431412255752\\
9.3922	0.000329074583505431\\
9.4122	0.000229022102030871\\
9.4322	0.000256753867069688\\
9.4522	0.000227760500038146\\
9.4722	0.000198535949805613\\
9.4922	0.00020426481446774\\
9.5122	0.000246358626498603\\
9.5322	0.000162940288581326\\
9.5522	0.000209115230489861\\
9.5722	0.000138389996732256\\
9.5922	0.000203737491628153\\
9.6122	0.000172150152174115\\
9.6322	0.000144769377266755\\
9.6522	0.000142694514086198\\
9.6722	0.000154450294281452\\
9.6922	0.000143354574688084\\
9.7122	0.000146467761741407\\
9.7322	0.00016458491716705\\
9.7522	0.000147886139143342\\
9.7722	0.000173890421313115\\
9.7922	0.000192337711547136\\
9.8122	0.000203728255713669\\
9.8322	0.000203816154376396\\
9.8522	0.000218062399112413\\
9.8722	0.000240439855616489\\
9.8922	0.000268226368947173\\
9.9122	0.000287274406051388\\
9.9322	0.000311412476059122\\
9.9522	0.00023801754517429\\
9.9722	0.000303095619968771\\
9.9922	0.000295220985517844\\
10.0122	0.000272630681759421\\
10.0322	0.000375245465327109\\
10.0522	0.000296796857417039\\
10.0722	0.000335125143415486\\
10.0922	0.000343463578225422\\
10.1122	0.000280544132925204\\
10.1322	0.000331752304304515\\
10.1522	0.000393444842595583\\
10.1722	0.000301495713558051\\
10.1922	0.000261443736830978\\
10.2122	0.000285202773775224\\
10.2322	0.000248440098896574\\
10.2522	0.00023839130623236\\
10.2722	0.000208670945252023\\
10.2922	0.000219943204745263\\
10.3122	0.000215653335918852\\
10.3322	0.000226486545519788\\
10.3522	0.000203725870127393\\
10.3722	0.000286512612432491\\
10.3922	0.000187696604955806\\
10.4122	0.000222289321402104\\
10.4322	0.000233474516930431\\
10.4522	0.000183782745797426\\
10.4722	0.000230714083511479\\
10.4922	0.000189359959254164\\
10.5122	0.000220526201605174\\
10.5322	0.000190696042322316\\
10.5522	0.000244642263525015\\
10.5722	0.000208026757556983\\
10.5922	0.000241450788804292\\
10.6122	0.000234529715048282\\
10.6322	0.000263347479859687\\
10.6522	0.000266886382603972\\
10.6722	0.000249808174607346\\
10.6922	0.000245655083675644\\
10.7122	0.000225457607789774\\
10.7322	0.000321810932923501\\
10.7522	0.000239717639590006\\
10.7722	0.000257320657643425\\
10.7922	0.00028921664502678\\
10.8122	0.000263039149528589\\
10.8322	0.000288953996749354\\
10.8522	0.000298224299622513\\
10.8722	0.000283814894374963\\
10.8922	0.000294512313147922\\
10.9122	0.000230899591817392\\
10.9322	0.000239071584545149\\
10.9522	0.00029547877771885\\
10.9722	0.000371847032131934\\
10.9922	0.000243312693528907\\
11.0122	0.000329710785868325\\
11.0322	0.000210172227243222\\
11.0522	0.000245468810306122\\
11.0722	0.000218081409711811\\
11.0922	0.000268136398037606\\
11.1122	0.000290806658059911\\
11.1322	0.000238146339985364\\
11.1522	0.000316986873865038\\
11.1722	0.000211943615168744\\
11.1922	0.000271586771054082\\
11.2122	0.000224133821088411\\
11.2322	0.000262189634431662\\
11.2522	0.00029788082088401\\
11.2722	0.000304733030043302\\
11.2922	0.000333424727634666\\
11.3122	0.00028146433439732\\
11.3322	0.000292297058040417\\
11.3522	0.000245052289643751\\
11.3722	0.00025286880931839\\
11.3922	0.000267221900675331\\
11.4122	0.000297985987913293\\
11.4322	0.00025980744008656\\
11.4522	0.000224630041681661\\
11.4722	0.000308509271789047\\
11.4922	0.000286155401675975\\
11.5122	0.0002439658713302\\
11.5322	0.000285383026834593\\
11.5522	0.000232441098722479\\
11.5722	0.000230300808583891\\
11.5922	0.000182048197001086\\
11.6122	0.000242317995185928\\
11.6322	0.000226319562334683\\
11.6522	0.000190450867847707\\
11.6722	0.000226091631759465\\
11.6922	0.000188721664230313\\
11.7122	0.000179368695802822\\
11.7322	0.000176963281365668\\
11.7522	0.000168241059226311\\
11.7722	0.000176500487063976\\
11.7922	0.00018166262081064\\
11.8122	0.000148389522741457\\
11.8322	0.000168919671652533\\
11.8522	0.000165821659897725\\
11.8722	0.000140493024616093\\
11.8922	0.00015352471579304\\
11.9122	0.000135538107754633\\
11.9322	0.000156996776427021\\
11.9522	0.000162977402068911\\
11.9722	0.000167049519310999\\
11.9922	0.000173627066980543\\
12.0082	0.000218840617469739\\
12.0282	0.000207894898866523\\
12.0482	0.000186637391648025\\
12.0682	0.000201348211747955\\
12.0882	0.000234620419657931\\
12.1082	0.000176671168112326\\
12.1282	0.000245058760402071\\
12.1482	0.000242265531903032\\
12.1682	0.000237575592521697\\
12.1882	0.000277161479275898\\
12.2082	0.000203417618432975\\
12.2282	0.000267040403789574\\
12.2482	0.000224159006712543\\
12.2682	0.000236942788915496\\
12.2882	0.000209337670788489\\
12.3082	0.000282769130548966\\
12.3282	0.000277307556196479\\
12.3482	0.000232128148107751\\
12.3682	0.000221942590662581\\
12.3882	0.000211539318663465\\
12.4082	0.000241058740619587\\
12.4282	0.000191496817733609\\
12.4482	0.000222513820466215\\
12.4682	0.000193587898226364\\
12.4882	0.000219656447967551\\
12.5082	0.000193495984716261\\
12.5282	0.000218404321145566\\
12.5482	0.000209530379634518\\
12.5682	0.000195341187858284\\
12.5882	0.000217810165594137\\
12.6082	0.000255831801528416\\
12.6282	0.000280075285646723\\
12.6482	0.00017140818547606\\
12.6682	0.000225652429976443\\
12.6882	0.000226174761067231\\
12.7082	0.000211567294949586\\
12.7282	0.000199762453254272\\
12.7482	0.000344144874915608\\
12.7682	0.000249297335643336\\
12.7882	0.000187480355035168\\
12.8082	0.000225903504808854\\
12.8282	0.000245317160977099\\
12.8482	0.00024488345867509\\
12.8682	0.000262868120852472\\
12.8882	0.000300638704095938\\
12.9082	0.000257453580385326\\
12.9282	0.000288227337628914\\
12.9482	0.000333965821385008\\
12.9682	0.000350879483363659\\
12.9882	0.00029900686252511\\
13.0082	0.00028118891133218\\
13.0282	0.000290485809381247\\
13.0482	0.000309890081373405\\
13.0682	0.000321543881134322\\
13.0882	0.000316421161503284\\
13.1082	0.000333227520740172\\
13.1282	0.000324295048814376\\
13.1482	0.000273765020243429\\
13.1682	0.000298327605627785\\
13.1882	0.000321157164366224\\
13.2082	0.000262191986588764\\
13.2282	0.000200806198584255\\
13.2482	0.000226680505813568\\
13.2682	0.000227075554411809\\
13.2882	0.000189845853081196\\
13.3082	0.000191212362493772\\
13.3282	0.000271993790084142\\
13.3482	0.0001975675829309\\
13.3682	0.000206778129864407\\
13.3882	0.0001750776241399\\
13.4082	0.000169095937193187\\
13.4282	0.000177183742293635\\
13.4482	0.000187031975178689\\
13.4682	0.000175979875023388\\
13.4882	0.000166394297752549\\
13.5082	0.000193688614800831\\
13.5282	0.000203431764979734\\
13.5482	0.000236620491135887\\
13.5682	0.000182277977298142\\
13.5882	0.000218467500656875\\
13.6082	0.000228793333474698\\
13.6282	0.000251187941788526\\
13.6482	0.000271251330860479\\
13.6682	0.000224113077816097\\
13.6882	0.000255388746809152\\
13.7082	0.000235880626180171\\
13.7282	0.000257905836967214\\
13.7482	0.000236709380579731\\
13.7682	0.000264508620559529\\
13.7882	0.00026810947362734\\
13.8082	0.000210446180632052\\
13.8282	0.000319313039172378\\
13.8482	0.000221478714399806\\
13.8682	0.000261763568968916\\
13.8882	0.000291929926226577\\
13.9082	0.000304932811512165\\
13.9282	0.000325935020687175\\
13.9482	0.000308142914160098\\
13.9682	0.000244759706369368\\
13.9882	0.000288302469141918\\
14.0082	0.000269052890216619\\
14.0282	0.000260813982940893\\
14.0482	0.000259099056928452\\
14.0682	0.00029511430436464\\
14.0882	0.000291850898998833\\
14.1082	0.000264857645351573\\
14.1282	0.000320261162894511\\
14.1482	0.000254997334650975\\
14.1682	0.000214887611559906\\
14.1882	0.000257963875618765\\
14.2082	0.00019973977869512\\
14.2282	0.000208824680521415\\
14.2482	0.000223222926776534\\
14.2682	0.000190707601042782\\
14.2882	0.000184838492725265\\
14.3082	0.000220622150331391\\
14.3282	0.000237843568137659\\
14.3482	0.000234887771022709\\
14.3682	0.000231846114491242\\
14.3882	0.000238131844177717\\
14.4082	0.000247391918818176\\
14.4282	0.000231396930426659\\
14.4482	0.000279747008826358\\
14.4682	0.000219898988690993\\
14.4882	0.000257750838077226\\
14.5082	0.000253448026567609\\
14.5282	0.000257740220990245\\
14.5482	0.000217774209305725\\
14.5682	0.000294106348726642\\
14.5882	0.000299840761222886\\
14.6082	0.000254160919797742\\
14.6282	0.000270522157533525\\
14.6482	0.000233339235342511\\
14.6682	0.000340269817418669\\
14.6882	0.00029888155167953\\
14.7082	0.00032459431195701\\
14.7282	0.000270361674442711\\
14.7482	0.000216387163988118\\
14.7682	0.000221229005276491\\
14.7882	0.000227960838644285\\
14.8082	0.000201590213992136\\
14.8282	0.00029453330216661\\
14.8482	0.000225794299418661\\
14.8682	0.000248889521424782\\
14.8882	0.000239069679263718\\
14.9082	0.000243621132863798\\
14.9282	0.000207930862235834\\
14.9482	0.000187900085616266\\
14.9682	0.000207564047008503\\
14.9882	0.000242544092575913\\
15.0082	0.000241750880654788\\
15.0282	0.000233646331363717\\
15.0482	0.000263504557175677\\
15.0682	0.000276670189922602\\
15.0882	0.000209906158775509\\
15.1082	0.000230668747440825\\
15.1282	0.000230045300388796\\
15.1482	0.000349941203774932\\
15.1682	0.000246734280233252\\
15.1882	0.00031304192462209\\
15.2082	0.000279048866970012\\
15.2282	0.000250061406196183\\
15.2482	0.00026567223920843\\
15.2682	0.000262562811579059\\
15.2882	0.000248279313757192\\
15.3082	0.000236921929094045\\
15.3282	0.000253900675094055\\
15.3482	0.000270263602100142\\
15.3682	0.000195119471539279\\
15.3882	0.000236729773265185\\
15.4082	0.000209521898434931\\
15.4282	0.000196000316751052\\
15.4482	0.000221123485523648\\
15.4682	0.000311654066422522\\
15.4882	0.000216828387467706\\
15.5082	0.000195788173336199\\
15.5282	0.000228384949965097\\
15.5482	0.00023006169532458\\
15.5682	0.000241599588038434\\
15.5882	0.000233660558317799\\
15.6082	0.000218392687871949\\
15.6282	0.00023907234963704\\
15.6482	0.000232112566824372\\
15.6682	0.000239874466547403\\
15.6882	0.000333573970888564\\
15.7082	0.000165555263196215\\
15.7282	0.0002015703854629\\
15.7482	0.000227800402192877\\
15.7682	0.000238591393365829\\
15.7882	0.00021775159104565\\
15.8082	0.000246671082789707\\
15.8282	0.000365667915904837\\
15.8482	0.000235381884907543\\
15.8682	0.000255063456349528\\
15.8882	0.000268182620516321\\
15.9082	0.000236996973898808\\
15.9282	0.000274420220342108\\
15.9482	0.000245471726217139\\
15.9682	0.000233655432470146\\
15.9882	0.000433728655220516\\
16.0042	0.000272423420388729\\
16.0242	0.000265976390335145\\
16.0442	0.000212487669404419\\
16.0642	0.000273713718886893\\
16.0842	0.000259515515932932\\
16.1042	0.000249985807199489\\
16.1242	0.000286149294394868\\
16.1442	0.000268233206453263\\
16.1642	0.000240967413356393\\
16.1842	0.000262551694906257\\
16.2042	0.000271375516953329\\
16.2242	0.000266364530039504\\
16.2442	0.000270398065392254\\
16.2642	0.000258566477515511\\
16.2842	0.000321079798946288\\
16.3042	0.000258660428765715\\
16.3242	0.000256118915597134\\
16.3442	0.000306094487464579\\
16.3642	0.000274312156454878\\
16.3842	0.000300808250606343\\
16.4042	0.000232854567711254\\
16.4242	0.000244466410103855\\
16.4442	0.000257326669381131\\
16.4642	0.000248061744504927\\
16.4842	0.000256636784527419\\
16.5042	0.000292533239698208\\
16.5242	0.000260438744780308\\
16.5442	0.000261810524274428\\
16.5642	0.000218910823110064\\
16.5842	0.000256310902203997\\
16.6042	0.000206246926631034\\
16.6242	0.00019419256069457\\
16.6442	0.000244394531956941\\
16.6642	0.000213554257339966\\
16.6842	0.0001968709157948\\
16.7042	0.000201915138738785\\
16.7242	0.000193784328674679\\
16.7442	0.00021255942459113\\
16.7642	0.000226120449799937\\
16.7842	0.000185322968269556\\
16.8042	0.000175773807696658\\
16.8242	0.000167829020614426\\
16.8442	0.000220315939048988\\
16.8642	0.000193871398976043\\
16.8842	0.00021808107365754\\
16.9042	0.000184316662412184\\
16.9242	0.000175860066740479\\
16.9442	0.000152118276065649\\
16.9642	0.000158741850061088\\
16.9842	0.000165277551702715\\
17.0042	0.000185974202870067\\
17.0242	0.000157505022158571\\
17.0442	0.00019316050010762\\
17.0642	0.000206597118653533\\
17.0842	0.000205965488897297\\
17.1042	0.000196308530105072\\
17.1242	0.00019970369299529\\
17.1442	0.000170544395325936\\
17.1642	0.000192262154460659\\
17.1842	0.000210567913183468\\
17.2042	0.000237909643752662\\
17.2242	0.000194808435551998\\
17.2442	0.000188525553513828\\
17.2642	0.000205289261243316\\
17.2842	0.00016743075638275\\
17.3042	0.00018464301900285\\
17.3242	0.000210963214677451\\
17.3442	0.000202955972679419\\
17.3642	0.000243196115650176\\
17.3842	0.000262569593723531\\
17.4042	0.000252898685664072\\
17.4242	0.000262412655491504\\
17.4442	0.000225258013816855\\
17.4642	0.00022424302204704\\
17.4842	0.000248403775200445\\
17.5042	0.000298924765779303\\
17.5242	0.000271201843391623\\
17.5442	0.000315456600348534\\
17.5642	0.000243593985782356\\
17.5842	0.000235640095500218\\
17.6042	0.0003219477574653\\
17.6242	0.000305592465101744\\
17.6442	0.00042722899865195\\
17.6642	0.00028672707859041\\
17.6842	0.000238880260409032\\
17.7042	0.000255761546996607\\
17.7242	0.000374358063567902\\
17.7442	0.000260426507661707\\
17.7642	0.000263940431408744\\
17.7842	0.000358877159611476\\
17.8042	0.000219251741783007\\
17.8242	0.000254666483953112\\
17.8442	0.000250003612122672\\
17.8642	0.000232804473741828\\
17.8842	0.000258386450481841\\
17.9042	0.000206944064004347\\
17.9242	0.000190176026591711\\
17.9442	0.000239563310985117\\
17.9642	0.000230838760198142\\
17.9842	0.000211936064574925\\
18.0042	0.000223655740539675\\
18.0242	0.000235006532096677\\
18.0442	0.000262725171040045\\
18.0642	0.00023555837223098\\
18.0842	0.000241005103899261\\
18.1042	0.000244575573466928\\
18.1242	0.000250517597626997\\
18.1442	0.000251200932827676\\
18.1642	0.000237198229158898\\
18.1842	0.000269207528986872\\
18.2042	0.00026615084274595\\
18.2242	0.00023828286958677\\
18.2442	0.000270452818900635\\
18.2642	0.000260490150150368\\
18.2842	0.000219386534782284\\
18.3042	0.000238899348076473\\
18.3242	0.000253112656313686\\
18.3442	0.000200274842488282\\
18.3642	0.000200606260731516\\
18.3842	0.000232124118594473\\
18.4042	0.000197675235280443\\
18.4242	0.000298664264290462\\
18.4442	0.000276031991486262\\
18.4642	0.000219479334980143\\
18.4842	0.000272926827462613\\
18.5042	0.000187980081020752\\
18.5242	0.000249176141657288\\
18.5442	0.000198408498989559\\
18.5642	0.000202903750575481\\
18.5842	0.000227817691044924\\
18.6042	0.0002533228543245\\
18.6242	0.000239706950184525\\
18.6442	0.00018592440543711\\
18.6642	0.000226920267170497\\
18.6842	0.000185219774223059\\
18.7042	0.000166750920490063\\
18.7242	0.000210284282470454\\
18.7442	0.0002297200718969\\
18.7642	0.000183464690619068\\
18.7842	0.00025103681679276\\
18.8042	0.000266774602993515\\
18.8242	0.000232336011072068\\
18.8442	0.000208615582322148\\
18.8642	0.000198022447258616\\
18.8842	0.000221471846758717\\
18.9042	0.000197268147357147\\
18.9242	0.00026509002072581\\
18.9442	0.000244961965348355\\
18.9642	0.00023404537344264\\
18.9842	0.000265361416614703\\
19.0042	0.000208713255443183\\
19.0242	0.000229941779304405\\
19.0442	0.000293213343437336\\
19.0642	0.000210044436881184\\
19.0842	0.000274917431258158\\
19.1042	0.00025429622457708\\
19.1242	0.000325270821838931\\
19.1442	0.000359132240552002\\
19.1642	0.000339283826173613\\
19.1842	0.00027467879770834\\
19.2042	0.000281892198400779\\
19.2242	0.000337744893513738\\
19.2442	0.000325842135540543\\
19.2642	0.000267407707153867\\
19.2842	0.000285948054989671\\
19.3042	0.000276454658594367\\
19.3242	0.000220264029410781\\
19.3442	0.000213831215292033\\
19.3642	0.000212109264350108\\
19.3842	0.000210411185311151\\
19.4042	0.000261571892607783\\
19.4242	0.000191114271231744\\
19.4442	0.000196079026280191\\
19.4642	0.000185651017683361\\
19.4842	0.000246176361428608\\
19.5042	0.000198411241376703\\
19.5242	0.000227256767688634\\
19.5442	0.000200795878619529\\
19.5642	0.000213891139220293\\
19.5842	0.000235339292134435\\
19.6042	0.000192147745539729\\
19.6242	0.000194354646218822\\
19.6442	0.000212445490894054\\
19.6642	0.000264704798159809\\
19.6842	0.000232173640469508\\
19.7042	0.000207334316794471\\
19.7242	0.000211537093638659\\
19.7442	0.000248659333076328\\
19.7642	0.00024225653207083\\
19.7842	0.000252462489951239\\
19.8042	0.000220709851640477\\
19.8242	0.000243450213890356\\
19.8442	0.000293446698781975\\
19.8642	0.000335253682655287\\
19.8842	0.000275953587807132\\
19.9042	0.000299617259058224\\
19.9242	0.000251330725284003\\
19.9442	0.000310571776985464\\
19.9642	0.000227209579191466\\
19.9842	0.000297129069193482\\
20.0002	0.000282770462559041\\
20.0202	0.000261886336208759\\
20.0402	0.000268300513600711\\
20.0602	0.000232209307857911\\
20.0802	0.00033694353456446\\
20.1002	0.000261474114545981\\
20.1202	0.000249595023637141\\
20.1402	0.000299370357409488\\
20.1602	0.000301517853156641\\
20.1802	0.000242577515161465\\
20.2002	0.000232947568013397\\
20.2202	0.000225107770951652\\
20.2402	0.000268012975339216\\
20.2602	0.000255687187590712\\
20.2802	0.000260896248122423\\
20.3002	0.000198360091333269\\
20.3202	0.000232063230643711\\
20.3402	0.000242758348706656\\
20.3602	0.000228756449492541\\
20.3802	0.000232262058310752\\
20.4002	0.000224051656174171\\
20.4202	0.000271618391767158\\
20.4402	0.00019518757075006\\
20.4602	0.000283754737743219\\
20.4802	0.000217247608357152\\
20.5002	0.000262363969436063\\
20.5202	0.000236560574791009\\
20.5402	0.000234517728468732\\
20.5602	0.000208088512140994\\
20.5802	0.000239933250336598\\
20.6002	0.000232353016796175\\
20.6202	0.000247984617816821\\
20.6402	0.000181878252362541\\
20.6602	0.000224126556193667\\
20.6802	0.000204998179865832\\
20.7002	0.000214863426318391\\
20.7202	0.000205864924451079\\
20.7402	0.000209534717926483\\
20.7602	0.000234093794176637\\
20.7802	0.000183081594325842\\
20.8002	0.000219726987716847\\
20.8202	0.000194143539982934\\
20.8402	0.000221800569260731\\
20.8602	0.000191102358681731\\
20.8802	0.000221227388233652\\
20.9002	0.000194188596100821\\
20.9202	0.000211176635006875\\
20.9402	0.000217272801268557\\
20.9602	0.000219711897001669\\
20.9802	0.00027026725831734\\
21.0002	0.000197895562627167\\
21.0202	0.00023507566082698\\
21.0402	0.0001846759774363\\
21.0602	0.000195472804896192\\
21.0802	0.000224892801163552\\
21.1002	0.000247731651111034\\
21.1202	0.000235893378169002\\
21.1402	0.000227395373509403\\
21.1602	0.000236506452477046\\
21.1802	0.000231721654108403\\
21.2002	0.000244520200778008\\
21.2202	0.000214139824176276\\
21.2402	0.000211086785390411\\
21.2602	0.000342188183601864\\
21.2802	0.000231688084395918\\
21.3002	0.000229302939593086\\
21.3202	0.00020443295679\\
21.3402	0.000231780238538635\\
21.3602	0.000237150312208889\\
21.3802	0.000215455943865062\\
21.4002	0.000209720315315786\\
21.4202	0.000222510908894103\\
21.4402	0.000192711048429842\\
21.4602	0.000201248994696017\\
21.4802	0.000225155545023777\\
21.5002	0.000207684816867916\\
21.5202	0.000221482155443392\\
21.5402	0.000253414478182117\\
21.5602	0.000202112105050259\\
21.5802	0.000225125742069209\\
21.6002	0.000238781741461891\\
21.6202	0.000235918982188418\\
21.6402	0.000178906960020327\\
21.6602	0.000186959836879119\\
21.6802	0.000193430652847384\\
21.7002	0.000191382247053034\\
21.7202	0.000194334746219947\\
21.7402	0.000171714643964318\\
21.7602	0.000161031411504818\\
21.7802	0.000253700995615787\\
21.8002	0.000202170581390557\\
21.8202	0.000227252776905352\\
21.8402	0.000184898589388369\\
21.8602	0.000196347513428933\\
21.8802	0.000210012405292292\\
21.9002	0.000194499639650378\\
21.9202	0.000168335344046499\\
21.9402	0.000222583325149084\\
21.9602	0.000200546250316471\\
21.9802	0.000252616398175414\\
22.0002	0.000187512347740964\\
22.0202	0.000229238387892223\\
22.0402	0.000205300084626733\\
22.0602	0.00020718763072798\\
22.0802	0.000212692923903372\\
22.1002	0.000244409924361474\\
22.1202	0.000227739814983898\\
22.1402	0.000225580111259995\\
22.1602	0.000232913372320272\\
22.1802	0.0002187591414356\\
22.2002	0.000211714057714824\\
22.2202	0.000322640631402107\\
22.2402	0.000301086283007697\\
22.2602	0.000256418046036318\\
22.2802	0.000249541982152178\\
22.3002	0.000253329839944692\\
22.3202	0.000311495358180984\\
22.3402	0.000201619596209837\\
22.3602	0.000200210396382988\\
22.3802	0.000213768437933904\\
22.4002	0.000235854351945632\\
22.4202	0.000241066141999801\\
22.4402	0.000218052531543412\\
22.4602	0.000204765506147128\\
22.4802	0.000229858256607662\\
22.5002	0.0002326571769926\\
22.5202	0.000297122931815492\\
22.5402	0.000245430597348816\\
22.5602	0.000265188478490115\\
22.5802	0.000267872246606127\\
22.6002	0.000240634100984479\\
22.6202	0.000221057773087736\\
22.6402	0.00019476170956892\\
22.6602	0.000298420819687975\\
22.6802	0.000210856014766704\\
22.7002	0.00034102533611846\\
22.7202	0.000359298318272735\\
22.7402	0.000503687375931431\\
22.7602	0.000344244664528501\\
22.7802	0.000395930031449755\\
22.8002	0.000343187719249183\\
22.8202	0.000536075359987975\\
22.8402	0.000258351148338008\\
22.8602	0.000263013632890178\\
22.8802	0.00024470767884819\\
22.9002	0.000255943326875952\\
22.9202	0.000280548447858874\\
22.9402	0.000282594979649283\\
22.9602	0.000272671402288344\\
22.9802	0.000253112761368237\\
23.0002	0.000271770546268484\\
23.0202	0.000222853934455392\\
23.0402	0.00022319030825489\\
23.0602	0.000192570450983647\\
23.0802	0.000200488481807888\\
23.1002	0.000229110404905515\\
23.1202	0.000232539997726517\\
23.1402	0.000227822284331775\\
23.1602	0.000306222221718166\\
23.1802	0.000338075599955908\\
23.2002	0.000254531546041669\\
23.2202	0.000262226976924683\\
23.2402	0.000230747116502545\\
23.2602	0.000226934505797726\\
23.2802	0.000216142652458276\\
23.3002	0.000216281955903349\\
23.3202	0.000248437344730722\\
23.3402	0.000269663777557857\\
23.3602	0.00024276957287587\\
23.3802	0.000327211136397521\\
23.4002	0.000249938220943975\\
23.4202	0.000220241124271625\\
23.4402	0.000209910080053554\\
23.4602	0.000253558337860304\\
23.4802	0.00023715586143159\\
23.5002	0.000243858714857359\\
23.5202	0.00022171182928278\\
23.5402	0.000187851538153458\\
23.5602	0.000211838078609322\\
23.5802	0.000193493540663589\\
23.6002	0.000218554706433763\\
23.6202	0.000244248195866224\\
23.6402	0.000247241469494829\\
23.6602	0.000193313810994089\\
23.6802	0.000195880135818573\\
23.7002	0.000228320213148719\\
23.7202	0.000256853792220486\\
23.7402	0.000300364525614332\\
23.7602	0.000264670251445632\\
23.7802	0.000272423174574513\\
23.8002	0.000203302017195222\\
23.8202	0.000239921120932931\\
23.8402	0.000297065923111445\\
23.8602	0.000241358166119042\\
23.8802	0.000302815554576051\\
23.9002	0.000187068582148585\\
23.9202	0.000258473634211744\\
23.9402	0.000224102936506556\\
23.9602	0.000229515090750625\\
23.9802	0.000237062424380583\\
24.0002	0.000237870674803392\\
24.0162	0.000242385056090118\\
24.0362	0.000228868160248942\\
24.0562	0.000202066455237565\\
24.0762	0.000207602402375833\\
24.0962	0.000242003502176216\\
24.1162	0.000344978457319737\\
24.1362	0.000280848379266325\\
24.1562	0.000227151650474008\\
24.1762	0.000212254798161373\\
24.1962	0.000224756103345374\\
24.2162	0.000229853079220781\\
24.2362	0.000218072201335658\\
24.2562	0.000207732735798168\\
24.2762	0.000219812396395507\\
24.2962	0.000225881633091812\\
24.3162	0.00024445376003098\\
24.3362	0.000297824548904975\\
24.3562	0.000254020695314099\\
24.3762	0.000283581782594461\\
24.3962	0.000239897418625342\\
24.4162	0.000246663261053728\\
24.4362	0.000247835500218223\\
24.4562	0.000241557557112873\\
24.4762	0.000221952470484641\\
24.4962	0.000232545537060353\\
24.5162	0.000315019644686772\\
24.5362	0.000273130865852322\\
24.5562	0.000265135403131099\\
24.5762	0.00022734161621105\\
24.5962	0.000227460662926829\\
24.6162	0.000240309229980791\\
24.6362	0.000252362009605854\\
24.6562	0.000170514693968216\\
24.6762	0.00023863053809495\\
24.6962	0.000212127476767911\\
24.7162	0.000221436582223763\\
24.7362	0.000204917767169607\\
24.7562	0.000225874470923813\\
24.7762	0.000206177693851487\\
24.7962	0.000197249554085026\\
24.8162	0.000279507182619776\\
24.8362	0.000215913759288128\\
24.8562	0.000169881150953887\\
24.8762	0.000170895462902901\\
24.8962	0.00017664920055793\\
24.9162	0.000190922099742016\\
24.9362	0.000221362830957877\\
24.9562	0.00018052171644163\\
24.9762	0.000223227210205834\\
24.9962	0.000233812368827605\\
25.0162	0.000205955527651554\\
25.0362	0.000168782500562173\\
25.0562	0.000199352101356044\\
25.0762	0.000181401286697766\\
25.0962	0.000194924148133837\\
25.1162	0.000239870259774732\\
25.1362	0.000177387992215145\\
25.1562	0.000250980272345146\\
25.1762	0.000252577233481994\\
25.1962	0.000256219412815329\\
25.2162	0.000259562095094739\\
25.2362	0.000255585696858381\\
25.2562	0.000312800761304626\\
25.2762	0.00021006480051464\\
25.2962	0.000243721803969763\\
25.3162	0.000283753953697343\\
25.3362	0.000246965523518462\\
25.3562	0.000240086971450526\\
25.3762	0.000221619535316984\\
25.3962	0.000229272181247234\\
25.4162	0.000250633148663774\\
25.4362	0.000260183953920369\\
25.4562	0.000244780299566911\\
25.4762	0.000196773730960991\\
25.4962	0.000234515036575745\\
25.5162	0.000190603052421426\\
25.5362	0.000194496800939157\\
25.5562	0.000197803297888373\\
25.5762	0.000221321423918904\\
25.5962	0.00022509672652825\\
25.6162	0.000208396162642931\\
25.6362	0.000197801212308251\\
25.6562	0.000268904543068397\\
25.6762	0.000288250656926532\\
25.6962	0.000253639848604099\\
25.7162	0.000279338723946342\\
25.7362	0.000264089197136216\\
25.7562	0.000216281826538207\\
25.7762	0.000285225957906648\\
25.7962	0.000229598912523497\\
25.8162	0.000272599912812005\\
25.8362	0.000249908371084361\\
25.8562	0.000286277852495138\\
25.8762	0.000214931154803012\\
25.8962	0.000256383737239832\\
25.9162	0.000228281696985897\\
25.9362	0.000275769666448571\\
25.9562	0.000229380748894932\\
25.9762	0.000272096798463442\\
25.9962	0.000231265927624506\\
26.0162	0.000275185636983741\\
26.0362	0.000265798971222334\\
26.0562	0.000269338022043685\\
26.0762	0.000228736689330581\\
26.0962	0.000249971113068654\\
26.1162	0.000233115328259427\\
26.1362	0.000272738629020201\\
26.1562	0.000267596815997581\\
26.1762	0.000224344401211834\\
26.1962	0.000253973514270853\\
26.2162	0.000243293502912194\\
26.2362	0.000248518194428108\\
26.2562	0.000190914579320208\\
26.2762	0.00024067662082367\\
26.2962	0.000192406770766143\\
26.3162	0.000233331700435202\\
26.3362	0.000214436926147585\\
26.3562	0.000225750213722477\\
26.3762	0.000209403456145914\\
26.3962	0.000183519321068754\\
26.4162	0.000227345781332728\\
26.4362	0.000209852475265252\\
26.4562	0.000252529833156381\\
26.4762	0.000209938315220109\\
26.4962	0.000258443137910148\\
26.5162	0.000226592454882812\\
26.5362	0.000218445390095415\\
26.5562	0.00020582071161305\\
26.5762	0.000245201387348814\\
26.5962	0.000229292763000417\\
26.6162	0.000220188318402951\\
26.6362	0.000229478385848932\\
26.6562	0.00027806725297979\\
26.6762	0.00024645606932099\\
26.6962	0.000222423477497625\\
26.7162	0.000254176825144423\\
26.7362	0.000277267946440868\\
26.7562	0.000305539116381664\\
26.7762	0.000195805247431471\\
26.7962	0.000249949750252522\\
26.8162	0.000292229467752517\\
26.8362	0.000264853307172774\\
26.8562	0.00024230994419405\\
26.8762	0.000216234854558541\\
26.8962	0.000250658119868586\\
26.9162	0.000225036409354054\\
26.9362	0.000166163629195311\\
26.9562	0.000217223276549218\\
26.9762	0.000259957003358864\\
26.9962	0.000282488584179031\\
27.0162	0.000241464625416641\\
27.0362	0.00020195555527671\\
27.0562	0.000251351244662138\\
27.0762	0.000183320404741808\\
27.0962	0.000253672405016283\\
27.1162	0.000197793792133723\\
27.1362	0.000241527498367266\\
27.1562	0.000259224513137554\\
27.1762	0.000292918381174962\\
27.1962	0.000247989681267475\\
27.2162	0.000286216010467281\\
27.2362	0.000215760229975524\\
27.2562	0.000269811362432749\\
27.2762	0.000261882571657707\\
27.2962	0.000270735637215929\\
27.3162	0.000268951463306686\\
27.3362	0.000218706029318004\\
27.3562	0.000237654137078501\\
27.3762	0.000240727672169995\\
27.3962	0.000244148369174316\\
27.4162	0.00029815029392707\\
27.4362	0.000262432244974077\\
27.4562	0.000305910584393777\\
27.4762	0.000212344583220283\\
27.4962	0.000254219259470556\\
27.5162	0.000194401884208105\\
27.5362	0.000265959565980682\\
27.5562	0.000307895660938827\\
27.5762	0.000248484354769071\\
27.5962	0.000212857983817208\\
27.6162	0.000276634551351481\\
27.6362	0.000211369913347346\\
27.6562	0.000251514663452603\\
27.6762	0.00023422635472802\\
27.6962	0.000218975960131568\\
27.7162	0.000255029865256624\\
27.7362	0.000235620484786571\\
27.7562	0.000248029995691779\\
27.7762	0.000223401183321096\\
27.7962	0.000241293674521859\\
27.8162	0.000222036446547074\\
27.8362	0.000260509010484381\\
27.8562	0.000198281616856985\\
27.8762	0.000270331900667657\\
27.8962	0.000219293561959892\\
27.9162	0.000215062739863099\\
27.9362	0.000216279206738797\\
27.9562	0.000213349310798188\\
27.9762	0.000249436861821385\\
27.9962	0.000189192595176003\\
28.0122	0.000210436544413598\\
28.0322	0.000241366528026469\\
28.0522	0.000207427511322897\\
28.0722	0.000196151420050016\\
28.0922	0.00017800024294902\\
28.1122	0.000162869095530717\\
28.1322	0.00020902702862217\\
28.1522	0.00018834681109821\\
28.1722	0.000233681761460032\\
28.1922	0.000251714668002665\\
28.2122	0.000193417795829713\\
28.2322	0.000182422570129485\\
28.2522	0.000206351615649369\\
28.2722	0.000211613077431756\\
28.2922	0.000209410724274251\\
28.3122	0.000255653142118882\\
28.3322	0.000261039880865068\\
28.3522	0.00021832065473238\\
28.3722	0.000216219714848007\\
28.3922	0.000255656884585602\\
28.4122	0.000264598489009299\\
28.4322	0.000246831912392046\\
28.4522	0.00026450434417443\\
28.4722	0.000292704709030303\\
28.4922	0.000188635418579548\\
28.5122	0.000234687164045174\\
28.5322	0.000281642973750128\\
28.5522	0.000223745263339111\\
28.5722	0.000270747683606935\\
28.5922	0.000199465458092856\\
28.6122	0.000220520963031097\\
28.6322	0.000240285312787534\\
28.6522	0.000207645468277074\\
28.6722	0.000204509826525344\\
28.6922	0.000290329246206653\\
28.7122	0.000201160679345877\\
28.7322	0.000189926788312372\\
28.7522	0.000240631906651079\\
28.7722	0.000202080172025227\\
28.7922	0.000212060596705045\\
28.8122	0.000173926989762385\\
28.8322	0.000177959194538142\\
28.8522	0.000289409088296388\\
28.8722	0.000184961285951218\\
28.8922	0.000219164295419963\\
28.9122	0.000225503252871661\\
28.9322	0.000225963350722892\\
28.9522	0.0002128146189848\\
28.9722	0.00019173415207086\\
28.9922	0.000184428451728736\\
29.0122	0.000235813545360475\\
29.0322	0.000229282442955331\\
29.0522	0.000242831067545057\\
29.0722	0.000276974868768135\\
29.0922	0.000348734430972739\\
29.1122	0.000221268823961336\\
29.1322	0.00025810620336592\\
29.1522	0.000259519825087134\\
29.1722	0.000244544261347298\\
29.1922	0.000265926432831309\\
29.2122	0.000269914466880473\\
29.2322	0.000255471897985072\\
29.2522	0.000247338009888825\\
29.2722	0.000278098822109726\\
29.2922	0.000231650697311392\\
29.3122	0.000232841823685508\\
29.3322	0.000272513140833881\\
29.3522	0.000222064351522461\\
29.3722	0.000219768932117086\\
29.3922	0.000250650639435584\\
29.4122	0.000224125637070547\\
29.4322	0.000215373141016089\\
29.4522	0.000218495323553019\\
29.4722	0.000265034798712512\\
29.4922	0.000237326231832528\\
29.5122	0.0002825286531869\\
29.5322	0.000249036003707403\\
29.5522	0.000281651678351582\\
29.5722	0.000217941633175077\\
29.5922	0.000263066781678616\\
29.6122	0.000285352416794528\\
29.6322	0.000210519730226066\\
29.6522	0.000234023719516588\\
29.6722	0.000201470807698428\\
29.6922	0.000282393128176483\\
29.7122	0.000226289085281001\\
29.7322	0.000252131718287715\\
29.7522	0.000211504446835163\\
29.7722	0.000283381028105602\\
29.7922	0.000270410189440095\\
29.8122	0.000263717345076798\\
29.8322	0.000257715551877313\\
29.8522	0.000268673984157258\\
29.8722	0.000319124901282462\\
29.8922	0.000338482735456965\\
29.9122	0.00027803706588951\\
29.9322	0.000271299984996154\\
29.9522	0.000296331081707516\\
29.9722	0.000296237893631972\\
29.9922	0.000305236009501342\\
30.0122	0.000234445907452592\\
30.0322	0.000312744063542179\\
30.0522	0.000296117752101179\\
30.0722	0.000244595171959559\\
30.0922	0.000280405216045035\\
30.1122	0.000237824147848379\\
30.1322	0.000257996309076732\\
30.1522	0.000252863702117098\\
30.1722	0.000333337521093885\\
30.1922	0.000293594287069062\\
30.2122	0.000280282691845345\\
30.2322	0.000324139188153152\\
30.2522	0.000344306204387512\\
30.2722	0.000347260896277201\\
30.2922	0.00026968312138712\\
30.3122	0.000300394675803771\\
30.3322	0.00026964864280216\\
30.3522	0.000240741464961639\\
30.3722	0.000334687920750253\\
30.3922	0.000282486295611952\\
30.4122	0.000321827140270932\\
30.4322	0.000275021202535294\\
30.4522	0.000239605363113914\\
30.4722	0.000274290666275759\\
30.4922	0.000297639600848759\\
30.5122	0.000229236922517295\\
30.5322	0.000328640781734033\\
30.5522	0.000299038634390682\\
30.5722	0.000225078901748019\\
30.5922	0.000172312762644005\\
30.6122	0.000230228904280726\\
30.6322	0.000208321602326602\\
30.6522	0.000232791151372237\\
30.6722	0.000221456741557523\\
30.6922	0.000224319199448535\\
30.7122	0.000166820609734158\\
30.7322	0.000227071372026164\\
30.7522	0.000182382283273877\\
30.7722	0.000182464253088864\\
30.7922	0.000196078769382698\\
30.8122	0.000230319917344904\\
30.8322	0.000210021790173337\\
30.8522	0.000241688568167789\\
30.8722	0.000211887843774754\\
30.8922	0.000193468801905907\\
30.9122	0.00022103991312198\\
30.9322	0.000210446744386519\\
30.9522	0.000183329608868278\\
30.9722	0.000219158404682416\\
30.9922	0.000165777510437001\\
31.0122	0.000294601455296698\\
31.0322	0.000237345946482212\\
31.0522	0.000247797531767537\\
31.0722	0.000252856115005764\\
31.0922	0.000208032439705262\\
31.1122	0.000206192404489476\\
31.1322	0.000213279653913039\\
31.1522	0.000298251875685841\\
31.1722	0.00021691335458964\\
31.1922	0.000255531053613735\\
31.2122	0.000237693630818977\\
31.2322	0.000238719965442855\\
31.2522	0.000240745690172967\\
31.2722	0.000193522906730716\\
31.2922	0.000222392691473317\\
31.3122	0.000207234381781074\\
31.3322	0.000205874020181643\\
31.3522	0.000210948528063947\\
31.3722	0.000216119913996705\\
31.3922	0.000207817557237568\\
31.4122	0.000201105396831331\\
31.4322	0.000231106302128527\\
31.4522	0.000212834274656446\\
31.4722	0.00018114925246296\\
31.4922	0.000260927698623219\\
31.5122	0.000264945441893203\\
31.5322	0.000204156529990722\\
31.5522	0.000252825368984273\\
31.5722	0.000218951182229714\\
31.5922	0.000294873119510647\\
31.6122	0.000222429808003371\\
31.6322	0.000232809345054772\\
31.6522	0.000277527064987008\\
31.6722	0.000239171712782298\\
31.6922	0.000283503362929291\\
31.7122	0.000243792532591617\\
31.7322	0.00023408957403702\\
31.7522	0.000230844156189251\\
31.7722	0.000216980372838949\\
31.7922	0.00024434335600191\\
31.8122	0.000225202429670987\\
31.8322	0.000206998694486769\\
31.8522	0.000254862116627469\\
31.8722	0.000220419246759338\\
31.8922	0.0002354402160451\\
31.9122	0.000272274159482181\\
31.9322	0.000226353991723903\\
31.9522	0.000201942111537774\\
31.9722	0.000215965272448636\\
31.9922	0.000228282529183076\\
32.0082	0.000228006799369297\\
32.0282	0.00018947578478979\\
32.0482	0.000254666513752817\\
32.0682	0.000246277157790143\\
32.0882	0.00017181617225022\\
32.1082	0.000198310645169712\\
32.1282	0.00022515795638596\\
32.1482	0.000176807027045255\\
32.1682	0.000170084062637162\\
32.1882	0.000307510472003098\\
32.2082	0.000220068193040291\\
32.2282	0.000190511512622881\\
32.2482	0.000245562493587203\\
32.2682	0.000228504016227366\\
32.2882	0.000278869414996156\\
32.3082	0.000210743216524436\\
32.3282	0.000252434714504537\\
32.3482	0.000180041814304057\\
32.3682	0.000207702680299292\\
32.3882	0.000215767309341245\\
32.4082	0.000206379034271862\\
32.4282	0.000265635868633801\\
32.4482	0.000309133214356001\\
32.4682	0.00024326717960188\\
32.4882	0.000221974701180263\\
32.5082	0.00019687611504881\\
32.5282	0.000296165707772813\\
32.5482	0.000349461732092498\\
32.5682	0.000217762016375575\\
32.5882	0.000283525649231544\\
32.6082	0.000299658070973065\\
32.6282	0.000231990295327119\\
32.6482	0.000287610502595788\\
32.6682	0.000259155818458318\\
32.6882	0.000286754395605972\\
32.7082	0.000227411123161538\\
32.7282	0.000235014371077189\\
32.7482	0.000245511693675501\\
32.7682	0.00025333321143943\\
32.7882	0.00027019093278473\\
32.8082	0.000263883323308351\\
32.8282	0.000235565979217243\\
32.8482	0.000174334442984383\\
32.8682	0.000212064938667666\\
32.8882	0.000206842338207268\\
32.9082	0.000196516054378433\\
32.9282	0.000197996619429205\\
32.9482	0.000236690502483915\\
32.9682	0.000196230869626657\\
32.9882	0.000227074277068927\\
33.0082	0.000220138246163503\\
33.0282	0.000239857460954517\\
33.0482	0.000276443357919627\\
33.0682	0.000285231445512589\\
33.0882	0.000258653040453131\\
33.1082	0.000252474047298599\\
33.1282	0.000252625548114288\\
33.1482	0.000251854015820743\\
33.1682	0.000206745454803425\\
33.1882	0.000298090339076051\\
33.2082	0.000275018199744221\\
33.2282	0.000248353175177008\\
33.2482	0.000261622954398155\\
33.2682	0.00025750063703246\\
33.2882	0.000248592506259657\\
33.3082	0.000262444902486501\\
33.3282	0.000225841641841357\\
33.3482	0.000245728118960462\\
33.3682	0.000247557381292753\\
33.3882	0.000267814082760292\\
33.4082	0.000310977691546529\\
33.4282	0.000273828563140569\\
33.4482	0.000262260082272428\\
33.4682	0.000235327130114114\\
33.4882	0.000206857527979879\\
33.5082	0.000307798893411385\\
33.5282	0.000207221131362124\\
33.5482	0.000273433618596945\\
33.5682	0.000233570543694368\\
33.5882	0.000199305676825031\\
33.6082	0.00020627881691019\\
33.6282	0.000190596090823166\\
33.6482	0.000201173224589734\\
33.6682	0.000182205078274357\\
33.6882	0.000206686211920905\\
33.7082	0.000209652604859936\\
33.7282	0.000174104951954411\\
33.7482	0.000198199960978624\\
33.7682	0.000235714582909538\\
33.7882	0.000213050678562179\\
33.8082	0.000159738954107954\\
33.8282	0.000252153029071233\\
33.8482	0.000186407596117838\\
33.8682	0.000213891623460501\\
33.8882	0.000263636363205972\\
33.9082	0.00026677700270792\\
33.9282	0.000289080814040716\\
33.9482	0.000260025712679984\\
33.9682	0.000202900175151511\\
33.9882	0.000265476940782879\\
34.0082	0.000291507016328074\\
34.0282	0.000323492055370675\\
34.0482	0.000227489202785982\\
34.0682	0.000269131284867993\\
34.0882	0.000279265787943312\\
34.1082	0.000202436913638905\\
34.1282	0.000205778224145578\\
34.1482	0.000246753401120755\\
34.1682	0.000240676592808748\\
34.1882	0.000247971329442146\\
34.2082	0.000214627874093453\\
34.2282	0.000202368735924101\\
34.2482	0.000202609441724056\\
34.2682	0.000213090205522427\\
34.2882	0.000206897513901578\\
34.3082	0.000208521286892346\\
34.3282	0.000179589597719741\\
34.3482	0.00017513066712113\\
34.3682	0.000203464489096033\\
34.3882	0.000229022828114075\\
34.4082	0.00022508553114269\\
34.4282	0.000193817245600852\\
34.4482	0.000193946640357609\\
34.4682	0.000300151749491259\\
34.4882	0.000268620538617284\\
34.5082	0.000294817282770703\\
34.5282	0.000203239908508681\\
34.5482	0.000247397592424336\\
34.5682	0.000271076049937559\\
34.5882	0.000322508650073833\\
34.6082	0.00020431981041309\\
34.6282	0.000280066035848757\\
34.6482	0.000272788438667336\\
34.6682	0.000244519358824233\\
34.6882	0.000250163565380361\\
34.7082	0.000213491124194639\\
34.7282	0.000208237083652361\\
34.7482	0.000249290300582542\\
34.7682	0.000227779986694713\\
34.7882	0.00018844717591952\\
34.8082	0.000189267057299756\\
34.8282	0.000258631874178097\\
34.8482	0.000190418839748716\\
34.8682	0.000205459462978239\\
34.8882	0.000229480586195139\\
34.9082	0.000176975090991079\\
34.9282	0.000224866952298266\\
34.9482	0.000238477644853093\\
34.9682	0.000194755379979763\\
34.9882	0.000229495062944373\\
35.0082	0.00027493990297292\\
35.0282	0.00022457745353248\\
35.0482	0.000219060355745338\\
35.0682	0.000280125099704336\\
35.0882	0.000245143203981829\\
35.1082	0.000226308326066341\\
35.1282	0.000201907819920817\\
35.1482	0.000291047932366659\\
35.1682	0.000260323662718701\\
35.1882	0.000203960428856898\\
35.2082	0.000252760754423433\\
35.2282	0.00020538539882538\\
35.2482	0.000226359161913081\\
35.2682	0.000245412572933302\\
35.2882	0.000232079356586377\\
35.3082	0.000266787446046305\\
35.3282	0.000250865622436885\\
35.3482	0.000227168508744324\\
35.3682	0.000262718047730775\\
35.3882	0.000237437697021382\\
35.4082	0.000240540628291674\\
35.4282	0.00027086803995669\\
35.4482	0.000209811736310236\\
35.4682	0.000248165249955365\\
35.4882	0.000208713900816409\\
35.5082	0.000292420512475101\\
35.5282	0.00024307161287916\\
35.5482	0.000248867582277391\\
35.5682	0.000230033050400415\\
35.5882	0.000296403634144895\\
35.6082	0.000218124655112076\\
35.6282	0.000239884566242542\\
35.6482	0.00029054436943974\\
35.6682	0.000248967245982282\\
35.6882	0.000271528845122636\\
35.7082	0.000229186519959999\\
35.7282	0.000196330933017814\\
35.7482	0.000210739464859731\\
35.7682	0.000205662065247525\\
35.7882	0.000192568661986394\\
35.8082	0.000227921760634884\\
35.8282	0.000243032835687353\\
35.8482	0.000213611712651131\\
35.8682	0.000193223547576938\\
35.8882	0.000242114368260279\\
35.9082	0.000175162281063081\\
35.9282	0.000216434573451204\\
35.9482	0.000258498691851787\\
35.9682	0.00018328971607517\\
35.9882	0.000196866311738835\\
36.0042	0.000204526582917995\\
36.0242	0.000214389962137793\\
36.0442	0.000211445240036533\\
36.0642	0.000240805330766867\\
36.0842	0.000258672378220856\\
36.1042	0.000210038435146654\\
36.1242	0.000253445313071625\\
36.1442	0.000228744124359746\\
36.1642	0.000298619701677711\\
36.1842	0.000248148485621012\\
36.2042	0.0002420863741018\\
36.2242	0.000306022503778518\\
36.2442	0.000248424257781509\\
36.2642	0.000249242705401784\\
36.2842	0.000223142804599971\\
36.3042	0.000226881573183572\\
36.3242	0.000191128752586084\\
36.3442	0.000219002582675298\\
36.3642	0.000236978416479195\\
36.3842	0.00024263809300864\\
36.4042	0.000211714093489975\\
36.4242	0.000188049438727437\\
36.4442	0.000232705952371042\\
36.4642	0.000217861748875617\\
36.4842	0.000226467532002984\\
36.5042	0.000343445538293789\\
36.5242	0.00025937492440673\\
36.5442	0.000241649387164264\\
36.5642	0.000215353711004361\\
36.5842	0.00024538958349367\\
36.6042	0.000348817955847345\\
36.6242	0.000272032094610917\\
36.6442	0.000214979254510682\\
36.6642	0.000292731696707809\\
36.6842	0.000216022489038413\\
36.7042	0.00024175874320086\\
36.7242	0.000242645568177527\\
36.7442	0.000277201545317705\\
36.7642	0.000265496287625988\\
36.7842	0.000250571915489193\\
36.8042	0.000234786771956966\\
36.8242	0.000256767630240864\\
36.8442	0.000280552597555614\\
36.8642	0.00022324214210905\\
36.8842	0.000215636471913668\\
36.9042	0.000277032989294894\\
36.9242	0.000269845965329931\\
36.9442	0.000329922521491584\\
36.9642	0.000367279412903857\\
36.9842	0.000335256266200447\\
37.0042	0.000272992353250278\\
37.0242	0.000275325713755679\\
37.0442	0.000422456160800197\\
37.0642	0.000354228745860512\\
37.0842	0.00028428924458638\\
37.1042	0.000308222492761589\\
37.1242	0.000328274868190216\\
37.1442	0.000293543219496928\\
37.1642	0.000355896261073833\\
37.1842	0.000346214772729605\\
37.2042	0.00039153606786876\\
37.2242	0.000339714751368376\\
37.2442	0.000299183867281277\\
37.2642	0.000336451631402989\\
37.2842	0.000305467261067045\\
37.3042	0.000318240544915849\\
37.3242	0.000234970550362599\\
37.3442	0.000264210503494262\\
37.3642	0.000232975080674968\\
37.3842	0.000252625341525476\\
37.4042	0.000276427947248635\\
37.4242	0.000252617824504887\\
37.4442	0.000219702436498323\\
37.4642	0.000306671603634026\\
37.4842	0.000186948796877286\\
37.5042	0.000224609592311791\\
37.5242	0.000288081123864543\\
37.5442	0.000227435297880052\\
37.5642	0.000245082915006146\\
37.5842	0.00024103732881781\\
37.6042	0.000219093192731312\\
37.6242	0.000303695483627163\\
37.6442	0.000184259796181527\\
37.6642	0.000277141057834606\\
37.6842	0.000251595719566515\\
37.7042	0.000261835252223259\\
37.7242	0.000280021344603252\\
37.7442	0.000344730212718075\\
37.7642	0.00034269641464393\\
37.7842	0.000339296153850862\\
37.8042	0.000499450340464809\\
37.8242	0.000308363368188924\\
37.8442	0.000521946341074236\\
37.8642	0.000427179605655764\\
37.8842	0.000282325610016016\\
37.9042	0.000307513568224136\\
37.9242	0.000273162843376809\\
37.9442	0.00022314175172566\\
37.9642	0.000242272020265872\\
37.9842	0.000302363396049722\\
38.0042	0.000268353937949513\\
38.0242	0.000305871221036685\\
38.0442	0.000284888943104979\\
38.0642	0.000227596143431098\\
38.0842	0.000271565194074857\\
38.1042	0.000236209903696786\\
38.1242	0.00022721349415177\\
38.1442	0.000233150674467502\\
38.1642	0.000265939648709614\\
38.1842	0.000255224539583177\\
38.2042	0.000266720901592779\\
38.2242	0.000201930427059071\\
38.2442	0.000218306012140771\\
38.2642	0.000213332532347154\\
38.2842	0.000256095602860063\\
38.3042	0.000214850116429604\\
38.3242	0.000215830644482976\\
38.3442	0.000187352851593082\\
38.3642	0.000222943614025082\\
38.3842	0.00018711455750117\\
38.4042	0.000286175762465303\\
38.4242	0.000210321596694013\\
38.4442	0.000239463972436154\\
38.4642	0.000241182413187946\\
38.4842	0.000233441933565142\\
38.5042	0.000223934264267085\\
38.5242	0.000236239346447049\\
38.5442	0.000225067031916893\\
38.5642	0.000272815651932038\\
38.5842	0.000231423802479838\\
38.6042	0.000161119119699622\\
38.6242	0.000187589081813073\\
38.6442	0.000245867634461406\\
38.6642	0.000242654763393985\\
38.6842	0.000204661606369868\\
38.7042	0.000187272117611612\\
38.7242	0.000264350441490591\\
38.7442	0.000242344911637301\\
38.7642	0.000240554026213113\\
38.7842	0.000233784228073257\\
38.8042	0.000215456090423464\\
38.8242	0.000262257514373715\\
38.8442	0.000223319976757685\\
38.8642	0.000203961575380394\\
38.8842	0.00026867732575625\\
38.9042	0.000301490602948079\\
38.9242	0.000218417262349172\\
38.9442	0.000235661963626518\\
38.9642	0.000232353140870972\\
38.9842	0.000219046844136406\\
39.0042	0.000235978274202249\\
39.0242	0.000238337271841858\\
39.0442	0.000190803488317708\\
39.0642	0.000187019393188576\\
39.0842	0.000223023967561422\\
39.1042	0.000241050858116061\\
39.1242	0.000218803756886261\\
39.1442	0.00020887032715086\\
39.1642	0.000313461074880453\\
39.1842	0.000202618031532798\\
39.2042	0.000251509940593658\\
39.2242	0.000224180832607259\\
39.2442	0.000271126977136537\\
39.2642	0.000248427021775797\\
39.2842	0.000258265306400827\\
39.3042	0.00035497989852745\\
39.3242	0.00024790887892224\\
39.3442	0.000244381208720152\\
39.3642	0.000192886993219717\\
39.3842	0.000256675593963855\\
39.4042	0.00027474814540629\\
39.4242	0.000215335014381864\\
39.4442	0.000260165336967399\\
39.4642	0.000397057535330053\\
39.4842	0.000356104576475714\\
39.5042	0.000229502909635527\\
39.5242	0.000271049318668073\\
39.5442	0.000201814128583455\\
39.5642	0.000205141178509107\\
39.5842	0.000357087100647312\\
39.6042	0.000313338540762606\\
39.6242	0.000332654841657814\\
39.6442	0.000251983012436659\\
39.6642	0.000277390683284469\\
39.6842	0.000229866217975414\\
39.7042	0.000249062336663879\\
39.7242	0.00018059720222351\\
39.7442	0.00019508004247325\\
39.7642	0.000170886697835769\\
39.7842	0.000187860088838563\\
39.8042	0.000216802155828406\\
39.8242	0.000225528900252723\\
39.8442	0.000200557829179912\\
39.8642	0.000185802738660658\\
39.8842	0.000211346135869775\\
39.9042	0.00026861591395788\\
39.9242	0.000254808821926955\\
39.9442	0.000301805121629084\\
39.9642	0.000317559198397437\\
39.9842	0.000229012969198973\\
39.9992	0.000261365855866601\\
};
%\addlegendentry{UKF};

\addplot [color=mycolor3,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	6.40578088340368e-05\\
0.0402	5.78426612123704e-05\\
0.0602	4.65730441142396e-05\\
0.0802	3.36988316923638e-05\\
0.1002	3.5791849754808e-05\\
0.1202	3.48298589683577e-05\\
0.1402	3.9054991848366e-05\\
0.1602	3.92648465460471e-05\\
0.1802	3.96430338919467e-05\\
0.2002	4.09355613172499e-05\\
0.2202	3.44172739785082e-05\\
0.2402	2.99927357905543e-05\\
0.2602	2.75735481548682e-05\\
0.2802	2.49708399710637e-05\\
0.3002	2.06432953223151e-05\\
0.3202	1.84529025670271e-05\\
0.3402	1.63930867653889e-05\\
0.3602	1.58335921398176e-05\\
0.3802	1.48115996907012e-05\\
0.4002	1.49211385526639e-05\\
0.4202	1.589903023703e-05\\
0.4402	1.63640107735342e-05\\
0.4602	1.57118623859875e-05\\
0.4802	1.96790154266126e-05\\
0.5002	1.74277986986579e-05\\
0.5202	1.73999502159881e-05\\
0.5402	1.9425667745072e-05\\
0.5602	1.88854409904484e-05\\
0.5802	1.68761143664299e-05\\
0.6002	1.52629884087561e-05\\
0.6202	1.6013780586414e-05\\
0.6402	1.46068313082077e-05\\
0.6602	1.32451312009148e-05\\
0.6802	1.25236750705548e-05\\
0.7002	1.71926713110723e-05\\
0.7202	1.40751001137931e-05\\
0.7402	1.750390018921e-05\\
0.7602	1.56863521456375e-05\\
0.7802	1.83765841150569e-05\\
0.8002	2.03335376476578e-05\\
0.8202	1.9848019856518e-05\\
0.8402	2.15784251979295e-05\\
0.8602	2.28053748027366e-05\\
0.8802	2.26089375605861e-05\\
0.9002	1.95036111739376e-05\\
0.9202	1.55995696909533e-05\\
0.9402	1.65073395219251e-05\\
0.9602	1.49996980309765e-05\\
0.9802	1.36770999145816e-05\\
1.0002	1.17742361936616e-05\\
1.0202	1.08780957713245e-05\\
1.0402	9.79051249111067e-06\\
1.0602	9.28595937851296e-06\\
1.0802	1.14528509398882e-05\\
1.1002	1.3852840318945e-05\\
1.1202	1.63502059396324e-05\\
1.1402	1.72874051524853e-05\\
1.1602	1.62189084481408e-05\\
1.1802	1.20935146302905e-05\\
1.2002	1.16907781170332e-05\\
1.2202	1.45520417352869e-05\\
1.2402	1.40654249273572e-05\\
1.2602	1.44733150511429e-05\\
1.2802	1.08645752702609e-05\\
1.3002	1.14163980443132e-05\\
1.3202	1.36441224507398e-05\\
1.3402	1.4843283717035e-05\\
1.3602	1.36036682275966e-05\\
1.3802	1.37220677565259e-05\\
1.4002	1.47179161591609e-05\\
1.4202	1.75794832196018e-05\\
1.4402	1.89131561676643e-05\\
1.4602	1.98524392184465e-05\\
1.4802	2.12442188904425e-05\\
1.5002	2.32373097909711e-05\\
1.5202	1.78428396758851e-05\\
1.5402	1.84476870775483e-05\\
1.5602	1.85394299467328e-05\\
1.5802	1.55669223227444e-05\\
1.6002	1.23216138260359e-05\\
1.6202	1.10265244338571e-05\\
1.6402	7.68654837581827e-06\\
1.6602	6.71242642499534e-06\\
1.6802	8.56708793033577e-06\\
1.7002	1.2212480491258e-05\\
1.7202	1.05232411679406e-05\\
1.7402	1.11744868615763e-05\\
1.7602	1.19738195130729e-05\\
1.7802	1.31304139960748e-05\\
1.8002	1.60587965703595e-05\\
1.8202	1.28512962928516e-05\\
1.8402	1.30550203394438e-05\\
1.8602	1.05014097647231e-05\\
1.8802	1.25712594990992e-05\\
1.9002	1.22992738810713e-05\\
1.9202	1.09767757230413e-05\\
1.9402	1.09999091708106e-05\\
1.9602	1.13938520908348e-05\\
1.9802	1.12378631446545e-05\\
2.0002	1.44125470577893e-05\\
2.0202	1.13087324704493e-05\\
2.0402	1.50860068243985e-05\\
2.0602	1.62879013775314e-05\\
2.0802	1.57703932988475e-05\\
2.1002	1.78612490648229e-05\\
2.1202	1.86242624994951e-05\\
2.1402	1.7992390668359e-05\\
2.1602	1.86740540717974e-05\\
2.1802	1.44894688155946e-05\\
2.2002	1.45575117044796e-05\\
2.2202	1.36028149508428e-05\\
2.2402	1.14160114659365e-05\\
2.2602	1.13724413638779e-05\\
2.2802	7.93600263260395e-06\\
2.3002	9.10086049283852e-06\\
2.3202	8.8654924739158e-06\\
2.3402	8.19335605762856e-06\\
2.3602	9.18409476041512e-06\\
2.3802	1.13875799057515e-05\\
2.4002	1.18371160597012e-05\\
2.4202	1.41783139518151e-05\\
2.4402	1.59840235404868e-05\\
2.4602	1.36419778238665e-05\\
2.4802	1.42023053002997e-05\\
2.5002	1.40407858702211e-05\\
2.5202	1.41966477354973e-05\\
2.5402	1.09359064364466e-05\\
2.5602	1.02359387809523e-05\\
2.5802	8.96803052459084e-06\\
2.6002	1.1680429227405e-05\\
2.6202	1.32769715992257e-05\\
2.6402	1.40699300445691e-05\\
2.6602	1.62422522685084e-05\\
2.6802	1.23238579673943e-05\\
2.7002	1.48844744347467e-05\\
2.7202	1.95619989202057e-05\\
2.7402	2.0404352843984e-05\\
2.7602	1.90048289251403e-05\\
2.7802	1.9803065407322e-05\\
2.8002	1.80460072922072e-05\\
2.8202	1.8168957364908e-05\\
2.8402	1.59561859778144e-05\\
2.8602	1.50765802819935e-05\\
2.8802	1.26891829998933e-05\\
2.9002	1.10963004919436e-05\\
2.9202	9.27634044721162e-06\\
2.9402	7.23846719987478e-06\\
2.9602	6.65830430556572e-06\\
2.9802	8.58387280867583e-06\\
3.0002	9.73742469159248e-06\\
3.0202	1.06586408947364e-05\\
3.0402	1.23301776353412e-05\\
3.0602	1.45938555978825e-05\\
3.0802	1.56131741238083e-05\\
3.1002	1.57854336867879e-05\\
3.1202	1.52059123533369e-05\\
3.1402	1.50382072435243e-05\\
3.1602	1.43517852558671e-05\\
3.1802	1.183711762978e-05\\
3.2002	1.2781249846417e-05\\
3.2202	1.34634430193874e-05\\
3.2402	1.44357643192189e-05\\
3.2602	1.35574452437393e-05\\
3.2802	1.48677967300178e-05\\
3.3002	1.30095660914001e-05\\
3.3202	1.48817058360703e-05\\
3.3402	1.55369524656836e-05\\
3.3602	1.69060873207189e-05\\
3.3802	1.63040183312106e-05\\
3.4002	1.82189665088861e-05\\
3.4202	1.91574674353841e-05\\
3.4402	1.67369204913608e-05\\
3.4602	1.73465076596493e-05\\
3.4802	2.10146279524641e-05\\
3.5002	2.09109041444469e-05\\
3.5202	1.86757915727122e-05\\
3.5402	1.65655540332901e-05\\
3.5602	1.45980646893876e-05\\
3.5802	1.24227482957561e-05\\
3.6002	8.8365109102322e-06\\
3.6202	7.76653836956628e-06\\
3.6402	9.35060035101209e-06\\
3.6602	1.05373495050803e-05\\
3.6802	1.07504323478243e-05\\
3.7002	1.30984623694379e-05\\
3.7202	1.61657377889183e-05\\
3.7402	1.81488354126019e-05\\
3.7602	1.74716534721598e-05\\
3.7802	1.55111657391933e-05\\
3.8002	1.425501301597e-05\\
3.8202	1.60524896291859e-05\\
3.8402	1.43995689489557e-05\\
3.8602	1.03558414370563e-05\\
3.8802	1.03917072475009e-05\\
3.9002	1.20539894553847e-05\\
3.9202	1.23976869108062e-05\\
3.9402	1.49719557120997e-05\\
3.9602	1.18479698723201e-05\\
3.9802	1.84773836625412e-05\\
4.0002	1.51152380124175e-05\\
4.0162	1.7703571871054e-05\\
4.0362	1.76276385019271e-05\\
4.0562	2.36470963350694e-05\\
4.0762	2.34164309267097e-05\\
4.0962	2.23099348639338e-05\\
4.1162	2.15737380936255e-05\\
4.1362	2.15351003098573e-05\\
4.1562	1.99040574538426e-05\\
4.1762	2.02975438852963e-05\\
4.1962	1.84023504892726e-05\\
4.2162	1.49618724674221e-05\\
4.2362	1.36003061317458e-05\\
4.2562	1.29004411390849e-05\\
4.2762	1.05771091530406e-05\\
4.2962	9.88906428699148e-06\\
4.3162	8.42201843096557e-06\\
4.3362	7.8926538869352e-06\\
4.3562	1.01530457110511e-05\\
4.3762	1.11586377776822e-05\\
4.3962	1.1615138188282e-05\\
4.4162	1.37674990062282e-05\\
4.4362	1.55400531386236e-05\\
4.4562	1.6187763668794e-05\\
4.4762	1.43507148045585e-05\\
4.4962	1.44866311420645e-05\\
4.5162	1.26295193838637e-05\\
4.5362	1.35471453154235e-05\\
4.5562	1.39156879286095e-05\\
4.5762	1.70243467433072e-05\\
4.5962	1.63749718183224e-05\\
4.6162	1.62927101063735e-05\\
4.6362	1.29840651372872e-05\\
4.6562	1.40422328415326e-05\\
4.6762	2.24597680718164e-05\\
4.6962	1.99890895796974e-05\\
4.7162	2.04211193999548e-05\\
4.7362	2.66929327927033e-05\\
4.7562	2.54438577233683e-05\\
4.7762	2.35444152327294e-05\\
4.7962	2.2479661701524e-05\\
4.8162	2.33654626029952e-05\\
4.8362	2.54525814264887e-05\\
4.8562	2.31479673354826e-05\\
4.8762	2.59506797934334e-05\\
4.8962	2.11414792188959e-05\\
4.9162	2.44938428755092e-05\\
4.9362	2.09484709629927e-05\\
4.9562	2.40973811369573e-05\\
4.9762	1.70618936337599e-05\\
4.9962	2.20644752663634e-05\\
5.0162	1.93374019490888e-05\\
5.0362	1.53020974385571e-05\\
5.0562	1.4132279532277e-05\\
5.0762	1.83900460846688e-05\\
5.0962	1.77559831560688e-05\\
5.1162	2.66119280942186e-05\\
5.1362	2.16787565693512e-05\\
5.1562	3.0635744885775e-05\\
5.1762	2.34658615686103e-05\\
5.1962	2.44473927664423e-05\\
5.2162	2.34054410562927e-05\\
5.2362	2.19449870779685e-05\\
5.2562	2.54170897567164e-05\\
5.2762	2.12722613692851e-05\\
5.2962	3.55821874809754e-05\\
5.3162	2.17201578081071e-05\\
5.3362	2.04341458253649e-05\\
5.3562	2.44843346662236e-05\\
5.3762	2.16336382102582e-05\\
5.3962	2.40826623387459e-05\\
5.4162	2.19181762300687e-05\\
5.4362	2.2244930375565e-05\\
5.4562	2.61626221203414e-05\\
5.4762	2.34215121822713e-05\\
5.4962	2.13274377758262e-05\\
5.5162	2.33804561842332e-05\\
5.5362	2.66623193880921e-05\\
5.5562	2.35123528727306e-05\\
5.5762	2.51733052169965e-05\\
5.5962	2.71471138336449e-05\\
5.6162	2.77931168955827e-05\\
5.6362	3.12145402022434e-05\\
5.6562	3.08978494904284e-05\\
5.6762	2.98818065949071e-05\\
5.6962	3.62802945856706e-05\\
5.7162	2.60819811277354e-05\\
5.7362	2.872229626552e-05\\
5.7562	1.76494687982582e-05\\
5.7762	1.86225386673508e-05\\
5.7962	1.16931170511124e-05\\
5.8162	2.08885429886231e-05\\
5.8362	2.43597258474354e-05\\
5.8562	1.97878010183063e-05\\
5.8762	1.58813303515287e-05\\
5.8962	2.83310844218932e-05\\
5.9162	2.99742512172569e-05\\
5.9362	2.00323860639778e-05\\
5.9562	2.20308117557783e-05\\
5.9762	2.4873459825416e-05\\
5.9962	2.57737210698159e-05\\
6.0162	2.60836059933481e-05\\
6.0362	2.80121612812295e-05\\
6.0562	2.91627346203726e-05\\
6.0762	2.26269159233296e-05\\
6.0962	2.55240493735444e-05\\
6.1162	2.51379222912016e-05\\
6.1362	2.32345629860401e-05\\
6.1562	2.50005413481009e-05\\
6.1762	2.34043175038723e-05\\
6.1962	1.7903296418218e-05\\
6.2162	2.07983271998029e-05\\
6.2362	2.16448962792977e-05\\
6.2562	2.287036035036e-05\\
6.2762	3.01002830989726e-05\\
6.2962	2.63376302328005e-05\\
6.3162	3.76157402254128e-05\\
6.3362	3.13207602698374e-05\\
6.3562	2.82872921467739e-05\\
6.3762	2.40180979080696e-05\\
6.3962	2.65361647671471e-05\\
6.4162	2.14568256124859e-05\\
6.4362	2.04287505800241e-05\\
6.4562	1.6689229262547e-05\\
6.4762	1.56811187306844e-05\\
6.4962	1.44390218806613e-05\\
6.5162	1.26872226070723e-05\\
6.5362	1.3945755860379e-05\\
6.5562	1.46384948262754e-05\\
6.5762	1.13602966358199e-05\\
6.5962	1.04816678312557e-05\\
6.6162	1.12020774449262e-05\\
6.6362	1.29696584553046e-05\\
6.6562	1.67693919068036e-05\\
6.6762	1.73934690359071e-05\\
6.6962	1.96761191395202e-05\\
6.7162	1.85382065658182e-05\\
6.7362	1.83656645739715e-05\\
6.7562	1.74169336967436e-05\\
6.7762	1.27223506453871e-05\\
6.7962	1.61598365366901e-05\\
6.8162	1.68133150414733e-05\\
6.8362	1.44636621985926e-05\\
6.8562	1.62234684952674e-05\\
6.8762	1.56486829873316e-05\\
6.8962	1.26136918973264e-05\\
6.9162	2.22409029296217e-05\\
6.9362	2.35091554697675e-05\\
6.9562	2.25044300437999e-05\\
6.9762	2.45871337824637e-05\\
6.9962	2.44153961535308e-05\\
7.0162	2.47201531315069e-05\\
7.0362	2.34334796341805e-05\\
7.0562	2.32332651456421e-05\\
7.0762	2.85588428114212e-05\\
7.0962	2.51382147551832e-05\\
7.1162	2.1602952285578e-05\\
7.1362	1.89914877294584e-05\\
7.1562	2.01481925582494e-05\\
7.1762	1.94931579942812e-05\\
7.1962	1.90972898361209e-05\\
7.2162	1.82098029738832e-05\\
7.2362	1.47540815949421e-05\\
7.2562	1.76628981401001e-05\\
7.2762	1.47781412867733e-05\\
7.2962	1.29366985868899e-05\\
7.3162	1.2688961313031e-05\\
7.3362	1.11369183564299e-05\\
7.3562	9.99395674123293e-06\\
7.3762	1.12690580314431e-05\\
7.3962	1.50612912128609e-05\\
7.4162	1.3868642221086e-05\\
7.4362	1.66212855221997e-05\\
7.4562	1.80405881563205e-05\\
7.4762	1.54027728650439e-05\\
7.4962	1.59226243977948e-05\\
7.5162	1.66650241069749e-05\\
7.5362	1.32930375829059e-05\\
7.5562	1.43983118943061e-05\\
7.5762	1.59242355455576e-05\\
7.5962	1.47918318824902e-05\\
7.6162	1.52131473235729e-05\\
7.6362	1.82592901549892e-05\\
7.6562	1.95791320203738e-05\\
7.6762	2.58238026958167e-05\\
7.6962	2.21211851897981e-05\\
7.7162	2.05325748057705e-05\\
7.7362	2.06261605703453e-05\\
7.7562	2.27223178932459e-05\\
7.7762	2.55907600926049e-05\\
7.7962	2.84444554856838e-05\\
7.8162	2.45998136732554e-05\\
7.8362	2.94217474146187e-05\\
7.8562	2.82942083283265e-05\\
7.8762	2.68493862337486e-05\\
7.8962	2.43196355796264e-05\\
7.9162	2.47328769927143e-05\\
7.9362	2.58914180299246e-05\\
7.9562	2.12732364518095e-05\\
7.9762	2.16880267331343e-05\\
7.9962	1.54982738251469e-05\\
8.0122	1.37206863197891e-05\\
8.0322	1.48634352644162e-05\\
8.0522	1.72504421442189e-05\\
8.0722	1.14858124923911e-05\\
8.0922	1.37630569506213e-05\\
8.1122	1.54155432351423e-05\\
8.1322	1.29517103998352e-05\\
8.1522	1.11327699771376e-05\\
8.1722	1.00653746376545e-05\\
8.1922	1.11264933837876e-05\\
8.2122	1.35460003810416e-05\\
8.2322	1.36580973945335e-05\\
8.2522	1.40013985768735e-05\\
8.2722	1.17910628941253e-05\\
8.2922	1.75645783146007e-05\\
8.3122	1.6054300547045e-05\\
8.3322	1.58195647409199e-05\\
8.3522	1.65344233034121e-05\\
8.3722	1.29857792806039e-05\\
8.3922	1.75747192050008e-05\\
8.4122	1.64061446754591e-05\\
8.4322	1.61135573522068e-05\\
8.4522	1.68917073199244e-05\\
8.4722	1.82342465634336e-05\\
8.4922	2.24590849136048e-05\\
8.5122	2.55751935490386e-05\\
8.5322	2.65758452735049e-05\\
8.5522	2.87534352829434e-05\\
8.5722	2.84577394078171e-05\\
8.5922	2.73667328392505e-05\\
8.6122	3.10798352166051e-05\\
8.6322	2.6644769779968e-05\\
8.6522	2.80406884622819e-05\\
8.6722	2.06176420718379e-05\\
8.6922	2.11482412619433e-05\\
8.7122	2.06790446600161e-05\\
8.7322	2.08661869449373e-05\\
8.7522	2.18560651691908e-05\\
8.7722	1.62806529532267e-05\\
8.7922	1.67474007204623e-05\\
8.8122	1.24051513359155e-05\\
8.8322	1.39033739458048e-05\\
8.8522	1.20456465839202e-05\\
8.8722	1.01529282456855e-05\\
8.8922	9.79496815279608e-06\\
8.9122	1.18905660885933e-05\\
8.9322	1.11802046469565e-05\\
8.9522	1.11053668615249e-05\\
8.9722	1.17678946521353e-05\\
8.9922	1.12837538962219e-05\\
9.0122	1.61844434269601e-05\\
9.0322	1.63348898092246e-05\\
9.0522	1.25113163017117e-05\\
9.0722	1.40586385792938e-05\\
9.0922	1.48766015768703e-05\\
9.1122	1.53529478840289e-05\\
9.1322	1.84568103175529e-05\\
9.1522	1.75983008577972e-05\\
9.1722	1.86074378385942e-05\\
9.1922	2.20210080838415e-05\\
9.2122	2.1703569206337e-05\\
9.2322	2.2842232709179e-05\\
9.2522	2.26160545972471e-05\\
9.2722	2.32115439928051e-05\\
9.2922	2.53828877273888e-05\\
9.3122	2.35627808078604e-05\\
9.3322	2.14387061916759e-05\\
9.3522	2.65838386868041e-05\\
9.3722	2.42215196432018e-05\\
9.3922	2.60185402117466e-05\\
9.4122	2.21308423398554e-05\\
9.4322	2.53011581414228e-05\\
9.4522	2.27421916765183e-05\\
9.4722	2.30756510200664e-05\\
9.4922	1.36437051877985e-05\\
9.5122	2.23699423071804e-05\\
9.5322	1.7719972408841e-05\\
9.5522	1.66542621572127e-05\\
9.5722	1.61172139659094e-05\\
9.5922	1.33644266473742e-05\\
9.6122	1.26532330740485e-05\\
9.6322	1.06381903962752e-05\\
9.6522	1.32173126985484e-05\\
9.6722	1.36962498400139e-05\\
9.6922	1.13293003563839e-05\\
9.7122	1.14929340284141e-05\\
9.7322	1.03498712922444e-05\\
9.7522	1.20755584138803e-05\\
9.7722	1.34582154793945e-05\\
9.7922	1.28944755252721e-05\\
9.8122	1.61034820644781e-05\\
9.8322	1.19323002963215e-05\\
9.8522	1.39775077678154e-05\\
9.8722	1.71856197751904e-05\\
9.8922	1.52389839709246e-05\\
9.9122	1.76766565633931e-05\\
9.9322	1.68761534732171e-05\\
9.9522	1.61133525580619e-05\\
9.9722	1.8340732016735e-05\\
9.9922	1.89670772098628e-05\\
10.0122	2.18522786456144e-05\\
10.0322	2.28988317128752e-05\\
10.0522	2.3542825041025e-05\\
10.0722	2.27225480458604e-05\\
10.0922	2.00225521552669e-05\\
10.1122	2.86241296045073e-05\\
10.1322	2.57810576455945e-05\\
10.1522	2.52960047534669e-05\\
10.1722	1.86032108691949e-05\\
10.1922	1.73296394034387e-05\\
10.2122	1.55595780400952e-05\\
10.2322	2.16350381632791e-05\\
10.2522	2.06828054540089e-05\\
10.2722	1.59109176428384e-05\\
10.2922	1.68782763998514e-05\\
10.3122	1.3323438478108e-05\\
10.3322	9.99505918664164e-06\\
10.3522	1.19047328279188e-05\\
10.3722	1.538381760023e-05\\
10.3922	1.83934132849244e-05\\
10.4122	9.285838195307e-06\\
10.4322	1.11623668612468e-05\\
10.4522	1.54253343573672e-05\\
10.4722	1.54137788175391e-05\\
10.4922	1.27033075805377e-05\\
10.5122	1.49156887166392e-05\\
10.5322	1.34438660683304e-05\\
10.5522	1.50249164912479e-05\\
10.5722	2.02114155583953e-05\\
10.5922	1.79395432607589e-05\\
10.6122	2.00602877093362e-05\\
10.6322	2.4557133132227e-05\\
10.6522	2.31715816016264e-05\\
10.6722	2.55749924989167e-05\\
10.6922	2.45346521078143e-05\\
10.7122	2.86039314633638e-05\\
10.7322	3.11508245492049e-05\\
10.7522	2.65147333493886e-05\\
10.7722	2.82578047361965e-05\\
10.7922	2.92781959072641e-05\\
10.8122	2.22359622539471e-05\\
10.8322	3.36636417670833e-05\\
10.8522	3.0204893025577e-05\\
10.8722	2.48322835110599e-05\\
10.8922	2.39743212414267e-05\\
10.9122	1.98771815430166e-05\\
10.9322	3.00496466389538e-05\\
10.9522	1.71556492559383e-05\\
10.9722	2.10031303561736e-05\\
10.9922	1.9767394058564e-05\\
11.0122	1.49221886882795e-05\\
11.0322	1.55798526480625e-05\\
11.0522	1.34763524135692e-05\\
11.0722	1.30464678666967e-05\\
11.0922	1.05310463638766e-05\\
11.1122	8.90533421983504e-06\\
11.1322	6.78359294374971e-06\\
11.1522	8.16183256511725e-06\\
11.1722	9.31274245743938e-06\\
11.1922	7.99192364032695e-06\\
11.2122	7.39102317740743e-06\\
11.2322	1.06185912147728e-05\\
11.2522	1.05224825580016e-05\\
11.2722	1.05452557904752e-05\\
11.2922	1.20665581095739e-05\\
11.3122	1.19126418785705e-05\\
11.3322	1.42851426199975e-05\\
11.3522	1.68428038443899e-05\\
11.3722	1.9586349670585e-05\\
11.3922	1.58406567941797e-05\\
11.4122	1.66260003953187e-05\\
11.4322	1.76131884101357e-05\\
11.4522	1.94616988972632e-05\\
11.4722	1.93002322254124e-05\\
11.4922	1.7261945094983e-05\\
11.5122	2.24445517318725e-05\\
11.5322	2.55114517587134e-05\\
11.5522	2.42032862695753e-05\\
11.5722	2.32042738556892e-05\\
11.5922	2.88986277409593e-05\\
11.6122	2.77932017105671e-05\\
11.6322	2.3322612235751e-05\\
11.6522	2.03886195245468e-05\\
11.6722	1.93931037755822e-05\\
11.6922	2.17244935963591e-05\\
11.7122	2.06474101061216e-05\\
11.7322	1.57043982836183e-05\\
11.7522	1.81965013459279e-05\\
11.7722	1.65037530057616e-05\\
11.7922	1.70766417481762e-05\\
11.8122	1.30116046562263e-05\\
11.8322	1.15741155642905e-05\\
11.8522	1.28743458064553e-05\\
11.8722	9.8108781614695e-06\\
11.8922	9.42231592010169e-06\\
11.9122	1.13343722410095e-05\\
11.9322	1.36885559114693e-05\\
11.9522	1.59629188507312e-05\\
11.9722	1.47191364654446e-05\\
11.9922	1.51452236604456e-05\\
12.0082	1.25209142563501e-05\\
12.0282	1.29176907160887e-05\\
12.0482	1.31394264051753e-05\\
12.0682	1.91203915102595e-05\\
12.0882	1.55650246139874e-05\\
12.1082	1.54524312577007e-05\\
12.1282	1.52385939597665e-05\\
12.1482	1.87702543692392e-05\\
12.1682	2.03416071091153e-05\\
12.1882	1.77196544910937e-05\\
12.2082	2.09640824791965e-05\\
12.2282	1.99870450989332e-05\\
12.2482	1.74013068005604e-05\\
12.2682	2.32206098803094e-05\\
12.2882	2.78995834288886e-05\\
12.3082	2.33957179793138e-05\\
12.3282	2.7527069825941e-05\\
12.3482	2.6168258173739e-05\\
12.3682	2.55299550524206e-05\\
12.3882	2.56454146122916e-05\\
12.4082	2.32058215946038e-05\\
12.4282	1.81192507473414e-05\\
12.4482	1.87107269929963e-05\\
12.4682	1.80991246838612e-05\\
12.4882	1.64743527476288e-05\\
12.5082	1.90395913833789e-05\\
12.5282	1.37410917542577e-05\\
12.5482	1.31632602146695e-05\\
12.5682	1.51788435609893e-05\\
12.5882	1.26764889901565e-05\\
12.6082	1.11696175686884e-05\\
12.6282	1.30262306984842e-05\\
12.6482	1.6034408461733e-05\\
12.6682	1.30155898010923e-05\\
12.6882	1.00632848963831e-05\\
12.7082	1.17549177554103e-05\\
12.7282	1.18166953246632e-05\\
12.7482	1.34160845882409e-05\\
12.7682	1.2876272560144e-05\\
12.7882	1.49080805037716e-05\\
12.8082	1.61136408604528e-05\\
12.8282	2.0672961530967e-05\\
12.8482	2.15909819584009e-05\\
12.8682	1.69498494075927e-05\\
12.8882	2.30376688698351e-05\\
12.9082	2.20455916271054e-05\\
12.9282	2.0903498501364e-05\\
12.9482	1.85909350400551e-05\\
12.9682	2.37904225417297e-05\\
12.9882	2.4494136660002e-05\\
13.0082	3.03196285370195e-05\\
13.0282	2.73813152708748e-05\\
13.0482	2.89931652726772e-05\\
13.0682	2.3007494752583e-05\\
13.0882	2.22257940748393e-05\\
13.1082	2.69682602081325e-05\\
13.1282	2.3301729803864e-05\\
13.1482	2.87045432441853e-05\\
13.1682	2.26456278743581e-05\\
13.1882	2.47810204595021e-05\\
13.2082	2.19594548732506e-05\\
13.2282	2.96044874385449e-05\\
13.2482	2.35702574010273e-05\\
13.2682	1.58924475170901e-05\\
13.2882	2.28944318751377e-05\\
13.3082	2.34210926278448e-05\\
13.3282	1.54614569788483e-05\\
13.3482	2.20107100307634e-05\\
13.3682	1.42650115287625e-05\\
13.3882	1.64130667444111e-05\\
13.4082	1.29568654671646e-05\\
13.4282	1.01961146435498e-05\\
13.4482	1.69100125050579e-05\\
13.4682	1.12675565938104e-05\\
13.4882	1.04108831100753e-05\\
13.5082	1.23286819576263e-05\\
13.5282	1.58573692864598e-05\\
13.5482	1.54102717881417e-05\\
13.5682	1.38183783554348e-05\\
13.5882	1.50421605763468e-05\\
13.6082	2.38443635422073e-05\\
13.6282	2.61630843129397e-05\\
13.6482	2.76939479058358e-05\\
13.6682	2.42883898078174e-05\\
13.6882	2.34135683779028e-05\\
13.7082	2.29828523227199e-05\\
13.7282	2.0569741445874e-05\\
13.7482	2.03877608277727e-05\\
13.7682	2.15225541768563e-05\\
13.7882	2.28344553922562e-05\\
13.8082	2.94541211319779e-05\\
13.8282	2.60255143434262e-05\\
13.8482	2.80108646387057e-05\\
13.8682	2.6498920632417e-05\\
13.8882	2.04087724084461e-05\\
13.9082	2.12115933265027e-05\\
13.9282	1.92761816046443e-05\\
13.9482	2.02947653491605e-05\\
13.9682	1.48323031094643e-05\\
13.9882	1.85758781618318e-05\\
14.0082	1.49936791301817e-05\\
14.0282	1.81085873090166e-05\\
14.0482	1.50009453756771e-05\\
14.0682	1.60267856682249e-05\\
14.0882	1.07559720357655e-05\\
14.1082	1.17370725534618e-05\\
14.1282	1.00815303798078e-05\\
14.1482	9.35903450702741e-06\\
14.1682	8.17173555630479e-06\\
14.1882	6.66722637125762e-06\\
14.2082	8.22734247431874e-06\\
14.2282	7.78424356892111e-06\\
14.2482	8.61875220286174e-06\\
14.2682	8.59296143217246e-06\\
14.2882	1.00907044307565e-05\\
14.3082	1.27054077490227e-05\\
14.3282	1.16196460133282e-05\\
14.3482	1.50667481343361e-05\\
14.3682	1.32810504945895e-05\\
14.3882	1.38631695194747e-05\\
14.4082	1.6004105293759e-05\\
14.4282	1.5305653703671e-05\\
14.4482	1.5462050082392e-05\\
14.4682	1.57014733913699e-05\\
14.4882	1.46381343470563e-05\\
14.5082	1.60096595827589e-05\\
14.5282	1.62702216426353e-05\\
14.5482	2.40524503954701e-05\\
14.5682	2.27264644774393e-05\\
14.5882	1.91827137910653e-05\\
14.6082	2.4080983373817e-05\\
14.6282	1.83976378837478e-05\\
14.6482	2.11050365588536e-05\\
14.6682	2.07678054012227e-05\\
14.6882	2.23678884529561e-05\\
14.7082	2.47742725418685e-05\\
14.7282	2.48606329258032e-05\\
14.7482	2.80440867814723e-05\\
14.7682	2.60589939417717e-05\\
14.7882	2.39289876156987e-05\\
14.8082	2.72043274063636e-05\\
14.8282	2.43176471102813e-05\\
14.8482	2.382522096792e-05\\
14.8682	2.2364214137998e-05\\
14.8882	2.10111790322462e-05\\
14.9082	1.66077649799465e-05\\
14.9282	1.55652173917842e-05\\
14.9482	1.30821324895754e-05\\
14.9682	1.1772197455717e-05\\
14.9882	1.14435544946371e-05\\
15.0082	1.00555781536504e-05\\
15.0282	1.51706594214329e-05\\
15.0482	9.83712140351394e-06\\
15.0682	1.36926671050985e-05\\
15.0882	2.09265696764336e-05\\
15.1082	1.72524625184929e-05\\
15.1282	1.76807404194475e-05\\
15.1482	1.64931980662003e-05\\
15.1682	1.87386311478443e-05\\
15.1882	2.06146453691948e-05\\
15.2082	1.47388433947627e-05\\
15.2282	1.44421349967956e-05\\
15.2482	1.5241862598048e-05\\
15.2682	1.25111493310558e-05\\
15.2882	1.26097467784267e-05\\
15.3082	1.40018463362372e-05\\
15.3282	1.69280858986991e-05\\
15.3482	1.85906640658333e-05\\
15.3682	1.30125549604889e-05\\
15.3882	2.0493332433926e-05\\
15.4082	1.92455512523343e-05\\
15.4282	1.57935527094076e-05\\
15.4482	1.71788561060278e-05\\
15.4682	1.75081748777197e-05\\
15.4882	1.74232860773915e-05\\
15.5082	1.57759656008505e-05\\
15.5282	1.56182343410442e-05\\
15.5482	1.50924885367338e-05\\
15.5682	1.34292336141112e-05\\
15.5882	1.01478917003564e-05\\
15.6082	1.11019099395345e-05\\
15.6282	1.05540003697228e-05\\
15.6482	1.03369156599972e-05\\
15.6682	8.21797929714461e-06\\
15.6882	1.02024957561673e-05\\
15.7082	1.0519045766813e-05\\
15.7282	1.10337104118043e-05\\
15.7482	1.31138793463942e-05\\
15.7682	1.15948701205349e-05\\
15.7882	1.41393434563079e-05\\
15.8082	1.22256923316938e-05\\
15.8282	1.13729728097118e-05\\
15.8482	1.39172459955926e-05\\
15.8682	1.64339165191181e-05\\
15.8882	1.84550617926623e-05\\
15.9082	1.6587759173625e-05\\
15.9282	1.42420818155002e-05\\
15.9482	1.75068173753239e-05\\
15.9682	2.06770244968058e-05\\
15.9882	1.93097269482549e-05\\
16.0042	2.36068217935692e-05\\
16.0242	2.58894830701084e-05\\
16.0442	2.61797287758174e-05\\
16.0642	3.42090896096853e-05\\
16.0842	3.21873921441913e-05\\
16.1042	2.42101872065326e-05\\
16.1242	2.50542253672729e-05\\
16.1442	2.81637758630413e-05\\
16.1642	2.18869577816063e-05\\
16.1842	2.14574484376729e-05\\
16.2042	1.88731013744979e-05\\
16.2242	2.26362433528041e-05\\
16.2442	2.31401663773664e-05\\
16.2642	1.74372622111443e-05\\
16.2842	2.09728414522955e-05\\
16.3042	1.2257922226131e-05\\
16.3242	1.61703330139059e-05\\
16.3442	1.966277868853e-05\\
16.3642	1.06603710102682e-05\\
16.3842	1.47150188969018e-05\\
16.4042	1.53525972502199e-05\\
16.4242	1.03527198387381e-05\\
16.4442	1.24455172053895e-05\\
16.4642	1.40072306472948e-05\\
16.4842	1.31069907938737e-05\\
16.5042	1.77150738378328e-05\\
16.5242	1.35661432023373e-05\\
16.5442	2.62231539623952e-05\\
16.5642	1.57149071944291e-05\\
16.5842	1.52337712853444e-05\\
16.6042	2.12207921576886e-05\\
16.6242	1.92804972722923e-05\\
16.6442	1.97964594438899e-05\\
16.6642	1.73317873689825e-05\\
16.6842	1.69016032146874e-05\\
16.7042	1.91326043030832e-05\\
16.7242	2.03128321928762e-05\\
16.7442	1.88060284271125e-05\\
16.7642	2.30352926242472e-05\\
16.7842	2.28206499479397e-05\\
16.8042	2.2698583387467e-05\\
16.8242	2.12362801274826e-05\\
16.8442	1.87020988733616e-05\\
16.8642	2.36635384583431e-05\\
16.8842	3.03643700999646e-05\\
16.9042	2.61195300199151e-05\\
16.9242	2.29086192389246e-05\\
16.9442	2.92676991598509e-05\\
16.9642	2.61518165930235e-05\\
16.9842	2.42805363519752e-05\\
17.0042	1.85661857370832e-05\\
17.0242	2.07560847671042e-05\\
17.0442	1.73538772107176e-05\\
17.0642	2.19056005697734e-05\\
17.0842	1.49228805525905e-05\\
17.1042	1.30133798118588e-05\\
17.1242	1.51869636041168e-05\\
17.1442	1.57531724950878e-05\\
17.1642	1.04238489983015e-05\\
17.1842	1.19316186462893e-05\\
17.2042	2.01459730964326e-05\\
17.2242	2.05483266168789e-05\\
17.2442	2.16180192008832e-05\\
17.2642	2.71170035805019e-05\\
17.2842	1.60846291030922e-05\\
17.3042	1.44741136691855e-05\\
17.3242	1.22239002815164e-05\\
17.3442	1.17552669167576e-05\\
17.3642	1.57788389251864e-05\\
17.3842	1.29471455054877e-05\\
17.4042	1.40370518766139e-05\\
17.4242	1.59794848785349e-05\\
17.4442	1.36429844580794e-05\\
17.4642	1.87897114289889e-05\\
17.4842	1.62774783760343e-05\\
17.5042	1.73479581215273e-05\\
17.5242	2.15161850346508e-05\\
17.5442	2.27739277175353e-05\\
17.5642	1.84105456180225e-05\\
17.5842	1.78395544006413e-05\\
17.6042	2.12805523981621e-05\\
17.6242	1.62030917369806e-05\\
17.6442	2.4242153945079e-05\\
17.6642	1.91872000358599e-05\\
17.6842	2.35847878669956e-05\\
17.7042	2.00130720843093e-05\\
17.7242	2.2389480890811e-05\\
17.7442	2.36353662003633e-05\\
17.7642	1.65929184688279e-05\\
17.7842	1.95195806199642e-05\\
17.8042	1.9927969658314e-05\\
17.8242	1.49392205463158e-05\\
17.8442	1.50224314520863e-05\\
17.8642	1.84775250065526e-05\\
17.8842	1.38081238374074e-05\\
17.9042	1.17839483834264e-05\\
17.9242	1.41709486323885e-05\\
17.9442	1.5242956033751e-05\\
17.9642	1.19181212925797e-05\\
17.9842	1.41905235514899e-05\\
18.0042	1.28162143948307e-05\\
18.0242	1.06431696973156e-05\\
18.0442	1.48740655040459e-05\\
18.0642	1.44309994706953e-05\\
18.0842	1.37981431995373e-05\\
18.1042	1.45670311888845e-05\\
18.1242	1.40806437213932e-05\\
18.1442	1.27752928141045e-05\\
18.1642	1.38500529705934e-05\\
18.1842	1.23567948794919e-05\\
18.2042	1.34058442986345e-05\\
18.2242	1.36239679276644e-05\\
18.2442	1.62250168248693e-05\\
18.2642	1.36929567585159e-05\\
18.2842	1.57253056124205e-05\\
18.3042	1.51846387164426e-05\\
18.3242	1.89146352856927e-05\\
18.3442	1.84222082300445e-05\\
18.3642	1.90273037541089e-05\\
18.3842	2.28608843783228e-05\\
18.4042	1.60082281283432e-05\\
18.4242	2.12199200653457e-05\\
18.4442	1.4975879718395e-05\\
18.4642	1.95771492696505e-05\\
18.4842	2.94669703192703e-05\\
18.5042	1.78332171932919e-05\\
18.5242	1.86223966168491e-05\\
18.5442	1.78641684837259e-05\\
18.5642	1.64737954062538e-05\\
18.5842	2.19651382605834e-05\\
18.6042	2.76280042415866e-05\\
18.6242	3.03129088646483e-05\\
18.6442	2.99421749645245e-05\\
18.6642	2.62772441666074e-05\\
18.6842	1.70345534992214e-05\\
18.7042	2.25429472598632e-05\\
18.7242	2.10111981843832e-05\\
18.7442	2.57778659341441e-05\\
18.7642	2.08265085473496e-05\\
18.7842	2.26026157324587e-05\\
18.8042	1.46999612227971e-05\\
18.8242	1.93903346153818e-05\\
18.8442	1.79138284378044e-05\\
18.8642	2.25059336735792e-05\\
18.8842	3.08881439523089e-05\\
18.9042	2.57773146147231e-05\\
18.9242	1.97889685484908e-05\\
18.9442	1.57893091840519e-05\\
18.9642	1.25728279868159e-05\\
18.9842	2.52456987105717e-05\\
19.0042	1.79551646439508e-05\\
19.0242	1.57934409983288e-05\\
19.0442	1.83880259659893e-05\\
19.0642	1.94554395329315e-05\\
19.0842	1.61482637985409e-05\\
19.1042	1.47165752614597e-05\\
19.1242	1.7787145353497e-05\\
19.1442	1.73215454752414e-05\\
19.1642	1.44239581237632e-05\\
19.1842	1.37521444721925e-05\\
19.2042	1.34711689340052e-05\\
19.2242	1.63790600099082e-05\\
19.2442	1.41075273817804e-05\\
19.2642	1.37255397376752e-05\\
19.2842	1.4506247286799e-05\\
19.3042	1.37691553097673e-05\\
19.3242	1.3460416959991e-05\\
19.3442	1.20122072015765e-05\\
19.3642	1.25749552199983e-05\\
19.3842	1.26218880771841e-05\\
19.4042	1.32020822950119e-05\\
19.4242	1.36065279472542e-05\\
19.4442	1.4849022227616e-05\\
19.4642	1.5288389736222e-05\\
19.4842	1.51222737992978e-05\\
19.5042	1.31672402494374e-05\\
19.5242	1.41002147220708e-05\\
19.5442	1.34359203526848e-05\\
19.5642	1.16736566018793e-05\\
19.5842	1.39677485256693e-05\\
19.6042	1.63487665098435e-05\\
19.6242	1.08376840015111e-05\\
19.6442	1.25241876554699e-05\\
19.6642	1.91732542009882e-05\\
19.6842	1.57348846224254e-05\\
19.7042	1.35644041227682e-05\\
19.7242	1.64599885264113e-05\\
19.7442	1.64106766287036e-05\\
19.7642	1.84539886855644e-05\\
19.7842	2.11642744818639e-05\\
19.8042	1.70563721139179e-05\\
19.8242	1.60107731951779e-05\\
19.8442	2.15850253323108e-05\\
19.8642	1.52821396121916e-05\\
19.8842	1.58846051502872e-05\\
19.9042	1.86531450184199e-05\\
19.9242	1.62541691153512e-05\\
19.9442	1.46697715532453e-05\\
19.9642	1.52634875447152e-05\\
19.9842	1.62842114488686e-05\\
20.0002	1.51874803533834e-05\\
20.0202	1.74118041056894e-05\\
20.0402	1.51504653921453e-05\\
20.0602	2.02426359495302e-05\\
20.0802	1.72181588567095e-05\\
20.1002	1.68239646173454e-05\\
20.1202	1.90980625586314e-05\\
20.1402	2.24890601337729e-05\\
20.1602	1.54861435355405e-05\\
20.1802	2.16052195152276e-05\\
20.2002	2.53827259856672e-05\\
20.2202	1.79216886574527e-05\\
20.2402	1.94983184440742e-05\\
20.2602	1.85283265092653e-05\\
20.2802	1.51010516872272e-05\\
20.3002	1.67879628938861e-05\\
20.3202	1.54196936697782e-05\\
20.3402	1.41745811102783e-05\\
20.3602	1.44192989206682e-05\\
20.3802	1.4245583865798e-05\\
20.4002	1.59696836330719e-05\\
20.4202	1.64640568655264e-05\\
20.4402	1.61716483335815e-05\\
20.4602	1.79211244481283e-05\\
20.4802	1.77598033775373e-05\\
20.5002	2.31641400131906e-05\\
20.5202	1.84595476416527e-05\\
20.5402	1.84649368733439e-05\\
20.5602	1.93946986036814e-05\\
20.5802	1.49668810415311e-05\\
20.6002	1.6749148776426e-05\\
20.6202	1.3952670793942e-05\\
20.6402	1.57652896121305e-05\\
20.6602	1.51639793878779e-05\\
20.6802	2.2096843239263e-05\\
20.7002	1.24712952245413e-05\\
20.7202	1.65265641164888e-05\\
20.7402	1.68216149732482e-05\\
20.7602	2.10485900938282e-05\\
20.7802	2.34561714480501e-05\\
20.8002	1.89009058725202e-05\\
20.8202	1.56985230180259e-05\\
20.8402	1.5937138790318e-05\\
20.8602	2.02444301410071e-05\\
20.8802	1.4682808485453e-05\\
20.9002	1.74477717173347e-05\\
20.9202	1.68714046819004e-05\\
20.9402	1.86107886608902e-05\\
20.9602	1.54848354105633e-05\\
20.9802	1.89190329027047e-05\\
21.0002	1.63428333192665e-05\\
21.0202	1.84512420672478e-05\\
21.0402	1.8419206211251e-05\\
21.0602	1.55018663857635e-05\\
21.0802	1.77170136853553e-05\\
21.1002	1.79112271097714e-05\\
21.1202	1.63640460231918e-05\\
21.1402	1.69441109899759e-05\\
21.1602	1.3969632808268e-05\\
21.1802	1.4104111635001e-05\\
21.2002	2.1255243770271e-05\\
21.2202	2.1915295575728e-05\\
21.2402	2.01956019795996e-05\\
21.2602	2.11699179332289e-05\\
21.2802	2.14460363064155e-05\\
21.3002	2.03741948915697e-05\\
21.3202	1.99778196419999e-05\\
21.3402	1.62344016565485e-05\\
21.3602	1.78676994471861e-05\\
21.3802	1.49346022424909e-05\\
21.4002	1.85101207039412e-05\\
21.4202	1.71891182262938e-05\\
21.4402	1.85566338648267e-05\\
21.4602	1.67446435471952e-05\\
21.4802	2.14869156008452e-05\\
21.5002	2.03632984027585e-05\\
21.5202	1.29865234293654e-05\\
21.5402	1.98531621725104e-05\\
21.5602	1.99911335446356e-05\\
21.5802	1.95112286866356e-05\\
21.6002	1.68327469820062e-05\\
21.6202	2.0282606256595e-05\\
21.6402	1.68113089242537e-05\\
21.6602	1.84795996460741e-05\\
21.6802	1.70985747385145e-05\\
21.7002	1.30184461609127e-05\\
21.7202	1.23481929318628e-05\\
21.7402	1.81402786327212e-05\\
21.7602	1.44841227916476e-05\\
21.7802	1.36437547344387e-05\\
21.8002	1.75277599276919e-05\\
21.8202	1.5800975542455e-05\\
21.8402	1.41165256240738e-05\\
21.8602	1.35838401230838e-05\\
21.8802	1.52865041375759e-05\\
21.9002	1.28464839018635e-05\\
21.9202	1.34889448949294e-05\\
21.9402	1.33584786935788e-05\\
21.9602	1.17952931519356e-05\\
21.9802	1.63197245213544e-05\\
22.0002	2.15737317180297e-05\\
22.0202	1.97559319437306e-05\\
22.0402	2.54330075142914e-05\\
22.0602	1.75662147340434e-05\\
22.0802	1.98920457310627e-05\\
22.1002	1.70811929202359e-05\\
22.1202	1.93763705126638e-05\\
22.1402	1.87173115231407e-05\\
22.1602	1.93216218961527e-05\\
22.1802	2.04617337966743e-05\\
22.2002	3.09193604250529e-05\\
22.2202	2.06390545393043e-05\\
22.2402	1.74516936435486e-05\\
22.2602	1.74700392810954e-05\\
22.2802	1.64524986991493e-05\\
22.3002	1.4564119872565e-05\\
22.3202	1.68834617476374e-05\\
22.3402	1.29214485013645e-05\\
22.3602	1.40256303457273e-05\\
22.3802	1.47017892599113e-05\\
22.4002	1.55924422072783e-05\\
22.4202	1.91759549581562e-05\\
22.4402	1.81473243378851e-05\\
22.4602	1.65158706740944e-05\\
22.4802	1.53450371639174e-05\\
22.5002	1.53110509004979e-05\\
22.5202	1.34352788724881e-05\\
22.5402	1.83764777163749e-05\\
22.5602	1.6999115266689e-05\\
22.5802	1.87997478861846e-05\\
22.6002	1.92960264153767e-05\\
22.6202	2.28448208420339e-05\\
22.6402	1.82278738220927e-05\\
22.6602	1.96669463093394e-05\\
22.6802	1.82261210324406e-05\\
22.7002	1.74337988077193e-05\\
22.7202	1.62635599234931e-05\\
22.7402	1.45820797127252e-05\\
22.7602	1.26794172715918e-05\\
22.7802	1.41010676109498e-05\\
22.8002	1.58758554710087e-05\\
22.8202	1.47122880109633e-05\\
22.8402	2.24469293830071e-05\\
22.8602	2.00045908260009e-05\\
22.8802	1.80449505638093e-05\\
22.9002	1.85208320001572e-05\\
22.9202	2.30273807807306e-05\\
22.9402	1.86492803205586e-05\\
22.9602	1.93405717191878e-05\\
22.9802	1.90717718378611e-05\\
23.0002	1.23837445614119e-05\\
23.0202	1.62505058316865e-05\\
23.0402	1.640013865981e-05\\
23.0602	1.10286159519316e-05\\
23.0802	1.23637402841776e-05\\
23.1002	1.26269897890988e-05\\
23.1202	1.73387094420835e-05\\
23.1402	1.61839160992405e-05\\
23.1602	1.28897244631927e-05\\
23.1802	1.35230339125974e-05\\
23.2002	1.10340918963655e-05\\
23.2202	1.20984694904515e-05\\
23.2402	1.15041665023941e-05\\
23.2602	1.26385269381569e-05\\
23.2802	1.47145054145345e-05\\
23.3002	1.81868085337188e-05\\
23.3202	1.77081730186229e-05\\
23.3402	1.81008586185589e-05\\
23.3602	1.7647661433879e-05\\
23.3802	2.03269560084955e-05\\
23.4002	1.59203855740812e-05\\
23.4202	2.09228668482599e-05\\
23.4402	1.46342295127595e-05\\
23.4602	1.54628133459818e-05\\
23.4802	1.65811323775723e-05\\
23.5002	1.68916707358068e-05\\
23.5202	1.89908591653639e-05\\
23.5402	1.36443270741576e-05\\
23.5602	1.48009374596173e-05\\
23.5802	1.51934680739338e-05\\
23.6002	1.44498132976552e-05\\
23.6202	2.05422734284403e-05\\
23.6402	1.90600338513862e-05\\
23.6602	1.3668629274937e-05\\
23.6802	1.67643142365222e-05\\
23.7002	1.54504902744083e-05\\
23.7202	1.64098195115143e-05\\
23.7402	1.82465063888859e-05\\
23.7602	1.79828966639271e-05\\
23.7802	1.32116642001373e-05\\
23.8002	1.43183215298146e-05\\
23.8202	1.59297514884658e-05\\
23.8402	1.14366573986032e-05\\
23.8602	1.27735182363973e-05\\
23.8802	1.52484440653765e-05\\
23.9002	1.26808240771562e-05\\
23.9202	1.76039539328428e-05\\
23.9402	1.82918600522815e-05\\
23.9602	1.81564395852413e-05\\
23.9802	1.91635165713916e-05\\
24.0002	1.79023879743444e-05\\
24.0162	1.79721052497116e-05\\
24.0362	2.29571993792098e-05\\
24.0562	1.69219992862735e-05\\
24.0762	1.74809155473421e-05\\
24.0962	1.61702385713256e-05\\
24.1162	1.58379138109637e-05\\
24.1362	1.77413586944538e-05\\
24.1562	1.60997867416612e-05\\
24.1762	1.64206132094771e-05\\
24.1962	1.54482168623032e-05\\
24.2162	1.56812220155699e-05\\
24.2362	1.9936651453825e-05\\
24.2562	1.60828308542143e-05\\
24.2762	1.52435915809178e-05\\
24.2962	1.45174830178834e-05\\
24.3162	1.59044899374607e-05\\
24.3362	2.17641418336561e-05\\
24.3562	1.85020188949231e-05\\
24.3762	1.49733025973904e-05\\
24.3962	1.30949453370843e-05\\
24.4162	1.28799122836318e-05\\
24.4362	1.85323735545966e-05\\
24.4562	1.32876995802463e-05\\
24.4762	1.81346392966833e-05\\
24.4962	2.21913192334223e-05\\
24.5162	1.53593439373182e-05\\
24.5362	1.72453321684957e-05\\
24.5562	1.86825250742138e-05\\
24.5762	1.52014778850503e-05\\
24.5962	1.28363385124333e-05\\
24.6162	2.27421329162217e-05\\
24.6362	1.67516556625797e-05\\
24.6562	1.69832746311122e-05\\
24.6762	1.37008370236348e-05\\
24.6962	1.69729423587074e-05\\
24.7162	1.27841990941852e-05\\
24.7362	1.53519008774922e-05\\
24.7562	1.88237247881736e-05\\
24.7762	2.02138289658805e-05\\
24.7962	2.09970083775061e-05\\
24.8162	1.98264146803078e-05\\
24.8362	2.21415026193825e-05\\
24.8562	2.06102251017472e-05\\
24.8762	2.12519052903595e-05\\
24.8962	1.95796306308584e-05\\
24.9162	1.61070298387466e-05\\
24.9362	1.67989351617344e-05\\
24.9562	1.62695419586269e-05\\
24.9762	1.75756433252175e-05\\
24.9962	2.23850183940669e-05\\
25.0162	2.233211453563e-05\\
25.0362	1.7153101145945e-05\\
25.0562	1.79222267965912e-05\\
25.0762	1.69690288573391e-05\\
25.0962	2.74440806545196e-05\\
25.1162	1.6890533035066e-05\\
25.1362	1.88458073307976e-05\\
25.1562	2.25262249743308e-05\\
25.1762	2.01892044395264e-05\\
25.1962	1.6499250842006e-05\\
25.2162	1.91137541851144e-05\\
25.2362	1.80423019786204e-05\\
25.2562	2.03620751101742e-05\\
25.2762	1.53673502570797e-05\\
25.2962	1.43497587986375e-05\\
25.3162	1.89010230878578e-05\\
25.3362	1.94109259563292e-05\\
25.3562	1.4629435609115e-05\\
25.3762	1.63667926612614e-05\\
25.3962	1.80233832779843e-05\\
25.4162	1.78814972596828e-05\\
25.4362	1.6882068578294e-05\\
25.4562	1.46087214094893e-05\\
25.4762	1.53307973184466e-05\\
25.4962	1.58671653302193e-05\\
25.5162	1.73151721416896e-05\\
25.5362	1.2811624242049e-05\\
25.5562	1.25634020412801e-05\\
25.5762	1.27002074723402e-05\\
25.5962	1.2848983952929e-05\\
25.6162	1.3833131224434e-05\\
25.6362	1.38230877182453e-05\\
25.6562	1.74498290049355e-05\\
25.6762	1.58570484386204e-05\\
25.6962	1.89699104145967e-05\\
25.7162	1.48114880059414e-05\\
25.7362	2.21691867237167e-05\\
25.7562	2.30728195214779e-05\\
25.7762	1.43964946412227e-05\\
25.7962	1.64564560127437e-05\\
25.8162	1.6609159593702e-05\\
25.8362	1.79353168362813e-05\\
25.8562	2.30326671583958e-05\\
25.8762	1.80403859495306e-05\\
25.8962	1.61522936627441e-05\\
25.9162	2.8711695728796e-05\\
25.9362	1.96934179084934e-05\\
25.9562	2.12944392135982e-05\\
25.9762	2.02887710329484e-05\\
25.9962	1.78526132286371e-05\\
26.0162	1.76931353863457e-05\\
26.0362	1.4548136987278e-05\\
26.0562	1.92297198253916e-05\\
26.0762	2.09373334451093e-05\\
26.0962	1.94624873258524e-05\\
26.1162	2.18730789452271e-05\\
26.1362	1.89657054288991e-05\\
26.1562	2.81621796219347e-05\\
26.1762	2.28232482769719e-05\\
26.1962	1.74256152218836e-05\\
26.2162	2.33428737583107e-05\\
26.2362	2.53723194652446e-05\\
26.2562	1.80408582949659e-05\\
26.2762	2.51263354594337e-05\\
26.2962	3.60277981889179e-05\\
26.3162	2.68561960069142e-05\\
26.3362	2.26637746009349e-05\\
26.3562	5.41003612392187e-05\\
26.3762	3.35163483163326e-05\\
26.3962	3.66609120444981e-05\\
26.4162	1.72319461913535e-05\\
26.4362	1.7064467827599e-05\\
26.4562	2.19820250080577e-05\\
26.4762	1.74469214293986e-05\\
26.4962	2.04842304397309e-05\\
26.5162	1.41269304748274e-05\\
26.5362	1.44775694953013e-05\\
26.5562	1.5091853974937e-05\\
26.5762	1.86169878568395e-05\\
26.5962	1.42252666588531e-05\\
26.6162	1.72957029797179e-05\\
26.6362	1.53628556797629e-05\\
26.6562	1.51751608084165e-05\\
26.6762	1.18559189995469e-05\\
26.6962	1.07096684749286e-05\\
26.7162	1.2650852503206e-05\\
26.7362	1.62280984754537e-05\\
26.7562	1.13394300882411e-05\\
26.7762	1.30645222744634e-05\\
26.7962	1.28550118335042e-05\\
26.8162	1.5029025493956e-05\\
26.8362	1.3877566308871e-05\\
26.8562	1.9303484662973e-05\\
26.8762	1.91946171544659e-05\\
26.8962	1.77421740745903e-05\\
26.9162	1.66180732114012e-05\\
26.9362	1.79079047360826e-05\\
26.9562	2.47550244068274e-05\\
26.9762	2.3706246644072e-05\\
26.9962	1.64035073351495e-05\\
27.0162	1.26893493668417e-05\\
27.0362	1.33800511118544e-05\\
27.0562	1.37074838279799e-05\\
27.0762	1.30121790230768e-05\\
27.0962	1.55630186775467e-05\\
27.1162	1.6916982175557e-05\\
27.1362	1.72573127022674e-05\\
27.1562	1.94706025426414e-05\\
27.1762	2.14750144149114e-05\\
27.1962	2.17226112683542e-05\\
27.2162	2.01250291060038e-05\\
27.2362	1.77997121590464e-05\\
27.2562	1.74749212960182e-05\\
27.2762	2.02211068086045e-05\\
27.2962	1.59198767559218e-05\\
27.3162	1.40329816325332e-05\\
27.3362	2.20913651249964e-05\\
27.3562	1.77874748929637e-05\\
27.3762	1.68454118298435e-05\\
27.3962	1.99305770383032e-05\\
27.4162	2.171708987219e-05\\
27.4362	1.9693293596465e-05\\
27.4562	2.03016071762964e-05\\
27.4762	1.61636777788959e-05\\
27.4962	2.63490410202569e-05\\
27.5162	2.1593482580467e-05\\
27.5362	1.46376464494024e-05\\
27.5562	2.40373885142715e-05\\
27.5762	2.2296885341861e-05\\
27.5962	2.50439905152396e-05\\
27.6162	1.63978725187152e-05\\
27.6362	1.73032546388961e-05\\
27.6562	1.49596419229538e-05\\
27.6762	1.81240634389795e-05\\
27.6962	1.65085217326703e-05\\
27.7162	2.06483830540145e-05\\
27.7362	1.93930117544716e-05\\
27.7562	1.47124901954038e-05\\
27.7762	1.66915153601188e-05\\
27.7962	1.65679125451557e-05\\
27.8162	1.88327964307382e-05\\
27.8362	1.71183509537009e-05\\
27.8562	1.61488671820277e-05\\
27.8762	1.77623035979056e-05\\
27.8962	1.5276284694355e-05\\
27.9162	1.45905673167513e-05\\
27.9362	1.25887043250323e-05\\
27.9562	1.12083722093235e-05\\
27.9762	1.11720925322363e-05\\
27.9962	1.28643769101727e-05\\
28.0122	1.31661436485356e-05\\
28.0322	1.40203995477353e-05\\
28.0522	1.66941110637975e-05\\
28.0722	1.25449426356387e-05\\
28.0922	1.17426229076831e-05\\
28.1122	1.62330452985917e-05\\
28.1322	1.12544845824566e-05\\
28.1522	1.34265874862452e-05\\
28.1722	1.11217061813608e-05\\
28.1922	1.33049695909241e-05\\
28.2122	1.20462522714297e-05\\
28.2322	1.42956047702558e-05\\
28.2522	1.56030895272078e-05\\
28.2722	1.13122378621218e-05\\
28.2922	1.10494713147251e-05\\
28.3122	7.73813545351248e-06\\
28.3322	1.124514310802e-05\\
28.3522	1.15391473734951e-05\\
28.3722	1.06349763672255e-05\\
28.3922	1.0885409241001e-05\\
28.4122	1.37849846583367e-05\\
28.4322	1.27075701362697e-05\\
28.4522	1.17333385099904e-05\\
28.4722	1.70339877694477e-05\\
28.4922	1.2238731194394e-05\\
28.5122	1.49328276497718e-05\\
28.5322	1.64531236130964e-05\\
28.5522	1.24740422503616e-05\\
28.5722	1.27945791688459e-05\\
28.5922	1.77272729232312e-05\\
28.6122	1.63533492159477e-05\\
28.6322	1.62532311997251e-05\\
28.6522	2.16286513963397e-05\\
28.6722	2.10871626067617e-05\\
28.6922	2.55672743382762e-05\\
28.7122	2.65136845593812e-05\\
28.7322	2.18294619786517e-05\\
28.7522	1.73906304712147e-05\\
28.7722	1.86368993509211e-05\\
28.7922	1.98085462119433e-05\\
28.8122	1.54252805701297e-05\\
28.8322	2.43393891891629e-05\\
28.8522	1.70537046132258e-05\\
28.8722	2.21984326747325e-05\\
28.8922	1.44564010260245e-05\\
28.9122	2.06252676873442e-05\\
28.9322	2.4184061262536e-05\\
28.9522	2.48883857254871e-05\\
28.9722	3.32815848702892e-05\\
28.9922	2.63581627327986e-05\\
29.0122	2.58157493591007e-05\\
29.0322	1.96044388464996e-05\\
29.0522	2.15327777766421e-05\\
29.0722	1.60697303517112e-05\\
29.0922	2.39573774306122e-05\\
29.1122	1.76624701540636e-05\\
29.1322	1.88376093677015e-05\\
29.1522	1.17496019058457e-05\\
29.1722	2.51805431143017e-05\\
29.1922	2.95310045624568e-05\\
29.2122	2.05191482633088e-05\\
29.2322	1.73890169640725e-05\\
29.2522	1.60251500718146e-05\\
29.2722	1.77438062555806e-05\\
29.2922	2.07205350907393e-05\\
29.3122	1.6631719455777e-05\\
29.3322	1.66433129600336e-05\\
29.3522	1.75923756999854e-05\\
29.3722	1.90675237997764e-05\\
29.3922	2.23843765583204e-05\\
29.4122	1.91485896306517e-05\\
29.4322	1.80448336358224e-05\\
29.4522	2.08038764476121e-05\\
29.4722	1.63485660427657e-05\\
29.4922	1.79462949112557e-05\\
29.5122	1.60405951028758e-05\\
29.5322	1.72657935810234e-05\\
29.5522	1.39796565353591e-05\\
29.5722	1.54436130867169e-05\\
29.5922	1.45867684583669e-05\\
29.6122	1.91646592819154e-05\\
29.6322	1.89161473161822e-05\\
29.6522	1.66376524724154e-05\\
29.6722	1.87358360712756e-05\\
29.6922	1.41071115901964e-05\\
29.7122	2.03297585656891e-05\\
29.7322	2.06284072221299e-05\\
29.7522	1.77184174986585e-05\\
29.7722	1.484315916226e-05\\
29.7922	1.63256149877768e-05\\
29.8122	1.59264988581144e-05\\
29.8322	1.66126443124725e-05\\
29.8522	1.95931200407461e-05\\
29.8722	1.1840961834359e-05\\
29.8922	2.0907608179203e-05\\
29.9122	1.27737885104176e-05\\
29.9322	1.34716624809539e-05\\
29.9522	1.36151030301095e-05\\
29.9722	1.54311024348814e-05\\
29.9922	1.68614771796247e-05\\
30.0122	2.13828407638263e-05\\
30.0322	1.5994269131849e-05\\
30.0522	2.31866214690145e-05\\
30.0722	2.57580032482666e-05\\
30.0922	1.90252170624784e-05\\
30.1122	1.96112956608143e-05\\
30.1322	2.16994919658974e-05\\
30.1522	2.56131101150831e-05\\
30.1722	2.66052690741353e-05\\
30.1922	2.04055549835147e-05\\
30.2122	2.4429325359586e-05\\
30.2322	2.51030586361369e-05\\
30.2522	2.6635586935489e-05\\
30.2722	3.68453998810073e-05\\
30.2922	1.6582937689256e-05\\
30.3122	2.16472071322043e-05\\
30.3322	2.47664179293325e-05\\
30.3522	1.46847015548005e-05\\
30.3722	1.89518064044931e-05\\
30.3922	1.77709942727188e-05\\
30.4122	1.69140285704578e-05\\
30.4322	2.12871293597247e-05\\
30.4522	1.8723883250291e-05\\
30.4722	1.45926964192181e-05\\
30.4922	2.31251163210156e-05\\
30.5122	1.79283763220275e-05\\
30.5322	1.42144203409291e-05\\
30.5522	1.67233540188058e-05\\
30.5722	1.90106323066874e-05\\
30.5922	1.27184426149984e-05\\
30.6122	1.00467788137515e-05\\
30.6322	1.06922210756125e-05\\
30.6522	1.25134853970028e-05\\
30.6722	1.25661738866786e-05\\
30.6922	1.16552987708485e-05\\
30.7122	1.06359815962677e-05\\
30.7322	1.21398693681312e-05\\
30.7522	1.36353137909127e-05\\
30.7722	1.4185261708144e-05\\
30.7922	1.5357375934332e-05\\
30.8122	1.67709612388876e-05\\
30.8322	2.04436934660027e-05\\
30.8522	1.68006181362964e-05\\
30.8722	1.36487705973101e-05\\
30.8922	1.63257497792731e-05\\
30.9122	2.28006490537327e-05\\
30.9322	1.47864904532103e-05\\
30.9522	2.24724115598954e-05\\
30.9722	2.24765967781448e-05\\
30.9922	2.37795764506012e-05\\
31.0122	1.93156188869747e-05\\
31.0322	1.49883641073707e-05\\
31.0522	1.83910316992367e-05\\
31.0722	1.74590920307434e-05\\
31.0922	1.6282868682234e-05\\
31.1122	1.52603880815199e-05\\
31.1322	1.07266438140271e-05\\
31.1522	1.07616247242517e-05\\
31.1722	1.35584431887068e-05\\
31.1922	1.40243459850833e-05\\
31.2122	1.35008751056583e-05\\
31.2322	1.54604049177059e-05\\
31.2522	1.46843586555553e-05\\
31.2722	1.46818664138355e-05\\
31.2922	1.45815731014891e-05\\
31.3122	1.24941301080483e-05\\
31.3322	1.19422090071915e-05\\
31.3522	1.40386844318145e-05\\
31.3722	1.32613249035083e-05\\
31.3922	1.46390385662699e-05\\
31.4122	1.42453468638509e-05\\
31.4322	1.32229389370215e-05\\
31.4522	1.64955012179862e-05\\
31.4722	1.20125037621275e-05\\
31.4922	1.16796268935557e-05\\
31.5122	1.45436263423781e-05\\
31.5322	1.27114570448442e-05\\
31.5522	9.87730768407647e-06\\
31.5722	1.52693595185916e-05\\
31.5922	1.46766528054049e-05\\
31.6122	1.32468115566221e-05\\
31.6322	1.89003049214624e-05\\
31.6522	1.69262673362681e-05\\
31.6722	1.72828456753984e-05\\
31.6922	1.5139798840324e-05\\
31.7122	1.41396683920273e-05\\
31.7322	1.99109926023878e-05\\
31.7522	1.76532468981629e-05\\
31.7722	1.77455218952954e-05\\
31.7922	1.48514321449218e-05\\
31.8122	1.93498793057369e-05\\
31.8322	1.34874344651165e-05\\
31.8522	1.23233415869612e-05\\
31.8722	1.31747941418595e-05\\
31.8922	1.32851942289118e-05\\
31.9122	1.55905635487808e-05\\
31.9322	1.34379586600696e-05\\
31.9522	1.14687250423263e-05\\
31.9722	1.34507689683325e-05\\
31.9922	1.58039952699812e-05\\
32.0082	1.43987943223473e-05\\
32.0282	1.33458175488175e-05\\
32.0482	1.26790741768781e-05\\
32.0682	1.65141185416747e-05\\
32.0882	1.68077446511516e-05\\
32.1082	1.65675413667302e-05\\
32.1282	1.59077544347239e-05\\
32.1482	1.24530819402281e-05\\
32.1682	1.34042008462715e-05\\
32.1882	1.35470701131826e-05\\
32.2082	1.26274597635566e-05\\
32.2282	1.72996845792631e-05\\
32.2482	1.59772777612497e-05\\
32.2682	1.57337600806624e-05\\
32.2882	1.43047756274335e-05\\
32.3082	1.15804001068109e-05\\
32.3282	1.44441787946378e-05\\
32.3482	1.33655819359967e-05\\
32.3682	1.49663067961217e-05\\
32.3882	1.85445765072987e-05\\
32.4082	1.52861275503222e-05\\
32.4282	1.35791913673397e-05\\
32.4482	1.42806630185705e-05\\
32.4682	1.66904478493985e-05\\
32.4882	1.66782618363935e-05\\
32.5082	1.56684870748044e-05\\
32.5282	2.07717855293349e-05\\
32.5482	1.80190550022854e-05\\
32.5682	1.58042019533593e-05\\
32.5882	1.73328265248289e-05\\
32.6082	2.31071431569951e-05\\
32.6282	1.85242362172466e-05\\
32.6482	2.05460860157574e-05\\
32.6682	1.80224835495509e-05\\
32.6882	1.22073181021448e-05\\
32.7082	1.39009625056797e-05\\
32.7282	1.48895618605609e-05\\
32.7482	1.66093844778034e-05\\
32.7682	1.30658430230983e-05\\
32.7882	1.16878850460976e-05\\
32.8082	1.70035507266095e-05\\
32.8282	1.77176470971865e-05\\
32.8482	2.07281739310127e-05\\
32.8682	1.35094657177768e-05\\
32.8882	1.54923361212858e-05\\
32.9082	1.69246163218151e-05\\
32.9282	1.55933645444008e-05\\
32.9482	1.82171354966945e-05\\
32.9682	1.89428937813424e-05\\
32.9882	1.7011676637301e-05\\
33.0082	1.35845934243299e-05\\
33.0282	3.09774780205002e-05\\
33.0482	2.44823766907562e-05\\
33.0682	1.40711603860139e-05\\
33.0882	1.26478575726936e-05\\
33.1082	1.59314222744763e-05\\
33.1282	1.86415926708851e-05\\
33.1482	1.74164414630663e-05\\
33.1682	1.32237253258874e-05\\
33.1882	1.40843438345675e-05\\
33.2082	1.85123630052546e-05\\
33.2282	2.11549132395725e-05\\
33.2482	1.76807461665067e-05\\
33.2682	2.02635736776445e-05\\
33.2882	1.92270964442281e-05\\
33.3082	1.65369396602681e-05\\
33.3282	1.6178302528532e-05\\
33.3482	2.17073566678514e-05\\
33.3682	1.91025393299843e-05\\
33.3882	1.55536388082068e-05\\
33.4082	1.29493240461999e-05\\
33.4282	1.3725152860226e-05\\
33.4482	1.45207160780571e-05\\
33.4682	1.40049612288683e-05\\
33.4882	1.37914613328979e-05\\
33.5082	1.45224631138612e-05\\
33.5282	1.37530106365724e-05\\
33.5482	1.34971063659722e-05\\
33.5682	1.30814946493646e-05\\
33.5882	1.61527991367381e-05\\
33.6082	1.15277928570008e-05\\
33.6282	1.38745804867103e-05\\
33.6482	1.62178884650853e-05\\
33.6682	1.53058977485042e-05\\
33.6882	1.9713080073301e-05\\
33.7082	2.01658817342061e-05\\
33.7282	1.60709353725908e-05\\
33.7482	2.8879874405552e-05\\
33.7682	1.7487227965257e-05\\
33.7882	1.34183278456605e-05\\
33.8082	2.56930235556453e-05\\
33.8282	1.56663145628794e-05\\
33.8482	2.58932965254394e-05\\
33.8682	3.46811878896239e-05\\
33.8882	3.04789276561519e-05\\
33.9082	2.80137889550932e-05\\
33.9282	2.73865534911721e-05\\
33.9482	1.4766449281404e-05\\
33.9682	1.60623637201114e-05\\
33.9882	1.84071399795814e-05\\
34.0082	1.70019125043975e-05\\
34.0282	1.51520563193113e-05\\
34.0482	1.44460483462022e-05\\
34.0682	1.52961200917644e-05\\
34.0882	1.5579313883286e-05\\
34.1082	1.3834088157175e-05\\
34.1282	1.34190924498845e-05\\
34.1482	1.81757094181883e-05\\
34.1682	1.30971559264909e-05\\
34.1882	2.05456195382776e-05\\
34.2082	1.89654128833248e-05\\
34.2282	1.39995708542032e-05\\
34.2482	1.34180719842015e-05\\
34.2682	1.7653720414152e-05\\
34.2882	1.385048181987e-05\\
34.3082	1.29852752213065e-05\\
34.3282	1.2952864988472e-05\\
34.3482	1.55677663391378e-05\\
34.3682	1.27055131518569e-05\\
34.3882	1.42750109029454e-05\\
34.4082	1.58001414319476e-05\\
34.4282	1.14477538239111e-05\\
34.4482	1.1457143089965e-05\\
34.4682	1.08982895703981e-05\\
34.4882	1.7779688884494e-05\\
34.5082	1.26025827037044e-05\\
34.5282	1.12146439974794e-05\\
34.5482	9.73513394336859e-06\\
34.5682	1.11330551489999e-05\\
34.5882	1.66791255051222e-05\\
34.6082	1.39753621536803e-05\\
34.6282	1.80739397371532e-05\\
34.6482	1.67272511417959e-05\\
34.6682	1.53228889511282e-05\\
34.6882	1.73004840460809e-05\\
34.7082	1.29423175901067e-05\\
34.7282	1.38759996900779e-05\\
34.7482	1.1882223800744e-05\\
34.7682	1.40337180995328e-05\\
34.7882	1.55456906793842e-05\\
34.8082	1.59086840450356e-05\\
34.8282	1.38159164979532e-05\\
34.8482	1.48677505965805e-05\\
34.8682	1.51238152654163e-05\\
34.8882	1.68130656647158e-05\\
34.9082	1.50466920568505e-05\\
34.9282	2.20628748515409e-05\\
34.9482	1.58824049904841e-05\\
34.9682	1.61998316236022e-05\\
34.9882	1.49771357341876e-05\\
35.0082	1.01060870008607e-05\\
35.0282	1.45654693874634e-05\\
35.0482	1.63651573767631e-05\\
35.0682	1.42652568659958e-05\\
35.0882	1.68318547033002e-05\\
35.1082	1.57025147052314e-05\\
35.1282	1.50734935237903e-05\\
35.1482	1.29334762658733e-05\\
35.1682	1.4193943674966e-05\\
35.1882	8.71324567362205e-06\\
35.2082	9.29031039956335e-06\\
35.2282	1.32185139573271e-05\\
35.2482	1.23569890487681e-05\\
35.2682	1.44794863672182e-05\\
35.2882	1.3062917605822e-05\\
35.3082	1.55649218095787e-05\\
35.3282	1.43089924599447e-05\\
35.3482	1.21309840421175e-05\\
35.3682	1.22515311322139e-05\\
35.3882	1.44956722403622e-05\\
35.4082	1.496124678474e-05\\
35.4282	1.55451905053627e-05\\
35.4482	1.74788485782717e-05\\
35.4682	1.63502439438048e-05\\
35.4882	1.54230333822981e-05\\
35.5082	1.40811318292519e-05\\
35.5282	1.44642174895035e-05\\
35.5482	1.36990058333626e-05\\
35.5682	1.35412288276551e-05\\
35.5882	1.47525337292897e-05\\
35.6082	1.48499952695533e-05\\
35.6282	1.4406290319795e-05\\
35.6482	1.34541544684167e-05\\
35.6682	1.42027589456178e-05\\
35.6882	1.72695426289109e-05\\
35.7082	1.37270061620921e-05\\
35.7282	1.51126285206517e-05\\
35.7482	1.87658644758437e-05\\
35.7682	1.40958333581907e-05\\
35.7882	1.31756021130863e-05\\
35.8082	2.09966807676813e-05\\
35.8282	1.97112348218681e-05\\
35.8482	1.74438008417903e-05\\
35.8682	1.44403902429501e-05\\
35.8882	1.54418648668025e-05\\
35.9082	1.61680104019356e-05\\
35.9282	1.49043441152699e-05\\
35.9482	1.51165328205206e-05\\
35.9682	2.05427318492738e-05\\
35.9882	1.70019517388381e-05\\
36.0042	1.81870944766268e-05\\
36.0242	1.97797505884774e-05\\
36.0442	1.72020778259215e-05\\
36.0642	1.45661366345437e-05\\
36.0842	1.37882470545789e-05\\
36.1042	1.3357663987066e-05\\
36.1242	1.89474152602628e-05\\
36.1442	1.67572275576739e-05\\
36.1642	1.43005034469448e-05\\
36.1842	1.62134319568979e-05\\
36.2042	1.41974534629003e-05\\
36.2242	2.3714740601611e-05\\
36.2442	1.47181758917696e-05\\
36.2642	1.34523250304292e-05\\
36.2842	1.48120282517199e-05\\
36.3042	1.92265658902913e-05\\
36.3242	1.9663959457605e-05\\
36.3442	1.77503498357624e-05\\
36.3642	1.21767467052557e-05\\
36.3842	1.38955571958132e-05\\
36.4042	1.51843572521606e-05\\
36.4242	1.64069718459229e-05\\
36.4442	1.35315800375196e-05\\
36.4642	1.15290121740363e-05\\
36.4842	1.21671980808133e-05\\
36.5042	9.69976964115129e-06\\
36.5242	1.21940239474222e-05\\
36.5442	1.01705697265992e-05\\
36.5642	1.10329483665403e-05\\
36.5842	1.15044920914156e-05\\
36.6042	1.20797097990328e-05\\
36.6242	1.60213671667762e-05\\
36.6442	1.49610505289511e-05\\
36.6642	1.86328613041439e-05\\
36.6842	1.95757982671024e-05\\
36.7042	1.76194166245849e-05\\
36.7242	1.33588434784077e-05\\
36.7442	1.76777244397048e-05\\
36.7642	2.01302477264914e-05\\
36.7842	1.56557190885268e-05\\
36.8042	1.38963274865862e-05\\
36.8242	1.63248362945722e-05\\
36.8442	1.37017086424796e-05\\
36.8642	2.34557898389804e-05\\
36.8842	1.63636149337678e-05\\
36.9042	1.34260026255847e-05\\
36.9242	1.56203599762743e-05\\
36.9442	1.63320650447437e-05\\
36.9642	1.71131490034376e-05\\
36.9842	1.66364790359872e-05\\
37.0042	1.84502630782216e-05\\
37.0242	1.5741105486965e-05\\
37.0442	1.39707793273784e-05\\
37.0642	1.55944746559089e-05\\
37.0842	1.36210571773673e-05\\
37.1042	1.81048814351586e-05\\
37.1242	1.94681661843495e-05\\
37.1442	1.74982052831876e-05\\
37.1642	1.36531012542733e-05\\
37.1842	1.21704509991401e-05\\
37.2042	1.22521257502763e-05\\
37.2242	1.21375049591131e-05\\
37.2442	1.21823323019268e-05\\
37.2642	1.30261026625294e-05\\
37.2842	1.3273618834872e-05\\
37.3042	1.66603584928146e-05\\
37.3242	1.4773122384273e-05\\
37.3442	1.26075618273426e-05\\
37.3642	1.25840934308864e-05\\
37.3842	1.39744930763253e-05\\
37.4042	9.90183095163217e-06\\
37.4242	1.34445777344593e-05\\
37.4442	1.2296178200467e-05\\
37.4642	1.30583585933643e-05\\
37.4842	1.11121548276467e-05\\
37.5042	1.59164405791482e-05\\
37.5242	1.2201400505472e-05\\
37.5442	1.21444955160613e-05\\
37.5642	1.33890943583654e-05\\
37.5842	1.13967342057633e-05\\
37.6042	1.59070159480662e-05\\
37.6242	1.6704510590655e-05\\
37.6442	2.02939610474025e-05\\
37.6642	1.50116303055861e-05\\
37.6842	1.42849967881645e-05\\
37.7042	1.67904537292877e-05\\
37.7242	1.72626171096779e-05\\
37.7442	1.46580971205077e-05\\
37.7642	1.5029225921743e-05\\
37.7842	1.84613323828403e-05\\
37.8042	2.55175814312819e-05\\
37.8242	2.28835962389826e-05\\
37.8442	2.39780295417186e-05\\
37.8642	2.31069770740307e-05\\
37.8842	2.3751985075466e-05\\
37.9042	2.46382983567389e-05\\
37.9242	2.28402103858507e-05\\
37.9442	1.77777858755259e-05\\
37.9642	1.77724323842436e-05\\
37.9842	2.67764940816612e-05\\
38.0042	2.34773846940551e-05\\
38.0242	1.69360679986876e-05\\
38.0442	2.18746553255851e-05\\
38.0642	2.10363811025373e-05\\
38.0842	2.32761091520806e-05\\
38.1042	3.78250142428682e-05\\
38.1242	2.51080162700422e-05\\
38.1442	2.48445115082393e-05\\
38.1642	1.56188608522869e-05\\
38.1842	2.0731410929931e-05\\
38.2042	1.8143125537125e-05\\
38.2242	2.23848320128282e-05\\
38.2442	2.26650611189329e-05\\
38.2642	1.52209907501911e-05\\
38.2842	2.22812815636042e-05\\
38.3042	1.98297772321732e-05\\
38.3242	1.55517471818528e-05\\
38.3442	1.47059228405091e-05\\
38.3642	1.64819541898487e-05\\
38.3842	2.00294439038251e-05\\
38.4042	2.25783514803264e-05\\
38.4242	2.3711375302468e-05\\
38.4442	2.1275304599936e-05\\
38.4642	1.63647515005915e-05\\
38.4842	1.4004003385841e-05\\
38.5042	1.65544054671565e-05\\
38.5242	1.47832394355007e-05\\
38.5442	1.31683143090608e-05\\
38.5642	2.22096318279057e-05\\
38.5842	1.7359787219922e-05\\
38.6042	2.5370314067076e-05\\
38.6242	2.02779118723627e-05\\
38.6442	2.1371702040413e-05\\
38.6642	2.19776054546469e-05\\
38.6842	2.31376461232001e-05\\
38.7042	2.30384458664058e-05\\
38.7242	1.84340116180645e-05\\
38.7442	2.11335056442533e-05\\
38.7642	1.59267482311502e-05\\
38.7842	1.86991112558139e-05\\
38.8042	1.90118688369206e-05\\
38.8242	1.8531514245699e-05\\
38.8442	1.89650836691781e-05\\
38.8642	2.55893757526157e-05\\
38.8842	1.67184185809968e-05\\
38.9042	2.33276834008459e-05\\
38.9242	2.61325269509277e-05\\
38.9442	2.27920019334504e-05\\
38.9642	3.3862127697841e-05\\
38.9842	1.64621663580592e-05\\
39.0042	1.57302113018795e-05\\
39.0242	1.42736955452906e-05\\
39.0442	1.7026243021245e-05\\
39.0642	2.01913822733679e-05\\
39.0842	1.55117705803748e-05\\
39.1042	1.53892493634171e-05\\
39.1242	1.6708229440893e-05\\
39.1442	1.32243479533103e-05\\
39.1642	1.9891005655282e-05\\
39.1842	1.66093936334304e-05\\
39.2042	1.2676433634064e-05\\
39.2242	1.23201418369434e-05\\
39.2442	1.22511816163453e-05\\
39.2642	1.81880111837178e-05\\
39.2842	1.62239427334571e-05\\
39.3042	2.15914058712238e-05\\
39.3242	1.57435528513253e-05\\
39.3442	1.62016670194104e-05\\
39.3642	1.89259532447061e-05\\
39.3842	1.5407621109424e-05\\
39.4042	1.63943103673925e-05\\
39.4242	1.99526279140542e-05\\
39.4442	2.03582564075054e-05\\
39.4642	2.12302820475979e-05\\
39.4842	1.72369033823178e-05\\
39.5042	2.15462962484013e-05\\
39.5242	2.25644769742618e-05\\
39.5442	1.95344101304374e-05\\
39.5642	2.02110392926092e-05\\
39.5842	1.94081441177378e-05\\
39.6042	2.13815269380948e-05\\
39.6242	1.93929752121033e-05\\
39.6442	1.85750705763568e-05\\
39.6642	1.61408712465118e-05\\
39.6842	1.6098537624988e-05\\
39.7042	1.82506864886784e-05\\
39.7242	1.28245696930921e-05\\
39.7442	1.96020666392849e-05\\
39.7642	1.88703584319891e-05\\
39.7842	2.16912120802407e-05\\
39.8042	1.41690726592177e-05\\
39.8242	1.41413259824074e-05\\
39.8442	1.60920517306562e-05\\
39.8642	1.58267368471641e-05\\
39.8842	1.40019568461196e-05\\
39.9042	1.19591272394624e-05\\
39.9242	1.2700890089897e-05\\
39.9442	1.55825052832741e-05\\
39.9642	1.31596827360767e-05\\
39.9842	1.72642302876177e-05\\
39.9992	1.586736137937e-05\\
};
%\addlegendentry{UKF-EKF};

\end{axis}
\end{tikzpicture}%


==> EnKFvsAlg_obsall_MSExv3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75in,
height=0.7in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={t},
ymode=log,
ymin=1e-06,
ymax=0.1,
ylabel style= {yshift=-0.15cm},
yminorticks=false,
%yminorgrids,
ymajorgrids,
xmajorgrids,
ytick={0.000001,0.00001,0.0001,0.001,0.01,0.1},
yticklabels={,10$^{-5}$,,10$^{-3}$,,10$^{-1}$},
%ylabel={$\text{NMSE}_{{x,t}}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.2002	0.000159646127080897\\
0.4002	0.000131308508993871\\
0.6002	0.000178908045905025\\
0.8002	0.000182195504818964\\
1.0002	0.000120363815532448\\
1.2002	0.000205446064214041\\
1.4002	0.000162975566922809\\
1.6002	0.000176932534808424\\
1.8002	0.000209163843065585\\
2.0002	0.000177610587621456\\
2.2002	0.000180010027443753\\
2.4002	0.000175559532781731\\
2.6002	0.000172608057162958\\
2.8002	0.000244898854548912\\
3.0002	0.000150033522244286\\
3.2002	0.000316423384281036\\
3.4002	0.000264502251610993\\
3.6002	0.000135884311719731\\
3.8002	0.000337166008207384\\
4.0002	0.000248656917807963\\
4.1962	0.000257895921499145\\
4.3962	0.000260971074361056\\
4.5962	0.000260091178206636\\
4.7962	0.000256135754412406\\
4.9962	0.000212094464692638\\
5.1962	0.000330478193512544\\
5.3962	0.000254670686278013\\
5.5962	0.000406894264975933\\
5.7962	0.000419520925326499\\
5.9962	0.000406048787578734\\
6.1962	0.000382864653291125\\
6.3962	0.00035718393713708\\
6.5962	0.000276721449478772\\
6.7962	0.000259946903187032\\
6.9962	0.000385067273017889\\
7.1962	0.00035766193715201\\
7.3962	0.000409059375497903\\
7.5962	0.000418943117740652\\
7.7962	0.000386015153652934\\
7.9962	0.000225354364762376\\
8.1922	0.000366310136453502\\
8.3922	0.000333912167152552\\
8.5922	0.000394529970063875\\
8.7922	0.00032849207504193\\
8.9922	0.000328843553483561\\
9.1922	0.000335162617779888\\
9.3922	0.000434202727198544\\
9.5922	0.000284109788856496\\
9.7922	0.000307166983239128\\
9.9922	0.000272898458242574\\
10.1922	0.000473494964182069\\
10.3922	0.00024551452337539\\
10.5922	0.000369266961976184\\
10.7922	0.000326525429805094\\
10.9922	0.000345742235058133\\
11.1922	0.000297105010242488\\
11.3922	0.00036912132543025\\
11.5922	0.00031763344514648\\
11.7922	0.000273875518191251\\
11.9922	0.000334200325469177\\
12.1882	0.000298402983824452\\
12.3882	0.000340956931405765\\
12.5882	0.000285000249192481\\
12.7882	0.000316627204758305\\
12.9882	0.000309356542092874\\
13.1882	0.00040482472942376\\
13.3882	0.000290979099636841\\
13.5882	0.000315855242314546\\
13.7882	0.000378204272805357\\
13.9882	0.000455169779082702\\
14.1882	0.000387314277011791\\
14.3882	0.000289002269542452\\
14.5882	0.000300436733266807\\
14.7882	0.000268352451829407\\
14.9882	0.000564520996042847\\
15.1882	0.000274080683919795\\
15.3882	0.000324651709995193\\
15.5882	0.00033074025416474\\
15.7882	0.000332770342508262\\
15.9882	0.000359923832256114\\
16.1842	0.000327468928378869\\
16.3842	0.000288640419194488\\
16.5842	0.000366884130092604\\
16.7842	0.000348036611128073\\
16.9842	0.000382111828230131\\
17.1842	0.000316141168856629\\
17.3842	0.000380874922804334\\
17.5842	0.000336115333007082\\
17.7842	0.00032021797229821\\
17.9842	0.000320777066957352\\
18.1842	0.000429642138482164\\
18.3842	0.00032172367909963\\
18.5842	0.000408212978548534\\
18.7842	0.000305829637597236\\
18.9842	0.00038456258720616\\
19.1842	0.000313945476412411\\
19.3842	0.000260432472584603\\
19.5842	0.000337262575612416\\
19.7842	0.000341153710777985\\
19.9842	0.000344391404541033\\
20.1802	0.000412506539534277\\
20.3802	0.000311396968342637\\
20.5802	0.000516365084908014\\
20.7802	0.000428675271980132\\
20.9802	0.000300374117641153\\
21.1802	0.000445859551166275\\
21.3802	0.000326248798123848\\
21.5802	0.000549830998285844\\
21.7802	0.000384119499915341\\
21.9802	0.000308390906794826\\
22.1802	0.000540356213810839\\
22.3802	0.000294878791480369\\
22.5802	0.000384363434539165\\
22.7802	0.000304642777788698\\
22.9802	0.000289307547439656\\
23.1802	0.000408427463848667\\
23.3802	0.000336917191489269\\
23.5802	0.000351657974831298\\
23.7802	0.000382532455247586\\
23.9802	0.000369449485677067\\
24.1762	0.0003337104653581\\
24.3762	0.000307053613230755\\
24.5762	0.00016742494863572\\
24.7762	0.000406896889435831\\
24.9762	0.000252146686812777\\
25.1762	0.00035629451000318\\
25.3762	0.000209481094903567\\
25.5762	0.000382873412297047\\
25.7762	0.000337830925112469\\
25.9762	0.000479816016966871\\
26.1762	0.000338141552150064\\
26.3762	0.000372156326448169\\
26.5762	0.000313481465051137\\
26.7762	0.000357343446994651\\
26.9762	0.000342497656362383\\
27.1762	0.000267254981210213\\
27.3762	0.000313012522641326\\
27.5762	0.000233619985492219\\
27.7762	0.000337808268318382\\
27.9762	0.000433588867117325\\
28.1722	0.000293860745901966\\
28.3722	0.00039726107290941\\
28.5722	0.000477383223617881\\
28.7722	0.000307035403162711\\
28.9722	0.000376737866858131\\
29.1722	0.000297275522639024\\
29.3722	0.000321947218649822\\
29.5722	0.000598815156680277\\
29.7722	0.000405098164664277\\
29.9722	0.000364928287200857\\
30.1722	0.000348333359364062\\
30.3722	0.000260448716591496\\
30.5722	0.00041874187235399\\
30.7722	0.000410733197504604\\
30.9722	0.000374133840838235\\
31.1722	0.000305529128446177\\
31.3722	0.000415800573401816\\
31.5722	0.00048418575742011\\
31.7722	0.000370414129748398\\
31.9722	0.000267356315639976\\
32.1682	0.000253112140851239\\
32.3682	0.000420700393998202\\
32.5682	0.000402655755459756\\
32.7682	0.000400850211978526\\
32.9682	0.00038423635962091\\
33.1682	0.000369157058809272\\
33.3682	0.000461638003921216\\
33.5682	0.000254614659047702\\
33.7682	0.000306158666505368\\
33.9682	0.000452275063169769\\
34.1682	0.00054156605118232\\
34.3682	0.00050511235588078\\
34.5682	0.000772050517393981\\
34.7682	0.000223700365466201\\
34.9682	0.00036153300239612\\
35.1682	0.00038575086228829\\
35.3682	0.000325912403043647\\
35.5682	0.000266978047759199\\
35.7682	0.000446681858752415\\
35.9682	0.000254809338402777\\
36.1642	0.000381979210019592\\
36.3642	0.000322326414283755\\
36.5642	0.000267323760583992\\
36.7642	0.000399252591336774\\
36.9642	0.00038734606101637\\
37.1642	0.000380502320026283\\
37.3642	0.000305333825405722\\
37.5642	0.00035165759400163\\
37.7642	0.000353605164658235\\
37.9642	0.000370521047660428\\
38.1642	0.000330596080265146\\
38.3642	0.000243827422455086\\
38.5642	0.000320989105627333\\
38.7642	0.000305862099093237\\
38.9642	0.000335964245124285\\
39.1642	0.000277709365316889\\
39.3642	0.000324616759265996\\
39.5642	0.000323451614915808\\
39.7642	0.00034602212038519\\
39.9642	0.000272104740532767\\
39.9992	0.00035374948848371\\
};
%\addlegendentry{EnKF};

\addplot [color=mycolor2,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.2002	0.000173862874728539\\
0.4002	8.27428366875956e-05\\
0.6002	0.000131119433008362\\
0.8002	0.000132742886995605\\
1.0002	7.51005561239174e-05\\
1.2002	0.000145682217420759\\
1.4002	0.000192700257245972\\
1.6002	8.91580588368388e-05\\
1.8002	0.000135821731770478\\
2.0002	0.000166807368769592\\
2.2002	0.000120810309457215\\
2.4002	0.000133243778503101\\
2.6002	0.000188011619681597\\
2.8002	0.000135502980003015\\
3.0002	6.30074940323788e-05\\
3.2002	0.000163142069365793\\
3.4002	0.000198867949863685\\
3.6002	6.47995486882449e-05\\
3.8002	0.000145730471212088\\
4.0002	0.000206251815518509\\
4.1962	0.000118219479715368\\
4.3962	9.43577387163391e-05\\
4.5962	0.000241784943050659\\
4.7962	0.00027691198536443\\
4.9962	0.000163966190487924\\
5.1962	0.000196446274419407\\
5.3962	0.000240745531269107\\
5.5962	0.000387375508930526\\
5.7962	0.000198664107812051\\
5.9962	0.000222222282519041\\
6.1962	0.000309706845106384\\
6.3962	0.000240104465056279\\
6.5962	0.00018295124610608\\
6.7962	0.00022330406909079\\
6.9962	0.000305743395976798\\
7.1962	0.000174321398278891\\
7.3962	8.94946658982754e-05\\
7.5962	0.000204539161650397\\
7.7962	0.000260470281401118\\
7.9962	0.000269509667514761\\
8.1922	0.000453861641943514\\
8.3922	0.000273417348717903\\
8.5922	0.00030646972744848\\
8.7922	0.000224407006972377\\
8.9922	0.000145903101374486\\
9.1922	0.000219492434258867\\
9.3922	0.000212203681840619\\
9.5922	0.000154496532954976\\
9.7922	0.000282187935459318\\
9.9922	0.00026033699579124\\
10.1922	0.000239508446080323\\
10.3922	0.000211006934615835\\
10.5922	0.000214280320573661\\
10.7922	0.000256854641031019\\
10.9922	0.000252476982947086\\
11.1922	0.000171987104084521\\
11.3922	0.000241838662976533\\
11.5922	0.000408173040932459\\
11.7922	0.000381157595004735\\
11.9922	0.000241768718586238\\
12.1882	0.00031201872984543\\
12.3882	0.000453640338888223\\
12.5882	0.000217479037098899\\
12.7882	0.00018545989776837\\
12.9882	0.000199237438383361\\
13.1882	0.000297818386537033\\
13.3882	0.000234304629349878\\
13.5882	0.000230411479816341\\
13.7882	0.000180797382762264\\
13.9882	0.000212662034706586\\
14.1882	0.000207524442593094\\
14.3882	0.000189698409678777\\
14.5882	0.000347999699969588\\
14.7882	0.000204187130573473\\
14.9882	0.000149865355804258\\
15.1882	0.000255072387581818\\
15.3882	0.000257496018222856\\
15.5882	0.00025925948041746\\
15.7882	0.000249642242621843\\
15.9882	0.000187319693624134\\
16.1842	0.00022871814363891\\
16.3842	0.000203058183065595\\
16.5842	0.000172379182720831\\
16.7842	0.000208852806457223\\
16.9842	0.000299848527929893\\
17.1842	0.000249666193857403\\
17.3842	0.000240093683485063\\
17.5842	0.000199804495155364\\
17.7842	0.000316593373881628\\
17.9842	0.000258921693334221\\
18.1842	0.000181893360290383\\
18.3842	0.000226847227197434\\
18.5842	0.000197758331960033\\
18.7842	0.000180462937569821\\
18.9842	0.000244551358792833\\
19.1842	0.000263362701178551\\
19.3842	0.000403860696654973\\
19.5842	0.00024899158191369\\
19.7842	0.000260454817982367\\
19.9842	0.000305039184243489\\
20.1802	0.000234318690266703\\
20.3802	0.000187074044623466\\
20.5802	0.000265511166913084\\
20.7802	0.000195035679090366\\
20.9802	0.000308193755833162\\
21.1802	0.000186519765012063\\
21.3802	0.000208155919164312\\
21.5802	0.000312553998947355\\
21.7802	0.00024733198598625\\
21.9802	0.00027819332525232\\
22.1802	0.000207115458672897\\
22.3802	0.000276763967939667\\
22.5802	0.000259703426708562\\
22.7802	0.000173048520500499\\
22.9802	0.000350584770580138\\
23.1802	0.000254632487202865\\
23.3802	0.000226563157228307\\
23.5802	0.000307998970645132\\
23.7802	0.000341301586056139\\
23.9802	0.000389744896626575\\
24.1762	0.000306087412947525\\
24.3762	0.00019145437286519\\
24.5762	0.000196965844736594\\
24.7762	0.000191019010411024\\
24.9762	0.000252585286282554\\
25.1762	0.000203808246908599\\
25.3762	0.000245210146186834\\
25.5762	0.000237161888837913\\
25.7762	0.000193196270441151\\
25.9762	0.000224390630508079\\
26.1762	0.000170808446085837\\
26.3762	0.000213160523552542\\
26.5762	0.000221765337855205\\
26.7762	0.00019769515295354\\
26.9762	0.000286545824204865\\
27.1762	0.000207241116075952\\
27.3762	0.000209103357306976\\
27.5762	0.000240906190059097\\
27.7762	0.000212131765418531\\
27.9762	0.000148080366507982\\
28.1722	0.000243194847333503\\
28.3722	0.000191131383355472\\
28.5722	0.00016277272666035\\
28.7722	0.000197725736096235\\
28.9722	0.00033179065007387\\
29.1722	0.000278608468291395\\
29.3722	0.00031960903923234\\
29.5722	0.000282302240378879\\
29.7722	0.000218877032886788\\
29.9722	0.000263536674172987\\
30.1722	0.00019922582921427\\
30.3722	0.000214757667732897\\
30.5722	0.000325113580466083\\
30.7722	0.00029493615894846\\
30.9722	0.00018858037717635\\
31.1722	0.000257635360742038\\
31.3722	0.000171263129918103\\
31.5722	0.000282542061778554\\
31.7722	0.000422659493813157\\
31.9722	0.000411389995173573\\
32.1682	0.000275707564129923\\
32.3682	0.000165803601614003\\
32.5682	0.000163334211925017\\
32.7682	0.000234106061833896\\
32.9682	0.000269946549539143\\
33.1682	0.000320603340079114\\
33.3682	0.000191620255847858\\
33.5682	0.00017553455741125\\
33.7682	0.000262794391712876\\
33.9682	0.000203949418925061\\
34.1682	0.00019540875680968\\
34.3682	0.000207568152632247\\
34.5682	0.000242117789893767\\
34.7682	0.000171807536364598\\
34.9682	0.000226131526002336\\
35.1682	0.000326660565881832\\
35.3682	0.000202892750549366\\
35.5682	0.000179290744388315\\
35.7682	0.000326123792639166\\
35.9682	0.000250791948891662\\
36.1642	0.000331924688170117\\
36.3642	0.000319594527121253\\
36.5642	0.000242308363595094\\
36.7642	0.000262132579825324\\
36.9642	0.000203314214264291\\
37.1642	0.000157123270808694\\
37.3642	0.000241952468897475\\
37.5642	0.000240875222035618\\
37.7642	0.000201616971245973\\
37.9642	0.000204927437374855\\
38.1642	0.000204168977622742\\
38.3642	0.000214808762622821\\
38.5642	0.0002502643504595\\
38.7642	0.000214544104906928\\
38.9642	0.000249674399084185\\
39.1642	0.000240566092372381\\
39.3642	0.000251570093993701\\
39.5642	0.000286647339754724\\
39.7642	0.000177514960378471\\
39.9642	0.000271982144738118\\
39.9992	0.000206593452960608\\
};
%\addlegendentry{UKF};

\addplot [color=mycolor3,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.2002	4.17549535658324e-05\\
0.4002	1.49633236770543e-05\\
0.6002	1.52448543970773e-05\\
0.8002	2.03176585502041e-05\\
1.0002	1.18472047232829e-05\\
1.2002	1.18757000737862e-05\\
1.4002	1.47191344963551e-05\\
1.6002	1.26441607340404e-05\\
1.8002	1.63152733555973e-05\\
2.0002	1.43990174846383e-05\\
2.2002	1.45810181144413e-05\\
2.4002	1.20722193589269e-05\\
2.6002	1.14873717382693e-05\\
2.8002	1.81658436326729e-05\\
3.0002	9.73803626550356e-06\\
3.2002	1.29183404230823e-05\\
3.4002	1.85484408305886e-05\\
3.6002	9.12498665737939e-06\\
3.8002	1.42639556806094e-05\\
4.0002	1.52703578082796e-05\\
4.1962	1.85643223572165e-05\\
4.3962	1.15644075034106e-05\\
4.5962	1.6555873894061e-05\\
4.7962	2.23561507842588e-05\\
4.9962	2.22393219667998e-05\\
5.1962	2.45386149328643e-05\\
5.3962	2.40162317658968e-05\\
5.5962	2.72888917522165e-05\\
5.7962	1.18509204838286e-05\\
5.9962	2.57369198385375e-05\\
6.1962	1.78826130028626e-05\\
6.3962	2.66567557232182e-05\\
6.5962	1.05461436079329e-05\\
6.7962	1.6285111064868e-05\\
6.9962	2.44897789934941e-05\\
7.1962	1.91554150440279e-05\\
7.3962	1.50419668927038e-05\\
7.5962	1.47927991375109e-05\\
7.7962	2.84575011893764e-05\\
7.9962	1.54572053910675e-05\\
8.1922	1.07608293975812e-05\\
8.3922	1.77078625359037e-05\\
8.5922	2.56136736427347e-05\\
8.7922	1.69968724221744e-05\\
8.9922	1.13419028853275e-05\\
9.1922	2.20481001450327e-05\\
9.3922	2.58979943167708e-05\\
9.5922	1.34320470347261e-05\\
9.7922	1.29955646479678e-05\\
9.9922	1.8962401623345e-05\\
10.1922	1.73595555843176e-05\\
10.3922	1.83133731547421e-05\\
10.5922	1.78119720512974e-05\\
10.7922	2.9343758809361e-05\\
10.9922	1.97193628455275e-05\\
11.1922	7.77435674307929e-06\\
11.3922	1.55528764537357e-05\\
11.5922	2.90892538407402e-05\\
11.7922	1.71518804836826e-05\\
11.9922	1.51359509588738e-05\\
12.1882	1.78363326401847e-05\\
12.3882	2.86556427000774e-05\\
12.5882	1.28578473799603e-05\\
12.7882	1.45505835569076e-05\\
12.9882	2.43863325036753e-05\\
13.1882	2.47981454893536e-05\\
13.3882	1.64149524345902e-05\\
13.5882	1.50483621951442e-05\\
13.7882	2.18942281747329e-05\\
13.9882	1.869190447502e-05\\
14.1882	6.6637581747709e-06\\
14.3882	1.37889851436875e-05\\
14.5882	1.92512518098114e-05\\
14.7882	2.39955864745765e-05\\
14.9882	1.14700182701818e-05\\
15.1882	2.05873853192211e-05\\
15.3882	2.04524207693102e-05\\
15.5882	1.0128205696208e-05\\
15.7882	1.41609740232887e-05\\
15.9882	1.96830292946874e-05\\
16.1842	2.14608625219295e-05\\
16.3842	1.46630330686754e-05\\
16.5842	1.4930242504806e-05\\
16.7842	2.2619089714046e-05\\
16.9842	2.43665697252104e-05\\
17.1842	1.19710079284051e-05\\
17.3842	1.29412259775894e-05\\
17.5842	1.78369330446784e-05\\
17.7842	1.97767137760706e-05\\
17.9842	1.40170625331938e-05\\
18.1842	1.22589782176412e-05\\
18.3842	2.28447648656291e-05\\
18.5842	2.19825541082326e-05\\
18.7842	2.25152161390658e-05\\
18.9842	2.55978385372714e-05\\
19.1842	1.38756369941871e-05\\
19.3842	1.26240544795791e-05\\
19.5842	1.38074766220331e-05\\
19.7842	2.12537941473363e-05\\
19.9842	1.64093183319532e-05\\
20.1802	2.15156846824337e-05\\
20.3802	1.41019218785011e-05\\
20.5802	1.45806967863883e-05\\
20.7802	2.43082962082135e-05\\
20.9802	1.8936384363266e-05\\
21.1802	1.40368644042645e-05\\
21.3802	1.49798690823987e-05\\
21.5802	1.96115018180349e-05\\
21.7802	1.36503885175026e-05\\
21.9802	1.62060872150957e-05\\
22.1802	2.06064592605649e-05\\
22.3802	1.47715908353052e-05\\
22.5802	1.87959911507086e-05\\
22.7802	1.38201111687522e-05\\
22.9802	1.90369566364239e-05\\
23.1802	1.38712220644441e-05\\
23.3802	2.02766682168368e-05\\
23.5802	1.52974225566535e-05\\
23.7802	1.32312640503413e-05\\
23.9802	1.90729977519912e-05\\
24.1762	1.59600374809624e-05\\
24.3762	1.49388270055444e-05\\
24.5762	1.53437821434498e-05\\
24.7762	2.02910702210578e-05\\
24.9762	1.74300987248641e-05\\
25.1762	2.01406728809448e-05\\
25.3762	1.64168993775565e-05\\
25.5762	1.27955856713416e-05\\
25.7762	1.43556432928084e-05\\
25.9762	2.07376137041717e-05\\
26.1762	2.29158120386747e-05\\
26.3762	3.35733484606089e-05\\
26.5762	1.84130951729109e-05\\
26.7762	1.27411397006271e-05\\
26.9762	2.3995278106533e-05\\
27.1762	2.13233398706538e-05\\
27.3762	1.65690371553265e-05\\
27.5762	2.2801763818492e-05\\
27.7762	1.69922151825312e-05\\
27.9762	1.10583446875738e-05\\
28.1722	1.11088561145205e-05\\
28.3722	1.06088984026697e-05\\
28.5722	1.28405353227758e-05\\
28.7722	1.85943238648471e-05\\
28.9722	3.25859674673731e-05\\
29.1722	2.46004137314113e-05\\
29.3722	1.916526431822e-05\\
29.5722	1.54589918978135e-05\\
29.7722	1.47905568486013e-05\\
29.9722	1.54848685193461e-05\\
30.1722	2.6641856496489e-05\\
30.3722	1.88952574758058e-05\\
30.5722	1.93233946865961e-05\\
30.7722	1.41872694964603e-05\\
30.9722	2.25107659569367e-05\\
31.1722	1.33950155327188e-05\\
31.3722	1.33919248072958e-05\\
31.5722	1.53654514788748e-05\\
31.7722	1.7482116530526e-05\\
31.9722	1.34460795394039e-05\\
32.1682	1.3774996043152e-05\\
32.3682	1.59438819765991e-05\\
32.5682	1.5547382472396e-05\\
32.7682	1.3013917468257e-05\\
32.9682	1.90008596114478e-05\\
33.1682	1.34178937616506e-05\\
33.3682	1.9011485814392e-05\\
33.5682	1.30852850156483e-05\\
33.7682	1.76267524577629e-05\\
33.9682	1.61471296255708e-05\\
34.1682	1.31463119627537e-05\\
34.3682	1.27659912039791e-05\\
34.5682	1.12037424717178e-05\\
34.7682	1.41821246820313e-05\\
34.9682	1.61251396037075e-05\\
35.1682	1.43406592343768e-05\\
35.3682	1.23929098516023e-05\\
35.5682	1.33266559464501e-05\\
35.7682	1.40315148365107e-05\\
35.9682	2.0522748746451e-05\\
36.1642	1.43838101339362e-05\\
36.3642	1.15609465480937e-05\\
36.5642	1.09643353879373e-05\\
36.7642	2.01525563633391e-05\\
36.9642	1.73694397260215e-05\\
37.1642	1.32356976373698e-05\\
37.3642	1.26118237549801e-05\\
37.5642	1.34582094945254e-05\\
37.7642	1.4759649885501e-05\\
37.9642	1.66586320302916e-05\\
38.1642	1.56257522012316e-05\\
38.3642	1.64974139607244e-05\\
38.5642	2.28129450969936e-05\\
38.7642	1.6246022274295e-05\\
38.9642	3.3901069726788e-05\\
39.1642	1.98542413854605e-05\\
39.3642	1.87507742212555e-05\\
39.5642	2.02990793007482e-05\\
39.7642	1.88571291675342e-05\\
39.9642	1.30620367946492e-05\\
39.9992	1.55013748674448e-05\\
};
%\addlegendentry{UKF-EKF};

\end{axis}
\end{tikzpicture}%


==> EnKFvsAlg_obsxandz_MSEthetav2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.9in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={t},
ymode=log,
ymin=0.0001,
ymax=1,
ylabel style= {yshift=-0.15cm},
yminorticks=false,
%yminorgrids,
ymajorgrids,
xmajorgrids,
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={10$^{-4}$,,10$^{-2}$,,10$^{0}$},
ylabel={$\text{NMSE}_{\theta,t}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	0.00815701495656419\\
0.0402	0.0125129390492875\\
0.0602	0.0135320626835293\\
0.0802	0.0142207860870344\\
0.1002	0.0156562144278036\\
0.1202	0.0168179962872588\\
0.1402	0.0166006739305945\\
0.1602	0.0188006180627333\\
0.1802	0.0163717285889788\\
0.2002	0.0161962077058541\\
0.2202	0.0157940753694709\\
0.2402	0.0156009894776935\\
0.2602	0.0157964404436818\\
0.2802	0.0144248087469487\\
0.3002	0.0163596780404232\\
0.3202	0.0154056097822275\\
0.3402	0.0163304511492836\\
0.3602	0.0164507280935899\\
0.3802	0.0154065028408717\\
0.4002	0.0153918844442366\\
0.4202	0.0150104165561986\\
0.4402	0.0145036597019525\\
0.4602	0.0136883843597779\\
0.4802	0.0134520282679335\\
0.5002	0.0133920872484778\\
0.5202	0.0131086320435921\\
0.5402	0.0137760562899581\\
0.5602	0.0140137163215336\\
0.5802	0.0141432061170102\\
0.6002	0.0142173965225263\\
0.6202	0.0142446349627901\\
0.6402	0.0139918666863641\\
0.6602	0.013983473078346\\
0.6802	0.014042940746375\\
0.7002	0.0136129460564521\\
0.7202	0.0134322782900203\\
0.7402	0.0132900350484334\\
0.7602	0.0130842948216595\\
0.7802	0.0126816942460696\\
0.8002	0.0127114301272247\\
0.8202	0.0126728389473858\\
0.8402	0.0127601898228331\\
0.8602	0.0127440688369318\\
0.8802	0.0127137766546415\\
0.9002	0.0128111672643533\\
0.9202	0.0129473417783484\\
0.9402	0.0128055673195817\\
0.9602	0.0128644898007692\\
0.9802	0.0128046458505486\\
1.0002	0.0127340812826513\\
1.0202	0.0127168869696073\\
1.0402	0.0126565695860959\\
1.0602	0.0126079876350872\\
1.0802	0.012631070905676\\
1.1002	0.0126831978024983\\
1.1202	0.0126759351647904\\
1.1402	0.0127214756894081\\
1.1602	0.0128163507619379\\
1.1802	0.0127929198048481\\
1.2002	0.0128046482812052\\
1.2202	0.0127023589296436\\
1.2402	0.0127174921150738\\
1.2602	0.0126950791591557\\
1.2802	0.0126806411056782\\
1.3002	0.0126865488206925\\
1.3202	0.0127039054595545\\
1.3402	0.0127005789511368\\
1.3602	0.012681964214066\\
1.3802	0.0126701467980016\\
1.4002	0.0126655437996316\\
1.4202	0.0126353611853773\\
1.4402	0.0126278694200276\\
1.4602	0.0126064825250271\\
1.4802	0.0126126758399388\\
1.5002	0.012616979442736\\
1.5202	0.0126016048907391\\
1.5402	0.0125739058121026\\
1.5602	0.0125938647447195\\
1.5802	0.0126090719455299\\
1.6002	0.01261302189374\\
1.6202	0.0126092099431893\\
1.6402	0.0126184488552497\\
1.6602	0.0126045107692262\\
1.6802	0.0125824319590284\\
1.7002	0.0125931501793901\\
1.7202	0.0125943402091462\\
1.7402	0.0126016734122542\\
1.7602	0.0126271569656424\\
1.7802	0.0126265231330717\\
1.8002	0.0126266002043193\\
1.8202	0.0126367089528385\\
1.8402	0.0126328203569602\\
1.8602	0.0126306719296613\\
1.8802	0.0126255825252685\\
1.9002	0.0126209051564591\\
1.9202	0.0126251900492849\\
1.9402	0.0126154316186896\\
1.9602	0.0126194587172121\\
1.9802	0.0126168550205448\\
2.0002	0.0126159248407143\\
2.0202	0.012618896995222\\
2.0402	0.0126223481935762\\
2.0602	0.0126247388630671\\
2.0802	0.0126241799440223\\
2.1002	0.0126234386547149\\
2.1202	0.0126166361385581\\
2.1402	0.0126139890469635\\
2.1602	0.0126181144722482\\
2.1802	0.0126167776426734\\
2.2002	0.0126164183531925\\
2.2202	0.0126060069812673\\
2.2402	0.0126034945644796\\
2.2602	0.0126147905439026\\
2.2802	0.0126096823766011\\
2.3002	0.0126045897419415\\
2.3202	0.0126020932025772\\
2.3402	0.0126093636231175\\
2.3602	0.0126061494135214\\
2.3802	0.0126067272620969\\
2.4002	0.012603872950088\\
2.4202	0.0126060127722423\\
2.4402	0.0126036675199254\\
2.4602	0.0126022239895915\\
2.4802	0.012604002451584\\
2.5002	0.0126039468689967\\
2.5202	0.0126036678489833\\
2.5402	0.012605194626572\\
2.5602	0.0126061565091498\\
2.5802	0.0126064568845902\\
2.6002	0.012606699206497\\
2.6202	0.012606515908067\\
2.6402	0.0126052839484409\\
2.6602	0.0126048085977707\\
2.6802	0.0126063686467931\\
2.7002	0.0126068346238252\\
2.7202	0.0126059893302138\\
2.7402	0.0126047282111091\\
2.7602	0.012603462036934\\
2.7802	0.0126028256606876\\
2.8002	0.0126021206393739\\
2.8202	0.0126029427065477\\
2.8402	0.0126040935803967\\
2.8602	0.0126040324324713\\
2.8802	0.0126066046949712\\
2.9002	0.0126072145579696\\
2.9202	0.0126069767139142\\
2.9402	0.0126066712375775\\
2.9602	0.0126062029179249\\
2.9802	0.0126060891366058\\
3.0002	0.012606310355595\\
3.0202	0.0126062809214974\\
3.0402	0.0126081059426289\\
3.0602	0.012607962902938\\
3.0802	0.0126075157652803\\
3.1002	0.0126079944943766\\
3.1202	0.0126084974936485\\
3.1402	0.0126080489730265\\
3.1602	0.0126081602836675\\
3.1802	0.0126087027655165\\
3.2002	0.0126090740572905\\
3.2202	0.0126093859169094\\
3.2402	0.0126092816781284\\
3.2602	0.0126093781229272\\
3.2802	0.0126094362002437\\
3.3002	0.0126090566973377\\
3.3202	0.0126094702239165\\
3.3402	0.0126087631022207\\
3.3602	0.0126083230595487\\
3.3802	0.0126084734840685\\
3.4002	0.0126087623552299\\
3.4202	0.0126090442104378\\
3.4402	0.012608925648366\\
3.4602	0.0126086916094476\\
3.4802	0.012608196720927\\
3.5002	0.0126077782093203\\
3.5202	0.0126077399151711\\
3.5402	0.012607863122995\\
3.5602	0.0126077742189139\\
3.5802	0.0126079540696199\\
3.6002	0.0126079361901156\\
3.6202	0.012607788180178\\
3.6402	0.0126077512501143\\
3.6602	0.0126075736088062\\
3.6802	0.0126076689288279\\
3.7002	0.0126078509233724\\
3.7202	0.0126077709822086\\
3.7402	0.0126076960926555\\
3.7602	0.0126078108644613\\
3.7802	0.0126076060431868\\
3.8002	0.0126075471601875\\
3.8202	0.0126075245629226\\
3.8402	0.01260754296239\\
3.8602	0.0126074912254057\\
3.8802	0.0126075800613376\\
3.9002	0.0126075304397049\\
3.9202	0.012607588115068\\
3.9402	0.0126076532656205\\
3.9602	0.012607629670359\\
3.9802	0.0126076693895787\\
4.0002	0.0126077437589215\\
4.0162	0.0126078035581883\\
4.0362	0.0126078842772385\\
4.0562	0.0126078900867597\\
4.0762	0.0126078447271009\\
4.0962	0.012607963025434\\
4.1162	0.0126080769775998\\
4.1362	0.0126079933238119\\
4.1562	0.012608008815914\\
4.1762	0.0126082216225035\\
4.1962	0.012608264789888\\
4.2162	0.0126082619350094\\
4.2362	0.0126083068590223\\
4.2562	0.0126083216815957\\
4.2762	0.0126083280395455\\
4.2962	0.0126083656888793\\
4.3162	0.0126084121855719\\
4.3362	0.012608390589064\\
4.3562	0.0126083786667765\\
4.3762	0.012608395586897\\
4.3962	0.0126084370146436\\
4.4162	0.0126084451745074\\
4.4362	0.0126084401989056\\
4.4562	0.0126084301558751\\
4.4762	0.0126083885479697\\
4.4962	0.0126083971416881\\
4.5162	0.0126084201952432\\
4.5362	0.0126084222797869\\
4.5562	0.0126084113486466\\
4.5762	0.0126084313696574\\
4.5962	0.0126084248626948\\
4.6162	0.0126084313353935\\
4.6362	0.0126084309574462\\
4.6562	0.0126084319947824\\
4.6762	0.0126084436700748\\
4.6962	0.0126084445729942\\
4.7162	0.0126084473002993\\
4.7362	0.0126084376970614\\
4.7562	0.0126084180072315\\
4.7762	0.0126084191547949\\
4.7962	0.0126084353225347\\
4.8162	0.0126084417570229\\
4.8362	0.0126084431239258\\
4.8562	0.0126084593356681\\
4.8762	0.0126084566360628\\
4.8962	0.0126084821559663\\
4.9162	0.0126084858158108\\
4.9362	0.0126084912620583\\
4.9562	0.0126084950100855\\
4.9762	0.012608494044913\\
4.9962	0.0126084936364788\\
5.0162	0.0126084894039315\\
5.0362	0.01260849023368\\
5.0562	0.0126084810137313\\
5.0762	0.0126084845235805\\
5.0962	0.012608507312074\\
5.1162	0.0126085127551794\\
5.1362	0.0126085260834761\\
5.1562	0.012608523811084\\
5.1762	0.0126085292349538\\
5.1962	0.0126085341163362\\
5.2162	0.0126085270005944\\
5.2362	0.0126085249632583\\
5.2562	0.0126085308579928\\
5.2762	0.0126085253961223\\
5.2962	0.012608527648254\\
5.3162	0.0126085268292563\\
5.3362	0.0126085232617065\\
5.3562	0.0126085222561151\\
5.3762	0.0126085178364631\\
5.3962	0.0126085184693859\\
5.4162	0.01260852001606\\
5.4362	0.0126085247591076\\
5.4562	0.0126085279688358\\
5.4762	0.0126085282828455\\
5.4962	0.0126085278746403\\
5.5162	0.0126085310725184\\
5.5362	0.0126085280373455\\
5.5562	0.0126085261627981\\
5.5762	0.0126085237870671\\
5.5962	0.0126085263823186\\
5.6162	0.0126085290541885\\
5.6362	0.0126085311867414\\
5.6562	0.0126085299548725\\
5.6762	0.0126085307215343\\
5.6962	0.0126085298605726\\
5.7162	0.0126085273487277\\
5.7362	0.0126085273251681\\
5.7562	0.0126085261769305\\
5.7762	0.0126085271998551\\
5.7962	0.0126085273443979\\
5.8162	0.0126085258768777\\
5.8362	0.0126085257137112\\
5.8562	0.0126085260273499\\
5.8762	0.0126085270459828\\
5.8962	0.0126085269992396\\
5.9162	0.0126085274003372\\
5.9362	0.012608527395363\\
5.9562	0.0126085282318372\\
5.9762	0.0126085293748283\\
5.9962	0.0126085302326675\\
6.0162	0.012608529805976\\
6.0362	0.0126085298651959\\
6.0562	0.0126085307526713\\
6.0762	0.0126085312014764\\
6.0962	0.0126085313139786\\
6.1162	0.0126085324596482\\
6.1362	0.0126085324975669\\
6.1562	0.0126085321335685\\
6.1762	0.0126085317463481\\
6.1962	0.0126085314621563\\
6.2162	0.0126085313862151\\
6.2362	0.0126085316802695\\
6.2562	0.0126085314012802\\
6.2762	0.0126085312923374\\
6.2962	0.01260853156031\\
6.3162	0.0126085316285741\\
6.3362	0.01260853112873\\
6.3562	0.012608531267636\\
6.3762	0.012608531159847\\
6.3962	0.0126085312741187\\
6.4162	0.0126085306787249\\
6.4362	0.012608530548278\\
6.4562	0.0126085305932304\\
6.4762	0.0126085308129679\\
6.4962	0.0126085310476774\\
6.5162	0.0126085311235002\\
6.5362	0.0126085307644585\\
6.5562	0.0126085306265555\\
6.5762	0.0126085308458332\\
6.5962	0.012608530782805\\
6.6162	0.0126085308089402\\
6.6362	0.0126085309015138\\
6.6562	0.0126085309768193\\
6.6762	0.0126085311179246\\
6.6962	0.0126085311686586\\
6.7162	0.012608531288309\\
6.7362	0.0126085315662449\\
6.7562	0.0126085315397433\\
6.7762	0.0126085316701622\\
6.7962	0.0126085313312846\\
6.8162	0.0126085313812107\\
6.8362	0.0126085313975338\\
6.8562	0.0126085314910431\\
6.8762	0.0126085315132462\\
6.8962	0.0126085312555004\\
6.9162	0.0126085312681593\\
6.9362	0.0126085312708554\\
6.9562	0.0126085313050837\\
6.9762	0.0126085312984798\\
6.9962	0.0126085312592227\\
7.0162	0.012608531275387\\
7.0362	0.0126085311812739\\
7.0562	0.0126085311582138\\
7.0762	0.0126085311870314\\
7.0962	0.0126085311115776\\
7.1162	0.0126085310990311\\
7.1362	0.0126085312115456\\
7.1562	0.0126085312126524\\
7.1762	0.0126085312298234\\
7.1962	0.0126085312891879\\
7.2162	0.0126085312798391\\
7.2362	0.0126085312803702\\
7.2562	0.0126085312704206\\
7.2762	0.0126085312397999\\
7.2962	0.0126085312668838\\
7.3162	0.0126085312454665\\
7.3362	0.0126085312123155\\
7.3562	0.0126085311856176\\
7.3762	0.0126085311958343\\
7.3962	0.0126085311488775\\
7.4162	0.012608531183936\\
7.4362	0.0126085311579673\\
7.4562	0.0126085311657859\\
7.4762	0.0126085311924059\\
7.4962	0.012608531185346\\
7.5162	0.0126085311633334\\
7.5362	0.0126085311433172\\
7.5562	0.0126085311012717\\
7.5762	0.0126085311124924\\
7.5962	0.0126085311163468\\
7.6162	0.0126085311351681\\
7.6362	0.0126085310824431\\
7.6562	0.0126085311072035\\
7.6762	0.012608531090357\\
7.6962	0.0126085311000891\\
7.7162	0.0126085310856041\\
7.7362	0.0126085310902887\\
7.7562	0.0126085310798407\\
7.7762	0.0126085310715981\\
7.7962	0.0126085310504057\\
7.8162	0.0126085310367615\\
7.8362	0.0126085310179552\\
7.8562	0.0126085310149084\\
7.8762	0.0126085310287283\\
7.8962	0.0126085310371676\\
7.9162	0.012608531046992\\
7.9362	0.0126085310521424\\
7.9562	0.0126085310421772\\
7.9762	0.0126085310616025\\
7.9962	0.0126085310531842\\
8.0122	0.0126085310581085\\
8.0322	0.0126085310428594\\
8.0522	0.0126085310411646\\
8.0722	0.0126085310334608\\
8.0922	0.0126085310246803\\
8.1122	0.0126085310315273\\
8.1322	0.0126085310310514\\
8.1522	0.0126085310374616\\
8.1722	0.0126085310338412\\
8.1922	0.0126085310311825\\
8.2122	0.0126085310233233\\
8.2322	0.0126085310223362\\
8.2522	0.0126085310153769\\
8.2722	0.0126085310138607\\
8.2922	0.0126085310155925\\
8.3122	0.0126085310106262\\
8.3322	0.0126085310132475\\
8.3522	0.0126085310067091\\
8.3722	0.012608531002743\\
8.3922	0.0126085310042274\\
8.4122	0.0126085310056076\\
8.4322	0.0126085310098428\\
8.4522	0.0126085310131797\\
8.4722	0.0126085310126494\\
8.4922	0.0126085310179923\\
8.5122	0.0126085310207241\\
8.5322	0.0126085310234308\\
8.5522	0.0126085310243847\\
8.5722	0.012608531022979\\
8.5922	0.0126085310227057\\
8.6122	0.0126085310211652\\
8.6322	0.0126085310201514\\
8.6522	0.0126085310191981\\
8.6722	0.0126085310181539\\
8.6922	0.0126085310207622\\
8.7122	0.0126085310221641\\
8.7322	0.0126085310229831\\
8.7522	0.0126085310233025\\
8.7722	0.0126085310229603\\
8.7922	0.0126085310230878\\
8.8122	0.012608531023708\\
8.8322	0.0126085310233887\\
8.8522	0.0126085310226825\\
8.8722	0.0126085310226103\\
8.8922	0.0126085310223176\\
8.9122	0.0126085310211342\\
8.9322	0.0126085310209542\\
8.9522	0.0126085310198718\\
8.9722	0.0126085310201302\\
8.9922	0.0126085310203247\\
9.0122	0.0126085310204899\\
9.0322	0.0126085310208188\\
9.0522	0.0126085310211828\\
9.0722	0.0126085310216237\\
9.0922	0.0126085310218053\\
9.1122	0.012608531022022\\
9.1322	0.0126085310224276\\
9.1522	0.0126085310223979\\
9.1722	0.012608531022666\\
9.1922	0.012608531023135\\
9.2122	0.0126085310227137\\
9.2322	0.0126085310222291\\
9.2522	0.0126085310221665\\
9.2722	0.0126085310223304\\
9.2922	0.0126085310224805\\
9.3122	0.0126085310228089\\
9.3322	0.0126085310226122\\
9.3522	0.0126085310224913\\
9.3722	0.012608531022524\\
9.3922	0.0126085310226651\\
9.4122	0.0126085310227889\\
9.4322	0.0126085310228793\\
9.4522	0.0126085310228271\\
9.4722	0.0126085310228668\\
9.4922	0.0126085310228974\\
9.5122	0.012608531023088\\
9.5322	0.0126085310229463\\
9.5522	0.0126085310228686\\
9.5722	0.0126085310231076\\
9.5922	0.0126085310229916\\
9.6122	0.0126085310231499\\
9.6322	0.0126085310233142\\
9.6522	0.0126085310234281\\
9.6722	0.0126085310233172\\
9.6922	0.0126085310232786\\
9.7122	0.012608531023423\\
9.7322	0.0126085310236191\\
9.7522	0.0126085310235695\\
9.7722	0.0126085310237528\\
9.7922	0.0126085310236699\\
9.8122	0.0126085310238297\\
9.8322	0.0126085310236418\\
9.8522	0.0126085310238273\\
9.8722	0.0126085310238938\\
9.8922	0.0126085310238884\\
9.9122	0.0126085310240504\\
9.9322	0.0126085310241869\\
9.9522	0.0126085310242214\\
9.9722	0.0126085310242405\\
9.9922	0.0126085310242689\\
10.0122	0.0126085310243202\\
10.0322	0.0126085310243125\\
10.0522	0.0126085310243686\\
10.0722	0.0126085310242865\\
10.0922	0.0126085310242283\\
10.1122	0.0126085310242967\\
10.1322	0.0126085310242894\\
10.1522	0.0126085310242721\\
10.1722	0.0126085310242281\\
10.1922	0.0126085310242559\\
10.2122	0.01260853102425\\
10.2322	0.0126085310242332\\
10.2522	0.0126085310242404\\
10.2722	0.0126085310242297\\
10.2922	0.0126085310242488\\
10.3122	0.0126085310242064\\
10.3322	0.0126085310241842\\
10.3522	0.0126085310241709\\
10.3722	0.0126085310241738\\
10.3922	0.012608531024145\\
10.4122	0.0126085310241544\\
10.4322	0.0126085310242397\\
10.4522	0.0126085310242347\\
10.4722	0.0126085310241708\\
10.4922	0.0126085310242211\\
10.5122	0.0126085310242369\\
10.5322	0.0126085310242554\\
10.5522	0.0126085310242463\\
10.5722	0.0126085310242392\\
10.5922	0.0126085310242184\\
10.6122	0.0126085310242509\\
10.6322	0.0126085310242774\\
10.6522	0.0126085310242694\\
10.6722	0.012608531024288\\
10.6922	0.0126085310242751\\
10.7122	0.0126085310242651\\
10.7322	0.0126085310242624\\
10.7522	0.0126085310242635\\
10.7722	0.0126085310242528\\
10.7922	0.0126085310242787\\
10.8122	0.0126085310242628\\
10.8322	0.0126085310242681\\
10.8522	0.0126085310242791\\
10.8722	0.0126085310242819\\
10.8922	0.0126085310242728\\
10.9122	0.0126085310242541\\
10.9322	0.012608531024255\\
10.9522	0.0126085310242701\\
10.9722	0.0126085310242785\\
10.9922	0.0126085310242784\\
11.0122	0.0126085310242788\\
11.0322	0.0126085310242756\\
11.0522	0.0126085310242724\\
11.0722	0.0126085310242776\\
11.0922	0.0126085310242791\\
11.1122	0.0126085310242708\\
11.1322	0.0126085310242751\\
11.1522	0.0126085310242761\\
11.1722	0.0126085310242839\\
11.1922	0.0126085310242969\\
11.2122	0.0126085310242867\\
11.2322	0.0126085310242913\\
11.2522	0.0126085310242998\\
11.2722	0.0126085310243057\\
11.2922	0.0126085310243214\\
11.3122	0.0126085310243274\\
11.3322	0.0126085310243296\\
11.3522	0.0126085310243273\\
11.3722	0.0126085310243323\\
11.3922	0.0126085310243271\\
11.4122	0.0126085310243279\\
11.4322	0.0126085310243281\\
11.4522	0.0126085310243253\\
11.4722	0.0126085310243155\\
11.4922	0.0126085310243164\\
11.5122	0.012608531024317\\
11.5322	0.0126085310243155\\
11.5522	0.0126085310243165\\
11.5722	0.0126085310243141\\
11.5922	0.0126085310243194\\
11.6122	0.0126085310243185\\
11.6322	0.0126085310243193\\
11.6522	0.0126085310243205\\
11.6722	0.0126085310243207\\
11.6922	0.0126085310243208\\
11.7122	0.0126085310243218\\
11.7322	0.0126085310243243\\
11.7522	0.0126085310243258\\
11.7722	0.0126085310243261\\
11.7922	0.0126085310243267\\
11.8122	0.0126085310243276\\
11.8322	0.0126085310243284\\
11.8522	0.0126085310243294\\
11.8722	0.0126085310243291\\
11.8922	0.0126085310243273\\
11.9122	0.0126085310243293\\
11.9322	0.0126085310243281\\
11.9522	0.0126085310243283\\
11.9722	0.0126085310243283\\
11.9922	0.0126085310243296\\
12.0082	0.0126085310243281\\
12.0282	0.0126085310243286\\
12.0482	0.0126085310243306\\
12.0682	0.0126085310243304\\
12.0882	0.0126085310243296\\
12.1082	0.0126085310243273\\
12.1282	0.0126085310243264\\
12.1482	0.0126085310243255\\
12.1682	0.0126085310243252\\
12.1882	0.0126085310243254\\
12.2082	0.0126085310243251\\
12.2282	0.012608531024326\\
12.2482	0.0126085310243237\\
12.2682	0.012608531024323\\
12.2882	0.0126085310243236\\
12.3082	0.0126085310243244\\
12.3282	0.0126085310243242\\
12.3482	0.0126085310243245\\
12.3682	0.0126085310243255\\
12.3882	0.0126085310243259\\
12.4082	0.0126085310243254\\
12.4282	0.0126085310243248\\
12.4482	0.0126085310243249\\
12.4682	0.0126085310243247\\
12.4882	0.0126085310243248\\
12.5082	0.0126085310243245\\
12.5282	0.0126085310243246\\
12.5482	0.0126085310243249\\
12.5682	0.0126085310243252\\
12.5882	0.0126085310243251\\
12.6082	0.0126085310243245\\
12.6282	0.0126085310243248\\
12.6482	0.012608531024325\\
12.6682	0.0126085310243247\\
12.6882	0.0126085310243248\\
12.7082	0.0126085310243246\\
12.7282	0.0126085310243242\\
12.7482	0.0126085310243243\\
12.7682	0.0126085310243243\\
12.7882	0.0126085310243243\\
12.8082	0.0126085310243242\\
12.8282	0.0126085310243242\\
12.8482	0.0126085310243244\\
12.8682	0.0126085310243244\\
12.8882	0.0126085310243241\\
12.9082	0.012608531024324\\
12.9282	0.0126085310243241\\
12.9482	0.0126085310243238\\
12.9682	0.0126085310243238\\
12.9882	0.0126085310243237\\
13.0082	0.0126085310243237\\
13.0282	0.0126085310243237\\
13.0482	0.0126085310243237\\
13.0682	0.0126085310243237\\
13.0882	0.0126085310243236\\
13.1082	0.0126085310243237\\
13.1282	0.0126085310243237\\
13.1482	0.0126085310243238\\
13.1682	0.0126085310243237\\
13.1882	0.0126085310243237\\
13.2082	0.0126085310243237\\
13.2282	0.0126085310243237\\
13.2482	0.0126085310243238\\
13.2682	0.0126085310243238\\
13.2882	0.0126085310243239\\
13.3082	0.0126085310243239\\
13.3282	0.0126085310243238\\
13.3482	0.0126085310243238\\
13.3682	0.0126085310243239\\
13.3882	0.0126085310243239\\
13.4082	0.0126085310243239\\
13.4282	0.0126085310243239\\
13.4482	0.0126085310243238\\
13.4682	0.0126085310243238\\
13.4882	0.0126085310243238\\
13.5082	0.0126085310243238\\
13.5282	0.0126085310243236\\
13.5482	0.0126085310243237\\
13.5682	0.0126085310243237\\
13.5882	0.0126085310243238\\
13.6082	0.0126085310243238\\
13.6282	0.0126085310243239\\
13.6482	0.0126085310243239\\
13.6682	0.012608531024324\\
13.6882	0.012608531024324\\
13.7082	0.012608531024324\\
13.7282	0.012608531024324\\
13.7482	0.0126085310243241\\
13.7682	0.0126085310243241\\
13.7882	0.0126085310243241\\
13.8082	0.0126085310243242\\
13.8282	0.0126085310243241\\
13.8482	0.0126085310243241\\
13.8682	0.0126085310243241\\
13.8882	0.0126085310243242\\
13.9082	0.0126085310243241\\
13.9282	0.0126085310243241\\
13.9482	0.0126085310243241\\
13.9682	0.0126085310243241\\
13.9882	0.0126085310243241\\
14.0082	0.0126085310243241\\
14.0282	0.0126085310243241\\
14.0482	0.0126085310243241\\
14.0682	0.0126085310243241\\
14.0882	0.0126085310243241\\
14.1082	0.0126085310243241\\
14.1282	0.0126085310243241\\
14.1482	0.0126085310243241\\
14.1682	0.0126085310243241\\
14.1882	0.0126085310243241\\
14.2082	0.0126085310243241\\
14.2282	0.0126085310243241\\
14.2482	0.0126085310243241\\
14.2682	0.0126085310243241\\
14.2882	0.0126085310243241\\
14.3082	0.0126085310243241\\
14.3282	0.0126085310243241\\
14.3482	0.0126085310243241\\
14.3682	0.0126085310243241\\
14.3882	0.0126085310243242\\
14.4082	0.0126085310243242\\
14.4282	0.0126085310243242\\
14.4482	0.0126085310243242\\
14.4682	0.0126085310243242\\
14.4882	0.0126085310243242\\
14.5082	0.0126085310243242\\
14.5282	0.0126085310243242\\
14.5482	0.0126085310243242\\
14.5682	0.0126085310243242\\
14.5882	0.0126085310243242\\
14.6082	0.0126085310243242\\
14.6282	0.0126085310243242\\
14.6482	0.0126085310243242\\
14.6682	0.0126085310243243\\
14.6882	0.0126085310243243\\
14.7082	0.0126085310243243\\
14.7282	0.0126085310243243\\
14.7482	0.0126085310243243\\
14.7682	0.0126085310243243\\
14.7882	0.0126085310243243\\
14.8082	0.0126085310243243\\
14.8282	0.0126085310243243\\
14.8482	0.0126085310243243\\
14.8682	0.0126085310243242\\
14.8882	0.0126085310243242\\
14.9082	0.0126085310243242\\
14.9282	0.0126085310243242\\
14.9482	0.0126085310243242\\
14.9682	0.0126085310243242\\
14.9882	0.0126085310243242\\
15.0082	0.0126085310243242\\
15.0282	0.0126085310243241\\
15.0482	0.0126085310243241\\
15.0682	0.0126085310243241\\
15.0882	0.0126085310243241\\
15.1082	0.0126085310243241\\
15.1282	0.0126085310243241\\
15.1482	0.0126085310243241\\
15.1682	0.0126085310243241\\
15.1882	0.0126085310243241\\
15.2082	0.0126085310243241\\
15.2282	0.0126085310243241\\
15.2482	0.0126085310243241\\
15.2682	0.0126085310243241\\
15.2882	0.0126085310243241\\
15.3082	0.0126085310243241\\
15.3282	0.0126085310243241\\
15.3482	0.0126085310243241\\
15.3682	0.0126085310243241\\
15.3882	0.0126085310243241\\
15.4082	0.0126085310243241\\
15.4282	0.0126085310243241\\
15.4482	0.0126085310243241\\
15.4682	0.0126085310243241\\
15.4882	0.0126085310243241\\
15.5082	0.0126085310243241\\
15.5282	0.0126085310243241\\
15.5482	0.0126085310243241\\
15.5682	0.0126085310243241\\
15.5882	0.012608531024324\\
15.6082	0.012608531024324\\
15.6282	0.012608531024324\\
15.6482	0.012608531024324\\
15.6682	0.012608531024324\\
15.6882	0.012608531024324\\
15.7082	0.012608531024324\\
15.7282	0.012608531024324\\
15.7482	0.012608531024324\\
15.7682	0.012608531024324\\
15.7882	0.012608531024324\\
15.8082	0.012608531024324\\
15.8282	0.012608531024324\\
15.8482	0.012608531024324\\
15.8682	0.012608531024324\\
15.8882	0.012608531024324\\
15.9082	0.012608531024324\\
15.9282	0.012608531024324\\
15.9482	0.012608531024324\\
15.9682	0.012608531024324\\
15.9882	0.012608531024324\\
16.0042	0.012608531024324\\
16.0242	0.012608531024324\\
16.0442	0.012608531024324\\
16.0642	0.012608531024324\\
16.0842	0.012608531024324\\
16.1042	0.012608531024324\\
16.1242	0.012608531024324\\
16.1442	0.012608531024324\\
16.1642	0.012608531024324\\
16.1842	0.012608531024324\\
16.2042	0.012608531024324\\
16.2242	0.012608531024324\\
16.2442	0.012608531024324\\
16.2642	0.012608531024324\\
16.2842	0.0126085310243239\\
16.3042	0.012608531024324\\
16.3242	0.012608531024324\\
16.3442	0.012608531024324\\
16.3642	0.012608531024324\\
16.3842	0.012608531024324\\
16.4042	0.012608531024324\\
16.4242	0.012608531024324\\
16.4442	0.012608531024324\\
16.4642	0.012608531024324\\
16.4842	0.012608531024324\\
16.5042	0.012608531024324\\
16.5242	0.012608531024324\\
16.5442	0.012608531024324\\
16.5642	0.012608531024324\\
16.5842	0.012608531024324\\
16.6042	0.012608531024324\\
16.6242	0.012608531024324\\
16.6442	0.012608531024324\\
16.6642	0.0126085310243241\\
16.6842	0.0126085310243241\\
16.7042	0.0126085310243241\\
16.7242	0.0126085310243241\\
16.7442	0.0126085310243241\\
16.7642	0.012608531024324\\
16.7842	0.0126085310243241\\
16.8042	0.0126085310243241\\
16.8242	0.0126085310243241\\
16.8442	0.0126085310243241\\
16.8642	0.0126085310243241\\
16.8842	0.0126085310243241\\
16.9042	0.0126085310243241\\
16.9242	0.012608531024324\\
16.9442	0.0126085310243241\\
16.9642	0.012608531024324\\
16.9842	0.012608531024324\\
17.0042	0.0126085310243241\\
17.0242	0.0126085310243241\\
17.0442	0.0126085310243241\\
17.0642	0.0126085310243241\\
17.0842	0.0126085310243241\\
17.1042	0.0126085310243241\\
17.1242	0.0126085310243241\\
17.1442	0.0126085310243241\\
17.1642	0.0126085310243241\\
17.1842	0.0126085310243241\\
17.2042	0.0126085310243241\\
17.2242	0.0126085310243241\\
17.2442	0.0126085310243241\\
17.2642	0.0126085310243241\\
17.2842	0.0126085310243241\\
17.3042	0.0126085310243241\\
17.3242	0.0126085310243241\\
17.3442	0.0126085310243241\\
17.3642	0.0126085310243241\\
17.3842	0.0126085310243241\\
17.4042	0.0126085310243241\\
17.4242	0.0126085310243241\\
17.4442	0.0126085310243242\\
17.4642	0.0126085310243242\\
17.4842	0.0126085310243242\\
17.5042	0.0126085310243242\\
17.5242	0.0126085310243242\\
17.5442	0.0126085310243242\\
17.5642	0.0126085310243242\\
17.5842	0.0126085310243242\\
17.6042	0.0126085310243242\\
17.6242	0.0126085310243242\\
17.6442	0.0126085310243242\\
17.6642	0.0126085310243242\\
17.6842	0.0126085310243242\\
17.7042	0.0126085310243242\\
17.7242	0.0126085310243242\\
17.7442	0.0126085310243242\\
17.7642	0.0126085310243242\\
17.7842	0.0126085310243242\\
17.8042	0.0126085310243242\\
17.8242	0.0126085310243242\\
17.8442	0.0126085310243242\\
17.8642	0.0126085310243242\\
17.8842	0.0126085310243242\\
17.9042	0.0126085310243242\\
17.9242	0.0126085310243242\\
17.9442	0.0126085310243242\\
17.9642	0.0126085310243242\\
17.9842	0.0126085310243242\\
18.0042	0.0126085310243242\\
18.0242	0.0126085310243242\\
18.0442	0.0126085310243242\\
18.0642	0.0126085310243242\\
18.0842	0.0126085310243242\\
18.1042	0.0126085310243242\\
18.1242	0.0126085310243241\\
18.1442	0.0126085310243241\\
18.1642	0.0126085310243242\\
18.1842	0.0126085310243242\\
18.2042	0.0126085310243242\\
18.2242	0.0126085310243242\\
18.2442	0.0126085310243242\\
18.2642	0.0126085310243242\\
18.2842	0.0126085310243242\\
18.3042	0.0126085310243242\\
18.3242	0.0126085310243242\\
18.3442	0.0126085310243242\\
18.3642	0.0126085310243242\\
18.3842	0.0126085310243242\\
18.4042	0.0126085310243242\\
18.4242	0.0126085310243242\\
18.4442	0.0126085310243242\\
18.4642	0.0126085310243242\\
18.4842	0.0126085310243242\\
18.5042	0.0126085310243242\\
18.5242	0.0126085310243242\\
18.5442	0.0126085310243242\\
18.5642	0.0126085310243242\\
18.5842	0.0126085310243242\\
18.6042	0.0126085310243242\\
18.6242	0.0126085310243242\\
18.6442	0.0126085310243242\\
18.6642	0.0126085310243242\\
18.6842	0.0126085310243242\\
18.7042	0.0126085310243242\\
18.7242	0.0126085310243242\\
18.7442	0.0126085310243242\\
18.7642	0.0126085310243242\\
18.7842	0.0126085310243242\\
18.8042	0.0126085310243243\\
18.8242	0.0126085310243242\\
18.8442	0.0126085310243242\\
18.8642	0.0126085310243243\\
18.8842	0.0126085310243243\\
18.9042	0.0126085310243244\\
18.9242	0.0126085310243243\\
18.9442	0.0126085310243243\\
18.9642	0.0126085310243243\\
18.9842	0.0126085310243243\\
19.0042	0.0126085310243244\\
19.0242	0.0126085310243244\\
19.0442	0.0126085310243244\\
19.0642	0.0126085310243244\\
19.0842	0.0126085310243244\\
19.1042	0.0126085310243244\\
19.1242	0.0126085310243243\\
19.1442	0.0126085310243243\\
19.1642	0.0126085310243243\\
19.1842	0.0126085310243243\\
19.2042	0.0126085310243243\\
19.2242	0.0126085310243243\\
19.2442	0.0126085310243243\\
19.2642	0.0126085310243243\\
19.2842	0.0126085310243243\\
19.3042	0.0126085310243243\\
19.3242	0.0126085310243243\\
19.3442	0.0126085310243243\\
19.3642	0.0126085310243243\\
19.3842	0.0126085310243243\\
19.4042	0.0126085310243243\\
19.4242	0.0126085310243243\\
19.4442	0.0126085310243242\\
19.4642	0.0126085310243242\\
19.4842	0.0126085310243242\\
19.5042	0.0126085310243242\\
19.5242	0.0126085310243242\\
19.5442	0.0126085310243242\\
19.5642	0.0126085310243242\\
19.5842	0.0126085310243242\\
19.6042	0.0126085310243242\\
19.6242	0.0126085310243242\\
19.6442	0.0126085310243242\\
19.6642	0.0126085310243242\\
19.6842	0.0126085310243242\\
19.7042	0.0126085310243242\\
19.7242	0.0126085310243242\\
19.7442	0.0126085310243242\\
19.7642	0.0126085310243242\\
19.7842	0.0126085310243242\\
19.8042	0.0126085310243242\\
19.8242	0.0126085310243242\\
19.8442	0.0126085310243242\\
19.8642	0.0126085310243242\\
19.8842	0.0126085310243242\\
19.9042	0.0126085310243242\\
19.9242	0.0126085310243242\\
19.9442	0.0126085310243242\\
19.9642	0.0126085310243242\\
19.9842	0.0126085310243242\\
20.0002	0.0126085310243242\\
20.0202	0.0126085310243242\\
20.0402	0.0126085310243242\\
20.0602	0.0126085310243242\\
20.0802	0.0126085310243243\\
20.1002	0.0126085310243243\\
20.1202	0.0126085310243243\\
20.1402	0.0126085310243242\\
20.1602	0.0126085310243242\\
20.1802	0.0126085310243243\\
20.2002	0.0126085310243243\\
20.2202	0.0126085310243244\\
20.2402	0.0126085310243244\\
20.2602	0.0126085310243244\\
20.2802	0.0126085310243244\\
20.3002	0.0126085310243244\\
20.3202	0.0126085310243244\\
20.3402	0.0126085310243244\\
20.3602	0.0126085310243244\\
20.3802	0.0126085310243244\\
20.4002	0.0126085310243244\\
20.4202	0.0126085310243244\\
20.4402	0.0126085310243244\\
20.4602	0.0126085310243244\\
20.4802	0.0126085310243244\\
20.5002	0.0126085310243244\\
20.5202	0.0126085310243244\\
20.5402	0.0126085310243244\\
20.5602	0.0126085310243244\\
20.5802	0.0126085310243244\\
20.6002	0.0126085310243244\\
20.6202	0.0126085310243244\\
20.6402	0.0126085310243244\\
20.6602	0.0126085310243244\\
20.6802	0.0126085310243244\\
20.7002	0.0126085310243244\\
20.7202	0.0126085310243244\\
20.7402	0.0126085310243244\\
20.7602	0.0126085310243244\\
20.7802	0.0126085310243244\\
20.8002	0.0126085310243244\\
20.8202	0.0126085310243244\\
20.8402	0.0126085310243244\\
20.8602	0.0126085310243243\\
20.8802	0.0126085310243243\\
20.9002	0.0126085310243243\\
20.9202	0.0126085310243243\\
20.9402	0.0126085310243244\\
20.9602	0.0126085310243244\\
20.9802	0.0126085310243243\\
21.0002	0.0126085310243244\\
21.0202	0.0126085310243244\\
21.0402	0.0126085310243244\\
21.0602	0.0126085310243244\\
21.0802	0.0126085310243244\\
21.1002	0.0126085310243244\\
21.1202	0.0126085310243243\\
21.1402	0.0126085310243243\\
21.1602	0.0126085310243243\\
21.1802	0.0126085310243244\\
21.2002	0.0126085310243244\\
21.2202	0.0126085310243244\\
21.2402	0.0126085310243244\\
21.2602	0.0126085310243244\\
21.2802	0.0126085310243243\\
21.3002	0.0126085310243243\\
21.3202	0.0126085310243243\\
21.3402	0.0126085310243244\\
21.3602	0.0126085310243244\\
21.3802	0.0126085310243244\\
21.4002	0.0126085310243244\\
21.4202	0.0126085310243244\\
21.4402	0.0126085310243244\\
21.4602	0.0126085310243244\\
21.4802	0.0126085310243244\\
21.5002	0.0126085310243244\\
21.5202	0.0126085310243244\\
21.5402	0.0126085310243244\\
21.5602	0.0126085310243244\\
21.5802	0.0126085310243244\\
21.6002	0.0126085310243244\\
21.6202	0.0126085310243244\\
21.6402	0.0126085310243244\\
21.6602	0.0126085310243243\\
21.6802	0.0126085310243244\\
21.7002	0.0126085310243244\\
21.7202	0.0126085310243243\\
21.7402	0.0126085310243243\\
21.7602	0.0126085310243243\\
21.7802	0.0126085310243244\\
21.8002	0.0126085310243244\\
21.8202	0.0126085310243244\\
21.8402	0.0126085310243243\\
21.8602	0.0126085310243243\\
21.8802	0.0126085310243243\\
21.9002	0.0126085310243243\\
21.9202	0.0126085310243243\\
21.9402	0.0126085310243243\\
21.9602	0.0126085310243243\\
21.9802	0.0126085310243242\\
22.0002	0.0126085310243242\\
22.0202	0.0126085310243243\\
22.0402	0.0126085310243243\\
22.0602	0.0126085310243243\\
22.0802	0.0126085310243243\\
22.1002	0.0126085310243243\\
22.1202	0.0126085310243243\\
22.1402	0.0126085310243243\\
22.1602	0.0126085310243243\\
22.1802	0.0126085310243243\\
22.2002	0.0126085310243243\\
22.2202	0.0126085310243243\\
22.2402	0.0126085310243243\\
22.2602	0.0126085310243243\\
22.2802	0.0126085310243243\\
22.3002	0.0126085310243243\\
22.3202	0.0126085310243243\\
22.3402	0.0126085310243243\\
22.3602	0.0126085310243243\\
22.3802	0.0126085310243243\\
22.4002	0.0126085310243243\\
22.4202	0.0126085310243243\\
22.4402	0.0126085310243242\\
22.4602	0.0126085310243242\\
22.4802	0.0126085310243242\\
22.5002	0.0126085310243242\\
22.5202	0.0126085310243242\\
22.5402	0.0126085310243242\\
22.5602	0.0126085310243242\\
22.5802	0.0126085310243242\\
22.6002	0.0126085310243242\\
22.6202	0.0126085310243242\\
22.6402	0.0126085310243242\\
22.6602	0.0126085310243242\\
22.6802	0.0126085310243242\\
22.7002	0.0126085310243242\\
22.7202	0.0126085310243242\\
22.7402	0.0126085310243242\\
22.7602	0.0126085310243242\\
22.7802	0.0126085310243242\\
22.8002	0.0126085310243242\\
22.8202	0.0126085310243242\\
22.8402	0.0126085310243242\\
22.8602	0.0126085310243242\\
22.8802	0.0126085310243242\\
22.9002	0.0126085310243242\\
22.9202	0.0126085310243242\\
22.9402	0.0126085310243242\\
22.9602	0.0126085310243242\\
22.9802	0.0126085310243242\\
23.0002	0.0126085310243242\\
23.0202	0.0126085310243242\\
23.0402	0.0126085310243242\\
23.0602	0.0126085310243242\\
23.0802	0.0126085310243242\\
23.1002	0.0126085310243242\\
23.1202	0.0126085310243242\\
23.1402	0.0126085310243242\\
23.1602	0.0126085310243242\\
23.1802	0.0126085310243242\\
23.2002	0.0126085310243242\\
23.2202	0.0126085310243241\\
23.2402	0.0126085310243241\\
23.2602	0.0126085310243241\\
23.2802	0.0126085310243242\\
23.3002	0.0126085310243241\\
23.3202	0.0126085310243242\\
23.3402	0.0126085310243242\\
23.3602	0.0126085310243242\\
23.3802	0.0126085310243242\\
23.4002	0.0126085310243241\\
23.4202	0.0126085310243242\\
23.4402	0.0126085310243242\\
23.4602	0.0126085310243242\\
23.4802	0.0126085310243242\\
23.5002	0.0126085310243242\\
23.5202	0.0126085310243242\\
23.5402	0.0126085310243242\\
23.5602	0.0126085310243242\\
23.5802	0.0126085310243242\\
23.6002	0.0126085310243242\\
23.6202	0.0126085310243242\\
23.6402	0.0126085310243242\\
23.6602	0.0126085310243242\\
23.6802	0.0126085310243242\\
23.7002	0.0126085310243242\\
23.7202	0.0126085310243242\\
23.7402	0.0126085310243242\\
23.7602	0.0126085310243242\\
23.7802	0.0126085310243242\\
23.8002	0.0126085310243242\\
23.8202	0.0126085310243242\\
23.8402	0.0126085310243242\\
23.8602	0.0126085310243242\\
23.8802	0.0126085310243242\\
23.9002	0.0126085310243243\\
23.9202	0.0126085310243242\\
23.9402	0.0126085310243242\\
23.9602	0.0126085310243242\\
23.9802	0.0126085310243243\\
24.0002	0.0126085310243243\\
24.0162	0.0126085310243242\\
24.0362	0.0126085310243241\\
24.0562	0.0126085310243241\\
24.0762	0.0126085310243241\\
24.0962	0.0126085310243241\\
24.1162	0.0126085310243241\\
24.1362	0.0126085310243241\\
24.1562	0.0126085310243241\\
24.1762	0.0126085310243241\\
24.1962	0.0126085310243241\\
24.2162	0.0126085310243241\\
24.2362	0.0126085310243241\\
24.2562	0.0126085310243241\\
24.2762	0.0126085310243241\\
24.2962	0.0126085310243241\\
24.3162	0.0126085310243241\\
24.3362	0.0126085310243241\\
24.3562	0.0126085310243241\\
24.3762	0.0126085310243241\\
24.3962	0.0126085310243241\\
24.4162	0.0126085310243241\\
24.4362	0.0126085310243241\\
24.4562	0.0126085310243241\\
24.4762	0.0126085310243241\\
24.4962	0.0126085310243241\\
24.5162	0.0126085310243241\\
24.5362	0.0126085310243241\\
24.5562	0.0126085310243241\\
24.5762	0.0126085310243241\\
24.5962	0.0126085310243241\\
24.6162	0.012608531024324\\
24.6362	0.012608531024324\\
24.6562	0.012608531024324\\
24.6762	0.012608531024324\\
24.6962	0.012608531024324\\
24.7162	0.0126085310243239\\
24.7362	0.0126085310243239\\
24.7562	0.0126085310243239\\
24.7762	0.012608531024324\\
24.7962	0.012608531024324\\
24.8162	0.012608531024324\\
24.8362	0.012608531024324\\
24.8562	0.012608531024324\\
24.8762	0.012608531024324\\
24.8962	0.012608531024324\\
24.9162	0.012608531024324\\
24.9362	0.012608531024324\\
24.9562	0.012608531024324\\
24.9762	0.012608531024324\\
24.9962	0.012608531024324\\
25.0162	0.012608531024324\\
25.0362	0.012608531024324\\
25.0562	0.012608531024324\\
25.0762	0.012608531024324\\
25.0962	0.012608531024324\\
25.1162	0.012608531024324\\
25.1362	0.0126085310243241\\
25.1562	0.012608531024324\\
25.1762	0.012608531024324\\
25.1962	0.0126085310243241\\
25.2162	0.0126085310243241\\
25.2362	0.0126085310243241\\
25.2562	0.0126085310243241\\
25.2762	0.0126085310243241\\
25.2962	0.0126085310243241\\
25.3162	0.0126085310243241\\
25.3362	0.0126085310243241\\
25.3562	0.0126085310243241\\
25.3762	0.0126085310243241\\
25.3962	0.0126085310243241\\
25.4162	0.0126085310243241\\
25.4362	0.0126085310243241\\
25.4562	0.0126085310243241\\
25.4762	0.0126085310243241\\
25.4962	0.0126085310243241\\
25.5162	0.0126085310243241\\
25.5362	0.0126085310243241\\
25.5562	0.0126085310243241\\
25.5762	0.0126085310243242\\
25.5962	0.0126085310243241\\
25.6162	0.0126085310243241\\
25.6362	0.0126085310243242\\
25.6562	0.0126085310243242\\
25.6762	0.0126085310243241\\
25.6962	0.0126085310243241\\
25.7162	0.0126085310243241\\
25.7362	0.0126085310243241\\
25.7562	0.0126085310243241\\
25.7762	0.0126085310243241\\
25.7962	0.0126085310243241\\
25.8162	0.0126085310243241\\
25.8362	0.0126085310243241\\
25.8562	0.0126085310243241\\
25.8762	0.0126085310243241\\
25.8962	0.0126085310243241\\
25.9162	0.0126085310243241\\
25.9362	0.0126085310243242\\
25.9562	0.0126085310243242\\
25.9762	0.0126085310243242\\
25.9962	0.0126085310243242\\
26.0162	0.0126085310243242\\
26.0362	0.0126085310243242\\
26.0562	0.0126085310243242\\
26.0762	0.0126085310243242\\
26.0962	0.0126085310243242\\
26.1162	0.0126085310243242\\
26.1362	0.0126085310243242\\
26.1562	0.0126085310243242\\
26.1762	0.0126085310243242\\
26.1962	0.0126085310243242\\
26.2162	0.0126085310243241\\
26.2362	0.0126085310243242\\
26.2562	0.0126085310243242\\
26.2762	0.0126085310243242\\
26.2962	0.0126085310243242\\
26.3162	0.0126085310243242\\
26.3362	0.0126085310243243\\
26.3562	0.0126085310243243\\
26.3762	0.0126085310243243\\
26.3962	0.0126085310243243\\
26.4162	0.0126085310243243\\
26.4362	0.0126085310243243\\
26.4562	0.0126085310243242\\
26.4762	0.0126085310243242\\
26.4962	0.0126085310243242\\
26.5162	0.0126085310243242\\
26.5362	0.0126085310243242\\
26.5562	0.0126085310243242\\
26.5762	0.0126085310243242\\
26.5962	0.0126085310243242\\
26.6162	0.0126085310243242\\
26.6362	0.0126085310243242\\
26.6562	0.0126085310243242\\
26.6762	0.0126085310243242\\
26.6962	0.0126085310243242\\
26.7162	0.0126085310243242\\
26.7362	0.0126085310243242\\
26.7562	0.0126085310243242\\
26.7762	0.0126085310243242\\
26.7962	0.0126085310243242\\
26.8162	0.0126085310243242\\
26.8362	0.0126085310243242\\
26.8562	0.0126085310243242\\
26.8762	0.0126085310243242\\
26.8962	0.0126085310243242\\
26.9162	0.0126085310243242\\
26.9362	0.0126085310243242\\
26.9562	0.0126085310243242\\
26.9762	0.0126085310243242\\
26.9962	0.0126085310243242\\
27.0162	0.0126085310243242\\
27.0362	0.0126085310243242\\
27.0562	0.0126085310243242\\
27.0762	0.0126085310243242\\
27.0962	0.0126085310243243\\
27.1162	0.0126085310243243\\
27.1362	0.0126085310243242\\
27.1562	0.0126085310243242\\
27.1762	0.0126085310243242\\
27.1962	0.0126085310243242\\
27.2162	0.0126085310243242\\
27.2362	0.0126085310243241\\
27.2562	0.0126085310243241\\
27.2762	0.012608531024324\\
27.2962	0.0126085310243239\\
27.3162	0.0126085310243239\\
27.3362	0.0126085310243239\\
27.3562	0.0126085310243239\\
27.3762	0.0126085310243239\\
27.3962	0.0126085310243239\\
27.4162	0.0126085310243239\\
27.4362	0.0126085310243239\\
27.4562	0.0126085310243239\\
27.4762	0.0126085310243239\\
27.4962	0.0126085310243239\\
27.5162	0.0126085310243239\\
27.5362	0.0126085310243239\\
27.5562	0.0126085310243239\\
27.5762	0.0126085310243239\\
27.5962	0.0126085310243239\\
27.6162	0.0126085310243239\\
27.6362	0.0126085310243239\\
27.6562	0.0126085310243239\\
27.6762	0.0126085310243239\\
27.6962	0.0126085310243239\\
27.7162	0.0126085310243238\\
27.7362	0.0126085310243238\\
27.7562	0.0126085310243239\\
27.7762	0.0126085310243239\\
27.7962	0.0126085310243239\\
27.8162	0.0126085310243239\\
27.8362	0.0126085310243239\\
27.8562	0.0126085310243239\\
27.8762	0.0126085310243239\\
27.8962	0.0126085310243239\\
27.9162	0.0126085310243239\\
27.9362	0.0126085310243239\\
27.9562	0.0126085310243239\\
27.9762	0.0126085310243239\\
27.9962	0.0126085310243239\\
28.0122	0.0126085310243239\\
28.0322	0.0126085310243239\\
28.0522	0.0126085310243238\\
28.0722	0.0126085310243239\\
28.0922	0.0126085310243238\\
28.1122	0.0126085310243238\\
28.1322	0.0126085310243238\\
28.1522	0.0126085310243238\\
28.1722	0.0126085310243238\\
28.1922	0.0126085310243238\\
28.2122	0.0126085310243238\\
28.2322	0.0126085310243238\\
28.2522	0.0126085310243238\\
28.2722	0.0126085310243239\\
28.2922	0.0126085310243239\\
28.3122	0.0126085310243238\\
28.3322	0.0126085310243239\\
28.3522	0.0126085310243239\\
28.3722	0.0126085310243239\\
28.3922	0.0126085310243238\\
28.4122	0.0126085310243238\\
28.4322	0.0126085310243239\\
28.4522	0.0126085310243239\\
28.4722	0.0126085310243239\\
28.4922	0.0126085310243239\\
28.5122	0.0126085310243239\\
28.5322	0.0126085310243239\\
28.5522	0.0126085310243239\\
28.5722	0.0126085310243239\\
28.5922	0.0126085310243239\\
28.6122	0.0126085310243239\\
28.6322	0.0126085310243239\\
28.6522	0.0126085310243239\\
28.6722	0.0126085310243239\\
28.6922	0.0126085310243239\\
28.7122	0.0126085310243239\\
28.7322	0.0126085310243239\\
28.7522	0.0126085310243239\\
28.7722	0.0126085310243239\\
28.7922	0.0126085310243239\\
28.8122	0.0126085310243239\\
28.8322	0.0126085310243239\\
28.8522	0.0126085310243239\\
28.8722	0.0126085310243239\\
28.8922	0.0126085310243239\\
28.9122	0.0126085310243239\\
28.9322	0.0126085310243239\\
28.9522	0.0126085310243239\\
28.9722	0.0126085310243239\\
28.9922	0.0126085310243239\\
29.0122	0.0126085310243239\\
29.0322	0.0126085310243239\\
29.0522	0.0126085310243239\\
29.0722	0.0126085310243239\\
29.0922	0.0126085310243239\\
29.1122	0.0126085310243239\\
29.1322	0.0126085310243239\\
29.1522	0.0126085310243239\\
29.1722	0.0126085310243238\\
29.1922	0.0126085310243238\\
29.2122	0.0126085310243238\\
29.2322	0.0126085310243238\\
29.2522	0.0126085310243238\\
29.2722	0.0126085310243239\\
29.2922	0.0126085310243239\\
29.3122	0.0126085310243238\\
29.3322	0.0126085310243238\\
29.3522	0.0126085310243238\\
29.3722	0.0126085310243238\\
29.3922	0.0126085310243238\\
29.4122	0.0126085310243238\\
29.4322	0.0126085310243238\\
29.4522	0.0126085310243238\\
29.4722	0.0126085310243238\\
29.4922	0.0126085310243238\\
29.5122	0.0126085310243238\\
29.5322	0.0126085310243238\\
29.5522	0.0126085310243238\\
29.5722	0.0126085310243238\\
29.5922	0.0126085310243238\\
29.6122	0.0126085310243238\\
29.6322	0.0126085310243238\\
29.6522	0.0126085310243238\\
29.6722	0.0126085310243238\\
29.6922	0.0126085310243238\\
29.7122	0.0126085310243238\\
29.7322	0.0126085310243238\\
29.7522	0.0126085310243238\\
29.7722	0.0126085310243238\\
29.7922	0.0126085310243238\\
29.8122	0.0126085310243238\\
29.8322	0.0126085310243238\\
29.8522	0.0126085310243238\\
29.8722	0.0126085310243238\\
29.8922	0.0126085310243238\\
29.9122	0.0126085310243238\\
29.9322	0.0126085310243238\\
29.9522	0.0126085310243238\\
29.9722	0.0126085310243238\\
29.9922	0.0126085310243238\\
30.0122	0.0126085310243238\\
30.0322	0.0126085310243238\\
30.0522	0.0126085310243238\\
30.0722	0.0126085310243238\\
30.0922	0.0126085310243238\\
30.1122	0.0126085310243238\\
30.1322	0.0126085310243238\\
30.1522	0.0126085310243238\\
30.1722	0.0126085310243238\\
30.1922	0.0126085310243238\\
30.2122	0.0126085310243239\\
30.2322	0.0126085310243239\\
30.2522	0.012608531024324\\
30.2722	0.012608531024324\\
30.2922	0.012608531024324\\
30.3122	0.012608531024324\\
30.3322	0.0126085310243241\\
30.3522	0.0126085310243241\\
30.3722	0.0126085310243241\\
30.3922	0.0126085310243241\\
30.4122	0.0126085310243241\\
30.4322	0.0126085310243241\\
30.4522	0.0126085310243241\\
30.4722	0.0126085310243241\\
30.4922	0.0126085310243241\\
30.5122	0.0126085310243241\\
30.5322	0.0126085310243241\\
30.5522	0.0126085310243241\\
30.5722	0.0126085310243242\\
30.5922	0.0126085310243241\\
30.6122	0.0126085310243242\\
30.6322	0.0126085310243242\\
30.6522	0.0126085310243241\\
30.6722	0.0126085310243242\\
30.6922	0.0126085310243242\\
30.7122	0.0126085310243241\\
30.7322	0.0126085310243241\\
30.7522	0.0126085310243241\\
30.7722	0.0126085310243241\\
30.7922	0.0126085310243242\\
30.8122	0.0126085310243242\\
30.8322	0.0126085310243242\\
30.8522	0.0126085310243242\\
30.8722	0.0126085310243241\\
30.8922	0.0126085310243242\\
30.9122	0.0126085310243242\\
30.9322	0.0126085310243242\\
30.9522	0.0126085310243242\\
30.9722	0.0126085310243242\\
30.9922	0.0126085310243242\\
31.0122	0.0126085310243242\\
31.0322	0.0126085310243242\\
31.0522	0.0126085310243241\\
31.0722	0.0126085310243241\\
31.0922	0.0126085310243242\\
31.1122	0.0126085310243241\\
31.1322	0.0126085310243241\\
31.1522	0.0126085310243241\\
31.1722	0.0126085310243241\\
31.1922	0.0126085310243241\\
31.2122	0.0126085310243241\\
31.2322	0.0126085310243241\\
31.2522	0.0126085310243242\\
31.2722	0.0126085310243242\\
31.2922	0.0126085310243242\\
31.3122	0.0126085310243242\\
31.3322	0.0126085310243242\\
31.3522	0.0126085310243242\\
31.3722	0.0126085310243242\\
31.3922	0.0126085310243242\\
31.4122	0.0126085310243243\\
31.4322	0.0126085310243243\\
31.4522	0.0126085310243243\\
31.4722	0.0126085310243243\\
31.4922	0.0126085310243243\\
31.5122	0.0126085310243242\\
31.5322	0.0126085310243242\\
31.5522	0.0126085310243242\\
31.5722	0.0126085310243243\\
31.5922	0.0126085310243243\\
31.6122	0.0126085310243243\\
31.6322	0.0126085310243243\\
31.6522	0.0126085310243243\\
31.6722	0.0126085310243243\\
31.6922	0.0126085310243243\\
31.7122	0.0126085310243243\\
31.7322	0.0126085310243243\\
31.7522	0.0126085310243243\\
31.7722	0.0126085310243243\\
31.7922	0.0126085310243243\\
31.8122	0.0126085310243243\\
31.8322	0.0126085310243243\\
31.8522	0.0126085310243243\\
31.8722	0.0126085310243243\\
31.8922	0.0126085310243243\\
31.9122	0.0126085310243243\\
31.9322	0.0126085310243243\\
31.9522	0.0126085310243243\\
31.9722	0.0126085310243243\\
31.9922	0.0126085310243243\\
32.0082	0.0126085310243243\\
32.0282	0.0126085310243243\\
32.0482	0.0126085310243243\\
32.0682	0.0126085310243243\\
32.0882	0.0126085310243243\\
32.1082	0.0126085310243243\\
32.1282	0.0126085310243243\\
32.1482	0.0126085310243243\\
32.1682	0.0126085310243243\\
32.1882	0.0126085310243243\\
32.2082	0.0126085310243243\\
32.2282	0.0126085310243243\\
32.2482	0.0126085310243243\\
32.2682	0.0126085310243243\\
32.2882	0.0126085310243243\\
32.3082	0.0126085310243242\\
32.3282	0.0126085310243242\\
32.3482	0.0126085310243242\\
32.3682	0.0126085310243242\\
32.3882	0.0126085310243242\\
32.4082	0.0126085310243242\\
32.4282	0.0126085310243242\\
32.4482	0.0126085310243241\\
32.4682	0.0126085310243242\\
32.4882	0.0126085310243241\\
32.5082	0.0126085310243241\\
32.5282	0.0126085310243241\\
32.5482	0.0126085310243241\\
32.5682	0.0126085310243241\\
32.5882	0.0126085310243241\\
32.6082	0.0126085310243241\\
32.6282	0.0126085310243241\\
32.6482	0.0126085310243241\\
32.6682	0.0126085310243241\\
32.6882	0.0126085310243241\\
32.7082	0.0126085310243241\\
32.7282	0.0126085310243241\\
32.7482	0.0126085310243241\\
32.7682	0.0126085310243241\\
32.7882	0.0126085310243241\\
32.8082	0.0126085310243241\\
32.8282	0.0126085310243241\\
32.8482	0.0126085310243241\\
32.8682	0.0126085310243241\\
32.8882	0.0126085310243241\\
32.9082	0.0126085310243241\\
32.9282	0.0126085310243241\\
32.9482	0.0126085310243241\\
32.9682	0.0126085310243241\\
32.9882	0.0126085310243241\\
33.0082	0.0126085310243241\\
33.0282	0.012608531024324\\
33.0482	0.0126085310243241\\
33.0682	0.0126085310243241\\
33.0882	0.0126085310243241\\
33.1082	0.0126085310243241\\
33.1282	0.0126085310243241\\
33.1482	0.0126085310243241\\
33.1682	0.0126085310243241\\
33.1882	0.0126085310243241\\
33.2082	0.0126085310243241\\
33.2282	0.0126085310243241\\
33.2482	0.0126085310243241\\
33.2682	0.012608531024324\\
33.2882	0.012608531024324\\
33.3082	0.012608531024324\\
33.3282	0.012608531024324\\
33.3482	0.012608531024324\\
33.3682	0.012608531024324\\
33.3882	0.012608531024324\\
33.4082	0.012608531024324\\
33.4282	0.012608531024324\\
33.4482	0.012608531024324\\
33.4682	0.012608531024324\\
33.4882	0.012608531024324\\
33.5082	0.012608531024324\\
33.5282	0.0126085310243241\\
33.5482	0.0126085310243241\\
33.5682	0.0126085310243241\\
33.5882	0.012608531024324\\
33.6082	0.0126085310243241\\
33.6282	0.012608531024324\\
33.6482	0.012608531024324\\
33.6682	0.012608531024324\\
33.6882	0.012608531024324\\
33.7082	0.0126085310243239\\
33.7282	0.0126085310243239\\
33.7482	0.0126085310243239\\
33.7682	0.0126085310243239\\
33.7882	0.0126085310243239\\
33.8082	0.0126085310243239\\
33.8282	0.0126085310243239\\
33.8482	0.0126085310243239\\
33.8682	0.0126085310243239\\
33.8882	0.0126085310243238\\
33.9082	0.0126085310243238\\
33.9282	0.0126085310243239\\
33.9482	0.012608531024324\\
33.9682	0.012608531024324\\
33.9882	0.012608531024324\\
34.0082	0.0126085310243239\\
34.0282	0.0126085310243239\\
34.0482	0.0126085310243239\\
34.0682	0.0126085310243239\\
34.0882	0.0126085310243239\\
34.1082	0.0126085310243239\\
34.1282	0.0126085310243239\\
34.1482	0.012608531024324\\
34.1682	0.012608531024324\\
34.1882	0.0126085310243239\\
34.2082	0.0126085310243239\\
34.2282	0.0126085310243239\\
34.2482	0.0126085310243239\\
34.2682	0.0126085310243239\\
34.2882	0.0126085310243239\\
34.3082	0.0126085310243239\\
34.3282	0.0126085310243239\\
34.3482	0.0126085310243239\\
34.3682	0.012608531024324\\
34.3882	0.012608531024324\\
34.4082	0.0126085310243239\\
34.4282	0.0126085310243239\\
34.4482	0.0126085310243239\\
34.4682	0.0126085310243239\\
34.4882	0.0126085310243239\\
34.5082	0.0126085310243239\\
34.5282	0.0126085310243239\\
34.5482	0.0126085310243239\\
34.5682	0.0126085310243239\\
34.5882	0.0126085310243239\\
34.6082	0.0126085310243239\\
34.6282	0.012608531024324\\
34.6482	0.012608531024324\\
34.6682	0.012608531024324\\
34.6882	0.0126085310243239\\
34.7082	0.012608531024324\\
34.7282	0.012608531024324\\
34.7482	0.012608531024324\\
34.7682	0.012608531024324\\
34.7882	0.012608531024324\\
34.8082	0.012608531024324\\
34.8282	0.012608531024324\\
34.8482	0.012608531024324\\
34.8682	0.012608531024324\\
34.8882	0.012608531024324\\
34.9082	0.012608531024324\\
34.9282	0.012608531024324\\
34.9482	0.012608531024324\\
34.9682	0.012608531024324\\
34.9882	0.012608531024324\\
35.0082	0.012608531024324\\
35.0282	0.012608531024324\\
35.0482	0.012608531024324\\
35.0682	0.012608531024324\\
35.0882	0.012608531024324\\
35.1082	0.012608531024324\\
35.1282	0.012608531024324\\
35.1482	0.012608531024324\\
35.1682	0.012608531024324\\
35.1882	0.012608531024324\\
35.2082	0.012608531024324\\
35.2282	0.012608531024324\\
35.2482	0.012608531024324\\
35.2682	0.012608531024324\\
35.2882	0.012608531024324\\
35.3082	0.0126085310243239\\
35.3282	0.012608531024324\\
35.3482	0.012608531024324\\
35.3682	0.012608531024324\\
35.3882	0.0126085310243239\\
35.4082	0.0126085310243239\\
35.4282	0.0126085310243239\\
35.4482	0.0126085310243239\\
35.4682	0.0126085310243239\\
35.4882	0.0126085310243239\\
35.5082	0.0126085310243239\\
35.5282	0.0126085310243239\\
35.5482	0.0126085310243239\\
35.5682	0.012608531024324\\
35.5882	0.0126085310243239\\
35.6082	0.012608531024324\\
35.6282	0.012608531024324\\
35.6482	0.0126085310243239\\
35.6682	0.012608531024324\\
35.6882	0.012608531024324\\
35.7082	0.012608531024324\\
35.7282	0.012608531024324\\
35.7482	0.012608531024324\\
35.7682	0.012608531024324\\
35.7882	0.012608531024324\\
35.8082	0.012608531024324\\
35.8282	0.012608531024324\\
35.8482	0.012608531024324\\
35.8682	0.012608531024324\\
35.8882	0.012608531024324\\
35.9082	0.012608531024324\\
35.9282	0.012608531024324\\
35.9482	0.012608531024324\\
35.9682	0.012608531024324\\
35.9882	0.012608531024324\\
36.0042	0.012608531024324\\
36.0242	0.0126085310243241\\
36.0442	0.0126085310243241\\
36.0642	0.012608531024324\\
36.0842	0.012608531024324\\
36.1042	0.012608531024324\\
36.1242	0.012608531024324\\
36.1442	0.012608531024324\\
36.1642	0.012608531024324\\
36.1842	0.012608531024324\\
36.2042	0.012608531024324\\
36.2242	0.012608531024324\\
36.2442	0.012608531024324\\
36.2642	0.012608531024324\\
36.2842	0.012608531024324\\
36.3042	0.012608531024324\\
36.3242	0.012608531024324\\
36.3442	0.012608531024324\\
36.3642	0.012608531024324\\
36.3842	0.012608531024324\\
36.4042	0.012608531024324\\
36.4242	0.012608531024324\\
36.4442	0.012608531024324\\
36.4642	0.012608531024324\\
36.4842	0.012608531024324\\
36.5042	0.012608531024324\\
36.5242	0.012608531024324\\
36.5442	0.012608531024324\\
36.5642	0.012608531024324\\
36.5842	0.012608531024324\\
36.6042	0.012608531024324\\
36.6242	0.012608531024324\\
36.6442	0.012608531024324\\
36.6642	0.012608531024324\\
36.6842	0.012608531024324\\
36.7042	0.012608531024324\\
36.7242	0.012608531024324\\
36.7442	0.012608531024324\\
36.7642	0.012608531024324\\
36.7842	0.012608531024324\\
36.8042	0.012608531024324\\
36.8242	0.012608531024324\\
36.8442	0.012608531024324\\
36.8642	0.012608531024324\\
36.8842	0.012608531024324\\
36.9042	0.012608531024324\\
36.9242	0.012608531024324\\
36.9442	0.012608531024324\\
36.9642	0.012608531024324\\
36.9842	0.012608531024324\\
37.0042	0.012608531024324\\
37.0242	0.0126085310243239\\
37.0442	0.012608531024324\\
37.0642	0.0126085310243239\\
37.0842	0.012608531024324\\
37.1042	0.012608531024324\\
37.1242	0.012608531024324\\
37.1442	0.012608531024324\\
37.1642	0.012608531024324\\
37.1842	0.012608531024324\\
37.2042	0.012608531024324\\
37.2242	0.012608531024324\\
37.2442	0.012608531024324\\
37.2642	0.012608531024324\\
37.2842	0.0126085310243239\\
37.3042	0.0126085310243239\\
37.3242	0.0126085310243239\\
37.3442	0.0126085310243239\\
37.3642	0.0126085310243239\\
37.3842	0.0126085310243239\\
37.4042	0.0126085310243239\\
37.4242	0.0126085310243239\\
37.4442	0.0126085310243239\\
37.4642	0.0126085310243239\\
37.4842	0.0126085310243239\\
37.5042	0.0126085310243239\\
37.5242	0.0126085310243239\\
37.5442	0.0126085310243239\\
37.5642	0.0126085310243239\\
37.5842	0.0126085310243239\\
37.6042	0.0126085310243239\\
37.6242	0.0126085310243239\\
37.6442	0.0126085310243239\\
37.6642	0.0126085310243239\\
37.6842	0.0126085310243239\\
37.7042	0.0126085310243239\\
37.7242	0.0126085310243239\\
37.7442	0.0126085310243239\\
37.7642	0.0126085310243239\\
37.7842	0.0126085310243239\\
37.8042	0.0126085310243239\\
37.8242	0.0126085310243239\\
37.8442	0.0126085310243239\\
37.8642	0.0126085310243239\\
37.8842	0.0126085310243239\\
37.9042	0.012608531024324\\
37.9242	0.012608531024324\\
37.9442	0.012608531024324\\
37.9642	0.012608531024324\\
37.9842	0.0126085310243241\\
38.0042	0.012608531024324\\
38.0242	0.012608531024324\\
38.0442	0.0126085310243239\\
38.0642	0.0126085310243239\\
38.0842	0.0126085310243239\\
38.1042	0.0126085310243239\\
38.1242	0.0126085310243239\\
38.1442	0.0126085310243239\\
38.1642	0.0126085310243239\\
38.1842	0.0126085310243239\\
38.2042	0.0126085310243239\\
38.2242	0.0126085310243239\\
38.2442	0.0126085310243239\\
38.2642	0.0126085310243239\\
38.2842	0.0126085310243239\\
38.3042	0.0126085310243239\\
38.3242	0.0126085310243239\\
38.3442	0.0126085310243238\\
38.3642	0.0126085310243239\\
38.3842	0.0126085310243239\\
38.4042	0.0126085310243239\\
38.4242	0.0126085310243239\\
38.4442	0.0126085310243239\\
38.4642	0.0126085310243239\\
38.4842	0.0126085310243239\\
38.5042	0.0126085310243239\\
38.5242	0.0126085310243239\\
38.5442	0.0126085310243239\\
38.5642	0.0126085310243239\\
38.5842	0.0126085310243239\\
38.6042	0.0126085310243239\\
38.6242	0.0126085310243239\\
38.6442	0.0126085310243239\\
38.6642	0.0126085310243239\\
38.6842	0.0126085310243239\\
38.7042	0.0126085310243239\\
38.7242	0.0126085310243239\\
38.7442	0.0126085310243238\\
38.7642	0.0126085310243239\\
38.7842	0.0126085310243239\\
38.8042	0.0126085310243239\\
38.8242	0.0126085310243239\\
38.8442	0.0126085310243239\\
38.8642	0.0126085310243239\\
38.8842	0.0126085310243239\\
38.9042	0.0126085310243239\\
38.9242	0.0126085310243239\\
38.9442	0.0126085310243239\\
38.9642	0.0126085310243239\\
38.9842	0.0126085310243239\\
39.0042	0.0126085310243239\\
39.0242	0.0126085310243239\\
39.0442	0.0126085310243239\\
39.0642	0.0126085310243239\\
39.0842	0.0126085310243239\\
39.1042	0.0126085310243239\\
39.1242	0.0126085310243239\\
39.1442	0.0126085310243239\\
39.1642	0.0126085310243239\\
39.1842	0.0126085310243239\\
39.2042	0.0126085310243239\\
39.2242	0.0126085310243239\\
39.2442	0.0126085310243239\\
39.2642	0.0126085310243238\\
39.2842	0.0126085310243238\\
39.3042	0.0126085310243238\\
39.3242	0.0126085310243238\\
39.3442	0.0126085310243238\\
39.3642	0.0126085310243238\\
39.3842	0.0126085310243238\\
39.4042	0.0126085310243238\\
39.4242	0.0126085310243238\\
39.4442	0.0126085310243238\\
39.4642	0.0126085310243238\\
39.4842	0.0126085310243238\\
39.5042	0.0126085310243238\\
39.5242	0.0126085310243238\\
39.5442	0.0126085310243238\\
39.5642	0.0126085310243238\\
39.5842	0.0126085310243238\\
39.6042	0.0126085310243238\\
39.6242	0.0126085310243238\\
39.6442	0.0126085310243238\\
39.6642	0.0126085310243238\\
39.6842	0.0126085310243238\\
39.7042	0.0126085310243238\\
39.7242	0.0126085310243238\\
39.7442	0.0126085310243238\\
39.7642	0.0126085310243238\\
39.7842	0.0126085310243237\\
39.8042	0.0126085310243237\\
39.8242	0.0126085310243238\\
39.8442	0.0126085310243238\\
39.8642	0.0126085310243238\\
39.8842	0.0126085310243238\\
39.9042	0.0126085310243238\\
39.9242	0.0126085310243238\\
39.9442	0.0126085310243238\\
39.9642	0.0126085310243238\\
39.9842	0.0126085310243238\\
39.9992	0.0126085310243238\\
};
%\addlegendentry{EnKF};

\addplot [color=mycolor2,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	0.00821374109613851\\
0.0402	0.00851822099838617\\
0.0602	0.00860165643793401\\
0.0802	0.00877249816536511\\
0.1002	0.00911768565307545\\
0.1202	0.00939334943702834\\
0.1402	0.00985141206204955\\
0.1602	0.0100718725164929\\
0.1802	0.0107281970710847\\
0.2002	0.0111104898434656\\
0.2202	0.0111568148611329\\
0.2402	0.0113319535621283\\
0.2602	0.0117941557678519\\
0.2802	0.0121974571671469\\
0.3002	0.0126244732319266\\
0.3202	0.0132834913882773\\
0.3402	0.0134514104631907\\
0.3602	0.013595740027202\\
0.3802	0.0135559312986115\\
0.4002	0.0138486140912847\\
0.4202	0.0140711858614845\\
0.4402	0.0147252366073775\\
0.4602	0.0148271549683527\\
0.4802	0.0153392240014731\\
0.5002	0.0156627564240717\\
0.5202	0.015733841685114\\
0.5402	0.0160229552073659\\
0.5602	0.0161156810202719\\
0.5802	0.0165251462699671\\
0.6002	0.0173121819532125\\
0.6202	0.017823584679824\\
0.6402	0.0185704444543847\\
0.6602	0.0189675554705656\\
0.6802	0.0193339702925727\\
0.7002	0.0194347599781794\\
0.7202	0.0201289061101895\\
0.7402	0.0202344118050788\\
0.7602	0.0202111846424645\\
0.7802	0.0208990872336951\\
0.8002	0.0212904650375687\\
0.8202	0.021511915215936\\
0.8402	0.0221222708575337\\
0.8602	0.0226847200856242\\
0.8802	0.0234417709290392\\
0.9002	0.0238631405915395\\
0.9202	0.0244181951932852\\
0.9402	0.0245512710933781\\
0.9602	0.0248343846816796\\
0.9802	0.0247440839026044\\
1.0002	0.0245764832281778\\
1.0202	0.0241909017637279\\
1.0402	0.0246894798263032\\
1.0602	0.0249540374314722\\
1.0802	0.0258469254925785\\
1.1002	0.026384800620727\\
1.1202	0.026177690711496\\
1.1402	0.0266557613167315\\
1.1602	0.0268525525954596\\
1.1802	0.0273533811919186\\
1.2002	0.0271970855876232\\
1.2202	0.0276975708449457\\
1.2402	0.0283315498822638\\
1.2602	0.0285788448761275\\
1.2802	0.0288491156050382\\
1.3002	0.0290158129407768\\
1.3202	0.0294867906581956\\
1.3402	0.0293797670416164\\
1.3602	0.0299131971773086\\
1.3802	0.0299059448701612\\
1.4002	0.0296394613224712\\
1.4202	0.0294786578161024\\
1.4402	0.0303772468705478\\
1.4602	0.0310476624977163\\
1.4802	0.0313239233156622\\
1.5002	0.0318798298929765\\
1.5202	0.0322131774087973\\
1.5402	0.0321970510538687\\
1.5602	0.0325254436434898\\
1.5802	0.0332842118761982\\
1.6002	0.0327033273611092\\
1.6202	0.0330481253622648\\
1.6402	0.0338396089317057\\
1.6602	0.0342543596614638\\
1.6802	0.0344292401963462\\
1.7002	0.035169557882586\\
1.7202	0.0350492436600209\\
1.7402	0.0353503085103565\\
1.7602	0.0361928058267878\\
1.7802	0.036899843673328\\
1.8002	0.0376497531328946\\
1.8202	0.0382190909378061\\
1.8402	0.0382472632249503\\
1.8602	0.0388103874185467\\
1.8802	0.0398850627203109\\
1.9002	0.0407812120624952\\
1.9202	0.0409947889205018\\
1.9402	0.0413871362513893\\
1.9602	0.0416683218673043\\
1.9802	0.042491067341415\\
2.0002	0.0426170347684307\\
2.0202	0.0438677886438055\\
2.0402	0.0444584715686967\\
2.0602	0.0448921731530509\\
2.0802	0.0454767034565064\\
2.1002	0.045740472422702\\
2.1202	0.0461973316089997\\
2.1402	0.0459452183175711\\
2.1602	0.0457997420922324\\
2.1802	0.0468212329941517\\
2.2002	0.0470208978330806\\
2.2202	0.0472219319990361\\
2.2402	0.0471891877319873\\
2.2602	0.0473283532512211\\
2.2802	0.0470634140669787\\
2.3002	0.0469697043513053\\
2.3202	0.046765850650736\\
2.3402	0.0474527641676273\\
2.3602	0.0469095386434715\\
2.3802	0.0472425480413042\\
2.4002	0.0479987956156589\\
2.4202	0.0478779244805355\\
2.4402	0.0483875230931236\\
2.4602	0.0479977400425757\\
2.4802	0.0474940749928809\\
2.5002	0.04901921715309\\
2.5202	0.0491383536094819\\
2.5402	0.0497704765235781\\
2.5602	0.0501025951566395\\
2.5802	0.050772352067802\\
2.6002	0.0514650565566232\\
2.6202	0.051866711037234\\
2.6402	0.0518316426323248\\
2.6602	0.051973621862147\\
2.6802	0.0520440833694057\\
2.7002	0.0536059309087373\\
2.7202	0.0538591046934268\\
2.7402	0.0541793684225288\\
2.7602	0.0544583766348551\\
2.7802	0.0548716878695331\\
2.8002	0.0554708290875272\\
2.8202	0.056300870031214\\
2.8402	0.056557231113271\\
2.8602	0.0568225987390724\\
2.8802	0.0569063280108006\\
2.9002	0.0573830001608546\\
2.9202	0.0577166562366988\\
2.9402	0.0581981759883331\\
2.9602	0.0590157688467418\\
2.9802	0.0593957399918694\\
3.0002	0.0601082819746488\\
3.0202	0.0608173266394993\\
3.0402	0.061858582154846\\
3.0602	0.063298739476294\\
3.0802	0.064338741110361\\
3.1002	0.0643398272613529\\
3.1202	0.0640810644997839\\
3.1402	0.0642388560188361\\
3.1602	0.0646317705736159\\
3.1802	0.0656052666893307\\
3.2002	0.0659671155214576\\
3.2202	0.0677163003595581\\
3.2402	0.0680972437425397\\
3.2602	0.0683902665739128\\
3.2802	0.0683918914352676\\
3.3002	0.0680494715285242\\
3.3202	0.0686556035148427\\
3.3402	0.0690265125238943\\
3.3602	0.069318876997153\\
3.3802	0.0703080705120567\\
3.4002	0.0708629174699306\\
3.4202	0.0713093030224823\\
3.4402	0.0711906151285214\\
3.4602	0.0709231066978413\\
3.4802	0.0717680319472844\\
3.5002	0.0716708303202944\\
3.5202	0.0709994902579711\\
3.5402	0.0721688774433208\\
3.5602	0.0721997945178127\\
3.5802	0.0721890803633032\\
3.6002	0.0727432506787745\\
3.6202	0.0737409753398769\\
3.6402	0.0736106114050655\\
3.6602	0.0735325604212902\\
3.6802	0.0746647906771669\\
3.7002	0.0744776291746048\\
3.7202	0.074914286901322\\
3.7402	0.0753196521438682\\
3.7602	0.0752149846699969\\
3.7802	0.0751327420437595\\
3.8002	0.0756136813762627\\
3.8202	0.0759895392646743\\
3.8402	0.0763084687995815\\
3.8602	0.0761587481387333\\
3.8802	0.0771538544195757\\
3.9002	0.0766468761799537\\
3.9202	0.0776766614111768\\
3.9402	0.0776339430675785\\
3.9602	0.0771877389459833\\
3.9802	0.0778229237459951\\
4.0002	0.0780388058929874\\
4.0162	0.0786203900336577\\
4.0362	0.0791308257697205\\
4.0562	0.0796438004863146\\
4.0762	0.0793759336899909\\
4.0962	0.079498027711515\\
4.1162	0.0803203155913118\\
4.1362	0.0815901408722934\\
4.1562	0.0825014444967864\\
4.1762	0.0821369517704944\\
4.1962	0.0813264112540824\\
4.2162	0.0810728418627749\\
4.2362	0.0809634211794897\\
4.2562	0.0820292201523291\\
4.2762	0.0822453712858603\\
4.2962	0.0815778621287722\\
4.3162	0.0826959116443538\\
4.3362	0.0830701142360705\\
4.3562	0.0837445406370009\\
4.3762	0.0842993674423294\\
4.3962	0.0843055930154284\\
4.4162	0.0843902023597749\\
4.4362	0.0846442542424884\\
4.4562	0.0843936531377203\\
4.4762	0.0851952881042169\\
4.4962	0.0860369872812051\\
4.5162	0.0867825818217686\\
4.5362	0.0859381185917433\\
4.5562	0.0861382326238241\\
4.5762	0.0854289037426554\\
4.5962	0.0856813425032501\\
4.6162	0.0859801841572355\\
4.6362	0.0861786650101122\\
4.6562	0.0869947776356407\\
4.6762	0.087503537133049\\
4.6962	0.0878649735240569\\
4.7162	0.0887076170223609\\
4.7362	0.0893207127463455\\
4.7562	0.0897507272333622\\
4.7762	0.0892381732790109\\
4.7962	0.0889691580309892\\
4.8162	0.0888145442013679\\
4.8362	0.089063803589541\\
4.8562	0.0894458410221208\\
4.8762	0.0904726085361198\\
4.8962	0.0899552897279257\\
4.9162	0.0898382263929221\\
4.9362	0.0897759346938338\\
4.9562	0.0900650772361611\\
4.9762	0.0906624401266718\\
4.9962	0.0910746921513531\\
5.0162	0.0915701224073193\\
5.0362	0.0927661368602876\\
5.0562	0.0931052681968403\\
5.0762	0.0943363470906588\\
5.0962	0.0935755997106506\\
5.1162	0.0940357159267391\\
5.1362	0.0938932577531838\\
5.1562	0.0942019915883187\\
5.1762	0.0940357276564256\\
5.1962	0.0947549769787624\\
5.2162	0.0942501919382399\\
5.2362	0.0937697528420044\\
5.2562	0.0936930447088386\\
5.2762	0.0942324439834164\\
5.2962	0.093524696464191\\
5.3162	0.0936464664108438\\
5.3362	0.0947035080727079\\
5.3562	0.0948174538031539\\
5.3762	0.0947287065055361\\
5.3962	0.0947889493227225\\
5.4162	0.0941020534334783\\
5.4362	0.0944022137975259\\
5.4562	0.0944852504974301\\
5.4762	0.0953641792253566\\
5.4962	0.0956822640607277\\
5.5162	0.0958781306828981\\
5.5362	0.0958178377249681\\
5.5562	0.0959550386216305\\
5.5762	0.096877149783988\\
5.5962	0.0968279038250699\\
5.6162	0.0964536627335996\\
5.6362	0.0966731190178063\\
5.6562	0.097100339587861\\
5.6762	0.0978546030223858\\
5.6962	0.0985090195915954\\
5.7162	0.0985605369859819\\
5.7362	0.0979563894493664\\
5.7562	0.0982787638018447\\
5.7762	0.0981106748907952\\
5.7962	0.098406335300957\\
5.8162	0.0990375314228925\\
5.8362	0.0983232191344921\\
5.8562	0.099015798236777\\
5.8762	0.0997939847661924\\
5.8962	0.100366022321296\\
5.9162	0.101883454881631\\
5.9362	0.102810804199961\\
5.9562	0.103854700842786\\
5.9762	0.10403540285049\\
5.9962	0.103667091348956\\
6.0162	0.104478944447748\\
6.0362	0.104262320894251\\
6.0562	0.105943051287924\\
6.0762	0.106040747448727\\
6.0962	0.105967369616037\\
6.1162	0.106634068232642\\
6.1362	0.108021619821413\\
6.1562	0.107693301023589\\
6.1762	0.108453361648466\\
6.1962	0.108670656538752\\
6.2162	0.1078129943767\\
6.2362	0.108022134362963\\
6.2562	0.108978210115194\\
6.2762	0.108305614044389\\
6.2962	0.108535073241272\\
6.3162	0.109975718116842\\
6.3362	0.110577351894821\\
6.3562	0.111777254866262\\
6.3762	0.111366522400847\\
6.3962	0.111818652436772\\
6.4162	0.112277609687196\\
6.4362	0.11226969119589\\
6.4562	0.112486214389702\\
6.4762	0.113770859794604\\
6.4962	0.114605500387915\\
6.5162	0.115847259494566\\
6.5362	0.115789644620017\\
6.5562	0.115820683591334\\
6.5762	0.11609184650195\\
6.5962	0.115864382627272\\
6.6162	0.115477424169009\\
6.6362	0.115415548490409\\
6.6562	0.117003789690695\\
6.6762	0.117919993713119\\
6.6962	0.117741746201422\\
6.7162	0.117935992936226\\
6.7362	0.116387749584249\\
6.7562	0.117428410220434\\
6.7762	0.117860849776245\\
6.7962	0.118708296973536\\
6.8162	0.119357037589983\\
6.8362	0.12079044616742\\
6.8562	0.120277004551617\\
6.8762	0.12118047590645\\
6.8962	0.120561480925967\\
6.9162	0.120252024572914\\
6.9362	0.121046406876953\\
6.9562	0.121947677072901\\
6.9762	0.122442248227354\\
6.9962	0.121913269852885\\
7.0162	0.122710953691668\\
7.0362	0.122372963140643\\
7.0562	0.121807371151341\\
7.0762	0.12242634315694\\
7.0962	0.121840987298924\\
7.1162	0.122282341904978\\
7.1362	0.121606319727359\\
7.1562	0.121980046137491\\
7.1762	0.123136240187712\\
7.1962	0.122905898738806\\
7.2162	0.123710117790646\\
7.2362	0.123321287380066\\
7.2562	0.123623870041424\\
7.2762	0.124894224896422\\
7.2962	0.125115662399675\\
7.3162	0.125480405600554\\
7.3362	0.126709066679921\\
7.3562	0.126610361668634\\
7.3762	0.125912101350848\\
7.3962	0.124725592893508\\
7.4162	0.126072780392186\\
7.4362	0.126611053594982\\
7.4562	0.126550735112424\\
7.4762	0.12652167897651\\
7.4962	0.128184176734707\\
7.5162	0.127351239765484\\
7.5362	0.127597815509435\\
7.5562	0.128088080543809\\
7.5762	0.12936671849522\\
7.5962	0.129593862136757\\
7.6162	0.13012284085287\\
7.6362	0.130420160578779\\
7.6562	0.130122121964007\\
7.6762	0.130964013135664\\
7.6962	0.131246680005175\\
7.7162	0.129651510248729\\
7.7362	0.129443336449005\\
7.7562	0.129278516446996\\
7.7762	0.128515701297258\\
7.7962	0.128979954181219\\
7.8162	0.130001280208687\\
7.8362	0.130263309793528\\
7.8562	0.130177068112252\\
7.8762	0.131232482898534\\
7.8962	0.132353092090886\\
7.9162	0.132720652299643\\
7.9362	0.132629742000496\\
7.9562	0.132895555320563\\
7.9762	0.132569722996637\\
7.9962	0.132788249960302\\
8.0122	0.132354918032178\\
8.0322	0.132318825761967\\
8.0522	0.132604733889432\\
8.0722	0.132139646269141\\
8.0922	0.133041627898946\\
8.1122	0.133202663027712\\
8.1322	0.133095999331738\\
8.1522	0.134552171642343\\
8.1722	0.133839163652955\\
8.1922	0.134742690664455\\
8.2122	0.135536100550796\\
8.2322	0.135666388147381\\
8.2522	0.136369632279697\\
8.2722	0.13605710858398\\
8.2922	0.136924951884582\\
8.3122	0.137586077101293\\
8.3322	0.137776715452568\\
8.3522	0.139144994654231\\
8.3722	0.139768750969704\\
8.3922	0.138949668686839\\
8.4122	0.138954949199781\\
8.4322	0.138024786079554\\
8.4522	0.139889890659569\\
8.4722	0.139059909119795\\
8.4922	0.139182413398196\\
8.5122	0.139201179370525\\
8.5322	0.138794499646898\\
8.5522	0.139628867324079\\
8.5722	0.140434017399307\\
8.5922	0.141165947869426\\
8.6122	0.141826858904182\\
8.6322	0.141942434428446\\
8.6522	0.14219832557471\\
8.6722	0.144334861720057\\
8.6922	0.143183555138994\\
8.7122	0.14307814380619\\
8.7322	0.142701258274936\\
8.7522	0.142450327392405\\
8.7722	0.142230000859023\\
8.7922	0.141570991004051\\
8.8122	0.140213639792604\\
8.8322	0.141227637975968\\
8.8522	0.141645451358473\\
8.8722	0.143108582396014\\
8.8922	0.143779016966021\\
8.9122	0.144652732542078\\
8.9322	0.145665851883183\\
8.9522	0.144792263616887\\
8.9722	0.144355850529373\\
8.9922	0.144742392551652\\
9.0122	0.145639952712969\\
9.0322	0.146530179580293\\
9.0522	0.145329599094724\\
9.0722	0.145344068750465\\
9.0922	0.145191183694986\\
9.1122	0.145443675775059\\
9.1322	0.144970435550132\\
9.1522	0.144718235023264\\
9.1722	0.144628410055795\\
9.1922	0.144660976628056\\
9.2122	0.145586062126246\\
9.2322	0.145135306050482\\
9.2522	0.147375151239475\\
9.2722	0.147299390479475\\
9.2922	0.147499773101466\\
9.3122	0.148133779598674\\
9.3322	0.14816733609092\\
9.3522	0.146725033051861\\
9.3722	0.14636927028655\\
9.3922	0.144195641785943\\
9.4122	0.144198217964266\\
9.4322	0.144697578082506\\
9.4522	0.144925360199777\\
9.4722	0.145887081623061\\
9.4922	0.146749380493489\\
9.5122	0.147030056466076\\
9.5322	0.146913499591049\\
9.5522	0.147710575644488\\
9.5722	0.148737692186296\\
9.5922	0.149603139513724\\
9.6122	0.150738504504113\\
9.6322	0.150490430347806\\
9.6522	0.150593166224778\\
9.6722	0.151922059105265\\
9.6922	0.151125559316704\\
9.7122	0.150256060925604\\
9.7322	0.151158473981841\\
9.7522	0.151179778841312\\
9.7722	0.15189675362603\\
9.7922	0.152703175056188\\
9.8122	0.153875175108573\\
9.8322	0.153821307091389\\
9.8522	0.154425915696999\\
9.8722	0.155947615616901\\
9.8922	0.155485483623785\\
9.9122	0.154454170942553\\
9.9322	0.155037160447994\\
9.9522	0.155370012110916\\
9.9722	0.155558069117512\\
9.9922	0.157131035332538\\
10.0122	0.156024474205656\\
10.0322	0.156763073639063\\
10.0522	0.15824150640099\\
10.0722	0.158589549826263\\
10.0922	0.159528467159298\\
10.1122	0.159792307789491\\
10.1322	0.161671497686681\\
10.1522	0.162287213329608\\
10.1722	0.163722467767515\\
10.1922	0.164586821131584\\
10.2122	0.163793369440153\\
10.2322	0.163005492344417\\
10.2522	0.16311561544996\\
10.2722	0.163051599038868\\
10.2922	0.163619909318851\\
10.3122	0.163424805470608\\
10.3322	0.164694895551812\\
10.3522	0.16492583587323\\
10.3722	0.165928376269929\\
10.3922	0.16573594690992\\
10.4122	0.16827344930417\\
10.4322	0.168393512319588\\
10.4522	0.16788627764922\\
10.4722	0.168878936814078\\
10.4922	0.169305938288365\\
10.5122	0.168689175363665\\
10.5322	0.169759924855806\\
10.5522	0.169227592837359\\
10.5722	0.169291796976341\\
10.5922	0.168795645071637\\
10.6122	0.16746541476973\\
10.6322	0.166746777008697\\
10.6522	0.165985624834563\\
10.6722	0.167399580426126\\
10.6922	0.168274620171103\\
10.7122	0.168585374135011\\
10.7322	0.16895468092017\\
10.7522	0.169227941083931\\
10.7722	0.170871666517999\\
10.7922	0.17027034733565\\
10.8122	0.171463367800382\\
10.8322	0.172155091231113\\
10.8522	0.172517570859092\\
10.8722	0.172372253870047\\
10.8922	0.172241187536798\\
10.9122	0.172374268599157\\
10.9322	0.172225736226278\\
10.9522	0.172032763636182\\
10.9722	0.171893258593123\\
10.9922	0.172686182374745\\
11.0122	0.173652936486642\\
11.0322	0.174846439715115\\
11.0522	0.175390677337125\\
11.0722	0.174983827923331\\
11.0922	0.174870008164452\\
11.1122	0.174625960376789\\
11.1322	0.175556097502919\\
11.1522	0.175327121995017\\
11.1722	0.174337908504274\\
11.1922	0.174382110203517\\
11.2122	0.175508922238337\\
11.2322	0.176126293310384\\
11.2522	0.176705111290085\\
11.2722	0.17863207149312\\
11.2922	0.179495275885842\\
11.3122	0.179436693265619\\
11.3322	0.178559468740194\\
11.3522	0.178672971182293\\
11.3722	0.179218743795045\\
11.3922	0.178558022564683\\
11.4122	0.178750161201262\\
11.4322	0.178834988432821\\
11.4522	0.178248901284825\\
11.4722	0.178794835831113\\
11.4922	0.179550682388703\\
11.5122	0.180242943669922\\
11.5322	0.179955778817212\\
11.5522	0.180065957052652\\
11.5722	0.181068917674279\\
11.5922	0.182361648396875\\
11.6122	0.183216656838319\\
11.6322	0.184089585773192\\
11.6522	0.184741020453384\\
11.6722	0.186287666442126\\
11.6922	0.186200136024114\\
11.7122	0.184643762473271\\
11.7322	0.18613157123742\\
11.7522	0.188203642967214\\
11.7722	0.188791654732014\\
11.7922	0.187714019214424\\
11.8122	0.188521634559418\\
11.8322	0.190050604426774\\
11.8522	0.189253366176371\\
11.8722	0.189276314647421\\
11.8922	0.190361644769161\\
11.9122	0.190071172787627\\
11.9322	0.18973139303739\\
11.9522	0.192660000198013\\
11.9722	0.193182577834158\\
11.9922	0.192424016939485\\
12.0082	0.193104367030615\\
12.0282	0.193123439701644\\
12.0482	0.194714907661344\\
12.0682	0.193966381128739\\
12.0882	0.194776983430786\\
12.1082	0.195918362313637\\
12.1282	0.196413863328089\\
12.1482	0.196706078134604\\
12.1682	0.196679075725117\\
12.1882	0.196348546074116\\
12.2082	0.19483196917638\\
12.2282	0.193946364564824\\
12.2482	0.193801777859053\\
12.2682	0.193985210282666\\
12.2882	0.194881345097462\\
12.3082	0.194486981290429\\
12.3282	0.195504083527207\\
12.3482	0.196761700981559\\
12.3682	0.195309559860924\\
12.3882	0.19405317248688\\
12.4082	0.192550016239932\\
12.4282	0.19140157712098\\
12.4482	0.190421008237451\\
12.4682	0.188660252296269\\
12.4882	0.189170690021201\\
12.5082	0.189256478299467\\
12.5282	0.189396639545069\\
12.5482	0.188259738785253\\
12.5682	0.189255215032982\\
12.5882	0.188837432488557\\
12.6082	0.186853557266894\\
12.6282	0.186118585329624\\
12.6482	0.18793881120533\\
12.6682	0.189186671227374\\
12.6882	0.18691467386975\\
12.7082	0.185933588440095\\
12.7282	0.187285216609925\\
12.7482	0.186663022249615\\
12.7682	0.186744021427545\\
12.7882	0.187774678485047\\
12.8082	0.18798537140409\\
12.8282	0.188841155247373\\
12.8482	0.189279363967679\\
12.8682	0.187507479340196\\
12.8882	0.18711156957719\\
12.9082	0.189017957630883\\
12.9282	0.189467862673627\\
12.9482	0.19124076296866\\
12.9682	0.19101594806358\\
12.9882	0.190572716036023\\
13.0082	0.191607048190204\\
13.0282	0.193876408403749\\
13.0482	0.193999872662571\\
13.0682	0.19451138659194\\
13.0882	0.194455283364766\\
13.1082	0.194785214849701\\
13.1282	0.193848028999772\\
13.1482	0.193695365435079\\
13.1682	0.19412020779493\\
13.1882	0.193825674414415\\
13.2082	0.194969011980414\\
13.2282	0.194076807149669\\
13.2482	0.193344429290242\\
13.2682	0.191749793423356\\
13.2882	0.192207344351986\\
13.3082	0.192541430836646\\
13.3282	0.192557028694922\\
13.3482	0.191899592583351\\
13.3682	0.192250014829114\\
13.3882	0.193084789598781\\
13.4082	0.192394935677186\\
13.4282	0.190391164553725\\
13.4482	0.189524841493864\\
13.4682	0.18985460747353\\
13.4882	0.190733863674666\\
13.5082	0.190733060983728\\
13.5282	0.188992137981583\\
13.5482	0.187696766067133\\
13.5682	0.187184087956206\\
13.5882	0.188371197224821\\
13.6082	0.18984359420815\\
13.6282	0.189514664039777\\
13.6482	0.188742997065793\\
13.6682	0.187940061844403\\
13.6882	0.187440254332322\\
13.7082	0.186222689552764\\
13.7282	0.185991203457811\\
13.7482	0.188208086618912\\
13.7682	0.188071186726471\\
13.7882	0.188688573083949\\
13.8082	0.187704526711966\\
13.8282	0.189345226265241\\
13.8482	0.190027853597458\\
13.8682	0.190904085392926\\
13.8882	0.193025104851395\\
13.9082	0.194910958444043\\
13.9282	0.194333053142507\\
13.9482	0.194120431496125\\
13.9682	0.194657809862248\\
13.9882	0.194676030518419\\
14.0082	0.19603171209708\\
14.0282	0.196895958378592\\
14.0482	0.198014215568379\\
14.0682	0.198500554026448\\
14.0882	0.199805449190885\\
14.1082	0.199713367292396\\
14.1282	0.198412676847054\\
14.1482	0.197322315557893\\
14.1682	0.198628995669557\\
14.1882	0.200324302415455\\
14.2082	0.200944260541765\\
14.2282	0.201785003337148\\
14.2482	0.201169822448911\\
14.2682	0.20134610393744\\
14.2882	0.201790910982555\\
14.3082	0.202654489242014\\
14.3282	0.20475290305375\\
14.3482	0.203414959438883\\
14.3682	0.203811630529738\\
14.3882	0.204997309552495\\
14.4082	0.204542633320999\\
14.4282	0.206907538940561\\
14.4482	0.207107150752543\\
14.4682	0.206206274070472\\
14.4882	0.206652904626092\\
14.5082	0.208371732411383\\
14.5282	0.208665681134944\\
14.5482	0.207173642028003\\
14.5682	0.207700828387323\\
14.5882	0.208027072157963\\
14.6082	0.208451848040645\\
14.6282	0.208545489158048\\
14.6482	0.208696374691918\\
14.6682	0.2097127208807\\
14.6882	0.209401800478606\\
14.7082	0.210841304272427\\
14.7282	0.212214320247005\\
14.7482	0.211571891115892\\
14.7682	0.212153413422301\\
14.7882	0.212994671331576\\
14.8082	0.213457893495545\\
14.8282	0.214678949470261\\
14.8482	0.214476778349929\\
14.8682	0.214139996931109\\
14.8882	0.214634296484655\\
14.9082	0.215378058522488\\
14.9282	0.216358282251821\\
14.9482	0.217839903665746\\
14.9682	0.216383277865351\\
14.9882	0.2157122570325\\
15.0082	0.214763836814597\\
15.0282	0.21589085625669\\
15.0482	0.21626662512311\\
15.0682	0.216489262551932\\
15.0882	0.217550569195517\\
15.1082	0.217057310738646\\
15.1282	0.217109630263272\\
15.1482	0.217647463357423\\
15.1682	0.218527718852785\\
15.1882	0.219124475260136\\
15.2082	0.220499547742969\\
15.2282	0.22230056408704\\
15.2482	0.223106731198351\\
15.2682	0.222752510466622\\
15.2882	0.22388795949548\\
15.3082	0.222762280825234\\
15.3282	0.222160591368052\\
15.3482	0.223145059895812\\
15.3682	0.224552498400535\\
15.3882	0.225696782286027\\
15.4082	0.225194985695732\\
15.4282	0.226132431228365\\
15.4482	0.226701473357912\\
15.4682	0.227523761572994\\
15.4882	0.22829257970596\\
15.5082	0.229239246338431\\
15.5282	0.231492389751101\\
15.5482	0.231273215773204\\
15.5682	0.23113614827961\\
15.5882	0.231701134281739\\
15.6082	0.231858324282918\\
15.6282	0.231585274448348\\
15.6482	0.232971248189047\\
15.6682	0.23340190276582\\
15.6882	0.233558758755627\\
15.7082	0.233825176517097\\
15.7282	0.231346267296993\\
15.7482	0.230930059843205\\
15.7682	0.231374834682897\\
15.7882	0.232901484240489\\
15.8082	0.23429446139443\\
15.8282	0.235260460351741\\
15.8482	0.236427199032135\\
15.8682	0.238240722356624\\
15.8882	0.238090542951005\\
15.9082	0.236462346851813\\
15.9282	0.237806838832714\\
15.9482	0.238437762838611\\
15.9682	0.237836051966972\\
15.9882	0.23796301591151\\
16.0042	0.239125720030376\\
16.0242	0.238700246667119\\
16.0442	0.239194935604436\\
16.0642	0.23808851624401\\
16.0842	0.237988154577418\\
16.1042	0.237632085323502\\
16.1242	0.238738164591693\\
16.1442	0.240370183278393\\
16.1642	0.241998754777568\\
16.1842	0.241090664676917\\
16.2042	0.241345833043115\\
16.2242	0.242402501223997\\
16.2442	0.242980128409755\\
16.2642	0.243863676806535\\
16.2842	0.244810496247561\\
16.3042	0.245247861401001\\
16.3242	0.244763900367892\\
16.3442	0.244630117227586\\
16.3642	0.243410334301351\\
16.3842	0.242125546204568\\
16.4042	0.241950536961709\\
16.4242	0.242301480474375\\
16.4442	0.241708734934285\\
16.4642	0.241656855448381\\
16.4842	0.240395213149513\\
16.5042	0.239418776789154\\
16.5242	0.240034276653637\\
16.5442	0.240287510478186\\
16.5642	0.239730344888344\\
16.5842	0.24031111976794\\
16.6042	0.240783155033834\\
16.6242	0.240988984621159\\
16.6442	0.239908984389424\\
16.6642	0.239996618261001\\
16.6842	0.240509194141454\\
16.7042	0.24030801088908\\
16.7242	0.242081142073627\\
16.7442	0.241912304154623\\
16.7642	0.242339773770847\\
16.7842	0.243099455385478\\
16.8042	0.243894294558895\\
16.8242	0.244898125414019\\
16.8442	0.245248751923311\\
16.8642	0.24413171617455\\
16.8842	0.244964820206037\\
16.9042	0.244077215214939\\
16.9242	0.244046826477072\\
16.9442	0.245582957205265\\
16.9642	0.245284498399588\\
16.9842	0.244087939628392\\
17.0042	0.244068175265049\\
17.0242	0.244107999951502\\
17.0442	0.24281847461954\\
17.0642	0.244323594974879\\
17.0842	0.245738740242679\\
17.1042	0.245744457800216\\
17.1242	0.24526347360304\\
17.1442	0.245354337189867\\
17.1642	0.245297108666245\\
17.1842	0.246252592540809\\
17.2042	0.24699573243333\\
17.2242	0.24634904362301\\
17.2442	0.245383888179196\\
17.2642	0.243647273255355\\
17.2842	0.243891930230664\\
17.3042	0.246303708896569\\
17.3242	0.246882207559695\\
17.3442	0.24609945560234\\
17.3642	0.247108931777093\\
17.3842	0.246927750566683\\
17.4042	0.245635819128503\\
17.4242	0.244268539351654\\
17.4442	0.24514445236897\\
17.4642	0.245765903726833\\
17.4842	0.24596642482556\\
17.5042	0.246791713232251\\
17.5242	0.247539730220057\\
17.5442	0.248244642654612\\
17.5642	0.249537095896609\\
17.5842	0.249589914639626\\
17.6042	0.249867547631436\\
17.6242	0.248106565678916\\
17.6442	0.248246813385689\\
17.6642	0.248307910509557\\
17.6842	0.248600072423807\\
17.7042	0.247587580229382\\
17.7242	0.248620202306715\\
17.7442	0.24731229462745\\
17.7642	0.246723104387625\\
17.7842	0.248718225735091\\
17.8042	0.248458731222261\\
17.8242	0.248366600780545\\
17.8442	0.248867116298911\\
17.8642	0.248928595262862\\
17.8842	0.248109451966485\\
17.9042	0.248392636097075\\
17.9242	0.246127840527662\\
17.9442	0.248695577651509\\
17.9642	0.249132763651247\\
17.9842	0.248339327509422\\
18.0042	0.246911611816783\\
18.0242	0.246613722862387\\
18.0442	0.248006157771067\\
18.0642	0.24676776227047\\
18.0842	0.244985772423057\\
18.1042	0.245230462617937\\
18.1242	0.243983005684565\\
18.1442	0.244578799511255\\
18.1642	0.244961804143559\\
18.1842	0.244589010292923\\
18.2042	0.245135660692903\\
18.2242	0.244657962221606\\
18.2442	0.243755988790906\\
18.2642	0.24454564173479\\
18.2842	0.246027247453466\\
18.3042	0.246186956001342\\
18.3242	0.246882046074313\\
18.3442	0.247152703595688\\
18.3642	0.245774488459315\\
18.3842	0.246938275425741\\
18.4042	0.248078017849296\\
18.4242	0.248947152207649\\
18.4442	0.250250282869583\\
18.4642	0.249613984055725\\
18.4842	0.250541852019539\\
18.5042	0.250076430024033\\
18.5242	0.251399725090131\\
18.5442	0.25211730218817\\
18.5642	0.251532266809321\\
18.5842	0.25241269933043\\
18.6042	0.25223632810048\\
18.6242	0.252929941444472\\
18.6442	0.253166138193104\\
18.6642	0.253802401562853\\
18.6842	0.253406559493763\\
18.7042	0.253303273473283\\
18.7242	0.254708628709368\\
18.7442	0.254314135337231\\
18.7642	0.25432799925736\\
18.7842	0.254183179761771\\
18.8042	0.255105043293446\\
18.8242	0.253763561999115\\
18.8442	0.254433511232056\\
18.8642	0.252442284718568\\
18.8842	0.252220245478563\\
18.9042	0.251117992438795\\
18.9242	0.25149656920775\\
18.9442	0.253097681322574\\
18.9642	0.252621169028286\\
18.9842	0.252672470380215\\
19.0042	0.252877900757435\\
19.0242	0.253769696762417\\
19.0442	0.253808114135225\\
19.0642	0.25159979919788\\
19.0842	0.252529081116192\\
19.1042	0.252199535630091\\
19.1242	0.25199819782077\\
19.1442	0.251869559442778\\
19.1642	0.252622118839506\\
19.1842	0.251916599197144\\
19.2042	0.252788830461706\\
19.2242	0.253152761540569\\
19.2442	0.254610542852698\\
19.2642	0.25584187431843\\
19.2842	0.255940140374107\\
19.3042	0.256264734923216\\
19.3242	0.256492783443217\\
19.3442	0.257081326655908\\
19.3642	0.256071518937597\\
19.3842	0.254603151836143\\
19.4042	0.254878408996383\\
19.4242	0.253609494420267\\
19.4442	0.254330898882022\\
19.4642	0.255260341405248\\
19.4842	0.254094552367634\\
19.5042	0.254318238289229\\
19.5242	0.254950265508728\\
19.5442	0.25692869323403\\
19.5642	0.255713885599265\\
19.5842	0.255605908709707\\
19.6042	0.256012204493452\\
19.6242	0.256787014308093\\
19.6442	0.256334075552921\\
19.6642	0.256320444277688\\
19.6842	0.255922495813857\\
19.7042	0.255009187534963\\
19.7242	0.255783455568843\\
19.7442	0.255456411186164\\
19.7642	0.257185060932215\\
19.7842	0.258429485047062\\
19.8042	0.258774081796939\\
19.8242	0.259057233994535\\
19.8442	0.257741369909318\\
19.8642	0.259638584850154\\
19.8842	0.259263019459435\\
19.9042	0.259913567695231\\
19.9242	0.262556572276379\\
19.9442	0.264582824595992\\
19.9642	0.26356928324849\\
19.9842	0.264236671165307\\
20.0002	0.263893696518358\\
20.0202	0.264888939498846\\
20.0402	0.26474453861134\\
20.0602	0.266502322002633\\
20.0802	0.264979281705235\\
20.1002	0.266239235370041\\
20.1202	0.267943035632119\\
20.1402	0.267011353207744\\
20.1602	0.269562775000462\\
20.1802	0.270055234265798\\
20.2002	0.269476639319941\\
20.2202	0.267734752584723\\
20.2402	0.269085922571079\\
20.2602	0.269765174795047\\
20.2802	0.27087838785259\\
20.3002	0.272411797550735\\
20.3202	0.271918442438515\\
20.3402	0.272994022017732\\
20.3602	0.273892712631727\\
20.3802	0.272735448675027\\
20.4002	0.272010507552326\\
20.4202	0.271587774014904\\
20.4402	0.271811010136318\\
20.4602	0.270256801063278\\
20.4802	0.269940371619476\\
20.5002	0.271351411822321\\
20.5202	0.272367234834903\\
20.5402	0.274834990056724\\
20.5602	0.276457515815267\\
20.5802	0.276683454715548\\
20.6002	0.275423160929996\\
20.6202	0.276075840987281\\
20.6402	0.275843687145368\\
20.6602	0.276090880989101\\
20.6802	0.276529203926116\\
20.7002	0.277581811318072\\
20.7202	0.279366603278014\\
20.7402	0.279502084876127\\
20.7602	0.279186320517954\\
20.7802	0.280006376859494\\
20.8002	0.279782589161744\\
20.8202	0.281370580347553\\
20.8402	0.280552747743021\\
20.8602	0.279093353800143\\
20.8802	0.28112560371786\\
20.9002	0.280145057814727\\
20.9202	0.279436946179371\\
20.9402	0.280047462306443\\
20.9602	0.279834307676161\\
20.9802	0.280252830781364\\
21.0002	0.280447013335162\\
21.0202	0.280776555823548\\
21.0402	0.282496223889644\\
21.0602	0.285074561908054\\
21.0802	0.28677734064482\\
21.1002	0.286704930792343\\
21.1202	0.287367396971403\\
21.1402	0.287135653677222\\
21.1602	0.288092416394879\\
21.1802	0.291055043158865\\
21.2002	0.291747055287296\\
21.2202	0.292445980165812\\
21.2402	0.29140993153119\\
21.2602	0.293133179003414\\
21.2802	0.292273327286476\\
21.3002	0.291677949716234\\
21.3202	0.292426520062224\\
21.3402	0.292325775145017\\
21.3602	0.292970657472135\\
21.3802	0.292416004566071\\
21.4002	0.294115501012461\\
21.4202	0.29396867829844\\
21.4402	0.294977421245375\\
21.4602	0.294364640982623\\
21.4802	0.294704538463185\\
21.5002	0.295028290242134\\
21.5202	0.294868466203931\\
21.5402	0.295095621860956\\
21.5602	0.29746956681689\\
21.5802	0.296558720518695\\
21.6002	0.298663100223876\\
21.6202	0.299130100816644\\
21.6402	0.300117203412173\\
21.6602	0.301945181485856\\
21.6802	0.302535436395208\\
21.7002	0.300710781709726\\
21.7202	0.297992993045336\\
21.7402	0.296470436868781\\
21.7602	0.297445406998476\\
21.7802	0.297200947099585\\
21.8002	0.297917603036796\\
21.8202	0.29642378706968\\
21.8402	0.297121452537973\\
21.8602	0.298828942783856\\
21.8802	0.298253902572674\\
21.9002	0.29800885202998\\
21.9202	0.299047072828544\\
21.9402	0.298261301469088\\
21.9602	0.299399068626958\\
21.9802	0.299099142881863\\
22.0002	0.299610790761335\\
22.0202	0.298110045906073\\
22.0402	0.297782453265195\\
22.0602	0.299224481440913\\
22.0802	0.298610195463022\\
22.1002	0.298645678237055\\
22.1202	0.300828104096455\\
22.1402	0.302637947641945\\
22.1602	0.303576083139841\\
22.1802	0.301808017066211\\
22.2002	0.304305945248553\\
22.2202	0.307756297028412\\
22.2402	0.308227332866688\\
22.2602	0.308840428904447\\
22.2802	0.309116034712933\\
22.3002	0.310163300740457\\
22.3202	0.311618042900275\\
22.3402	0.312778901225441\\
22.3602	0.311759490806449\\
22.3802	0.311096561696196\\
22.4002	0.312319874559961\\
22.4202	0.313441812367208\\
22.4402	0.313120810149976\\
22.4602	0.314698932712431\\
22.4802	0.31509084674568\\
22.5002	0.314835851458044\\
22.5202	0.314950852984403\\
22.5402	0.315828238601315\\
22.5602	0.316483377675953\\
22.5802	0.316065740748631\\
22.6002	0.318683481183485\\
22.6202	0.318497258947182\\
22.6402	0.318051219780925\\
22.6602	0.318271027539521\\
22.6802	0.317646486212546\\
22.7002	0.319736834581314\\
22.7202	0.320850115005708\\
22.7402	0.322417790962886\\
22.7602	0.322900260664226\\
22.7802	0.32311505074577\\
22.8002	0.323870913793287\\
22.8202	0.323796565234959\\
22.8402	0.326294828515528\\
22.8602	0.325958398643335\\
22.8802	0.326074329749836\\
22.9002	0.326215865528144\\
22.9202	0.328072408102018\\
22.9402	0.326776204279431\\
22.9602	0.326486774397016\\
22.9802	0.327205461320555\\
23.0002	0.32659807845793\\
23.0202	0.329209742177906\\
23.0402	0.328479536590771\\
23.0602	0.330120123189846\\
23.0802	0.330442412396968\\
23.1002	0.332578934071047\\
23.1202	0.333257764884316\\
23.1402	0.332412473760248\\
23.1602	0.332034188566128\\
23.1802	0.3314385291654\\
23.2002	0.333266879557997\\
23.2202	0.332195518157998\\
23.2402	0.332599053412015\\
23.2602	0.334106665448626\\
23.2802	0.334098090236918\\
23.3002	0.332838949617989\\
23.3202	0.334303426742484\\
23.3402	0.333495016605109\\
23.3602	0.335936659697875\\
23.3802	0.333782692118981\\
23.4002	0.332417799258663\\
23.4202	0.334305721859214\\
23.4402	0.335240750603196\\
23.4602	0.334763908879798\\
23.4802	0.334864238787021\\
23.5002	0.334214676910404\\
23.5202	0.333808386390411\\
23.5402	0.335035330154299\\
23.5602	0.335660787847782\\
23.5802	0.334158237898775\\
23.6002	0.333882665640022\\
23.6202	0.331991878332842\\
23.6402	0.33294599441539\\
23.6602	0.332209185790997\\
23.6802	0.332037359009142\\
23.7002	0.332028482135106\\
23.7202	0.333256551732444\\
23.7402	0.333349945982744\\
23.7602	0.332042743097992\\
23.7802	0.334541972833954\\
23.8002	0.334493223896886\\
23.8202	0.335420694725649\\
23.8402	0.334207581263231\\
23.8602	0.332751182796654\\
23.8802	0.333272685752818\\
23.9002	0.333146037308038\\
23.9202	0.332158141761032\\
23.9402	0.332504417347775\\
23.9602	0.333175882857964\\
23.9802	0.334159525344841\\
24.0002	0.334754801201802\\
24.0162	0.335639256659648\\
24.0362	0.336494111364922\\
24.0562	0.334699565460324\\
24.0762	0.334206585129534\\
24.0962	0.334409327466716\\
24.1162	0.336890165191362\\
24.1362	0.337309178679602\\
24.1562	0.339323648763871\\
24.1762	0.34117453240978\\
24.1962	0.340217484404594\\
24.2162	0.338977671046705\\
24.2362	0.336541936218743\\
24.2562	0.335577699221426\\
24.2762	0.337197931301708\\
24.2962	0.338624696457163\\
24.3162	0.339596318960923\\
24.3362	0.339103590766089\\
24.3562	0.338970720207904\\
24.3762	0.339801617997408\\
24.3962	0.339940200984172\\
24.4162	0.34166872529715\\
24.4362	0.341497447050912\\
24.4562	0.341113340905919\\
24.4762	0.343809536669657\\
24.4962	0.343217103571172\\
24.5162	0.343390017584243\\
24.5362	0.344209618505365\\
24.5562	0.342174646612374\\
24.5762	0.3409195098872\\
24.5962	0.341687612837513\\
24.6162	0.342253384596135\\
24.6362	0.341707596895052\\
24.6562	0.342760483925767\\
24.6762	0.341117005467731\\
24.6962	0.340614227627251\\
24.7162	0.34067835091935\\
24.7362	0.34165033683569\\
24.7562	0.341437636425064\\
24.7762	0.34157115843126\\
24.7962	0.343021390686526\\
24.8162	0.342466829114154\\
24.8362	0.342178643751569\\
24.8562	0.342342840125952\\
24.8762	0.342704180755571\\
24.8962	0.344978204516569\\
24.9162	0.345392268690251\\
24.9362	0.344944117488344\\
24.9562	0.345064147697938\\
24.9762	0.344627193601196\\
24.9962	0.345478264052593\\
25.0162	0.345459373307442\\
25.0362	0.345566037285149\\
25.0562	0.344284638736639\\
25.0762	0.345295617214387\\
25.0962	0.344046415363197\\
25.1162	0.34396462711167\\
25.1362	0.342095875714205\\
25.1562	0.341771724537308\\
25.1762	0.342000212939382\\
25.1962	0.339665413441608\\
25.2162	0.340323884254005\\
25.2362	0.341894990142908\\
25.2562	0.340673918383351\\
25.2762	0.343202914926524\\
25.2962	0.343489755215004\\
25.3162	0.344083587117433\\
25.3362	0.34415270512728\\
25.3562	0.346624338636243\\
25.3762	0.344995145856998\\
25.3962	0.347090504485869\\
25.4162	0.346253344158755\\
25.4362	0.344359493771981\\
25.4562	0.346692057142593\\
25.4762	0.345171705859341\\
25.4962	0.34821805536823\\
25.5162	0.347776383767461\\
25.5362	0.345741551370953\\
25.5562	0.344242099152687\\
25.5762	0.342297005297677\\
25.5962	0.342398032188763\\
25.6162	0.343200711916996\\
25.6362	0.344652584879819\\
25.6562	0.344178133567094\\
25.6762	0.34589609608721\\
25.6962	0.347530880199554\\
25.7162	0.347927237747041\\
25.7362	0.347164607704056\\
25.7562	0.346918799293815\\
25.7762	0.346497356462588\\
25.7962	0.347033884479717\\
25.8162	0.349045548940205\\
25.8362	0.350329984404905\\
25.8562	0.347197205340039\\
25.8762	0.344514869451496\\
25.8962	0.344907608495936\\
25.9162	0.34397515468349\\
25.9362	0.340655342062709\\
25.9562	0.34094256301565\\
25.9762	0.342761342374176\\
25.9962	0.343938906850615\\
26.0162	0.344086435231888\\
26.0362	0.34445490095179\\
26.0562	0.344837379318712\\
26.0762	0.345140725528217\\
26.0962	0.345827096415601\\
26.1162	0.344202449024403\\
26.1362	0.343015535647731\\
26.1562	0.342378963549368\\
26.1762	0.343123704951335\\
26.1962	0.342588514528381\\
26.2162	0.342785768247947\\
26.2362	0.344089835988871\\
26.2562	0.344288064921658\\
26.2762	0.343870475011086\\
26.2962	0.3424510808577\\
26.3162	0.343031926731904\\
26.3362	0.345648163097968\\
26.3562	0.347563826739737\\
26.3762	0.34653111119599\\
26.3962	0.34552225325762\\
26.4162	0.347771154516134\\
26.4362	0.347883686599966\\
26.4562	0.350414023903276\\
26.4762	0.349508095664323\\
26.4962	0.350679944183871\\
26.5162	0.351945505759471\\
26.5362	0.35093820422466\\
26.5562	0.35227977833271\\
26.5762	0.354398010584065\\
26.5962	0.354884683044241\\
26.6162	0.354101080165134\\
26.6362	0.355270952892516\\
26.6562	0.355086902749553\\
26.6762	0.357263278161077\\
26.6962	0.35939854141351\\
26.7162	0.360490716207804\\
26.7362	0.361614850139409\\
26.7562	0.360614410644262\\
26.7762	0.35978794994826\\
26.7962	0.361476068334074\\
26.8162	0.362198483662094\\
26.8362	0.361130278903903\\
26.8562	0.360212372569081\\
26.8762	0.359911348582993\\
26.8962	0.360518046246088\\
26.9162	0.358548059955895\\
26.9362	0.358791301104683\\
26.9562	0.357388860036805\\
26.9762	0.356884430270097\\
26.9962	0.356461128367593\\
27.0162	0.357690863214435\\
27.0362	0.356604701148517\\
27.0562	0.356512375294346\\
27.0762	0.356954827133095\\
27.0962	0.356700897999293\\
27.1162	0.357326166881694\\
27.1362	0.356461831119096\\
27.1562	0.357462170546939\\
27.1762	0.357405309122445\\
27.1962	0.357143082566452\\
27.2162	0.356708379150959\\
27.2362	0.35472309301337\\
27.2562	0.354632561077119\\
27.2762	0.357782588443451\\
27.2962	0.359954897444277\\
27.3162	0.361413727409735\\
27.3362	0.360285354251726\\
27.3562	0.35833466442635\\
27.3762	0.356048959353244\\
27.3962	0.356099810652359\\
27.4162	0.354940012111271\\
27.4362	0.355408825966269\\
27.4562	0.358823094174708\\
27.4762	0.360841229985613\\
27.4962	0.361391158071243\\
27.5162	0.363480345597968\\
27.5362	0.363634891623572\\
27.5562	0.363282293464698\\
27.5762	0.362890249469004\\
27.5962	0.363677384265507\\
27.6162	0.362038641524003\\
27.6362	0.36119689712033\\
27.6562	0.360867057782691\\
27.6762	0.360809996923411\\
27.6962	0.360073691801322\\
27.7162	0.36011307997342\\
27.7362	0.361899363869491\\
27.7562	0.365125172563965\\
27.7762	0.364854236471589\\
27.7962	0.362474518400844\\
27.8162	0.362142097697852\\
27.8362	0.363576293346846\\
27.8562	0.363235840242324\\
27.8762	0.364588376772147\\
27.8962	0.364184313987679\\
27.9162	0.364417942167789\\
27.9362	0.363945268851979\\
27.9562	0.362801667673034\\
27.9762	0.364137229686931\\
27.9962	0.364431642226558\\
28.0122	0.365735802085249\\
28.0322	0.365044036987666\\
28.0522	0.368173477026782\\
28.0722	0.366917473171139\\
28.0922	0.366614863176639\\
28.1122	0.366038411855972\\
28.1322	0.36582604086915\\
28.1522	0.367093916601649\\
28.1722	0.365769276251372\\
28.1922	0.367642676069615\\
28.2122	0.364920502888853\\
28.2322	0.366366267395743\\
28.2522	0.366579076676464\\
28.2722	0.366355584121816\\
28.2922	0.363887971548003\\
28.3122	0.362984440955853\\
28.3322	0.363731935331228\\
28.3522	0.36720988633405\\
28.3722	0.366652598492633\\
28.3922	0.36541275916152\\
28.4122	0.366339144426994\\
28.4322	0.366266477776659\\
28.4522	0.366275689806276\\
28.4722	0.365683676184228\\
28.4922	0.368149769770682\\
28.5122	0.368248508594525\\
28.5322	0.36858585068376\\
28.5522	0.370367185930627\\
28.5722	0.36897768116397\\
28.5922	0.369349407986819\\
28.6122	0.369693488074018\\
28.6322	0.368433447874648\\
28.6522	0.368181187205169\\
28.6722	0.370616477894567\\
28.6922	0.372493001980002\\
28.7122	0.373378492619884\\
28.7322	0.373521243284933\\
28.7522	0.37187780893506\\
28.7722	0.371214433868778\\
28.7922	0.372767704681373\\
28.8122	0.371665072560041\\
28.8322	0.374646699115523\\
28.8522	0.37444049689829\\
28.8722	0.375454734267441\\
28.8922	0.375863925936202\\
28.9122	0.377745126438214\\
28.9322	0.379814304476785\\
28.9522	0.378360416129789\\
28.9722	0.378418011429753\\
28.9922	0.379433260905924\\
29.0122	0.380208947372787\\
29.0322	0.378158450258628\\
29.0522	0.380294963549852\\
29.0722	0.382082592951161\\
29.0922	0.380464224701461\\
29.1122	0.381267087151643\\
29.1322	0.379154358859788\\
29.1522	0.378890734520576\\
29.1722	0.381091625917\\
29.1922	0.380608918837163\\
29.2122	0.380222954675184\\
29.2322	0.376633176271267\\
29.2522	0.377684924328291\\
29.2722	0.378364150064306\\
29.2922	0.380050485802122\\
29.3122	0.381518945409398\\
29.3322	0.381403106482219\\
29.3522	0.382811352050689\\
29.3722	0.381865962455409\\
29.3922	0.382529596018119\\
29.4122	0.383265681156686\\
29.4322	0.385839327448123\\
29.4522	0.383516795920113\\
29.4722	0.384265485263428\\
29.4922	0.384106916903516\\
29.5122	0.383687196668234\\
29.5322	0.382587088526233\\
29.5522	0.382248041283377\\
29.5722	0.385004411348262\\
29.5922	0.387018529091575\\
29.6122	0.386883717339192\\
29.6322	0.386744627312813\\
29.6522	0.384930891844164\\
29.6722	0.384592953511298\\
29.6922	0.386309412264165\\
29.7122	0.383581258212405\\
29.7322	0.384311898274511\\
29.7522	0.383612669527307\\
29.7722	0.384037482821456\\
29.7922	0.383623360162652\\
29.8122	0.381908175736944\\
29.8322	0.382823065103103\\
29.8522	0.382547723441222\\
29.8722	0.380693569500121\\
29.8922	0.380315557405399\\
29.9122	0.380115401525712\\
29.9322	0.380522572022635\\
29.9522	0.379966197993454\\
29.9722	0.378826504966248\\
29.9922	0.378842826302048\\
30.0122	0.377599803600596\\
30.0322	0.37681791161863\\
30.0522	0.376331373746499\\
30.0722	0.376550964628554\\
30.0922	0.379686078268804\\
30.1122	0.379696122006768\\
30.1322	0.378650773837548\\
30.1522	0.37842498719776\\
30.1722	0.380714329666716\\
30.1922	0.379413801930276\\
30.2122	0.378265787708312\\
30.2322	0.379094806621056\\
30.2522	0.37723241173466\\
30.2722	0.376195736400059\\
30.2922	0.374933567880202\\
30.3122	0.374925998761292\\
30.3322	0.375194427707622\\
30.3522	0.374981788175535\\
30.3722	0.375735797696496\\
30.3922	0.376887378638628\\
30.4122	0.377092145211873\\
30.4322	0.376200246838736\\
30.4522	0.37581236566319\\
30.4722	0.376102984745577\\
30.4922	0.375877684905878\\
30.5122	0.377717398834416\\
30.5322	0.376772388157909\\
30.5522	0.377635928950645\\
30.5722	0.378180397262357\\
30.5922	0.37736440739577\\
30.6122	0.377880197656123\\
30.6322	0.376932417622596\\
30.6522	0.378454166076719\\
30.6722	0.378676850044952\\
30.6922	0.378451727274251\\
30.7122	0.379540383780608\\
30.7322	0.37871701034773\\
30.7522	0.379616572459212\\
30.7722	0.378716017980027\\
30.7922	0.377718374807954\\
30.8122	0.376849971621763\\
30.8322	0.378000544961797\\
30.8522	0.378028706871426\\
30.8722	0.378783934569851\\
30.8922	0.377996164668645\\
30.9122	0.37570174565915\\
30.9322	0.374146508435824\\
30.9522	0.373954461582554\\
30.9722	0.374601720795261\\
30.9922	0.374069304087786\\
31.0122	0.375867552508531\\
31.0322	0.376180396486892\\
31.0522	0.374523032677774\\
31.0722	0.371079193205842\\
31.0922	0.37388792513322\\
31.1122	0.375231843965363\\
31.1322	0.378401775839115\\
31.1522	0.379858791605633\\
31.1722	0.381346909265144\\
31.1922	0.380174473828683\\
31.2122	0.379418137711856\\
31.2322	0.379330775029476\\
31.2522	0.378769963442967\\
31.2722	0.375118938898719\\
31.2922	0.374280651801213\\
31.3122	0.37531487855566\\
31.3322	0.374493914912771\\
31.3522	0.374701047167327\\
31.3722	0.375043698478811\\
31.3922	0.37599996662297\\
31.4122	0.376492429002681\\
31.4322	0.377896764652982\\
31.4522	0.380195519787811\\
31.4722	0.379910076825751\\
31.4922	0.38199216693348\\
31.5122	0.380450652387267\\
31.5322	0.380950999331238\\
31.5522	0.381770518115483\\
31.5722	0.380634197423643\\
31.5922	0.380203571141001\\
31.6122	0.38143080749261\\
31.6322	0.381018523366869\\
31.6522	0.384898687110251\\
31.6722	0.386137451836468\\
31.6922	0.385895277309381\\
31.7122	0.386278752804037\\
31.7322	0.38624161829783\\
31.7522	0.386494862666141\\
31.7722	0.385216445846617\\
31.7922	0.384682213817293\\
31.8122	0.383713153212322\\
31.8322	0.382992759252149\\
31.8522	0.383058884015377\\
31.8722	0.382601752741905\\
31.8922	0.381523589319149\\
31.9122	0.380437381005634\\
31.9322	0.379479598963014\\
31.9522	0.379335521956715\\
31.9722	0.377528170091425\\
31.9922	0.377160718392963\\
32.0082	0.377055233731534\\
32.0282	0.378386915269549\\
32.0482	0.378882453216402\\
32.0682	0.378191965016713\\
32.0882	0.379339937151986\\
32.1082	0.380346207646139\\
32.1282	0.38081966630752\\
32.1482	0.3811034571059\\
32.1682	0.38274321025864\\
32.1882	0.383402296290359\\
32.2082	0.385116350570046\\
32.2282	0.385534200295421\\
32.2482	0.384324460843899\\
32.2682	0.384733848454805\\
32.2882	0.384002813396554\\
32.3082	0.385187073233416\\
32.3282	0.38583467198797\\
32.3482	0.38405162670161\\
32.3682	0.384077790508532\\
32.3882	0.386881215272781\\
32.4082	0.38758858504483\\
32.4282	0.387822042504048\\
32.4482	0.386054423414716\\
32.4682	0.386062863870232\\
32.4882	0.383887322263834\\
32.5082	0.384450847785765\\
32.5282	0.383431887153423\\
32.5482	0.384668237183132\\
32.5682	0.385515738359052\\
32.5882	0.386041479237571\\
32.6082	0.386261396621866\\
32.6282	0.386547763724951\\
32.6482	0.386908920465694\\
32.6682	0.386626424070699\\
32.6882	0.385610410704473\\
32.7082	0.3875299226409\\
32.7282	0.387670119378851\\
32.7482	0.386866438533119\\
32.7682	0.386976391382222\\
32.7882	0.386951126756502\\
32.8082	0.385713012928391\\
32.8282	0.384953668524125\\
32.8482	0.383417222246038\\
32.8682	0.3823543157254\\
32.8882	0.381629069999693\\
32.9082	0.381204161542463\\
32.9282	0.381536845539262\\
32.9482	0.379353652840263\\
32.9682	0.381442797834337\\
32.9882	0.38221086993979\\
33.0082	0.38202723164188\\
33.0282	0.380800045134965\\
33.0482	0.379952392699485\\
33.0682	0.379296948733176\\
33.0882	0.379380471268063\\
33.1082	0.378411778888045\\
33.1282	0.380144892530956\\
33.1482	0.380386454444542\\
33.1682	0.378724741479169\\
33.1882	0.378042748159146\\
33.2082	0.379357745940181\\
33.2282	0.380158152080207\\
33.2482	0.380678431090295\\
33.2682	0.383330533946328\\
33.2882	0.383731988266752\\
33.3082	0.385108977990745\\
33.3282	0.383743041860431\\
33.3482	0.382857034541032\\
33.3682	0.382144826970581\\
33.3882	0.38121866415803\\
33.4082	0.382066118432903\\
33.4282	0.383963394565547\\
33.4482	0.38492408825864\\
33.4682	0.384557581219025\\
33.4882	0.384074612395057\\
33.5082	0.384242643216096\\
33.5282	0.385122134092636\\
33.5482	0.386881179580867\\
33.5682	0.384219659649659\\
33.5882	0.385723535319769\\
33.6082	0.388863321584072\\
33.6282	0.388610701302976\\
33.6482	0.387314668398007\\
33.6682	0.389155326652068\\
33.6882	0.390012706372297\\
33.7082	0.389246924255969\\
33.7282	0.390553058551948\\
33.7482	0.389097184572763\\
33.7682	0.388650926970687\\
33.7882	0.390150763838493\\
33.8082	0.391347732428352\\
33.8282	0.392112340412583\\
33.8482	0.391772881685649\\
33.8682	0.393421862160917\\
33.8882	0.392436869378648\\
33.9082	0.394119455788369\\
33.9282	0.395879567497902\\
33.9482	0.394937985223346\\
33.9682	0.393698261274203\\
33.9882	0.391030977004973\\
34.0082	0.391506986304682\\
34.0282	0.393066702402343\\
34.0482	0.394405044255097\\
34.0682	0.395133002901213\\
34.0882	0.392911540438445\\
34.1082	0.390981054254591\\
34.1282	0.390226802744685\\
34.1482	0.390657693699435\\
34.1682	0.388996615723262\\
34.1882	0.391657308506309\\
34.2082	0.39015970121519\\
34.2282	0.390525479970238\\
34.2482	0.390497290781437\\
34.2682	0.393938001427857\\
34.2882	0.393523894664759\\
34.3082	0.393848362310592\\
34.3282	0.393456533843225\\
34.3482	0.394399231781142\\
34.3682	0.396485902325486\\
34.3882	0.396366333115748\\
34.4082	0.397275858579716\\
34.4282	0.396992038933931\\
34.4482	0.39342899562364\\
34.4682	0.39424301183235\\
34.4882	0.395660297646058\\
34.5082	0.394402713786322\\
34.5282	0.395511770850917\\
34.5482	0.394814030350833\\
34.5682	0.393948825552096\\
34.5882	0.395566535945567\\
34.6082	0.395554716632242\\
34.6282	0.394863018849126\\
34.6482	0.397379961042777\\
34.6682	0.398304848441139\\
34.6882	0.396378990115445\\
34.7082	0.396018142039903\\
34.7282	0.395349305766144\\
34.7482	0.397899297956775\\
34.7682	0.396604619663052\\
34.7882	0.397390777940934\\
34.8082	0.396598877598818\\
34.8282	0.397373069086255\\
34.8482	0.397813090916203\\
34.8682	0.401697136199811\\
34.8882	0.405042911726323\\
34.9082	0.405794432517648\\
34.9282	0.404423401962378\\
34.9482	0.404070138613233\\
34.9682	0.403395310534255\\
34.9882	0.401995930243436\\
35.0082	0.401658200590353\\
35.0282	0.403033490819103\\
35.0482	0.403035287175998\\
35.0682	0.40326160026399\\
35.0882	0.404285764788066\\
35.1082	0.403720165759405\\
35.1282	0.405505884063724\\
35.1482	0.404173341435027\\
35.1682	0.400702947295246\\
35.1882	0.401637248621963\\
35.2082	0.403424242209086\\
35.2282	0.404007042111131\\
35.2482	0.403439478387773\\
35.2682	0.400065155000206\\
35.2882	0.401110305278857\\
35.3082	0.401847246955877\\
35.3282	0.40176709642373\\
35.3482	0.402445301657022\\
35.3682	0.401774045857163\\
35.3882	0.402248226893257\\
35.4082	0.404425420682181\\
35.4282	0.404173107880889\\
35.4482	0.403249146529928\\
35.4682	0.403028863608039\\
35.4882	0.404800194228526\\
35.5082	0.405550957493674\\
35.5282	0.405586831862306\\
35.5482	0.404738388323665\\
35.5682	0.402504933129262\\
35.5882	0.404040442764407\\
35.6082	0.404672912106439\\
35.6282	0.403555543873929\\
35.6482	0.40422547838409\\
35.6682	0.404321210710077\\
35.6882	0.405242240790784\\
35.7082	0.406873140653849\\
35.7282	0.407428370672534\\
35.7482	0.409388379576325\\
35.7682	0.408287131894119\\
35.7882	0.408064536086423\\
35.8082	0.408737499687506\\
35.8282	0.407575804709261\\
35.8482	0.40662488101846\\
35.8682	0.408109303008614\\
35.8882	0.410219676576189\\
35.9082	0.409231658267481\\
35.9282	0.408569384605345\\
35.9482	0.407974061171391\\
35.9682	0.407289553626287\\
35.9882	0.408089595987437\\
36.0042	0.407270939381105\\
36.0242	0.408011781336031\\
36.0442	0.407074346584316\\
36.0642	0.408466798647854\\
36.0842	0.410170886523754\\
36.1042	0.409520651865048\\
36.1242	0.410063749978744\\
36.1442	0.410407035188286\\
36.1642	0.40808957531255\\
36.1842	0.407245560871223\\
36.2042	0.409346552155136\\
36.2242	0.410598132192812\\
36.2442	0.410289515317777\\
36.2642	0.41041543129261\\
36.2842	0.412043310340667\\
36.3042	0.412164050104274\\
36.3242	0.412688507791003\\
36.3442	0.412095674762807\\
36.3642	0.409989122216199\\
36.3842	0.411507786504604\\
36.4042	0.410903656138189\\
36.4242	0.410907986294101\\
36.4442	0.41054493902555\\
36.4642	0.412962325144428\\
36.4842	0.413834679864768\\
36.5042	0.416606202472861\\
36.5242	0.416835121469152\\
36.5442	0.416835401757551\\
36.5642	0.42000008832359\\
36.5842	0.418970375446482\\
36.6042	0.41683414537951\\
36.6242	0.416342001841739\\
36.6442	0.418609416316651\\
36.6642	0.418752838791598\\
36.6842	0.418119311902463\\
36.7042	0.419108240603822\\
36.7242	0.417015979254736\\
36.7442	0.416213624501478\\
36.7642	0.417390052718913\\
36.7842	0.420736759959635\\
36.8042	0.422970731460955\\
36.8242	0.423508081460185\\
36.8442	0.42159500876188\\
36.8642	0.422264958267488\\
36.8842	0.422191215562409\\
36.9042	0.421146520033461\\
36.9242	0.419644422687388\\
36.9442	0.417944545056054\\
36.9642	0.416471988754842\\
36.9842	0.417427737317814\\
37.0042	0.420246401882245\\
37.0242	0.422426821107286\\
37.0442	0.423404123146277\\
37.0642	0.422994351299291\\
37.0842	0.419112098440518\\
37.1042	0.420850011046933\\
37.1242	0.418244947223968\\
37.1442	0.417441641948629\\
37.1642	0.41918857564081\\
37.1842	0.420357655840676\\
37.2042	0.420118112601896\\
37.2242	0.417538571334041\\
37.2442	0.416652163139429\\
37.2642	0.415989190150214\\
37.2842	0.415921798408114\\
37.3042	0.416017905562877\\
37.3242	0.416234816126687\\
37.3442	0.415042451851709\\
37.3642	0.416342870795189\\
37.3842	0.419101808382091\\
37.4042	0.419966546466161\\
37.4242	0.417843921130553\\
37.4442	0.420065030089128\\
37.4642	0.421252220032176\\
37.4842	0.422997792903141\\
37.5042	0.42351603818857\\
37.5242	0.424899476149381\\
37.5442	0.423749319919577\\
37.5642	0.424517704607783\\
37.5842	0.424234130198841\\
37.6042	0.425714980418922\\
37.6242	0.424707426368365\\
37.6442	0.42600823867307\\
37.6642	0.426805103701914\\
37.6842	0.427895465848233\\
37.7042	0.425985350174676\\
37.7242	0.425659860458947\\
37.7442	0.427317951780766\\
37.7642	0.426611185290852\\
37.7842	0.430028463338871\\
37.8042	0.430212449666909\\
37.8242	0.432526725033472\\
37.8442	0.431895210005447\\
37.8642	0.431293806922977\\
37.8842	0.430560726673403\\
37.9042	0.432766443204499\\
37.9242	0.433707220205468\\
37.9442	0.432654139580073\\
37.9642	0.435123600189404\\
37.9842	0.434979252498133\\
38.0042	0.435563259312919\\
38.0242	0.436540736934887\\
38.0442	0.436322670725672\\
38.0642	0.438059750436142\\
38.0842	0.437013832943125\\
38.1042	0.436095122963437\\
38.1242	0.436066080183332\\
38.1442	0.43451033649697\\
38.1642	0.435945033180425\\
38.1842	0.437293327250201\\
38.2042	0.436658002282481\\
38.2242	0.435784580966866\\
38.2442	0.435418272841775\\
38.2642	0.436788918298214\\
38.2842	0.434952928692938\\
38.3042	0.433970598791572\\
38.3242	0.434494943178739\\
38.3442	0.435478100567922\\
38.3642	0.435432030485629\\
38.3842	0.436319489622238\\
38.4042	0.436265468280671\\
38.4242	0.437401779787441\\
38.4442	0.441033923202045\\
38.4642	0.439172497616611\\
38.4842	0.439524361157138\\
38.5042	0.440122631701891\\
38.5242	0.437245631982563\\
38.5442	0.437982227431835\\
38.5642	0.437637044101051\\
38.5842	0.43825288393036\\
38.6042	0.439601680852267\\
38.6242	0.440407990282321\\
38.6442	0.442544346811168\\
38.6642	0.443541539099053\\
38.6842	0.44442864892967\\
38.7042	0.443544084218409\\
38.7242	0.443636802153317\\
38.7442	0.445641955888612\\
38.7642	0.445666896347189\\
38.7842	0.444532141105409\\
38.8042	0.446208949291175\\
38.8242	0.444415919567587\\
38.8442	0.444001930057724\\
38.8642	0.443433577112597\\
38.8842	0.444472020144324\\
38.9042	0.444614541999565\\
38.9242	0.446395317949485\\
38.9442	0.447535627670775\\
38.9642	0.446845236955495\\
38.9842	0.448496113610511\\
39.0042	0.449786591432669\\
39.0242	0.451784911434822\\
39.0442	0.45201933242663\\
39.0642	0.451488096716048\\
39.0842	0.451525747345804\\
39.1042	0.453607075942383\\
39.1242	0.451204105025623\\
39.1442	0.454147322680249\\
39.1642	0.452975186651794\\
39.1842	0.455977635601929\\
39.2042	0.457104317155527\\
39.2242	0.456182165356727\\
39.2442	0.454930725454219\\
39.2642	0.454576348903516\\
39.2842	0.4553342479026\\
39.3042	0.454891954138177\\
39.3242	0.451534075141246\\
39.3442	0.451480834343028\\
39.3642	0.45224235943583\\
39.3842	0.455009713865731\\
39.4042	0.454718161251552\\
39.4242	0.457026236082829\\
39.4442	0.456337217293085\\
39.4642	0.455596931012447\\
39.4842	0.457517699849122\\
39.5042	0.456448580668453\\
39.5242	0.456574440072282\\
39.5442	0.456918042394785\\
39.5642	0.456407583397103\\
39.5842	0.456049794691286\\
39.6042	0.456847761760862\\
39.6242	0.458397375585343\\
39.6442	0.458627082092553\\
39.6642	0.459442422202497\\
39.6842	0.455912323666057\\
39.7042	0.455818527276287\\
39.7242	0.456703380134438\\
39.7442	0.458980882150506\\
39.7642	0.457979963559737\\
39.7842	0.459309900921281\\
39.8042	0.457938503573846\\
39.8242	0.45613713352477\\
39.8442	0.456126751456486\\
39.8642	0.454739055114514\\
39.8842	0.455899375124494\\
39.9042	0.45628703656359\\
39.9242	0.459096761857034\\
39.9442	0.459438925948861\\
39.9642	0.457979394674852\\
39.9842	0.458986230848423\\
39.9992	0.460688519466782\\
};
%\addlegendentry{UKF};

\addplot [color=mycolor3,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	0.0112176176994256\\
0.0402	0.00775573406022948\\
0.0602	0.00656682411945376\\
0.0802	0.00630670001819618\\
0.1002	0.00618452020947856\\
0.1202	0.0060581070800799\\
0.1402	0.00597452999143561\\
0.1602	0.00576594154838782\\
0.1802	0.0054709940020776\\
0.2002	0.00527486724214935\\
0.2202	0.00502480798637375\\
0.2402	0.00485283973078124\\
0.2602	0.00472980358357291\\
0.2802	0.00457668108278437\\
0.3002	0.00443915068376985\\
0.3202	0.00431216125186869\\
0.3402	0.00421272737347757\\
0.3602	0.0039305106134098\\
0.3802	0.00350566307348386\\
0.4002	0.00306261208399697\\
0.4202	0.00266304420344798\\
0.4402	0.00238503466685197\\
0.4602	0.00219484264824526\\
0.4802	0.00202681619869377\\
0.5002	0.0019310224836622\\
0.5202	0.00186510114117559\\
0.5402	0.00182261981315876\\
0.5602	0.00180548682096809\\
0.5802	0.00179359040270886\\
0.6002	0.00178178027787007\\
0.6202	0.00177124757785836\\
0.6402	0.0017620280937134\\
0.6602	0.00175043325602957\\
0.6802	0.00173916844484751\\
0.7002	0.00172040265412347\\
0.7202	0.00170076085646269\\
0.7402	0.00168466368743843\\
0.7602	0.00166226757351595\\
0.7802	0.00163929711287421\\
0.8002	0.00161019815396808\\
0.8202	0.00158436329658231\\
0.8402	0.00156160853041054\\
0.8602	0.00154203349165506\\
0.8802	0.00152204728819552\\
0.9002	0.00150771537219529\\
0.9202	0.00149342298466149\\
0.9402	0.00148477060507639\\
0.9602	0.00148114962198174\\
0.9802	0.00147816201896155\\
1.0002	0.00147727113043495\\
1.0202	0.00147610641141125\\
1.0402	0.001469861995553\\
1.0602	0.00145468939492312\\
1.0802	0.00143696589577279\\
1.1002	0.00142042332107358\\
1.1202	0.00139661763312979\\
1.1402	0.00138125791399065\\
1.1602	0.00136841043571284\\
1.1802	0.00136100049174303\\
1.2002	0.00135592649871276\\
1.2202	0.00135327103180804\\
1.2402	0.00134968777024035\\
1.2602	0.00134706064404128\\
1.2802	0.00134378144082194\\
1.3002	0.00134210075627492\\
1.3202	0.0013397042877571\\
1.3402	0.00133629736233619\\
1.3602	0.00133270935815372\\
1.3802	0.00133011249469307\\
1.4002	0.00132616580583777\\
1.4202	0.00132233685603459\\
1.4402	0.00131486906437544\\
1.4602	0.00130750159230344\\
1.4802	0.00130066805670276\\
1.5002	0.00129233093627646\\
1.5202	0.00128435928986767\\
1.5402	0.00127351442904273\\
1.5602	0.00126711382646547\\
1.5802	0.00126168448280033\\
1.6002	0.0012591833361444\\
1.6202	0.0012572739703982\\
1.6402	0.00125639494554765\\
1.6602	0.00125550839136678\\
1.6802	0.00125194499838991\\
1.7002	0.00124848555675281\\
1.7202	0.00124269835007217\\
1.7402	0.00123263124394751\\
1.7602	0.00122275205050406\\
1.7802	0.00121511630230542\\
1.8002	0.00120924763524915\\
1.8202	0.0012045080606624\\
1.8402	0.00120073750367568\\
1.8602	0.00119883959007091\\
1.8802	0.00119683737900721\\
1.9002	0.00119507125613296\\
1.9202	0.00119420389164745\\
1.9402	0.00119299299629636\\
1.9602	0.00119236470601597\\
1.9802	0.00119055320829779\\
2.0002	0.00118955638455613\\
2.0202	0.00118729186302794\\
2.0402	0.00118497482025786\\
2.0602	0.0011811559485786\\
2.0802	0.00117895548067417\\
2.1002	0.00117649382003972\\
2.1202	0.00117126173149334\\
2.1402	0.00116687930617034\\
2.1602	0.00116298945952354\\
2.1802	0.00115724147387443\\
2.2002	0.00115330068088773\\
2.2202	0.00114807635451949\\
2.2402	0.00114438525725073\\
2.2602	0.00114282642862886\\
2.2802	0.00114173198672224\\
2.3002	0.00114081483445248\\
2.3202	0.00113922552373797\\
2.3402	0.00113561647694168\\
2.3602	0.00113084483680298\\
2.3802	0.00112463040448377\\
2.4002	0.00111846517245839\\
2.4202	0.00111370449435064\\
2.4402	0.00110936472757427\\
2.4602	0.00110580663768128\\
2.4802	0.00110310488257083\\
2.5002	0.00110141249166573\\
2.5202	0.00110032314643535\\
2.5402	0.00109978648942254\\
2.5602	0.0010993268888966\\
2.5802	0.00109903214396277\\
2.6002	0.00109790895802467\\
2.6202	0.00109685086015022\\
2.6402	0.00109618718667062\\
2.6602	0.00109527719434493\\
2.6802	0.00109423620261634\\
2.7002	0.00109270391041769\\
2.7202	0.00109058134558266\\
2.7402	0.00108898117378368\\
2.7602	0.00108687768965729\\
2.7802	0.00108397648147683\\
2.8002	0.00108106543397872\\
2.8202	0.00107803674393695\\
2.8402	0.0010742871443601\\
2.8602	0.00107132104217876\\
2.8802	0.00106804974601972\\
2.9002	0.00106637907660067\\
2.9202	0.00106507197979158\\
2.9402	0.0010643268754048\\
2.9602	0.00106394934332336\\
2.9802	0.00106274554541012\\
3.0002	0.00106006724581548\\
3.0202	0.00105669213502639\\
3.0402	0.00105269266013942\\
3.0602	0.00104785359211951\\
3.0802	0.00104349172001969\\
3.1002	0.00104049224534828\\
3.1202	0.00103750297320887\\
3.1402	0.00103588396805574\\
3.1602	0.00103510153327668\\
3.1802	0.00103448659183348\\
3.2002	0.00103418286835844\\
3.2202	0.00103345792779901\\
3.2402	0.0010329616899909\\
3.2602	0.00103260278202463\\
3.2802	0.00103210133566704\\
3.3002	0.00103146577437198\\
3.3202	0.00103059558608502\\
3.3402	0.00102975750654568\\
3.3602	0.00102804619257708\\
3.3802	0.00102692303813132\\
3.4002	0.00102539452184829\\
3.4202	0.00102281116623814\\
3.4402	0.00102052642843335\\
3.4602	0.00101847515564511\\
3.4802	0.00101608526059041\\
3.5002	0.00101342060697363\\
3.5202	0.00101133347750434\\
3.5402	0.00100920056657507\\
3.5602	0.00100789279668018\\
3.5802	0.00100745444603453\\
3.6002	0.00100599523921152\\
3.6202	0.00100437730032063\\
3.6402	0.00100194673480671\\
3.6602	0.000999171201746008\\
3.6802	0.000996404102209756\\
3.7002	0.000993259943921937\\
3.7202	0.000990373958738167\\
3.7402	0.000987927366078245\\
3.7602	0.000985567572592011\\
3.7802	0.000983585143226137\\
3.8002	0.00098238875770561\\
3.8202	0.000981510844784231\\
3.8402	0.000980896897684875\\
3.8602	0.000980194762907684\\
3.8802	0.000979796037289184\\
3.9002	0.000979602170777748\\
3.9202	0.000979059917588588\\
3.9402	0.000978918674340363\\
3.9602	0.000978554903740249\\
3.9802	0.000977923824446532\\
4.0002	0.000977143805265456\\
4.0162	0.000976648780883803\\
4.0362	0.000975687611295877\\
4.0562	0.000974450631100471\\
4.0762	0.000973101574041676\\
4.0962	0.000971871781137351\\
4.1162	0.00097028486687969\\
4.1362	0.000967941623720624\\
4.1562	0.000965900563355972\\
4.1762	0.000963823116515075\\
4.1962	0.000962179518177678\\
4.2162	0.000960167396974372\\
4.2362	0.000959065794269722\\
4.2562	0.000958270010791921\\
4.2762	0.000956878924653184\\
4.2962	0.000955264010670703\\
4.3162	0.000953358846735469\\
4.3362	0.000950434925999461\\
4.3562	0.000947238784269069\\
4.3762	0.000944279205883329\\
4.3962	0.000941456324997447\\
4.4162	0.000938844731666042\\
4.4362	0.000936821232965008\\
4.4562	0.000935257396684907\\
4.4762	0.000933974257082844\\
4.4962	0.000932970302252983\\
4.5162	0.000932603400133024\\
4.5362	0.000932027143889743\\
4.5562	0.000931581148051094\\
4.5762	0.000931111704691721\\
4.5962	0.000930790779319624\\
4.6162	0.000930312393703698\\
4.6362	0.000929840661273656\\
4.6562	0.000929408541430845\\
4.6762	0.00092877351337723\\
4.6962	0.000928153241369046\\
4.7162	0.000927378584622906\\
4.7362	0.000926362240072717\\
4.7562	0.000925076767551836\\
4.7762	0.000923893704103213\\
4.7962	0.000922733135679508\\
4.8162	0.000921311825644946\\
4.8362	0.000919884916022321\\
4.8562	0.000918159035453453\\
4.8762	0.000916550413767756\\
4.8962	0.000915157017874671\\
4.9162	0.000913642964788844\\
4.9362	0.000911946812911235\\
4.9562	0.000910009074817041\\
4.9762	0.000907837394937198\\
4.9962	0.000905250451815234\\
5.0162	0.00090285376146154\\
5.0362	0.000900177725095242\\
5.0562	0.000897879169797163\\
5.0762	0.000895937590864208\\
5.0962	0.000893999458611698\\
5.1162	0.000892315477823518\\
5.1362	0.000890751040119651\\
5.1562	0.0008892460018994\\
5.1762	0.000887922845743024\\
5.1962	0.000887028530187443\\
5.2162	0.000886423986655489\\
5.2362	0.000886011208770079\\
5.2562	0.000885643923693917\\
5.2762	0.000885023723760951\\
5.2962	0.000884620005631586\\
5.3162	0.000884232382912278\\
5.3362	0.000883841701905572\\
5.3562	0.000883252423054033\\
5.3762	0.000882712612618461\\
5.3962	0.000881935120797494\\
5.4162	0.000881129551242135\\
5.4362	0.000880370235476218\\
5.4562	0.000879571928827742\\
5.4762	0.000878403315643664\\
5.4962	0.000877032348191622\\
5.5162	0.000875814759054673\\
5.5362	0.000874778688500756\\
5.5562	0.000873926060473174\\
5.5762	0.000872903278505586\\
5.5962	0.000871793557913174\\
5.6162	0.000870520836884105\\
5.6362	0.00086932215097269\\
5.6562	0.000867854940487585\\
5.6762	0.00086630338960285\\
5.6962	0.000864632198774971\\
5.7162	0.000862344432739903\\
5.7362	0.00086012421086772\\
5.7562	0.000857218409866731\\
5.7762	0.000854528303964715\\
5.7962	0.000852293429263643\\
5.8162	0.000850253754533542\\
5.8362	0.000848964173017894\\
5.8562	0.000848478332966408\\
5.8762	0.000848073378331451\\
5.8962	0.000847383682490522\\
5.9162	0.000845868567417823\\
5.9362	0.000844002650721386\\
5.9562	0.000842111831816164\\
5.9762	0.000840787350628176\\
5.9962	0.00083953300326548\\
6.0162	0.00083871244141517\\
6.0362	0.000838137246854451\\
6.0562	0.000837735514113981\\
6.0762	0.000837185662179123\\
6.0962	0.000836785357278166\\
6.1162	0.00083606083456156\\
6.1362	0.000835451973778203\\
6.1562	0.000834891651453214\\
6.1762	0.000834123210716733\\
6.1962	0.000833320216756556\\
6.2162	0.000832672792669529\\
6.2362	0.000831711175873156\\
6.2562	0.000831202306337844\\
6.2762	0.000830303576841893\\
6.2962	0.000829447104471577\\
6.3162	0.000828585400224874\\
6.3362	0.00082770982441031\\
6.3562	0.000826704084307952\\
6.3762	0.000825554295061096\\
6.3962	0.000824189930455329\\
6.4162	0.000822842180007479\\
6.4362	0.000821456513815317\\
6.4562	0.000820075936731733\\
6.4762	0.000818357458579901\\
6.4962	0.000817012876368378\\
6.5162	0.000816088459032942\\
6.5362	0.000814823036909924\\
6.5562	0.000814053414888342\\
6.5762	0.000813314396501001\\
6.5962	0.000812488562055374\\
6.6162	0.000811242166671968\\
6.6362	0.000809768239066416\\
6.6562	0.00080839599893184\\
6.6762	0.000807087136475837\\
6.6962	0.000805704907107249\\
6.7162	0.000804381498216172\\
6.7362	0.000802961188615845\\
6.7562	0.000801664001346948\\
6.7762	0.000800206162787034\\
6.7962	0.000798873060804614\\
6.8162	0.000797476648984009\\
6.8362	0.000796175406633059\\
6.8562	0.000795121121426726\\
6.8762	0.000794179827293583\\
6.8962	0.000793389288118898\\
6.9162	0.000792512286348222\\
6.9362	0.000791719342222735\\
6.9562	0.000790958908979235\\
6.9762	0.000789831003828896\\
6.9962	0.000788957390518658\\
7.0162	0.000787794040531249\\
7.0362	0.000786828739834971\\
7.0562	0.00078593700024847\\
7.0762	0.000785134708620149\\
7.0962	0.000784159917223949\\
7.1162	0.000783391090381707\\
7.1362	0.000782481095051119\\
7.1562	0.000781488963629017\\
7.1762	0.000780599903525712\\
7.1962	0.000779937096237541\\
7.2162	0.000779177783409503\\
7.2362	0.000778557213459529\\
7.2562	0.00077786059023387\\
7.2762	0.00077706995929774\\
7.2962	0.000776213118512838\\
7.3162	0.000775532682596919\\
7.3362	0.000774779734062752\\
7.3562	0.000774065768404826\\
7.3762	0.000773099656069249\\
7.3962	0.000772240393870276\\
7.4162	0.000771401843349604\\
7.4362	0.000770569677900334\\
7.4562	0.000769757546833626\\
7.4762	0.000769321737913198\\
7.4962	0.000768803614051054\\
7.5162	0.000767868438932063\\
7.5362	0.000766850333306192\\
7.5562	0.000765537433367507\\
7.5762	0.000764192639032868\\
7.5962	0.000763150507645435\\
7.6162	0.000762175987785316\\
7.6362	0.000761298804651429\\
7.6562	0.000760085425992078\\
7.6762	0.000759349923406938\\
7.6962	0.000758755670417686\\
7.7162	0.000758045202382462\\
7.7362	0.000757180847835138\\
7.7562	0.000755895032818637\\
7.7762	0.00075409478348436\\
7.7962	0.000752126934245841\\
7.8162	0.000750728893437506\\
7.8362	0.000749635519854109\\
7.8562	0.000749036772614392\\
7.8762	0.00074851380167643\\
7.8962	0.000748014460432844\\
7.9162	0.000747242450231558\\
7.9362	0.000746305239726442\\
7.9562	0.000745363227704103\\
7.9762	0.000744369899185634\\
7.9962	0.000743581358735707\\
8.0122	0.000742965922573994\\
8.0322	0.000742243128884148\\
8.0522	0.000741595382366632\\
8.0722	0.000740807586337779\\
8.0922	0.000739967691892695\\
8.1122	0.00073929568238508\\
8.1322	0.000738856749740055\\
8.1522	0.000738617414690203\\
8.1722	0.000738429223323989\\
8.1922	0.000738046002928737\\
8.2122	0.000737540776465515\\
8.2322	0.000736921925004181\\
8.2522	0.000736386871289491\\
8.2722	0.00073576554367907\\
8.2922	0.000735437145587399\\
8.3122	0.000735186525002149\\
8.3322	0.000734956355752306\\
8.3522	0.000734701473075176\\
8.3722	0.000734305912342493\\
8.3922	0.00073379758766944\\
8.4122	0.00073326251816848\\
8.4322	0.000732511528790218\\
8.4522	0.000731806832840092\\
8.4722	0.000731176542899823\\
8.4922	0.000730431015283885\\
8.5122	0.00072957524112247\\
8.5322	0.000728654643528908\\
8.5522	0.00072765892002883\\
8.5722	0.000726672373329652\\
8.5922	0.000726085767272533\\
8.6122	0.000725474271473214\\
8.6322	0.000724982621670223\\
8.6522	0.000724140006949647\\
8.6722	0.000723153958862541\\
8.6922	0.000722117412102606\\
8.7122	0.000721110781890409\\
8.7322	0.000720382754622413\\
8.7522	0.000719789105425934\\
8.7722	0.000719256923768279\\
8.7922	0.000718628312534938\\
8.8122	0.000718030808600897\\
8.8322	0.000717657965803735\\
8.8522	0.000717284090283685\\
8.8722	0.000716953042813442\\
8.8922	0.000716571894930799\\
8.9122	0.000716036179558609\\
8.9322	0.000715426602686493\\
8.9522	0.000714753943824533\\
8.9722	0.000713920855176127\\
8.9922	0.000713121212048359\\
9.0122	0.000712729168215416\\
9.0322	0.000712396918719801\\
9.0522	0.0007120250695467\\
9.0722	0.000711479678749802\\
9.0922	0.000710618833328188\\
9.1122	0.000709422407529923\\
9.1322	0.000708329446842641\\
9.1522	0.000707481627478843\\
9.1722	0.000706900689802145\\
9.1922	0.000706527354597911\\
9.2122	0.000706184156452406\\
9.2322	0.000705838855006972\\
9.2522	0.000705339650907039\\
9.2722	0.000704592443133609\\
9.2922	0.00070368444125406\\
9.3122	0.000702827415219629\\
9.3322	0.000701948251616573\\
9.3522	0.000701193702681835\\
9.3722	0.000700474158869507\\
9.3922	0.000699906443939345\\
9.4122	0.000699392137039079\\
9.4322	0.000698715066774982\\
9.4522	0.000698218051296935\\
9.4722	0.000697875735949705\\
9.4922	0.000697737059735675\\
9.5122	0.00069758717475026\\
9.5322	0.000697480117357108\\
9.5522	0.000697177950977403\\
9.5722	0.000696838510520569\\
9.5922	0.000696115931526793\\
9.6122	0.000695273932940569\\
9.6322	0.000694323005784558\\
9.6522	0.000693442669013917\\
9.6722	0.000692696251882952\\
9.6922	0.000692203837831627\\
9.7122	0.00069178332388829\\
9.7322	0.000691440367228459\\
9.7522	0.00069101056164841\\
9.7722	0.000690403789129609\\
9.7922	0.000689493038204576\\
9.8122	0.000688634956350695\\
9.8322	0.000687983399328134\\
9.8522	0.000687308445437625\\
9.8722	0.000686893547961321\\
9.8922	0.000686611913106922\\
9.9122	0.000686358685835137\\
9.9322	0.000686093736729144\\
9.9522	0.000685636866662472\\
9.9722	0.000685247297408619\\
9.9922	0.000684765947888492\\
10.0122	0.000684197598996158\\
10.0322	0.000683691154661036\\
10.0522	0.000683362274157662\\
10.0722	0.000682974149221141\\
10.0922	0.000682626704577882\\
10.1122	0.000682180631363121\\
10.1322	0.000681621883026995\\
10.1522	0.000681146828629184\\
10.1722	0.000680608688565733\\
10.1922	0.000680061818683872\\
10.2122	0.000679347197085062\\
10.2322	0.000678739930968658\\
10.2522	0.000678270439608208\\
10.2722	0.000677868010137696\\
10.2922	0.000677504402459688\\
10.3122	0.00067725853528088\\
10.3322	0.000677267888716196\\
10.3522	0.00067738857372211\\
10.3722	0.00067783152082204\\
10.3922	0.000678081961706803\\
10.4122	0.000678070601657307\\
10.4322	0.000677490826059441\\
10.4522	0.000676533117388685\\
10.4722	0.000675781000213367\\
10.4922	0.000674894717045739\\
10.5122	0.000674277651097576\\
10.5322	0.000673622798288415\\
10.5522	0.00067313317633951\\
10.5722	0.000672715597532801\\
10.5922	0.000672322508105298\\
10.6122	0.000672029262918584\\
10.6322	0.000671777042592106\\
10.6522	0.000671276488077542\\
10.6722	0.000670849263827815\\
10.6922	0.000670370931427308\\
10.7122	0.000669923362442615\\
10.7322	0.000669694994572964\\
10.7522	0.000669414077110582\\
10.7722	0.000669167044934468\\
10.7922	0.000668951910270096\\
10.8122	0.000668491097798303\\
10.8322	0.000668111140855091\\
10.8522	0.000667688897680107\\
10.8722	0.000667245505410933\\
10.8922	0.0006669016606661\\
10.9122	0.000666775433651557\\
10.9322	0.000666619635965513\\
10.9522	0.00066641096561831\\
10.9722	0.000665937703252885\\
10.9922	0.00066533028879484\\
11.0122	0.000664735950975968\\
11.0322	0.000664959165001822\\
11.0522	0.000666893940667076\\
11.0722	0.000669309736748309\\
11.0922	0.000669967408567746\\
11.1122	0.000669623070990712\\
11.1322	0.000668273541023401\\
11.1522	0.000666402117152858\\
11.1722	0.000664936884351448\\
11.1922	0.000663882920976982\\
11.2122	0.000663074670287974\\
11.2322	0.000662481736171394\\
11.2522	0.000661734448117509\\
11.2722	0.000661061938611622\\
11.2922	0.000660423659505628\\
11.3122	0.00065978844179762\\
11.3322	0.00065914144971845\\
11.3522	0.000658447924354243\\
11.3722	0.000657751632298323\\
11.3922	0.000657063905532433\\
11.4122	0.00065650361265733\\
11.4322	0.000656030388122325\\
11.4522	0.000655556539155027\\
11.4722	0.000655006711405715\\
11.4922	0.000654332656321265\\
11.5122	0.000653711386307905\\
11.5322	0.000653072642674142\\
11.5522	0.00065258753590463\\
11.5722	0.00065215654934797\\
11.5922	0.000651805466442584\\
11.6122	0.000651523525687661\\
11.6322	0.000651175104104967\\
11.6522	0.000650861225628154\\
11.6722	0.000650660159863705\\
11.6922	0.000650566825165058\\
11.7122	0.000650666723868198\\
11.7322	0.0006502178029221\\
11.7522	0.000649107161329068\\
11.7722	0.000647852780362162\\
11.7922	0.000648194245585017\\
11.8122	0.000652708125544584\\
11.8322	0.000655649838391352\\
11.8522	0.000657059760895665\\
11.8722	0.000656016592946923\\
11.8922	0.000655542227382013\\
11.9122	0.000654296542753727\\
11.9322	0.00065286739159579\\
11.9522	0.000651594439951102\\
11.9722	0.000649920330313512\\
11.9922	0.00064831571185348\\
12.0082	0.000647366060745631\\
12.0282	0.000646334013562103\\
12.0482	0.000645493043522467\\
12.0682	0.000644927955957716\\
12.0882	0.000644438225888226\\
12.1082	0.000643976344566196\\
12.1282	0.000643609821736275\\
12.1482	0.000643174793826761\\
12.1682	0.000642589440537959\\
12.1882	0.000642113821602016\\
12.2082	0.000641506161776982\\
12.2282	0.000640879758867923\\
12.2482	0.000640313605822369\\
12.2682	0.000639893239011848\\
12.2882	0.000639500749964905\\
12.3082	0.000639098359050537\\
12.3282	0.000638524960772486\\
12.3482	0.000637705678653526\\
12.3682	0.000636935400979568\\
12.3882	0.00063640487491738\\
12.4082	0.00063615695383301\\
12.4282	0.000636098363645512\\
12.4482	0.000636104548670558\\
12.4682	0.000635828027972895\\
12.4882	0.000635170612315742\\
12.5082	0.000634358060061094\\
12.5282	0.00063368079165811\\
12.5482	0.000633889480708243\\
12.5682	0.000636373000627575\\
12.5882	0.000640976776771938\\
12.6082	0.000641249531947196\\
12.6282	0.000640596696184756\\
12.6482	0.000639587194062556\\
12.6682	0.000638003071228585\\
12.6882	0.000636777308544728\\
12.7082	0.000635551062851146\\
12.7282	0.000634419540214391\\
12.7482	0.000633206889116905\\
12.7682	0.000632067366423044\\
12.7882	0.000631292696229011\\
12.8082	0.000630667972853528\\
12.8282	0.000630260551444445\\
12.8482	0.000629988843147622\\
12.8682	0.000629728765640355\\
12.8882	0.000629386298183429\\
12.9082	0.000628907644834005\\
12.9282	0.000628319345492396\\
12.9482	0.000627867762516573\\
12.9682	0.000627446549221704\\
12.9882	0.000627131301495185\\
13.0082	0.000626790944437755\\
13.0282	0.000626452570285512\\
13.0482	0.000626114974359271\\
13.0682	0.000625769921426868\\
13.0882	0.000625461095688802\\
13.1082	0.000625298561375459\\
13.1282	0.000625165157464886\\
13.1482	0.000624955278245227\\
13.1682	0.000624546521550551\\
13.1882	0.000624000624142288\\
13.2082	0.000623445297904402\\
13.2282	0.000623024610114167\\
13.2482	0.000622705119757637\\
13.2682	0.000622430257415404\\
13.2882	0.000622331728838207\\
13.3082	0.000622332103076335\\
13.3282	0.000622357821525586\\
13.3482	0.000622390858441885\\
13.3682	0.000622430016504882\\
13.3882	0.000622034536148639\\
13.4082	0.000620979231258419\\
13.4282	0.000621695880856015\\
13.4482	0.000626916684395983\\
13.4682	0.00062935371191842\\
13.4882	0.000630986231736474\\
13.5082	0.000631181811442664\\
13.5282	0.000630926886265983\\
13.5482	0.000629715741246494\\
13.5682	0.000628331011415152\\
13.5882	0.000626315991806996\\
13.6082	0.000624573554569039\\
13.6282	0.000623049270388576\\
13.6482	0.000621569300830357\\
13.6682	0.00062029497850804\\
13.6882	0.000619095738070889\\
13.7082	0.000617822572698828\\
13.7282	0.000616823810993682\\
13.7482	0.000616113140890196\\
13.7682	0.000615504354714292\\
13.7882	0.000614969634602929\\
13.8082	0.000614531455503329\\
13.8282	0.000614133993736138\\
13.8482	0.000613818529386488\\
13.8682	0.000613494733165596\\
13.8882	0.000613211021079827\\
13.9082	0.000612960859826172\\
13.9282	0.000612866665216355\\
13.9482	0.000612791261493893\\
13.9682	0.00061273442213193\\
13.9882	0.000612885978955797\\
14.0082	0.000613015421373146\\
14.0282	0.000613011106840133\\
14.0482	0.000612491385668734\\
14.0682	0.000611755751340699\\
14.0882	0.000611116266769682\\
14.1082	0.000610910424991539\\
14.1282	0.000612091022749413\\
14.1482	0.000614464055051559\\
14.1682	0.000615860573251989\\
14.1882	0.000615895891903972\\
14.2082	0.000615657084352053\\
14.2282	0.00061477522858296\\
14.2482	0.000613690698443244\\
14.2682	0.000612965787214083\\
14.2882	0.000612355609920991\\
14.3082	0.00061158557436793\\
14.3282	0.000610959576461622\\
14.3482	0.00061045744042073\\
14.3682	0.000609923150140209\\
14.3882	0.000609497963751304\\
14.4082	0.000609147076785729\\
14.4282	0.000608720039655696\\
14.4482	0.000608351474983965\\
14.4682	0.000607958349731205\\
14.4882	0.000607704530662173\\
14.5082	0.000607440003297633\\
14.5282	0.000607141017496405\\
14.5482	0.000606754440411711\\
14.5682	0.000606436292279525\\
14.5882	0.000605910831869803\\
14.6082	0.000605480429359292\\
14.6282	0.000605109926508493\\
14.6482	0.000604905557555671\\
14.6682	0.000604890205318758\\
14.6882	0.000604832741470448\\
14.7082	0.000604752177451296\\
14.7282	0.000604425775932182\\
14.7482	0.000603836099985809\\
14.7682	0.000603112325935095\\
14.7882	0.00060227530874179\\
14.8082	0.000601640480327475\\
14.8282	0.000601616666324486\\
14.8482	0.00060276765824872\\
14.8682	0.000605371875909616\\
14.8882	0.000606101979586329\\
14.9082	0.000606021097327369\\
14.9282	0.000605245911964566\\
14.9482	0.000603888836689393\\
14.9682	0.000602658764614521\\
14.9882	0.000601709450264036\\
15.0082	0.000600563099616856\\
15.0282	0.000599635650737976\\
15.0482	0.000599123228218569\\
15.0682	0.000598427741732286\\
15.0882	0.000597876235324546\\
15.1082	0.000597417221480918\\
15.1282	0.000597178557445006\\
15.1482	0.000596863478980406\\
15.1682	0.000596506135158559\\
15.1882	0.000596132049786823\\
15.2082	0.000595675229263035\\
15.2282	0.000595312247354112\\
15.2482	0.000594878225065068\\
15.2682	0.000594523359789971\\
15.2882	0.00059416258863045\\
15.3082	0.000593912487273305\\
15.3282	0.000593707831791462\\
15.3482	0.000593562024641793\\
15.3682	0.000593449462246274\\
15.3882	0.000593365285815466\\
15.4082	0.000593293986198619\\
15.4282	0.000593253992259366\\
15.4482	0.000593317546376844\\
15.4682	0.000593429081374023\\
15.4882	0.000593417901570268\\
15.5082	0.000593082698381508\\
15.5282	0.000592482287291614\\
15.5482	0.000592002208298181\\
15.5682	0.000593526227141744\\
15.5882	0.000597891416007747\\
15.6082	0.000600680501007894\\
15.6282	0.000601796410329114\\
15.6482	0.000600950164315881\\
15.6682	0.000599594183502678\\
15.6882	0.000598038592398643\\
15.7082	0.000596724273031078\\
15.7282	0.000595105351227444\\
15.7482	0.000593809491702532\\
15.7682	0.000592469665230883\\
15.7882	0.000591470229634819\\
15.8082	0.000590820382157482\\
15.8282	0.000590250249535288\\
15.8482	0.000589578873287329\\
15.8682	0.000589042807811581\\
15.8882	0.00058852178826934\\
15.9082	0.000587859098942959\\
15.9282	0.000587296361767603\\
15.9482	0.00058674848175106\\
15.9682	0.000586347276189279\\
15.9882	0.000586043199064469\\
16.0042	0.000585785000982171\\
16.0242	0.000585514577348159\\
16.0442	0.000585201149283751\\
16.0642	0.000584781387359178\\
16.0842	0.000584261899759935\\
16.1042	0.000583829020469302\\
16.1242	0.000583412189647447\\
16.1442	0.000583115157306767\\
16.1642	0.000582934733840579\\
16.1842	0.000582714521499174\\
16.2042	0.000582495191223864\\
16.2242	0.000582330225801149\\
16.2442	0.000582079760788148\\
16.2642	0.000581879269431716\\
16.2842	0.000581714658442115\\
16.3042	0.000581513403304364\\
16.3242	0.000581360920018682\\
16.3442	0.000581167911972489\\
16.3642	0.000580972445930921\\
16.3842	0.000580733092690242\\
16.4042	0.000580685357118243\\
16.4242	0.000580725558228437\\
16.4442	0.000580774102519583\\
16.4642	0.000580513729209723\\
16.4842	0.000579944390744336\\
16.5042	0.000579575242916824\\
16.5242	0.000584227767092983\\
16.5442	0.000589184920107991\\
16.5642	0.000592526876016937\\
16.5842	0.000594692364310351\\
16.6042	0.000595153275431944\\
16.6242	0.000594086681658028\\
16.6442	0.000591873841305028\\
16.6642	0.000589829740419048\\
16.6842	0.000586908412895352\\
16.7042	0.000584066834268939\\
16.7242	0.000581664568953188\\
16.7442	0.000579327999343338\\
16.7642	0.000578207848886937\\
16.7842	0.000577345599852565\\
16.8042	0.000577178202735131\\
16.8242	0.000577084052202554\\
16.8442	0.000576814290879307\\
16.8642	0.000576680598110962\\
16.8842	0.0005766042422496\\
16.9042	0.00057656026682823\\
16.9242	0.000576472495400159\\
16.9442	0.000576454359027105\\
16.9642	0.000576357848485946\\
16.9842	0.000576355340013067\\
17.0042	0.000576376631705314\\
17.0242	0.000576353245934267\\
17.0442	0.000576259835110155\\
17.0642	0.000576040029157291\\
17.0842	0.000575667700797127\\
17.1042	0.000575045195548899\\
17.1242	0.00057436951900169\\
17.1442	0.000573604718663588\\
17.1642	0.000572869539510865\\
17.1842	0.000572466146754378\\
17.2042	0.000573068287038436\\
17.2242	0.00057461420071916\\
17.2442	0.000576295507400864\\
17.2642	0.000576848488561152\\
17.2842	0.000576081533038368\\
17.3042	0.000575204893980655\\
17.3242	0.000574209317265783\\
17.3442	0.000573379524744821\\
17.3642	0.000572758511503713\\
17.3842	0.000572178741458626\\
17.4042	0.000571582319856827\\
17.4242	0.000571029422919854\\
17.4442	0.000570595658621974\\
17.4642	0.000570161226203772\\
17.4842	0.000569828428035121\\
17.5042	0.00056964694467317\\
17.5242	0.000569312288193329\\
17.5442	0.000568944577993685\\
17.5642	0.000568493478119542\\
17.5842	0.000568037663552094\\
17.6042	0.000567659816461126\\
17.6242	0.000567432563721684\\
17.6442	0.000567328677387906\\
17.6642	0.000567319490410918\\
17.6842	0.000567370826097958\\
17.7042	0.000567422298698516\\
17.7242	0.000567496864982445\\
17.7442	0.000567614909501539\\
17.7642	0.000567561498602924\\
17.7842	0.00056722843753098\\
17.8042	0.000566772610716844\\
17.8242	0.000566089556950768\\
17.8442	0.000565682750571761\\
17.8642	0.000566001365299762\\
17.8842	0.000567458567435793\\
17.9042	0.00056966990372739\\
17.9242	0.000571024537078654\\
17.9442	0.000570421584891151\\
17.9642	0.000569321036101809\\
17.9842	0.000568310060644337\\
18.0042	0.000567217065348782\\
18.0242	0.00056647617619394\\
18.0442	0.000565641808163309\\
18.0642	0.000565008287032597\\
18.0842	0.000564303636680403\\
18.1042	0.000563755513954165\\
18.1242	0.000563219373036401\\
18.1442	0.000562864716313121\\
18.1642	0.00056254098883819\\
18.1842	0.000562288681095249\\
18.2042	0.000562068720691211\\
18.2242	0.000561877559560151\\
18.2442	0.000561656146417746\\
18.2642	0.000561420833890713\\
18.2842	0.000561166757690413\\
18.3042	0.000561017810628602\\
18.3242	0.000560916458134144\\
18.3442	0.000560830715762916\\
18.3642	0.000560747503378503\\
18.3842	0.000560734619019754\\
18.4042	0.00056081858556664\\
18.4242	0.000560924082462511\\
18.4442	0.000561035599528365\\
18.4642	0.000560947710331734\\
18.4842	0.00056071040515676\\
18.5042	0.000560252670415857\\
18.5242	0.000559652989659272\\
18.5442	0.000559437675848232\\
18.5642	0.000560832020732137\\
18.5842	0.000562241869741937\\
18.6042	0.000564387820382709\\
18.6242	0.00056509160583137\\
18.6442	0.000564969507714717\\
18.6642	0.000563989108162573\\
18.6842	0.000563069738250874\\
18.7042	0.000561712938552582\\
18.7242	0.000560550406614664\\
18.7442	0.000559569660960636\\
18.7642	0.000558811238088423\\
18.7842	0.000558268619889042\\
18.8042	0.000557738611865821\\
18.8242	0.000557278919644972\\
18.8442	0.000557059361425726\\
18.8642	0.000556867359194014\\
18.8842	0.000556710746659328\\
18.9042	0.000556487276002164\\
18.9242	0.000556358068904801\\
18.9442	0.000556281535294298\\
18.9642	0.000556155036408274\\
18.9842	0.000556026672943373\\
19.0042	0.000555896552815085\\
19.0242	0.000555717027284781\\
19.0442	0.000555567595057338\\
19.0642	0.000555348726640378\\
19.0842	0.000555100666030291\\
19.1042	0.000554940046635126\\
19.1242	0.000554861847399087\\
19.1442	0.000554899643238633\\
19.1642	0.000555039292914214\\
19.1842	0.000555230608773329\\
19.2042	0.000555507120378965\\
19.2242	0.000555600806237892\\
19.2442	0.000555384673572698\\
19.2642	0.000554857066045916\\
19.2842	0.000554125972287382\\
19.3042	0.000554002634313975\\
19.3242	0.000557903803053392\\
19.3442	0.000562641278727958\\
19.3642	0.000564175759223571\\
19.3842	0.000562956247073256\\
19.4042	0.000562045234178551\\
19.4242	0.000559432877033358\\
19.4442	0.000557494089011865\\
19.4642	0.000555530694391532\\
19.4842	0.000554518979671306\\
19.5042	0.00055324085881953\\
19.5242	0.000552383576820408\\
19.5442	0.000551754680822358\\
19.5642	0.000551108913959366\\
19.5842	0.000550625452762748\\
19.6042	0.000550316954235955\\
19.6242	0.000550093290068339\\
19.6442	0.000549890174444145\\
19.6642	0.000549647342793754\\
19.6842	0.000549369916274967\\
19.7042	0.000549043502419899\\
19.7242	0.000548763164608341\\
19.7442	0.000548605808796763\\
19.7642	0.000548471931323112\\
19.7842	0.000548336572746159\\
19.8042	0.000548229264292557\\
19.8242	0.000548071298480022\\
19.8442	0.000547929851770762\\
19.8642	0.000547794068075364\\
19.8842	0.000547685313267207\\
19.9042	0.000547633806712467\\
19.9242	0.000547609136446108\\
19.9442	0.000547617335702026\\
19.9642	0.000547717837486088\\
19.9842	0.00054796712995823\\
20.0002	0.000548272841474107\\
20.0202	0.000548826907467469\\
20.0402	0.00054909808841529\\
20.0602	0.000548817764493882\\
20.0802	0.000547485143646577\\
20.1002	0.000546594602001973\\
20.1202	0.000550663936088591\\
20.1402	0.00055519014609053\\
20.1602	0.000557251204039887\\
20.1802	0.000557451693711644\\
20.2002	0.000556791021428946\\
20.2202	0.000555262496519263\\
20.2402	0.000554311468847711\\
20.2602	0.000553075653703416\\
20.2802	0.000551315407136136\\
20.3002	0.000549797078505399\\
20.3202	0.000548418424261677\\
20.3402	0.000547215125638586\\
20.3602	0.000546171699108246\\
20.3802	0.000545494153030601\\
20.4002	0.000544795643470128\\
20.4202	0.000544182546858715\\
20.4402	0.000543722442131202\\
20.4602	0.000543376697573027\\
20.4802	0.000543168124929133\\
20.5002	0.000542892896333914\\
20.5202	0.000542671402298234\\
20.5402	0.000542507874242325\\
20.5602	0.000542364395462131\\
20.5802	0.000542171864211157\\
20.6002	0.000541928027746128\\
20.6202	0.00054171881892085\\
20.6402	0.000541527101233558\\
20.6602	0.000541478432899488\\
20.6802	0.000541475253189703\\
20.7002	0.000541703326104065\\
20.7202	0.000541853525593366\\
20.7402	0.000541984873897826\\
20.7602	0.00054167544826055\\
20.7802	0.000541244478958746\\
20.8002	0.000540539052933195\\
20.8202	0.000540104752895275\\
20.8402	0.000541160612827714\\
20.8602	0.000543612445673367\\
20.8802	0.000546179461598759\\
20.9002	0.000546780376388984\\
20.9202	0.000546592116838185\\
20.9402	0.000545648159181272\\
20.9602	0.000544898073657418\\
20.9802	0.000543694071193124\\
21.0002	0.000542788174392222\\
21.0202	0.000541887642747145\\
21.0402	0.0005408952618951\\
21.0602	0.000539913019234044\\
21.0802	0.000539328091109206\\
21.1002	0.000538864084383134\\
21.1202	0.000538485595588781\\
21.1402	0.000538272893296536\\
21.1602	0.000537996318934938\\
21.1802	0.00053765749527641\\
21.2002	0.000537288825992112\\
21.2202	0.000536966875540038\\
21.2402	0.000536827495337843\\
21.2602	0.000536711580163107\\
21.2802	0.000536556596889597\\
21.3002	0.000536378908434637\\
21.3202	0.000536265408331203\\
21.3402	0.000536055105682639\\
21.3602	0.000535870408453936\\
21.3802	0.000535659781931396\\
21.4002	0.000535394445929042\\
21.4202	0.000535229721515892\\
21.4402	0.000535129074674655\\
21.4602	0.000535037269530175\\
21.4802	0.000534934925254289\\
21.5002	0.000534714744907229\\
21.5202	0.000534438259321256\\
21.5402	0.000534228770989354\\
21.5602	0.000534137852127276\\
21.5802	0.000534240369540164\\
21.6002	0.000534509232654912\\
21.6202	0.000534905578302148\\
21.6402	0.000534701408061303\\
21.6602	0.000534018155022354\\
21.6802	0.000533680080554199\\
21.7002	0.000537670528610724\\
21.7202	0.000542863796672038\\
21.7402	0.000544943504942467\\
21.7602	0.000545577273505893\\
21.7802	0.000544958963052159\\
21.8002	0.000543689423855969\\
21.8202	0.00054181938206335\\
21.8402	0.000539671423771116\\
21.8602	0.000537385853296932\\
21.8802	0.000535080651354828\\
21.9002	0.000533271073701347\\
21.9202	0.000532097348388702\\
21.9402	0.000531285009228687\\
21.9602	0.000530801682848536\\
21.9802	0.000530058008436309\\
22.0002	0.000529557613146639\\
22.0202	0.000529163795549007\\
22.0402	0.0005287727252316\\
22.0602	0.000528492372032846\\
22.0802	0.000528349687401431\\
22.1002	0.000528296581859595\\
22.1202	0.000528350066038973\\
22.1402	0.00052839394268591\\
22.1602	0.000528505863037231\\
22.1802	0.000528554092113351\\
22.2002	0.000528828671414414\\
22.2202	0.00052900178009859\\
22.2402	0.000529328492080445\\
22.2602	0.000529619810599373\\
22.2802	0.000529665015617249\\
22.3002	0.000529369124130953\\
22.3202	0.000528941994550109\\
22.3402	0.00052804191072542\\
22.3602	0.000527024778237699\\
22.3802	0.000527103750193052\\
22.4002	0.000529248890328458\\
22.4202	0.000531200471968548\\
22.4402	0.000532363488355003\\
22.4602	0.00053247234164283\\
22.4802	0.000531722474290906\\
22.5002	0.000531070352372622\\
22.5202	0.000530065378067011\\
22.5402	0.000529135466394857\\
22.5602	0.000528068214038467\\
22.5802	0.000527103106220432\\
22.6002	0.000526408140950828\\
22.6202	0.000525856403137826\\
22.6402	0.000525423646150349\\
22.6602	0.000525290327802462\\
22.6802	0.000524960507159502\\
22.7002	0.000524562486248128\\
22.7202	0.000524137175249137\\
22.7402	0.000523795176987042\\
22.7602	0.000523488188442991\\
22.7802	0.000523218970490604\\
22.8002	0.000523087212320268\\
22.8202	0.000522952444387039\\
22.8402	0.000522817116837397\\
22.8602	0.000522648128418292\\
22.8802	0.000522449695140093\\
22.9002	0.000522253089674404\\
22.9202	0.000522104872637189\\
22.9402	0.000521981656487441\\
22.9602	0.0005219113099895\\
22.9802	0.000521908603852782\\
23.0002	0.000521991534932797\\
23.0202	0.0005221747694798\\
23.0402	0.000522306649963005\\
23.0602	0.000522141711860479\\
23.0802	0.000521663565406061\\
23.1002	0.000521237853848133\\
23.1202	0.000522082883746412\\
23.1402	0.000524926403121655\\
23.1602	0.000529135834118085\\
23.1802	0.00053108402838238\\
23.2002	0.000531500692407853\\
23.2202	0.000530568588270308\\
23.2402	0.000529150951386301\\
23.2602	0.00052783995563164\\
23.2802	0.000526383372168238\\
23.3002	0.000525193413452553\\
23.3202	0.000524040229365038\\
23.3402	0.00052286464073895\\
23.3602	0.00052219581411661\\
23.3802	0.000521580870661097\\
23.4002	0.000521116184792702\\
23.4202	0.000520900537920871\\
23.4402	0.000520604170494867\\
23.4602	0.000520275163932087\\
23.4802	0.000520026564417327\\
23.5002	0.000519737472310003\\
23.5202	0.000519463666968051\\
23.5402	0.000519187268867453\\
23.5602	0.000518962479892952\\
23.5802	0.000518835114694818\\
23.6002	0.000518658403597821\\
23.6202	0.000518449787841474\\
23.6402	0.000518220613207611\\
23.6602	0.000517951986320263\\
23.6802	0.000517708322326539\\
23.7002	0.000517576513067231\\
23.7202	0.000517441399401458\\
23.7402	0.000517282463129583\\
23.7602	0.00051710692874578\\
23.7802	0.000516915869566798\\
23.8002	0.000516706694657271\\
23.8202	0.000516450820260581\\
23.8402	0.000516292929183507\\
23.8602	0.000516277929244688\\
23.8802	0.000516495516088964\\
23.9002	0.000516901625840069\\
23.9202	0.00051701786235758\\
23.9402	0.000516470965787867\\
23.9602	0.000515717137709925\\
23.9802	0.000517065248642942\\
24.0002	0.00052287889953456\\
24.0162	0.000525152054505387\\
24.0362	0.000528378661509892\\
24.0562	0.000528888729798132\\
24.0762	0.000528183405668238\\
24.0962	0.000526940299799272\\
24.1162	0.000525054710750241\\
24.1362	0.000523119156853657\\
24.1562	0.000520752859223898\\
24.1762	0.000518912945975323\\
24.1962	0.000516780393048337\\
24.2162	0.000515442754021495\\
24.2362	0.000514658041151922\\
24.2562	0.000514210629307397\\
24.2762	0.000513813055819663\\
24.2962	0.000513531677915362\\
24.3162	0.000513264442498348\\
24.3362	0.000513093029591595\\
24.3562	0.000512910328781428\\
24.3762	0.000512733060446509\\
24.3962	0.000512586498946178\\
24.4162	0.000512480439703373\\
24.4362	0.000512401580953486\\
24.4562	0.000512350976280662\\
24.4762	0.000512414983887081\\
24.4962	0.000512511808033011\\
24.5162	0.000512761248145716\\
24.5362	0.000513291403255816\\
24.5562	0.000513657892086853\\
24.5762	0.000513560917352277\\
24.5962	0.000513014583490274\\
24.6162	0.000512414087149664\\
24.6362	0.000511385043169451\\
24.6562	0.000510796365049161\\
24.6762	0.000511823983757657\\
24.6962	0.000514382958974521\\
24.7162	0.000516530638560857\\
24.7362	0.000516979435928701\\
24.7562	0.000516935164815889\\
24.7762	0.000516197998214169\\
24.7962	0.000515516412446965\\
24.8162	0.000514738896643216\\
24.8362	0.000513773220682315\\
24.8562	0.000512949466977138\\
24.8762	0.000512184120374606\\
24.8962	0.000511605924413083\\
24.9162	0.00051100993661665\\
24.9362	0.000510543102481623\\
24.9562	0.000510145323331019\\
24.9762	0.000509846040138709\\
24.9962	0.000509548919386422\\
25.0162	0.000509399240232599\\
25.0362	0.000509154640159343\\
25.0562	0.000508952807183968\\
25.0762	0.00050878955551816\\
25.0962	0.000508598011433899\\
25.1162	0.000508392590818842\\
25.1362	0.000508157456013233\\
25.1562	0.000507963224135064\\
25.1762	0.000507746558381269\\
25.1962	0.000507542971456724\\
25.2162	0.000507373717355504\\
25.2362	0.000507331479417279\\
25.2562	0.000507347679901295\\
25.2762	0.000507472587786088\\
25.2962	0.00050764395164883\\
25.3162	0.000507629978610496\\
25.3362	0.000507371131229306\\
25.3562	0.000506951007143632\\
25.3762	0.00050654450389913\\
25.3962	0.000506569615062374\\
25.4162	0.000507987063185516\\
25.4362	0.00051002617830785\\
25.4562	0.000512555911746852\\
25.4762	0.000513183901494476\\
25.4962	0.000513247473315144\\
25.5162	0.000512309020873437\\
25.5362	0.000511377622822004\\
25.5562	0.000510303501880459\\
25.5762	0.000509297621897218\\
25.5962	0.00050837143227778\\
25.6162	0.000507661591592033\\
25.6362	0.00050703617513116\\
25.6562	0.000506514957925049\\
25.6762	0.000506172767235415\\
25.6962	0.000505801897754838\\
25.7162	0.000505440171819185\\
25.7362	0.000505203149873903\\
25.7562	0.000504990299347857\\
25.7762	0.000504784700820282\\
25.7962	0.000504552086157062\\
25.8162	0.000504380667161412\\
25.8362	0.000504221528257984\\
25.8562	0.000504063040053772\\
25.8762	0.000503936123765926\\
25.8962	0.000503807819439541\\
25.9162	0.000503634999050022\\
25.9362	0.000503397500526356\\
25.9562	0.000503140916981067\\
25.9762	0.00050291689171206\\
25.9962	0.000502717280406737\\
26.0162	0.000502543568355802\\
26.0362	0.000502374177321727\\
26.0562	0.000502177872512179\\
26.0762	0.000501999055820392\\
26.0962	0.000501801248052642\\
26.1162	0.000501598144181282\\
26.1362	0.000501506736818338\\
26.1562	0.000501521442623967\\
26.1762	0.000501513327558814\\
26.1962	0.000501325335574183\\
26.2162	0.000500910532192705\\
26.2362	0.000501238792041705\\
26.2562	0.000505286978290692\\
26.2762	0.000509732810203611\\
26.2962	0.000511798002287336\\
26.3162	0.000512606692629993\\
26.3362	0.000512037338537418\\
26.3562	0.000510104039986639\\
26.3762	0.000507889673775589\\
26.3962	0.000505336112529358\\
26.4162	0.00050304373870109\\
26.4362	0.000501025769560632\\
26.4562	0.000499686732105753\\
26.4762	0.000499179501977191\\
26.4962	0.000498840870344974\\
26.5162	0.000498603526253378\\
26.5362	0.000498332811111151\\
26.5562	0.000498061748130248\\
26.5762	0.00049787339999066\\
26.5962	0.000497785057536144\\
26.6162	0.000497666427742459\\
26.6362	0.000497599742556372\\
26.6562	0.000497542169540106\\
26.6762	0.000497452945715105\\
26.6962	0.000497358085513465\\
26.7162	0.000497275046375508\\
26.7362	0.000497192218658145\\
26.7562	0.000497120830953584\\
26.7762	0.000497092595039345\\
26.7962	0.000497076660953455\\
26.8162	0.00049710874281887\\
26.8362	0.000497199477146581\\
26.8562	0.000497288358294932\\
26.8762	0.000497295433795101\\
26.8962	0.000497196297801568\\
26.9162	0.00049692943062537\\
26.9362	0.000496344462545767\\
26.9562	0.000495776331762128\\
26.9762	0.000496451657974832\\
26.9962	0.000498852665740452\\
27.0162	0.000500783219413776\\
27.0362	0.000501641691632919\\
27.0562	0.000501798606915347\\
27.0762	0.000500873552169767\\
27.0962	0.000499908840527922\\
27.1162	0.00049885844771159\\
27.1362	0.00049809064784108\\
27.1562	0.00049741157760654\\
27.1762	0.000496787749010037\\
27.1962	0.000496254285863139\\
27.2162	0.000495854739364296\\
27.2362	0.000495392406284627\\
27.2562	0.000495135588045164\\
27.2762	0.000494950457412245\\
27.2962	0.000494741150857276\\
27.3162	0.000494533385488504\\
27.3362	0.000494380877118831\\
27.3562	0.000494185278224307\\
27.3762	0.000494009803031927\\
27.3962	0.000493844340195239\\
27.4162	0.000493683040178941\\
27.4362	0.000493469452637051\\
27.4562	0.000493289675465224\\
27.4762	0.000493080644225671\\
27.4962	0.000492855028122232\\
27.5162	0.000492541374012881\\
27.5362	0.000492259866132335\\
27.5562	0.000491964164394191\\
27.5762	0.000491721213566628\\
27.5962	0.000491583044478266\\
27.6162	0.000491551470195161\\
27.6362	0.000491630330545783\\
27.6562	0.000491679807530743\\
27.6762	0.00049151951601757\\
27.6962	0.000491156145417606\\
27.7162	0.000490639511279647\\
27.7362	0.000490502903939363\\
27.7562	0.000491872491224321\\
27.7762	0.000495816528811405\\
27.7962	0.000499059599133711\\
27.8162	0.00049988728463406\\
27.8362	0.000499372870882267\\
27.8562	0.000498501810599373\\
27.8762	0.000496867545416528\\
27.8962	0.000495366428676786\\
27.9162	0.000493922194346275\\
27.9362	0.000492352578420784\\
27.9562	0.000491117866905335\\
27.9762	0.000490453794119472\\
27.9962	0.000489903497216871\\
28.0122	0.000489613773244199\\
28.0322	0.000489414927117865\\
28.0522	0.000489269954536868\\
28.0722	0.000489122449715268\\
28.0922	0.000489062703070399\\
28.1122	0.000488957872356378\\
28.1322	0.000488798274819689\\
28.1522	0.000488625653146222\\
28.1722	0.000488513158561973\\
28.1922	0.000488365843199621\\
28.2122	0.000488255777845631\\
28.2322	0.000488145693377184\\
28.2522	0.000488055781980778\\
28.2722	0.000487881741467326\\
28.2922	0.000487742256313873\\
28.3122	0.000487625630937116\\
28.3322	0.000487534730783764\\
28.3522	0.000487470133067452\\
28.3722	0.000487432018080867\\
28.3922	0.00048742288539163\\
28.4122	0.000487527249652083\\
28.4322	0.000487748606684333\\
28.4522	0.000487986452930376\\
28.4722	0.00048813030764974\\
28.4922	0.00048780634164472\\
28.5122	0.000486934861330141\\
28.5322	0.000486425955629256\\
28.5522	0.00048937228976078\\
28.5722	0.000493650172957733\\
28.5922	0.000495883506951117\\
28.6122	0.000497833830991086\\
28.6322	0.000497484502331741\\
28.6522	0.00049624093442972\\
28.6722	0.000494079559436375\\
28.6922	0.000491986118812099\\
28.7122	0.000490208785601018\\
28.7322	0.000488779202422498\\
28.7522	0.000487448547523818\\
28.7722	0.000486532588749147\\
28.7922	0.000485831730762644\\
28.8122	0.000485261772407093\\
28.8322	0.00048500329541766\\
28.8522	0.000484752722973587\\
28.8722	0.000484546666473907\\
28.8922	0.00048425255350584\\
28.9122	0.000484050908290585\\
28.9322	0.000483913227086101\\
28.9522	0.000483833557246737\\
28.9722	0.000483786120651094\\
28.9922	0.000483690734802774\\
29.0122	0.000483529919323733\\
29.0322	0.000483303859177518\\
29.0522	0.000483053045096451\\
29.0722	0.000482888778612089\\
29.0922	0.000482838492991606\\
29.1122	0.00048293377857344\\
29.1322	0.000483137292951038\\
29.1522	0.000483394265819097\\
29.1722	0.00048384673218412\\
29.1922	0.000484262091231954\\
29.2122	0.000484161696626551\\
29.2322	0.000483414087086972\\
29.2522	0.000482350974785792\\
29.2722	0.000481508796747599\\
29.2922	0.000482985449818334\\
29.3122	0.000486319029221084\\
29.3322	0.000489248165524214\\
29.3522	0.000490412213338488\\
29.3722	0.000490208844154869\\
29.3922	0.000489273689402043\\
29.4122	0.000487444623047302\\
29.4322	0.000485682554012983\\
29.4522	0.000484356754615829\\
29.4722	0.000483242369225269\\
29.4922	0.00048241299495362\\
29.5122	0.000481732047447531\\
29.5322	0.000481065888643528\\
29.5522	0.000480468667933493\\
29.5722	0.000480191647076695\\
29.5922	0.000480011787790435\\
29.6122	0.00047983504086734\\
29.6322	0.000479675023249862\\
29.6522	0.000479553396027994\\
29.6722	0.000479460579006715\\
29.6922	0.000479422834370849\\
29.7122	0.000479272611131829\\
29.7322	0.000479229517888769\\
29.7522	0.000479048625384392\\
29.7722	0.00047894887741444\\
29.7922	0.000478881281099071\\
29.8122	0.000478820033052125\\
29.8322	0.000478698432648906\\
29.8522	0.000478572752183014\\
29.8722	0.000478407399527032\\
29.8922	0.000478278370233376\\
29.9122	0.000478176486445858\\
29.9322	0.000478135861374667\\
29.9522	0.000478069209212413\\
29.9722	0.000478022911744595\\
29.9922	0.000477949263818976\\
30.0122	0.000477847108227206\\
30.0322	0.000477722274838293\\
30.0522	0.000477612494199935\\
30.0722	0.000477500147171196\\
30.0922	0.000477343890322522\\
30.1122	0.000477176070130853\\
30.1322	0.000476987323653904\\
30.1522	0.0004767786529301\\
30.1722	0.000476591641246346\\
30.1922	0.000476462111491935\\
30.2122	0.00047650162835918\\
30.2322	0.000476758689951154\\
30.2522	0.000477057317244535\\
30.2722	0.000476790757041317\\
30.2922	0.000476067782232552\\
30.3122	0.000475762575987581\\
30.3322	0.000480270428304886\\
30.3522	0.000485692962687523\\
30.3722	0.000488279448995222\\
30.3922	0.000489755042201843\\
30.4122	0.000489331089888176\\
30.4322	0.000487607672505941\\
30.4522	0.000485177126045879\\
30.4722	0.000482041906047771\\
30.4922	0.000478970079475206\\
30.5122	0.000476518861821819\\
30.5322	0.000474887367532864\\
30.5522	0.000474806174079436\\
30.5722	0.000474844653197247\\
30.5922	0.000474895850719964\\
30.6122	0.000474921130595715\\
30.6322	0.000474970116094731\\
30.6522	0.000475049545569656\\
30.6722	0.000475064338164311\\
30.6922	0.000475032737392074\\
30.7122	0.000475063723260578\\
30.7322	0.000475031615510029\\
30.7522	0.000475023979239115\\
30.7722	0.000475026850281316\\
30.7922	0.000475067237409173\\
30.8122	0.000475163783643675\\
30.8322	0.000475090119292079\\
30.8522	0.000474989682175673\\
30.8722	0.000474953765441119\\
30.8922	0.000474749980245277\\
30.9122	0.000474464349580839\\
30.9322	0.000474212151804159\\
30.9522	0.000473879616750982\\
30.9722	0.000473611430514638\\
30.9922	0.00047348966078551\\
31.0122	0.000473394020304759\\
31.0322	0.000473331885728027\\
31.0522	0.00047334364723816\\
31.0722	0.00047322059325949\\
31.0922	0.000473144195224728\\
31.1122	0.000472933178288727\\
31.1322	0.000472777191891832\\
31.1522	0.000472491625339721\\
31.1722	0.000472152392086027\\
31.1922	0.00047184098988876\\
31.2122	0.000471525602544909\\
31.2322	0.000471303771108704\\
31.2522	0.000471153386713358\\
31.2722	0.000471068765040631\\
31.2922	0.000470985190563891\\
31.3122	0.000470905198962764\\
31.3322	0.000470802220004472\\
31.3522	0.000470735976029654\\
31.3722	0.000470638536568751\\
31.3922	0.000470560559564063\\
31.4122	0.000470498509553195\\
31.4322	0.000470433862838022\\
31.4522	0.000470384638184749\\
31.4722	0.000470335169592258\\
31.4922	0.000470294721169106\\
31.5122	0.000470241735699114\\
31.5322	0.000470183771686044\\
31.5522	0.000470119196978929\\
31.5722	0.000470052298278427\\
31.5922	0.000470010567710195\\
31.6122	0.000469988412498681\\
31.6322	0.000469966649109957\\
31.6522	0.000469968154239969\\
31.6722	0.000470028405655604\\
31.6922	0.000470050650655712\\
31.7122	0.000470107817241404\\
31.7322	0.000470104069216834\\
31.7522	0.000470098268804397\\
31.7722	0.00047006053760579\\
31.7922	0.000469959398611768\\
31.8122	0.000469803458815087\\
31.8322	0.000469672157150768\\
31.8522	0.000469536655922442\\
31.8722	0.000469429333457268\\
31.8922	0.00046931741965621\\
31.9122	0.000469155167258289\\
31.9322	0.000469010043924653\\
31.9522	0.000468864050995597\\
31.9722	0.000468730197522433\\
31.9922	0.000468608887773135\\
32.0082	0.000468547482162739\\
32.0282	0.000468463530715949\\
32.0482	0.000468355576319205\\
32.0682	0.000468261782304569\\
32.0882	0.000468173396678228\\
32.1082	0.000468062258243172\\
32.1282	0.00046797204315163\\
32.1482	0.000467893979816675\\
32.1682	0.000467842980243263\\
32.1882	0.00046777696208767\\
32.2082	0.000467713055953229\\
32.2282	0.000467687293470519\\
32.2482	0.000467679091385918\\
32.2682	0.000467699196050756\\
32.2882	0.000467728932388635\\
32.3082	0.000467803577514186\\
32.3282	0.000467833626604972\\
32.3482	0.000467875634877392\\
32.3682	0.00046790646033823\\
32.3882	0.000467916141378055\\
32.4082	0.000467922815137587\\
32.4282	0.000467859184786483\\
32.4482	0.000467844401811255\\
32.4682	0.000467812896635346\\
32.4882	0.00046772800692862\\
32.5082	0.000467652506474334\\
32.5282	0.000467526689349592\\
32.5482	0.000467392188645675\\
32.5682	0.000467282726305723\\
32.5882	0.00046717055974202\\
32.6082	0.000467047897081199\\
32.6282	0.000466890384801139\\
32.6482	0.000466687033715449\\
32.6682	0.000466442126769364\\
32.6882	0.00046621507256437\\
32.7082	0.000466025134390521\\
32.7282	0.000465885779586791\\
32.7482	0.000465723429281735\\
32.7682	0.000465612153189854\\
32.7882	0.000465485377860198\\
32.8082	0.000465359037831466\\
32.8282	0.000465156232433837\\
32.8482	0.000464994124400338\\
32.8682	0.000464813555796512\\
32.8882	0.000464692835898576\\
32.9082	0.000464601032217929\\
32.9282	0.000464580209276028\\
32.9482	0.000464612093039432\\
32.9682	0.000464662933346613\\
32.9882	0.000464684170662325\\
33.0082	0.000464762663523647\\
33.0282	0.000464745624901394\\
33.0482	0.000464757753477282\\
33.0682	0.000464749600887854\\
33.0882	0.000464675484877635\\
33.1082	0.000464638766151954\\
33.1282	0.000464541406801531\\
33.1482	0.000464492392894066\\
33.1682	0.000464418259434474\\
33.1882	0.000464329174477591\\
33.2082	0.000464252501110231\\
33.2282	0.000464161027066941\\
33.2482	0.000464052098233571\\
33.2682	0.000463909030401935\\
33.2882	0.000463773791114202\\
33.3082	0.000463678515574038\\
33.3282	0.000463583276954319\\
33.3482	0.000463502772478287\\
33.3682	0.00046337685471549\\
33.3882	0.00046325420162339\\
33.4082	0.000463134580820961\\
33.4282	0.0004629989641277\\
33.4482	0.000462810444818048\\
33.4682	0.000462663384371064\\
33.4882	0.000462518343523967\\
33.5082	0.000462337018609338\\
33.5282	0.000462210088525648\\
33.5482	0.000462143176379953\\
33.5682	0.000462068602080135\\
33.5882	0.000461977786776145\\
33.6082	0.00046191393444968\\
33.6282	0.000461849072346436\\
33.6482	0.000461848574692492\\
33.6682	0.000461884531185487\\
33.6882	0.000461964219747028\\
33.7082	0.000462007466850769\\
33.7282	0.000461998016378623\\
33.7482	0.00046194782598766\\
33.7682	0.000461863328925534\\
33.7882	0.000461771384106449\\
33.8082	0.000461707164390307\\
33.8282	0.000461641043965878\\
33.8482	0.000461613442846422\\
33.8682	0.000461554026192316\\
33.8882	0.000461495153129771\\
33.9082	0.000461434858493375\\
33.9282	0.000461336494109348\\
33.9482	0.000461273607811899\\
33.9682	0.000461198648147105\\
33.9882	0.000461163968562722\\
34.0082	0.000461130159640146\\
34.0282	0.000461089413686388\\
34.0482	0.00046103534139115\\
34.0682	0.000460947499853369\\
34.0882	0.00046087325811271\\
34.1082	0.000460768870905436\\
34.1282	0.000460684429652421\\
34.1482	0.000460585072892557\\
34.1682	0.000460491352390121\\
34.1882	0.000460371750863269\\
34.2082	0.000460204062386234\\
34.2282	0.000459979171276798\\
34.2482	0.000459794200351205\\
34.2682	0.00045963290805888\\
34.2882	0.000459556279950096\\
34.3082	0.000459521350382105\\
34.3282	0.000459488162206669\\
34.3482	0.000459494298978757\\
34.3682	0.000459509693653752\\
34.3882	0.00045957991490281\\
34.4082	0.000459705930598719\\
34.4282	0.000459881803617705\\
34.4482	0.000460058723316039\\
34.4682	0.000460109796531607\\
34.4882	0.000460025500110964\\
34.5082	0.000459859030998024\\
34.5282	0.000459609231314745\\
34.5482	0.000459407090002279\\
34.5682	0.000459240376610076\\
34.5882	0.000459069975820482\\
34.6082	0.000458959817477271\\
34.6282	0.000458796069991079\\
34.6482	0.000458577122135161\\
34.6682	0.000458422195707853\\
34.6882	0.000458264690107909\\
34.7082	0.00045812232365408\\
34.7282	0.000458026447281411\\
34.7482	0.000457952736597628\\
34.7682	0.000457850075161563\\
34.7882	0.000457796518053895\\
34.8082	0.00045769476450743\\
34.8282	0.000457583151169044\\
34.8482	0.00045747072679918\\
34.8682	0.000457370224472962\\
34.8882	0.000457284988790167\\
34.9082	0.000457209292777156\\
34.9282	0.000457090724564963\\
34.9482	0.000456933026988379\\
34.9682	0.00045678138069885\\
34.9882	0.000456639256076885\\
35.0082	0.000456512446486362\\
35.0282	0.000456378290016968\\
35.0482	0.0004562633415005\\
35.0682	0.000456139640355877\\
35.0882	0.000455995201021599\\
35.1082	0.000455802893405881\\
35.1282	0.000455628915395761\\
35.1482	0.000455490517326652\\
35.1682	0.000455356020266375\\
35.1882	0.000455309182669145\\
35.2082	0.000455332040703072\\
35.2282	0.000455511842460816\\
35.2482	0.000456041933928434\\
35.2682	0.000456886747856153\\
35.2882	0.000457825470542172\\
35.3082	0.000458458997437186\\
35.3282	0.000458664916482478\\
35.3482	0.000458326438897134\\
35.3682	0.000457752289255346\\
35.3882	0.000457274042746247\\
35.4082	0.000456782435716689\\
35.4282	0.000456315498235198\\
35.4482	0.000455916129270407\\
35.4682	0.000455636090335946\\
35.4882	0.000455427720754161\\
35.5082	0.000455290352384519\\
35.5282	0.000455140106120883\\
35.5482	0.000455005999452604\\
35.5682	0.00045482195826769\\
35.5882	0.000454582347886669\\
35.6082	0.00045435855050622\\
35.6282	0.000454169518838123\\
35.6482	0.000453984126614454\\
35.6682	0.00045383282446521\\
35.6882	0.000453696693743732\\
35.7082	0.000453599128365792\\
35.7282	0.000453465267425088\\
35.7482	0.000453336432491443\\
35.7682	0.000453192567336278\\
35.7882	0.000453068626942896\\
35.8082	0.000452931439554102\\
35.8282	0.000452808870362461\\
35.8482	0.000452709036121221\\
35.8682	0.000452476397748786\\
35.8882	0.000452252999980537\\
35.9082	0.00045199571197837\\
35.9282	0.000452085537502134\\
35.9482	0.000453191978063011\\
35.9682	0.000455777158507183\\
35.9882	0.000457230902728125\\
36.0042	0.000457458498390521\\
36.0242	0.000456969876485438\\
36.0442	0.000456361878000443\\
36.0642	0.000455496098536209\\
36.0842	0.000454785043499045\\
36.1042	0.000454026484443977\\
36.1242	0.000453311723400346\\
36.1442	0.000452708069933707\\
36.1642	0.000452444134258028\\
36.1842	0.000452034490311424\\
36.2042	0.000451739158668938\\
36.2242	0.000451561847517126\\
36.2442	0.000451443749844981\\
36.2642	0.000451292431042309\\
36.2842	0.000451197044298781\\
36.3042	0.000451109354312584\\
36.3242	0.000451058146987581\\
36.3442	0.000450943612067034\\
36.3642	0.000450794320508514\\
36.3842	0.000450626183404444\\
36.4042	0.000450443375867863\\
36.4242	0.000450274757318862\\
36.4442	0.000450135030326109\\
36.4642	0.000450019179012277\\
36.4842	0.000449899934763679\\
36.5042	0.000449835240878508\\
36.5242	0.000449837162613532\\
36.5442	0.000449919002694687\\
36.5642	0.000450175549429895\\
36.5842	0.00045035694270444\\
36.6042	0.000450492856025922\\
36.6242	0.000450381721478653\\
36.6442	0.000449785216573072\\
36.6642	0.000449031238764939\\
36.6842	0.000450560258627476\\
36.7042	0.00045446615594299\\
36.7242	0.00045667504986616\\
36.7442	0.0004577887478695\\
36.7642	0.000457915796684055\\
36.7842	0.00045763585241863\\
36.8042	0.000456732365206296\\
36.8242	0.000455462883881829\\
36.8442	0.000453934567995371\\
36.8642	0.000452855000369496\\
36.8842	0.000451808802744584\\
36.9042	0.000451031285565692\\
36.9242	0.000450162000470025\\
36.9442	0.000449600646184088\\
36.9642	0.000449288154387337\\
36.9842	0.000448909971363669\\
37.0042	0.000448735177431018\\
37.0242	0.000448646571263461\\
37.0442	0.000448558507762499\\
37.0642	0.000448419738813444\\
37.0842	0.000448307381246532\\
37.1042	0.000448195110412271\\
37.1242	0.000448090555714125\\
37.1442	0.000448030288733282\\
37.1642	0.000447900733572022\\
37.1842	0.000447783793668934\\
37.2042	0.000447674262734964\\
37.2242	0.000447554598398946\\
37.2442	0.000447455205591168\\
37.2642	0.000447368472032204\\
37.2842	0.000447301119380359\\
37.3042	0.000447266765204551\\
37.3242	0.000447287093539344\\
37.3442	0.000447431890373192\\
37.3642	0.000447629479934585\\
37.3842	0.000448009896262714\\
37.4042	0.000448316435739315\\
37.4242	0.000448021459483067\\
37.4442	0.000447316835282246\\
37.4642	0.000446403566097919\\
37.4842	0.00044815234304086\\
37.5042	0.000452337513907732\\
37.5242	0.000455057808180969\\
37.5442	0.000456818462692092\\
37.5642	0.000456071166671025\\
37.5842	0.000455314057591188\\
37.6042	0.000453895983323342\\
37.6242	0.000452186175188382\\
37.6442	0.000450681710203371\\
37.6642	0.000448816614442394\\
37.6842	0.000447471569705688\\
37.7042	0.000446626882735828\\
37.7242	0.000445876507370821\\
37.7442	0.000445452437105795\\
37.7642	0.000445245300196419\\
37.7842	0.000445120888656248\\
37.8042	0.000444892584572649\\
37.8242	0.000444785277833341\\
37.8442	0.000444680098273139\\
37.8642	0.00044458446928991\\
37.8842	0.000444461746042173\\
37.9042	0.000444387432150539\\
37.9242	0.000444300601916285\\
37.9442	0.000444201535666756\\
37.9642	0.000444077066500423\\
37.9842	0.000443986115947708\\
38.0042	0.000443868490495864\\
38.0242	0.00044379361876438\\
38.0442	0.000443754975518318\\
38.0642	0.0004438008743397\\
38.0842	0.000443906784584529\\
38.1042	0.000444074245468745\\
38.1242	0.00044430494631602\\
38.1442	0.000444514414502184\\
38.1642	0.000444363601375737\\
38.1842	0.000443995741886727\\
38.2042	0.000443217450653791\\
38.2242	0.000443153261701899\\
38.2442	0.00044812795693636\\
38.2642	0.000451685645181873\\
38.2842	0.000453653939820156\\
38.3042	0.0004539872488904\\
38.3242	0.000452740543754852\\
38.3442	0.000451761757291069\\
38.3642	0.000450530157411894\\
38.3842	0.000449074751037651\\
38.4042	0.000447676647673829\\
38.4242	0.000446487543442815\\
38.4442	0.000445515595713932\\
38.4642	0.000444596533136607\\
38.4842	0.000443796596679584\\
38.5042	0.000443262567804077\\
38.5242	0.000442886477021556\\
38.5442	0.000442503602785893\\
38.5642	0.000442252597653194\\
38.5842	0.000442067915000281\\
38.6042	0.000441929364162684\\
38.6242	0.000441737073311825\\
38.6442	0.000441606078484825\\
38.6642	0.000441401318653894\\
38.6842	0.000441184513251296\\
38.7042	0.000440966654926751\\
38.7242	0.000440775144589917\\
38.7442	0.000440571498901975\\
38.7642	0.000440432947192832\\
38.7842	0.000440340928576172\\
38.8042	0.000440272643201754\\
38.8242	0.000440217920441915\\
38.8442	0.000440127640469534\\
38.8642	0.000440045074437478\\
38.8842	0.000439926659667619\\
38.9042	0.000439758136415581\\
38.9242	0.000439580848028804\\
38.9442	0.000439422669156514\\
38.9642	0.000439299850268136\\
38.9842	0.000439282396855849\\
39.0042	0.000439370755726819\\
39.0242	0.000439626827237849\\
39.0442	0.000440000871000964\\
39.0642	0.000440175070246172\\
39.0842	0.000439742614745271\\
39.1042	0.000439000582402568\\
39.1242	0.000440292041881022\\
39.1442	0.000447054509600421\\
39.1642	0.000449873571778008\\
39.1842	0.000452067390012744\\
39.2042	0.000452715343453651\\
39.2242	0.000452442083084518\\
39.2442	0.000451146132801739\\
39.2642	0.000449123275829117\\
39.2842	0.000446742819494644\\
39.3042	0.000444327256841778\\
39.3242	0.000441819546743674\\
39.3442	0.000439766019117021\\
39.3642	0.000438707239958237\\
39.3842	0.000438293279781086\\
39.4042	0.000438118391101232\\
39.4242	0.000438032154319629\\
39.4442	0.000437988471456816\\
39.4642	0.00043800489499379\\
39.4842	0.000438025531172534\\
39.5042	0.000438133264500163\\
39.5242	0.000438171395544343\\
39.5442	0.000438340030019359\\
39.5642	0.000438416188892031\\
39.5842	0.000438632010999867\\
39.6042	0.000438964240940001\\
39.6242	0.000439334707625078\\
39.6442	0.000439730056315493\\
39.6642	0.000440298267707501\\
39.6842	0.000440249691323409\\
39.7042	0.0004399945969243\\
39.7242	0.00043962770326329\\
39.7442	0.000439139863142469\\
39.7642	0.000438288632502906\\
39.7842	0.000437203438319033\\
39.8042	0.000437174274327485\\
39.8242	0.000440196859940956\\
39.8442	0.000442475708926811\\
39.8642	0.000443810255890426\\
39.8842	0.000443865224737762\\
39.9042	0.000442637625233656\\
39.9242	0.00044163551038391\\
39.9442	0.000440635309947274\\
39.9642	0.000439742093367941\\
39.9842	0.000439109020109901\\
39.9992	0.000438894064475102\\
};
%\addlegendentry{UKF-EKF};

\end{axis}
\end{tikzpicture}%


==> EnKFvsAlg_obsxandz_MSEthetav3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75in,
height=0.7in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={t},
ymode=log,
ymin=0.0001,
ymax=1,
ylabel style= {yshift=-0.15cm},
yminorticks=false,
%yminorgrids,
ymajorgrids,
xmajorgrids,
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={10$^{-4}$,,10$^{-2}$,,10$^{0}$},
%ylabel={$\text{NMSE}_{\theta,t}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.2002	0.0143337779135526\\
0.4002	0.00931643069181233\\
0.6002	0.00988629678870175\\
0.8002	0.0103523461792372\\
1.0002	0.0100992456128764\\
1.2002	0.0105451534557307\\
1.4002	0.0104572529973824\\
1.6002	0.0105600715371336\\
1.8002	0.0106272817878841\\
2.0002	0.0106487338480598\\
2.2002	0.0106217553540682\\
2.4002	0.0106141222646704\\
2.6002	0.0106266620217522\\
2.8002	0.0106271925342389\\
3.0002	0.0106192113981607\\
3.2002	0.0106046524358482\\
3.4002	0.0106095325523189\\
3.6002	0.0106087073591781\\
3.8002	0.0106127884315823\\
4.0002	0.0106121739650991\\
4.1962	0.0106124852882806\\
4.3962	0.0106127021678972\\
4.5962	0.0106126676771517\\
4.7962	0.0106127486936557\\
4.9962	0.0106125336733\\
5.1962	0.0106125689599058\\
5.3962	0.0106125767124091\\
5.5962	0.0106125877808863\\
5.7962	0.0106125743008687\\
5.9962	0.0106125779652332\\
6.1962	0.0106125847635113\\
6.3962	0.0106125938209956\\
6.5962	0.0106125967192368\\
6.7962	0.0106125957097831\\
6.9962	0.0106125948515238\\
7.1962	0.010612594540488\\
7.3962	0.0106125950088547\\
7.5962	0.0106125948464156\\
7.7962	0.0106125949128661\\
7.9962	0.0106125948320363\\
8.1922	0.0106125946997696\\
8.3922	0.0106125946915891\\
8.5922	0.0106125946731859\\
8.7922	0.0106125946683357\\
8.9922	0.0106125946729437\\
9.1922	0.0106125946828304\\
9.3922	0.010612594680085\\
9.5922	0.0106125946688402\\
9.7922	0.0106125946685862\\
9.9922	0.0106125946694032\\
10.1922	0.0106125946692132\\
10.3922	0.0106125946678816\\
10.5922	0.0106125946678054\\
10.7922	0.0106125946676577\\
10.9922	0.0106125946676379\\
11.1922	0.0106125946675292\\
11.3922	0.0106125946673494\\
11.5922	0.0106125946673548\\
11.7922	0.010612594667365\\
11.9922	0.0106125946673473\\
12.1882	0.0106125946673363\\
12.3882	0.010612594667334\\
12.5882	0.0106125946673356\\
12.7882	0.0106125946673397\\
12.9882	0.0106125946673382\\
13.1882	0.0106125946673381\\
13.3882	0.0106125946673381\\
13.5882	0.010612594667338\\
13.7882	0.0106125946673378\\
13.9882	0.0106125946673378\\
14.1882	0.0106125946673378\\
14.3882	0.0106125946673378\\
14.5882	0.0106125946673377\\
14.7882	0.0106125946673377\\
14.9882	0.0106125946673376\\
15.1882	0.0106125946673377\\
15.3882	0.0106125946673377\\
15.5882	0.0106125946673377\\
15.7882	0.0106125946673377\\
15.9882	0.0106125946673377\\
16.1842	0.0106125946673378\\
16.3842	0.0106125946673378\\
16.5842	0.0106125946673379\\
16.7842	0.0106125946673379\\
16.9842	0.0106125946673379\\
17.1842	0.0106125946673379\\
17.3842	0.0106125946673379\\
17.5842	0.0106125946673379\\
17.7842	0.0106125946673379\\
17.9842	0.0106125946673378\\
18.1842	0.0106125946673378\\
18.3842	0.010612594667338\\
18.5842	0.010612594667338\\
18.7842	0.0106125946673379\\
18.9842	0.010612594667338\\
19.1842	0.0106125946673379\\
19.3842	0.0106125946673379\\
19.5842	0.0106125946673378\\
19.7842	0.0106125946673379\\
19.9842	0.0106125946673379\\
20.1802	0.0106125946673381\\
20.3802	0.0106125946673379\\
20.5802	0.0106125946673378\\
20.7802	0.0106125946673378\\
20.9802	0.0106125946673377\\
21.1802	0.0106125946673377\\
21.3802	0.0106125946673377\\
21.5802	0.0106125946673375\\
21.7802	0.0106125946673376\\
21.9802	0.0106125946673376\\
22.1802	0.0106125946673376\\
22.3802	0.0106125946673377\\
22.5802	0.0106125946673378\\
22.7802	0.010612594667338\\
22.9802	0.0106125946673379\\
23.1802	0.0106125946673379\\
23.3802	0.0106125946673378\\
23.5802	0.0106125946673379\\
23.7802	0.0106125946673379\\
23.9802	0.0106125946673379\\
24.1762	0.0106125946673378\\
24.3762	0.0106125946673379\\
24.5762	0.0106125946673378\\
24.7762	0.0106125946673376\\
24.9762	0.0106125946673377\\
25.1762	0.0106125946673377\\
25.3762	0.0106125946673376\\
25.5762	0.0106125946673376\\
25.7762	0.0106125946673377\\
25.9762	0.0106125946673376\\
26.1762	0.0106125946673376\\
26.3762	0.0106125946673376\\
26.5762	0.0106125946673376\\
26.7762	0.0106125946673377\\
26.9762	0.0106125946673377\\
27.1762	0.0106125946673377\\
27.3762	0.0106125946673377\\
27.5762	0.0106125946673377\\
27.7762	0.0106125946673379\\
27.9762	0.0106125946673379\\
28.1722	0.0106125946673379\\
28.3722	0.010612594667338\\
28.5722	0.010612594667338\\
28.7722	0.0106125946673379\\
28.9722	0.0106125946673378\\
29.1722	0.0106125946673378\\
29.3722	0.0106125946673379\\
29.5722	0.0106125946673379\\
29.7722	0.010612594667338\\
29.9722	0.0106125946673379\\
30.1722	0.0106125946673379\\
30.3722	0.0106125946673379\\
30.5722	0.0106125946673379\\
30.7722	0.0106125946673379\\
30.9722	0.0106125946673379\\
31.1722	0.0106125946673379\\
31.3722	0.0106125946673379\\
31.5722	0.0106125946673379\\
31.7722	0.0106125946673379\\
31.9722	0.0106125946673379\\
32.1682	0.0106125946673379\\
32.3682	0.010612594667338\\
32.5682	0.0106125946673379\\
32.7682	0.0106125946673379\\
32.9682	0.0106125946673379\\
33.1682	0.010612594667338\\
33.3682	0.0106125946673379\\
33.5682	0.010612594667338\\
33.7682	0.010612594667338\\
33.9682	0.010612594667338\\
34.1682	0.0106125946673381\\
34.3682	0.010612594667338\\
34.5682	0.010612594667338\\
34.7682	0.010612594667338\\
34.9682	0.010612594667338\\
35.1682	0.010612594667338\\
35.3682	0.010612594667338\\
35.5682	0.0106125946673381\\
35.7682	0.010612594667338\\
35.9682	0.010612594667338\\
36.1642	0.010612594667338\\
36.3642	0.0106125946673378\\
36.5642	0.0106125946673378\\
36.7642	0.0106125946673378\\
36.9642	0.0106125946673379\\
37.1642	0.0106125946673378\\
37.3642	0.0106125946673379\\
37.5642	0.0106125946673379\\
37.7642	0.0106125946673379\\
37.9642	0.0106125946673378\\
38.1642	0.0106125946673378\\
38.3642	0.0106125946673378\\
38.5642	0.0106125946673378\\
38.7642	0.0106125946673378\\
38.9642	0.0106125946673378\\
39.1642	0.0106125946673378\\
39.3642	0.0106125946673378\\
39.5642	0.0106125946673378\\
39.7642	0.0106125946673378\\
39.9642	0.0106125946673378\\
39.9992	0.0106125946673378\\
};
%\addlegendentry{EnKF};

\addplot [color=mycolor2,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.2002	0.0106927523294535\\
0.4002	0.0145745558548121\\
0.6002	0.0193643323661866\\
0.8002	0.0200657309517286\\
1.0002	0.0238832424147916\\
1.2002	0.023558581474774\\
1.4002	0.0262873291727926\\
1.6002	0.029366465672011\\
1.8002	0.032875488344912\\
2.0002	0.0356902251767408\\
2.2002	0.040449069835328\\
2.4002	0.0457948198333851\\
2.6002	0.0461140903593222\\
2.8002	0.050848485296933\\
3.0002	0.05267693717406\\
3.2002	0.0558446478047854\\
3.4002	0.0563197607900865\\
3.6002	0.0589669853419477\\
3.8002	0.0583330840861844\\
4.0002	0.0618347026351959\\
4.1962	0.0676177005890992\\
4.3962	0.0689048625783501\\
4.5962	0.0715388899030531\\
4.7962	0.0738704374987414\\
4.9962	0.0792043583411287\\
5.1962	0.0806794629959256\\
5.3962	0.0871482797356919\\
5.5962	0.0896604587727979\\
5.7962	0.0992308654049025\\
5.9962	0.106536163511091\\
6.1962	0.111303016073764\\
6.3962	0.110669083482243\\
6.5962	0.112252219846922\\
6.7962	0.115599603488747\\
6.9962	0.122509341339272\\
7.1962	0.12014403380393\\
7.3962	0.120529041848621\\
7.5962	0.124313731775841\\
7.7962	0.128159861222782\\
7.9962	0.131518819031076\\
8.1922	0.13983609408591\\
8.3922	0.140293670472822\\
8.5922	0.138997699845677\\
8.7922	0.142398047324577\\
8.9922	0.15262555812975\\
9.1922	0.156350818571845\\
9.3922	0.158160783522369\\
9.5922	0.160814775769367\\
9.7922	0.166546213694075\\
9.9922	0.16981997199754\\
10.1922	0.170753240352714\\
10.3922	0.170951822366939\\
10.5922	0.16727060532602\\
10.7922	0.165281194757412\\
10.9922	0.16736082231845\\
11.1922	0.168793334527815\\
11.3922	0.177816709384186\\
11.5922	0.186299817305874\\
11.7922	0.180938710974053\\
11.9922	0.191406757147608\\
12.1882	0.196173429087119\\
12.3882	0.202565679741254\\
12.5882	0.202415792639384\\
12.7882	0.202850224406869\\
12.9882	0.208565248241924\\
13.1882	0.215818447207294\\
13.3882	0.220083177781696\\
13.5882	0.22297972351552\\
13.7882	0.214235999678339\\
13.9882	0.214123415437045\\
14.1882	0.208952395684655\\
14.3882	0.211396455208707\\
14.5882	0.218492760126384\\
14.7882	0.222470261371335\\
14.9882	0.222506813791006\\
15.1882	0.231320455723343\\
15.3882	0.235283781579068\\
15.5882	0.240058392159042\\
15.7882	0.23671969083027\\
15.9882	0.236644984401792\\
16.1842	0.240008285273557\\
16.3842	0.245165539571812\\
16.5842	0.25694019400002\\
16.7842	0.254357701442343\\
16.9842	0.260394687617165\\
17.1842	0.261775870300285\\
17.3842	0.262838556107237\\
17.5842	0.260348146223493\\
17.7842	0.262549251888741\\
17.9842	0.267203271936449\\
18.1842	0.264860659707881\\
18.3842	0.269605256658897\\
18.5842	0.278895612429868\\
18.7842	0.292285519588028\\
18.9842	0.283204194007257\\
19.1842	0.289023386358271\\
19.3842	0.294482441719334\\
19.5842	0.296986434914338\\
19.7842	0.299964989434403\\
19.9842	0.297225970382084\\
20.1802	0.297696681450075\\
20.3802	0.288891800892195\\
20.5802	0.29197103314699\\
20.7802	0.291060851123227\\
20.9802	0.287513125374024\\
21.1802	0.290414790965073\\
21.3802	0.293189534144762\\
21.5802	0.289284144045239\\
21.7802	0.295898294023499\\
21.9802	0.295186750884413\\
22.1802	0.308747447489554\\
22.3802	0.312044573828028\\
22.5802	0.318205951173285\\
22.7802	0.317433258067133\\
22.9802	0.321696138308608\\
23.1802	0.325008088518376\\
23.3802	0.332642011537509\\
23.5802	0.336696623353952\\
23.7802	0.333459005818452\\
23.9802	0.340203893943384\\
24.1762	0.345186733584131\\
24.3762	0.349997354596416\\
24.5762	0.352922006648091\\
24.7762	0.356516209787234\\
24.9762	0.357512651618635\\
25.1762	0.35460726725724\\
25.3762	0.359882448091421\\
25.5762	0.36779290054514\\
25.7762	0.377059455989534\\
25.9762	0.389737165492221\\
26.1762	0.398222866883611\\
26.3762	0.403872577309075\\
26.5762	0.41193500144073\\
26.7762	0.41041417859473\\
26.9762	0.411073266733119\\
27.1762	0.416050546391992\\
27.3762	0.41140883289883\\
27.5762	0.420456519503035\\
27.7762	0.427178539991311\\
27.9762	0.434452826431817\\
28.1722	0.441863182899973\\
28.3722	0.450200050924797\\
28.5722	0.45171817941307\\
28.7722	0.456498855523167\\
28.9722	0.458595250942033\\
29.1722	0.450582048750688\\
29.3722	0.448323057342925\\
29.5722	0.459942136206629\\
29.7722	0.461910615416102\\
29.9722	0.466719310630162\\
30.1722	0.47501808522529\\
30.3722	0.4787184792287\\
30.5722	0.475206099466625\\
30.7722	0.468186904418744\\
30.9722	0.475165708406432\\
31.1722	0.483469039711057\\
31.3722	0.479537732628364\\
31.5722	0.494561387712172\\
31.7722	0.508129102207118\\
31.9722	0.51698712377542\\
32.1682	0.505220165062131\\
32.3682	0.499356678098151\\
32.5682	0.502790343260739\\
32.7682	0.515597963768694\\
32.9682	0.517832912387258\\
33.1682	0.513201176683433\\
33.3682	0.526979090941618\\
33.5682	0.519931210731034\\
33.7682	0.518548812329953\\
33.9682	0.513629924124595\\
34.1682	0.523131488026877\\
34.3682	0.510392670439187\\
34.5682	0.503932302453114\\
34.7682	0.513871735018433\\
34.9682	0.519484680079328\\
35.1682	0.531065236652472\\
35.3682	0.538435615663929\\
35.5682	0.544334593220528\\
35.7682	0.540422621575217\\
35.9682	0.544055213489135\\
36.1642	0.545705752689654\\
36.3642	0.552492047378087\\
36.5642	0.54358032090502\\
36.7642	0.544391903608185\\
36.9642	0.548986777246997\\
37.1642	0.55537500671505\\
37.3642	0.570245000293323\\
37.5642	0.575986146042912\\
37.7642	0.571635329343946\\
37.9642	0.570671438098595\\
38.1642	0.566831101118668\\
38.3642	0.566290481411477\\
38.5642	0.572148157727539\\
38.7642	0.566081561711636\\
38.9642	0.564974407989099\\
39.1642	0.583505852076937\\
39.3642	0.584314067024799\\
39.5642	0.594894907059912\\
39.7642	0.604575327355591\\
39.9642	0.594011655123242\\
39.9992	0.594809443218872\\
};
%\addlegendentry{UKF};

\addplot [color=mycolor3,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.2002	0.00559513181080749\\
0.4002	0.00325460169452982\\
0.6002	0.00183017230119756\\
0.8002	0.0016270945475515\\
1.0002	0.0014881439001572\\
1.2002	0.00136001114456897\\
1.4002	0.00133807893575138\\
1.6002	0.00128066335760274\\
1.8002	0.00123513721932008\\
2.0002	0.00121763126537175\\
2.2002	0.0011794142490979\\
2.4002	0.0011482675735898\\
2.6002	0.00112582534215482\\
2.8002	0.00110725401565842\\
3.0002	0.00108565564310747\\
3.2002	0.00105765339798807\\
3.4002	0.00104698440287004\\
3.6002	0.00102129807583242\\
3.8002	0.000993505947801315\\
4.0002	0.000986550197268706\\
4.1962	0.000966235998701336\\
4.3962	0.000938216088408308\\
4.5962	0.000924341726312165\\
4.7962	0.000914157238550629\\
4.9962	0.000889419816554636\\
5.1962	0.000864156973573054\\
5.3962	0.000858385033035507\\
5.5962	0.000846007207422839\\
5.7962	0.000818019351822028\\
5.9962	0.000797676909521145\\
6.1962	0.000790918153274711\\
6.3962	0.000780314052503722\\
6.5962	0.00076579884908316\\
6.7962	0.000748367742298974\\
6.9962	0.000736156366613648\\
7.1962	0.000726567812184046\\
7.3962	0.000718175932647213\\
7.5962	0.000705760177541424\\
7.7962	0.000691042624761849\\
7.9962	0.000679331748704606\\
8.1922	0.000674315408563055\\
8.3922	0.000670295887473755\\
8.5922	0.000662917684762989\\
8.7922	0.000654363135069773\\
8.9922	0.000650938941577441\\
9.1922	0.000648512643809634\\
9.3922	0.000643561247380916\\
9.5922	0.000635903461663005\\
9.7922	0.000629980869095572\\
9.9922	0.000624775121792217\\
10.1922	0.000619807495031347\\
10.3922	0.000612375699694298\\
10.5922	0.000609085748182002\\
10.7922	0.000606753930651774\\
10.9922	0.000601785506400834\\
11.1922	0.00059565762171732\\
11.3922	0.00059228853313867\\
11.5922	0.000588696284147452\\
11.7922	0.000583331220700114\\
11.9922	0.000580221738956308\\
12.1882	0.000577709048235974\\
12.3882	0.000573675627248382\\
12.5882	0.000570377509746262\\
12.7882	0.000566634386603434\\
12.9882	0.000562665529631107\\
13.1882	0.000558799071467656\\
13.3882	0.000554698886050531\\
13.5882	0.000552266507425119\\
13.7882	0.000547492825020522\\
13.9882	0.00054464860122097\\
14.1882	0.000541862872598359\\
14.3882	0.000540824150922265\\
14.5882	0.000539273426440763\\
14.7882	0.000534589158130697\\
14.9882	0.000529715749504676\\
15.1882	0.000527364943078914\\
15.3882	0.000524246552119631\\
15.5882	0.000522442583257149\\
15.7882	0.000520067606305726\\
15.9882	0.00051720622559292\\
16.1842	0.000515383813789484\\
16.3842	0.000512972407430632\\
16.5842	0.000511504712896653\\
16.7842	0.000510093206602056\\
16.9842	0.000508098484168741\\
17.1842	0.000504627976745248\\
17.3842	0.000502081387824866\\
17.5842	0.000499145203968052\\
17.7842	0.000497102031353728\\
17.9842	0.000494982969687251\\
18.1842	0.000493412274829591\\
18.3842	0.000492522128874767\\
18.5842	0.000490234706240426\\
18.7842	0.00048784173237382\\
18.9842	0.000486723856366614\\
19.1842	0.000485563398810965\\
19.3842	0.000483426302525671\\
19.5842	0.000480383387518201\\
19.7842	0.000477733159147331\\
19.9842	0.000476371876683627\\
20.1802	0.000474280793114312\\
20.3802	0.00047226173828846\\
20.5802	0.000471041939370749\\
20.7802	0.000469163950107677\\
20.9802	0.000466806010835979\\
21.1802	0.000464776007138981\\
21.3802	0.000462832889673039\\
21.5802	0.000460441046223826\\
21.7802	0.000458904209147643\\
21.9802	0.000456146820864546\\
22.1802	0.000453722998086534\\
22.3802	0.000452000009558251\\
22.5802	0.000449521615255109\\
22.7802	0.000447333416094025\\
22.9802	0.0004462873884506\\
23.1802	0.000445258957060796\\
23.3802	0.00044426973328872\\
23.5802	0.000442775823304284\\
23.7802	0.000441186610570916\\
23.9802	0.000439867237399997\\
24.1762	0.000438975430383535\\
24.3762	0.000437863937568879\\
24.5762	0.000436050751010206\\
24.7762	0.00043455845320174\\
24.9762	0.000433656763027713\\
25.1762	0.000432189357373873\\
25.3762	0.000430598731553784\\
25.5762	0.000429245162671217\\
25.7762	0.000428289827581294\\
25.9762	0.000427090214714681\\
26.1762	0.000424750668541048\\
26.3762	0.000423169993225093\\
26.5762	0.000421877374142522\\
26.7762	0.000420430593633827\\
26.9762	0.000418491405293366\\
27.1762	0.000417221670578325\\
27.3762	0.000416589508343034\\
27.5762	0.000414759051572651\\
27.7762	0.000413047900779743\\
27.9762	0.000412103398798933\\
28.1722	0.000411018048517383\\
28.3722	0.000409416835043599\\
28.5722	0.000407683849859031\\
28.7722	0.000406361908928882\\
28.9722	0.000406072995055177\\
29.1722	0.000405222563997877\\
29.3722	0.000402521117866538\\
29.5722	0.000400487942863076\\
29.7722	0.000399848190741275\\
29.9722	0.000398822731245981\\
30.1722	0.000397600081291683\\
30.3722	0.000396442143374424\\
30.5722	0.000395818571585719\\
30.7722	0.000395444853022723\\
30.9722	0.000394480861661737\\
31.1722	0.000391613316674708\\
31.3722	0.0003898343538097\\
31.5722	0.000389363881266009\\
31.7722	0.000388844986444953\\
31.9722	0.000387566833575621\\
32.1682	0.000387033300038817\\
32.3682	0.000386681207334792\\
32.5682	0.000386332781242142\\
32.7682	0.000384409068820934\\
32.9682	0.000382488219096004\\
33.1682	0.000382172330419539\\
33.3682	0.000381665949007551\\
33.5682	0.00038023670695377\\
33.7682	0.000379301667495208\\
33.9682	0.000379031748711794\\
34.1682	0.000378582293901199\\
34.3682	0.000377115415394504\\
34.5682	0.000376025167694979\\
34.7682	0.000375178572062018\\
34.9682	0.00037411729208591\\
35.1682	0.000372905822898716\\
35.3682	0.000372326550198905\\
35.5682	0.000371966602400055\\
35.7682	0.000370997292656115\\
35.9682	0.000369162366931499\\
36.1642	0.000368151498377794\\
36.3642	0.000367501325038705\\
36.5642	0.000365745649209336\\
36.7642	0.000364817016160671\\
36.9642	0.000364437089922342\\
37.1642	0.000363879620474274\\
37.3642	0.000362658729406201\\
37.5642	0.000361139827573873\\
37.7642	0.000359973971877476\\
37.9642	0.000359253567716463\\
38.1642	0.000357947757841586\\
38.3642	0.000356696844323006\\
38.5642	0.00035566910097593\\
38.7642	0.000354372265271926\\
38.9642	0.000353423805738335\\
39.1642	0.000352921349412024\\
39.3642	0.000352329136093709\\
39.5642	0.000351213478812108\\
39.7642	0.000350570032388207\\
39.9642	0.00035003780067455\\
39.9992	0.000349970168623096\\
};
%\addlegendentry{UKF-EKF};

\end{axis}
\end{tikzpicture}%


==> EnKFvsAlg_obsxandz_MSExv2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.9in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={t},
ymode=log,
ymin=1e-05,
ymax=1000,
yminorticks=false,
ymajorgrids,
xmajorgrids,
ytick={0.00001,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={10$^{-5}$,,10$^{-3}$,,10$^{-1}$,,10$^{1}$,,10$^{3}$},
ylabel style= {yshift=-0.15cm},
ylabel={$\text{NMSE}_{{x,t}}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	0.000103157034221429\\
0.0402	0.000421121907324085\\
0.0602	0.000769255042805842\\
0.0802	0.00127035719337012\\
0.1002	0.00133532901045113\\
0.1202	0.00305985817840236\\
0.1402	0.0129417815990679\\
0.1602	0.00177261095847983\\
0.1802	0.00236202729377482\\
0.2002	0.00293849151644785\\
0.2202	0.00327930963175354\\
0.2402	0.00596478361586646\\
0.2602	0.10591478055914\\
0.2802	0.0177726561762977\\
0.3002	0.017853917607871\\
0.3202	0.0145530262922089\\
0.3402	0.0497880470598851\\
0.3602	0.093322987391226\\
0.3802	0.02664642850354\\
0.4002	0.27160424122835\\
0.4202	0.0591738237577114\\
0.4402	0.0233255155631562\\
0.4602	0.0123796914774892\\
0.4802	0.0206860384055383\\
0.5002	0.16970302579489\\
0.5202	0.0723844943136503\\
0.5402	0.0143825302371753\\
0.5602	0.00940410878425898\\
0.5802	0.00718553963009328\\
0.6002	0.00872539332023732\\
0.6202	0.0163051392110129\\
0.6402	0.0374430487407296\\
0.6602	0.14437660685265\\
0.6802	0.83588719810114\\
0.7002	0.0636446036061599\\
0.7202	0.0149994167739859\\
0.7402	0.00831182890978987\\
0.7602	0.00460544823808607\\
0.7802	0.00354645472666535\\
0.8002	0.00334619873770015\\
0.8202	0.00299242526965342\\
0.8402	0.00296350482529337\\
0.8602	0.00263651329082812\\
0.8802	0.00497906702039933\\
0.9002	0.00434090202520637\\
0.9202	0.0154345466039331\\
0.9402	0.0136481468981746\\
0.9602	0.00420754841483096\\
0.9802	0.00260755240104543\\
1.0002	0.00197496176054153\\
1.0202	0.00217310276490756\\
1.0402	0.00223193167283609\\
1.0602	0.00358633852673682\\
1.0802	0.00588035545448326\\
1.1002	0.00852106824368879\\
1.1202	0.00345898023611407\\
1.1402	0.0777477766236774\\
1.1602	0.0144730356259201\\
1.1802	0.0301472477618953\\
1.2002	0.102753386719257\\
1.2202	0.668958272126045\\
1.2402	0.00941289654641736\\
1.2602	0.0118019222525454\\
1.2802	0.00895139458891119\\
1.3002	0.00676304202967595\\
1.3202	0.00615856679682678\\
1.3402	0.00615205632927234\\
1.3602	0.0073244289087319\\
1.3802	0.00778338747986847\\
1.4002	0.00876612088327109\\
1.4202	0.0170269605053536\\
1.4402	0.0111060684076192\\
1.4602	0.0127767505919288\\
1.4802	0.023539565213623\\
1.5002	0.0841750635169473\\
1.5202	0.00412916795794452\\
1.5402	0.00607878770410152\\
1.5602	0.00713353313444789\\
1.5802	0.00921772317385572\\
1.6002	0.0040387311121043\\
1.6202	0.00240670988401372\\
1.6402	0.00164345114042526\\
1.6602	0.00115056811297775\\
1.6802	0.00124046737426918\\
1.7002	0.00185844345222727\\
1.7202	0.00236590148868753\\
1.7402	0.00312846722907961\\
1.7602	0.0035487018776316\\
1.7802	0.00908210035421585\\
1.8002	0.0891669094312686\\
1.8202	0.0184736337938693\\
1.8402	0.0357318315909941\\
1.8602	0.0107354864209008\\
1.8802	0.0043035816945751\\
1.9002	0.00440308907789118\\
1.9202	0.00722109633812595\\
1.9402	0.0125257493223452\\
1.9602	0.00561418505888642\\
1.9802	0.00460452563903143\\
2.0002	0.00429265930860595\\
2.0202	0.00395816126990401\\
2.0402	0.00437238562729816\\
2.0602	0.00399412891378158\\
2.0802	0.00374017126725702\\
2.1002	0.00404083257841228\\
2.1202	0.00511836165941489\\
2.1402	0.00732149479837505\\
2.1602	0.0259150813742603\\
2.1802	0.102781987409748\\
2.2002	0.0103393219803574\\
2.2202	0.0160756021434827\\
2.2402	0.002093465696473\\
2.2602	0.001365372544156\\
2.2802	0.0020942128330605\\
2.3002	0.00126653248413638\\
2.3202	0.00126788653216847\\
2.3402	0.00120726922258599\\
2.3602	0.00165942262458086\\
2.3802	0.00314242419862617\\
2.4002	0.00722639998498252\\
2.4202	0.00834678869245147\\
2.4402	0.146305903979741\\
2.4602	0.013830212180219\\
2.4802	0.00946110224437286\\
2.5002	0.00531729435133081\\
2.5202	0.00399235374096057\\
2.5402	0.003848139646297\\
2.5602	0.00407843365360701\\
2.5802	0.0047579484668853\\
2.6002	0.00489723054087867\\
2.6202	0.00580398073826729\\
2.6402	0.00647053513046718\\
2.6602	0.00735556755556504\\
2.6802	0.00901447405266458\\
2.7002	0.0109455743325856\\
2.7202	0.0121705679191223\\
2.7402	0.0101851476564937\\
2.7602	0.015604982566163\\
2.7802	0.0388622200996633\\
2.8002	0.0104998061073506\\
2.8202	0.0735171752948925\\
2.8402	0.0224507885067883\\
2.8602	0.00758523659137512\\
2.8802	0.00230665867934231\\
2.9002	0.00110009245995313\\
2.9202	0.000894109965362734\\
2.9402	0.00103926554286913\\
2.9602	0.00213617789125635\\
2.9802	0.00700819026324263\\
3.0002	0.00235897314352373\\
3.0202	0.00322598813075037\\
3.0402	0.00296691511972884\\
3.0602	0.00454852164420915\\
3.0802	0.00643662059599154\\
3.1002	0.00947685517131435\\
3.1202	0.0170562214379553\\
3.1402	0.010709835037474\\
3.1602	0.00698798435714261\\
3.1802	0.00781584094955065\\
3.2002	0.00890622588000074\\
3.2202	0.0111544981391944\\
3.2402	0.0122518237070242\\
3.2602	0.0132989997440165\\
3.2802	0.0157822002140043\\
3.3002	0.0182569980160739\\
3.3202	0.020071185538182\\
3.3402	0.0368717609831957\\
3.3602	0.0842816435504287\\
3.3802	0.219634359502049\\
3.4002	0.0520803274119251\\
3.4202	0.029325333705524\\
3.4402	0.0083701563542002\\
3.4602	0.00520438321264235\\
3.4802	0.00502711877085437\\
3.5002	0.0138809837273293\\
3.5202	0.319591193482362\\
3.5402	0.00585094620807652\\
3.5602	0.00122576234854171\\
3.5802	0.00160690798912514\\
3.6002	0.00155578317450301\\
3.6202	0.00109942101332503\\
3.6402	0.00150932432963983\\
3.6602	0.00131014936261769\\
3.6802	0.00188751747387411\\
3.7002	0.00271773787354187\\
3.7202	0.00473863574710929\\
3.7402	0.0296660040166769\\
3.7602	0.00665380572297631\\
3.7802	0.00712236132845434\\
3.8002	0.00411623106792557\\
3.8202	0.00505829573031167\\
3.8402	0.00560605957733602\\
3.8602	0.00537652930253512\\
3.8802	0.00561952638166055\\
3.9002	0.0057732261091661\\
3.9202	0.00573604646833549\\
3.9402	0.00594598240962012\\
3.9602	0.00620436951782526\\
3.9802	0.00648840106464659\\
4.0002	0.00678706447754218\\
4.0162	0.00662631287127788\\
4.0362	0.00673131887754368\\
4.0562	0.00859280643669131\\
4.0762	0.012198010717426\\
4.0962	0.00672853191246808\\
4.1162	0.00951450305183404\\
4.1362	0.0221696075330057\\
4.1562	0.00665190928539186\\
4.1762	0.0105061018549718\\
4.1962	0.00867425051640936\\
4.2162	0.00278163429877402\\
4.2362	0.00129319767864092\\
4.2562	0.00159525619909673\\
4.2762	0.00168085946309368\\
4.2962	0.00159648036283303\\
4.3162	0.00144811651379452\\
4.3362	0.00192269982043451\\
4.3562	0.00417433856135613\\
4.3762	0.00309211355130295\\
4.3962	0.00365209962853415\\
4.4162	0.00453036803571903\\
4.4362	0.00590872054384904\\
4.4562	0.00719615458247156\\
4.4762	0.00587224202609902\\
4.4962	0.0057580549814583\\
4.5162	0.00551957314002139\\
4.5362	0.00564914730758038\\
4.5562	0.0064809687322593\\
4.5762	0.00755020848128344\\
4.5962	0.00877302427611615\\
4.6162	0.00968951656945654\\
4.6362	0.00997459483911778\\
4.6562	0.011044329858469\\
4.6762	0.0113011999841988\\
4.6962	0.013006992544194\\
4.7162	0.0165699369106116\\
4.7362	0.0214828901172847\\
4.7562	0.027856435869601\\
4.7762	0.149641701124397\\
4.7962	0.0965604290288392\\
4.8162	0.0112409726091739\\
4.8362	0.00606459922768219\\
4.8562	0.00601272904828835\\
4.8762	0.00558382257404725\\
4.8962	0.00620606098726451\\
4.9162	0.0125291327794211\\
4.9362	0.00571582266638526\\
4.9562	0.002936989028269\\
4.9762	0.00223088571286909\\
4.9962	0.00246999857812344\\
5.0162	0.0024165078946918\\
5.0362	0.00274858188072579\\
5.0562	0.00287358527328159\\
5.0762	0.00355404481476229\\
5.0962	0.00404329161037339\\
5.1162	0.00451715900964689\\
5.1362	0.00487438367168133\\
5.1562	0.00501681794223375\\
5.1762	0.00583898953321473\\
5.1962	0.00496733328305391\\
5.2162	0.00518671419929801\\
5.2362	0.00602555733549113\\
5.2562	0.00537608805149188\\
5.2762	0.00530229276600313\\
5.2962	0.00553803169695729\\
5.3162	0.00551871271235836\\
5.3362	0.00607174970105451\\
5.3562	0.0059200935138857\\
5.3762	0.00652801072147772\\
5.3962	0.00722503910744838\\
5.4162	0.00601188958037282\\
5.4362	0.00659966542794457\\
5.4562	0.00890760244870243\\
5.4762	0.0119776444721628\\
5.4962	0.0330083383093818\\
5.5162	0.0654773627971981\\
5.5362	0.0066633105017506\\
5.5562	0.00401799418230969\\
5.5762	0.00359067944459703\\
5.5962	0.00361606796862176\\
5.6162	0.00421912378861224\\
5.6362	0.00409718089901732\\
5.6562	0.00607650941801092\\
5.6762	0.00397915860626922\\
5.6962	0.00296989355473027\\
5.7162	0.00291192929404253\\
5.7362	0.0101698373929549\\
5.7562	0.0456297272093261\\
5.7762	0.00527382534146582\\
5.7962	0.00469475224142879\\
5.8162	0.00290672190787908\\
5.8362	0.0027738331557992\\
5.8562	0.00349944493404715\\
5.8762	0.00378518697216962\\
5.8962	0.00412899587689972\\
5.9162	0.00424799295043268\\
5.9362	0.00864338179921326\\
5.9562	0.00590797141062429\\
5.9762	0.00496093931517587\\
5.9962	0.00463630638438516\\
6.0162	0.00518769888511607\\
6.0362	0.00626213342382264\\
6.0562	0.00493713362613021\\
6.0762	0.00541991233042844\\
6.0962	0.00445169626708335\\
6.1162	0.00467531515410248\\
6.1362	0.0129161949188838\\
6.1562	0.0230906065966423\\
6.1762	0.019247485003457\\
6.1962	0.017161448784157\\
6.2162	0.0132278992586511\\
6.2362	0.0204246180814468\\
6.2562	0.0145936242681962\\
6.2762	0.00947103361888284\\
6.2962	0.00800967548415604\\
6.3162	0.00930420425156588\\
6.3362	0.0126779962620233\\
6.3562	0.00838508579662136\\
6.3762	0.00717452806606992\\
6.3962	0.00683612018969871\\
6.4162	0.00958120929739821\\
6.4362	0.125476753489126\\
6.4562	0.0118066418941093\\
6.4762	0.00596887470474007\\
6.4962	0.0112186600523243\\
6.5162	0.00701707970391495\\
6.5362	0.00606622971626809\\
6.5562	0.00613343768436572\\
6.5762	0.00617928405303786\\
6.5962	0.00684894834912003\\
6.6162	0.00701685278557917\\
6.6362	0.00833306746843693\\
6.6562	0.0093964585505966\\
6.6762	0.00966248082620695\\
6.6962	0.0108747911492325\\
6.7162	0.0142417265560225\\
6.7362	0.0183498491250597\\
6.7562	0.0192910451783698\\
6.7762	0.0212722037782452\\
6.7962	0.0225569551959121\\
6.8162	0.0232994268209116\\
6.8362	0.0249648470061492\\
6.8562	0.0269919742743506\\
6.8762	0.0283832155789031\\
6.8962	0.0304730002017423\\
6.9162	0.0313471020443082\\
6.9362	0.030815121067062\\
6.9562	0.0327966930099852\\
6.9762	0.0294108720182538\\
6.9962	0.0261331131621295\\
7.0162	0.0250228830247958\\
7.0362	0.0272313016952862\\
7.0562	0.0302855799087171\\
7.0762	0.0457993312595974\\
7.0962	0.335195533365143\\
7.1162	0.133600785000953\\
7.1362	0.00489489476793219\\
7.1562	0.00463947433709631\\
7.1762	0.00733478637811004\\
7.1962	0.0100222652874429\\
7.2162	0.0110971867554683\\
7.2362	0.00357113299071885\\
7.2562	0.00385200046988171\\
7.2762	0.00308934694193711\\
7.2962	0.00357541407505972\\
7.3162	0.00322332408526506\\
7.3362	0.00244631212234182\\
7.3562	0.00307525612738901\\
7.3762	0.00353291089599003\\
7.3962	0.00419595937307156\\
7.4162	0.006306538207555\\
7.4362	0.00685116784103606\\
7.4562	0.00981025472357246\\
7.4762	0.0104226074950002\\
7.4962	0.0107441522305372\\
7.5162	0.0119741759647882\\
7.5362	0.0123790799888893\\
7.5562	0.0134787027934849\\
7.5762	0.0143773262352178\\
7.5962	0.0152171614764574\\
7.6162	0.0160104915127893\\
7.6362	0.0175760151653587\\
7.6562	0.0194208683258519\\
7.6762	0.0196374907741956\\
7.6962	0.0196092884476166\\
7.7162	0.0180868047083529\\
7.7362	0.0181244625903103\\
7.7562	0.0167301141235573\\
7.7762	0.0146064733649507\\
7.7962	0.0134014270531226\\
7.8162	0.00950982930972076\\
7.8362	0.00743021406654069\\
7.8562	0.00636421084117639\\
7.8762	0.00463738183686647\\
7.8962	0.00354827310423745\\
7.9162	0.00265710373033077\\
7.9362	0.00251681426660999\\
7.9562	0.00281046574117338\\
7.9762	0.00238798299538384\\
7.9962	0.00966285565117596\\
8.0122	0.00642782758065362\\
8.0322	0.00253485990304863\\
8.0522	0.00257438547400956\\
8.0722	0.00210095350430191\\
8.0922	0.00270923953236693\\
8.1122	0.00946214141268612\\
8.1322	0.00216484138444221\\
8.1522	0.00187057228273546\\
8.1722	0.00183302293630868\\
8.1922	0.00210677813293637\\
8.2122	0.00257160421137754\\
8.2322	0.0758462582120761\\
8.2522	0.129173623062233\\
8.2722	0.132068369942751\\
8.2922	0.139477007809302\\
8.3122	0.138440076557033\\
8.3322	0.0958206568540571\\
8.3522	0.101826706604603\\
8.3722	0.103381574451199\\
8.3922	0.0659203015921531\\
8.4122	0.0296742918652772\\
8.4322	0.0382261861074827\\
8.4522	0.0163457182040283\\
8.4722	0.00983648262569749\\
8.4922	0.00822441057564772\\
8.5122	0.00838164039756373\\
8.5322	0.00446136180917139\\
8.5522	0.0043622827647514\\
8.5722	0.0034049293010045\\
8.5922	0.00271959213953552\\
8.6122	0.00294688900196405\\
8.6322	0.00330543770749219\\
8.6522	0.00386651469488421\\
8.6722	0.00399727385285534\\
8.6922	0.00344159995947303\\
8.7122	0.0033743892711266\\
8.7322	0.00309105835138923\\
8.7522	0.00390751156342271\\
8.7722	0.00300445443539993\\
8.7922	0.00258462540829674\\
8.8122	0.00277227249020753\\
8.8322	0.00333442948703006\\
8.8522	0.00331798124338347\\
8.8722	0.00320777979375082\\
8.8922	0.0031600997138454\\
8.9122	0.00318864104975819\\
8.9322	0.00326373450326927\\
8.9522	0.0037879279010329\\
8.9722	0.00381605552948404\\
8.9922	0.00345443173175283\\
9.0122	0.00330767783410113\\
9.0322	0.0033398745356239\\
9.0522	0.00294519785559603\\
9.0722	0.00306620784944961\\
9.0922	0.00397204794397259\\
9.1122	0.00354355713616266\\
9.1322	0.0041260188079313\\
9.1522	0.00419484736331365\\
9.1722	0.00514347925331118\\
9.1922	0.00504129737859626\\
9.2122	0.00552832958329522\\
9.2322	0.00641063672078849\\
9.2522	0.00654487706706306\\
9.2722	0.00663621052274085\\
9.2922	0.00640608583302906\\
9.3122	0.00567275042111031\\
9.3322	0.00409319309586289\\
9.3522	0.00371352189562864\\
9.3722	0.00372006602647127\\
9.3922	0.00401677293686842\\
9.4122	0.00269851463461453\\
9.4322	0.00269564169441688\\
9.4522	0.00287219864482319\\
9.4722	0.0027044257506364\\
9.4922	0.00305075141553703\\
9.5122	0.00336060010097283\\
9.5322	0.0119333723097262\\
9.5522	0.00379633602227486\\
9.5722	0.00307188923285887\\
9.5922	0.00360894947258365\\
9.6122	0.00311510707623347\\
9.6322	0.00265304831328197\\
9.6522	0.00196950676375507\\
9.6722	0.00186724568512166\\
9.6922	0.00202460708014839\\
9.7122	0.00210089222508653\\
9.7322	0.00220101122288036\\
9.7522	0.00213916913931632\\
9.7722	0.00342867206635039\\
9.7922	0.00441272073569325\\
9.8122	0.00704008175676669\\
9.8322	0.00764796361117796\\
9.8522	0.00583265233820048\\
9.8722	0.00594554304363235\\
9.8922	0.00724626304064337\\
9.9122	0.00615122450662954\\
9.9322	0.00675055902737589\\
9.9522	0.00649222929467189\\
9.9722	0.00625308681970249\\
9.9922	0.0051117135697723\\
10.0122	0.00534068438073378\\
10.0322	0.00448473695220613\\
10.0522	0.00442643434238624\\
10.0722	0.00473277111196276\\
10.0922	0.00391041191787849\\
10.1122	0.00367612874695812\\
10.1322	0.00335386713307799\\
10.1522	0.00380372174027289\\
10.1722	0.00398770788224229\\
10.1922	0.00398490533234277\\
10.2122	0.00320867289117411\\
10.2322	0.00333959131319951\\
10.2522	0.00256432088484718\\
10.2722	0.00318195709320593\\
10.2922	0.00291034797835933\\
10.3122	0.00332896252668355\\
10.3322	0.00489839151677989\\
10.3522	0.00472510670013336\\
10.3722	0.0053832925471394\\
10.3922	0.0075983764909345\\
10.4122	0.00713488025652779\\
10.4322	0.00587048964456146\\
10.4522	0.00717923316470059\\
10.4722	0.00682897579741199\\
10.4922	0.00782077962362164\\
10.5122	0.00634453571244733\\
10.5322	0.00505270464905832\\
10.5522	0.00422419003791117\\
10.5722	0.00464009669629019\\
10.5922	0.00476552084328336\\
10.6122	0.00442552178465126\\
10.6322	0.0037661520123773\\
10.6522	0.00426150258211809\\
10.6722	0.00360344267541861\\
10.6922	0.00372327837658125\\
10.7122	0.00376947897758486\\
10.7322	0.00383362869925628\\
10.7522	0.0044508209626574\\
10.7722	0.00409712881772871\\
10.7922	0.00313056381526901\\
10.8122	0.00259671914515057\\
10.8322	0.00203047748248704\\
10.8522	0.00197353665130903\\
10.8722	0.00213689815417982\\
10.8922	0.0020515612869819\\
10.9122	0.00183642156748517\\
10.9322	0.00197205286797135\\
10.9522	0.00207419213373816\\
10.9722	0.00237352592872397\\
10.9922	0.00284744530686532\\
11.0122	0.00377901335283712\\
11.0322	0.00389895405001541\\
11.0522	0.00442740456319477\\
11.0722	0.00436986907299522\\
11.0922	0.00518558228195526\\
11.1122	0.00698862766777768\\
11.1322	0.00599383660627773\\
11.1522	0.00634336324212374\\
11.1722	0.00711807063827126\\
11.1922	0.00719099887256235\\
11.2122	0.00730319045443052\\
11.2322	0.00971812975623346\\
11.2522	0.00838591566066763\\
11.2722	0.00862748843987162\\
11.2922	0.00552244084592911\\
11.3122	0.00407699761002583\\
11.3322	0.00388862343908045\\
11.3522	0.00416329511763914\\
11.3722	0.00423493807587242\\
11.3922	0.00373344595044596\\
11.4122	0.00342872642585848\\
11.4322	0.179988308374102\\
11.4522	0.00418432457533782\\
11.4722	0.00346790171075065\\
11.4922	0.00364356352393843\\
11.5122	0.00367136312632449\\
11.5322	0.00311009498418494\\
11.5522	0.00364223031292125\\
11.5722	0.00297882584140538\\
11.5922	0.00218120759145824\\
11.6122	0.00354188972936097\\
11.6322	0.00370468139374288\\
11.6522	0.0042844527336111\\
11.6722	0.00407299217126862\\
11.6922	0.00493207163318797\\
11.7122	0.00605642520329479\\
11.7322	0.00793358547422855\\
11.7522	0.00791395908353601\\
11.7722	0.00699128278765697\\
11.7922	0.00757241566268138\\
11.8122	0.00876057000200674\\
11.8322	0.0114333673148382\\
11.8522	0.0126228824354041\\
11.8722	0.0169934555021259\\
11.8922	0.0507129751275847\\
11.9122	0.0133374609830082\\
11.9322	0.013294485371602\\
11.9522	0.0204111497415575\\
11.9722	0.00600692743289924\\
11.9922	0.015122303591066\\
12.0082	0.00994614332587074\\
12.0282	0.00878027524797897\\
12.0482	0.00775649375430034\\
12.0682	0.00809101176361926\\
12.0882	0.00969175303485835\\
12.1082	0.0113461014317055\\
12.1282	0.0109996035253298\\
12.1482	0.00715775912079853\\
12.1682	0.00743847140087997\\
12.1882	0.00800892335011006\\
12.2082	0.0101859877565144\\
12.2282	0.0152080761905308\\
12.2482	0.0270741033337256\\
12.2682	0.0465390430908842\\
12.2882	0.0993821275494135\\
12.3082	0.0623510447970703\\
12.3282	0.00487600565347522\\
12.3482	0.0140856407536318\\
12.3682	0.00809214616521922\\
12.3882	0.00680257554356374\\
12.4082	0.00523754321291025\\
12.4282	0.00458067653818411\\
12.4482	0.00498436740860986\\
12.4682	0.00468312300824128\\
12.4882	0.00561526471056854\\
12.5082	0.0051225510560667\\
12.5282	0.00465025984604848\\
12.5482	0.00435497981723529\\
12.5682	0.00508752259640114\\
12.5882	0.0061142648744517\\
12.6082	0.00361388865588644\\
12.6282	0.00312829287458504\\
12.6482	0.00332901592196015\\
12.6682	0.00291671623089276\\
12.6882	0.00311575402809965\\
12.7082	0.00301958574957652\\
12.7282	0.00370394732087399\\
12.7482	0.00412158992691979\\
12.7682	0.00874420779541431\\
12.7882	0.00775827163911748\\
12.8082	0.00912496458739996\\
12.8282	0.00774153415259174\\
12.8482	0.00770078289443063\\
12.8682	0.00714703384369727\\
12.8882	0.00700704279934713\\
12.9082	0.00795516104219103\\
12.9282	0.00773062746565368\\
12.9482	0.00627170086430129\\
12.9682	0.005356091321693\\
12.9882	0.00556996787056853\\
13.0082	0.00595715453161247\\
13.0282	0.00749934621128743\\
13.0482	0.0130693012537864\\
13.0682	0.0309820000605047\\
13.0882	0.0657248679067324\\
13.1082	0.00403901271506273\\
13.1282	0.00497543167209656\\
13.1482	0.0035496569415463\\
13.1682	0.0034666511566638\\
13.1882	0.00333135765114499\\
13.2082	0.00389930633156793\\
13.2282	0.00365167768584145\\
13.2482	0.00369809485097786\\
13.2682	0.00404649008786405\\
13.2882	0.00485883831063929\\
13.3082	0.00702605067276359\\
13.3282	0.180235051941136\\
13.3482	0.00681180008759602\\
13.3682	0.0053853855893535\\
13.3882	0.00650098940546055\\
13.4082	0.0065974619824276\\
13.4282	0.00657694336679137\\
13.4482	0.00866230580582695\\
13.4682	0.00847751819013577\\
13.4882	0.0103813219989531\\
13.5082	0.00695284699349083\\
13.5282	0.00693542493725041\\
13.5482	0.0104071025930564\\
13.5682	0.0109835332870481\\
13.5882	0.0144265319147985\\
13.6082	0.0200871122955975\\
13.6282	0.0258610459337385\\
13.6482	0.0645908748483482\\
13.6682	0.129365351322484\\
13.6882	0.00443932748905536\\
13.7082	0.00948705134306175\\
13.7282	0.00594416097489363\\
13.7482	0.00488160277979885\\
13.7682	0.00337456762721546\\
13.7882	0.00293567881950798\\
13.8082	0.00319834573123427\\
13.8282	0.00299142989572826\\
13.8482	0.00311627674528414\\
13.8682	0.00352244898800497\\
13.8882	0.00368288422532983\\
13.9082	0.00503439435801202\\
13.9282	0.00521357065722507\\
13.9482	0.00738457352113649\\
13.9682	0.487312856026599\\
13.9882	0.00689897826411733\\
14.0082	0.00858950251863926\\
14.0282	0.00945925209270573\\
14.0482	0.00900203554557285\\
14.0682	0.00887349059535067\\
14.0882	0.00951831367991748\\
14.1082	0.0121846302566432\\
14.1282	0.0100500564948472\\
14.1482	0.0090132737448217\\
14.1682	0.00893137373694627\\
14.1882	0.0091681564596567\\
14.2082	0.00903413737651276\\
14.2282	0.00746670422458864\\
14.2482	0.00738134260348205\\
14.2682	0.00773969073594172\\
14.2882	0.00766652684814891\\
14.3082	0.00814581050313052\\
14.3282	0.00846845848708403\\
14.3482	0.0108156038097774\\
14.3682	0.0158010234655058\\
14.3882	0.216734721778608\\
14.4082	0.0138261816003983\\
14.4282	0.00474592848006657\\
14.4482	0.00397037623996076\\
14.4682	0.00397698645784981\\
14.4882	0.00469419847512904\\
14.5082	0.0072238576132977\\
14.5282	0.0188250145434255\\
14.5482	0.131341187168153\\
14.5682	0.00523821901470061\\
14.5882	0.00314123551960342\\
14.6082	0.0028009172151618\\
14.6282	0.00248134973984669\\
14.6482	0.00274325279718632\\
14.6682	0.00294599132957245\\
14.6882	0.00354747902388335\\
14.7082	0.00409075417341968\\
14.7282	0.00468196990515973\\
14.7482	0.00552571569467844\\
14.7682	0.00456417506429257\\
14.7882	0.00674252129463331\\
14.8082	0.0051392826453422\\
14.8282	0.00637072131211469\\
14.8482	0.00689917259186453\\
14.8682	0.00834495694208567\\
14.8882	0.00897373592614088\\
14.9082	0.0108921405279344\\
14.9282	0.0140552213012339\\
14.9482	0.0165692862825217\\
14.9682	0.0283551878349644\\
14.9882	0.0841343116143152\\
15.0082	0.0408714044544396\\
15.0282	0.0310691661307768\\
15.0482	0.0222171060585074\\
15.0682	0.0136238874249738\\
15.0882	0.0114033126578525\\
15.1082	0.0140488425210346\\
15.1282	0.0032857523131318\\
15.1482	0.00388847554042268\\
15.1682	0.00395844289794354\\
15.1882	0.00590593247692774\\
15.2082	0.0133982250576094\\
15.2282	0.00425994825452435\\
15.2482	0.00385532148536441\\
15.2682	0.00337276383385977\\
15.2882	0.00360175117837399\\
15.3082	0.00364713053147397\\
15.3282	0.00384328245716462\\
15.3482	0.00407531448472749\\
15.3682	0.00471786975889648\\
15.3882	0.00506937245595825\\
15.4082	0.00574879450653476\\
15.4282	0.00667065047424597\\
15.4482	0.00793460977087058\\
15.4682	0.00830122534546579\\
15.4882	0.00997451640538434\\
15.5082	0.0124685666816901\\
15.5282	0.013722358576141\\
15.5482	0.0152662998846873\\
15.5682	0.0166498014521909\\
15.5882	0.0157637056317454\\
15.6082	0.0206708422916347\\
15.6282	0.0724502966984148\\
15.6482	0.0430118524153332\\
15.6682	0.0386500174519424\\
15.6882	0.739871298356672\\
15.7082	0.01064746769351\\
15.7282	0.00626137681221116\\
15.7482	0.00858771249165464\\
15.7682	0.00978566376959515\\
15.7882	0.00935193531091431\\
15.8082	0.00465688061948083\\
15.8282	0.00431825993353094\\
15.8482	0.0073756952046485\\
15.8682	0.00446838721065813\\
15.8882	0.00293577341494759\\
15.9082	0.00267909725601205\\
15.9282	0.00338891557385102\\
15.9482	0.00391592446708299\\
15.9682	0.00376204716348579\\
15.9882	0.00373355541507814\\
16.0042	0.00385910920383678\\
16.0242	0.0043199327553573\\
16.0442	0.0049182878127029\\
16.0642	0.00540977437810489\\
16.0842	0.00549723730197027\\
16.1042	0.0055578397452748\\
16.1242	0.00567073421281636\\
16.1442	0.005809254464202\\
16.1642	0.00668220071579546\\
16.1842	0.00710982094521244\\
16.2042	0.00824827641176053\\
16.2242	0.00884893966572316\\
16.2442	0.00837384501301951\\
16.2642	0.00927461144005143\\
16.2842	0.0142402864753504\\
16.3042	0.0236234018904255\\
16.3242	0.309770299260851\\
16.3442	0.094390327105674\\
16.3642	0.0390795958415131\\
16.3842	0.00947331168141955\\
16.4042	0.0100887172557382\\
16.4242	0.00601048849826349\\
16.4442	0.00684478619542891\\
16.4642	0.00764392047406071\\
16.4842	0.00861588459660391\\
16.5042	0.00849886154194811\\
16.5242	0.00430154963386893\\
16.5442	0.00532609466559546\\
16.5642	0.00496463161436002\\
16.5842	0.00449104053823478\\
16.6042	0.00447750156947912\\
16.6242	0.00517269318677093\\
16.6442	0.00483590462517093\\
16.6642	0.00525500334188511\\
16.6842	0.00576401928362\\
16.7042	0.0058273760331893\\
16.7242	0.00624506491468918\\
16.7442	0.00701790793962504\\
16.7642	0.0072005101191585\\
16.7842	0.00843017603571982\\
16.8042	0.00887746958318075\\
16.8242	0.00985655247249315\\
16.8442	0.0114278886470799\\
16.8642	0.0120113733696461\\
16.8842	0.01352425815662\\
16.9042	0.015165866297288\\
16.9242	0.0188233085370649\\
16.9442	0.0336280662444222\\
16.9642	0.23874511922296\\
16.9842	0.0301753103577847\\
17.0042	0.00621365833095622\\
17.0242	0.0079536287171767\\
17.0442	0.0153001064874992\\
17.0642	0.0322655271600816\\
17.0842	0.0156980988382248\\
17.1042	0.00677807017461027\\
17.1242	0.00745017353236884\\
17.1442	0.0105785171548455\\
17.1642	0.00680736874435982\\
17.1842	0.00628548636613265\\
17.2042	0.00752746681461139\\
17.2242	0.00663349141227021\\
17.2442	0.00915981218821675\\
17.2642	0.00699925064850908\\
17.2842	0.00527822244815846\\
17.3042	0.00394002251853067\\
17.3242	0.00566678551587535\\
17.3442	0.00301248490227165\\
17.3642	0.00376706248717297\\
17.3842	0.0034103477619415\\
17.4042	0.00356534076486358\\
17.4242	0.00530446914593852\\
17.4442	0.00404897144618634\\
17.4642	0.00469304537284973\\
17.4842	0.00375913840553725\\
17.5042	0.0033433640837685\\
17.5242	0.00331164474043556\\
17.5442	0.00336791939145836\\
17.5642	0.00363990195067647\\
17.5842	0.00376733192880276\\
17.6042	0.00349266953676528\\
17.6242	0.00378532406306749\\
17.6442	0.00391658490430733\\
17.6642	0.00362575317804593\\
17.6842	0.00433369638237357\\
17.7042	0.0048789138071758\\
17.7242	0.00457520415949787\\
17.7442	0.00426468447516934\\
17.7642	0.00577846798859683\\
17.7842	0.0097177226681226\\
17.8042	0.00866091141092897\\
17.8242	0.201317252909963\\
17.8442	0.00525649692183419\\
17.8642	0.00495831922846016\\
17.8842	0.00374977902368145\\
17.9042	0.00681991961447188\\
17.9242	0.00621379512204437\\
17.9442	0.00567349787543584\\
17.9642	0.00711398099920728\\
17.9842	0.00651413580679304\\
18.0042	0.00562302382008977\\
18.0242	0.00481188075143982\\
18.0442	0.00485487137964923\\
18.0642	0.00495267801252835\\
18.0842	0.00478001836268173\\
18.1042	0.00480113245810582\\
18.1242	0.0060090641765279\\
18.1442	0.0146156786789688\\
18.1642	0.00601110705710692\\
18.1842	0.00558307789118078\\
18.2042	0.00582498666415954\\
18.2242	0.00596027011815489\\
18.2442	0.0058560287673535\\
18.2642	0.00560022083858438\\
18.2842	0.00551746813339639\\
18.3042	0.00547060003447498\\
18.3242	0.00543890224009368\\
18.3442	0.00609287747244303\\
18.3642	0.00659634239443532\\
18.3842	0.00871619527417234\\
18.4042	0.0115651858880191\\
18.4242	0.0284885631593287\\
18.4442	0.069971479289023\\
18.4642	0.00588621583047866\\
18.4842	0.00598115946597833\\
18.5042	0.00657266528566641\\
18.5242	0.00715158792254218\\
18.5442	0.00653563600237592\\
18.5642	0.00698611370491803\\
18.5842	0.00695848218116571\\
18.6042	0.00635216753703578\\
18.6242	0.00633085711253934\\
18.6442	0.00628422050770068\\
18.6642	0.00917964195049152\\
18.6842	0.00600252567408581\\
18.7042	0.00409662395977004\\
18.7242	0.00376321512017188\\
18.7442	0.00447619479325353\\
18.7642	0.00378824051153263\\
18.7842	0.00324841916910654\\
18.8042	0.00305396483414132\\
18.8242	0.00580364947536279\\
18.8442	0.00515775102049164\\
18.8642	0.0039754667320169\\
18.8842	0.00334322058126954\\
18.9042	0.00330808658323467\\
18.9242	0.00374068211285685\\
18.9442	0.00295637341480847\\
18.9642	0.00299595939212978\\
18.9842	0.0047403676820105\\
19.0042	0.00931541364942273\\
19.0242	0.0079989981712804\\
19.0442	0.00590513543589968\\
19.0642	0.00535019041438816\\
19.0842	0.0053704710913473\\
19.1042	0.005567050261155\\
19.1242	0.00484203152904563\\
19.1442	0.00566218469121376\\
19.1642	0.00817636149109442\\
19.1842	0.00830556534195419\\
19.2042	0.0067076994240082\\
19.2242	0.00660353347780374\\
19.2442	0.00695452799401162\\
19.2642	0.00601349705522339\\
19.2842	0.0063424965451794\\
19.3042	0.00687957305339527\\
19.3242	0.00498762831478231\\
19.3442	0.00439900503933059\\
19.3642	0.00325488758315486\\
19.3842	0.00375607977435512\\
19.4042	0.00347940010981073\\
19.4242	0.00307150519430544\\
19.4442	0.00295464069220184\\
19.4642	0.00217793412083478\\
19.4842	0.00211999731764271\\
19.5042	0.00237222392128931\\
19.5242	0.002176767355178\\
19.5442	0.00222349913966253\\
19.5642	0.00263464880531906\\
19.5842	0.00266896607526387\\
19.6042	0.00243582448477169\\
19.6242	0.00274882392113407\\
19.6442	0.00306959038377982\\
19.6642	0.00333414919584935\\
19.6842	0.00428277345763094\\
19.7042	0.00585524070827179\\
19.7242	0.00439866409950645\\
19.7442	0.00392545065784898\\
19.7642	0.00366219917812625\\
19.7842	0.00383913241106867\\
19.8042	0.00385924890788643\\
19.8242	0.004200532417194\\
19.8442	0.00423734887062003\\
19.8642	0.00336617348032974\\
19.8842	0.00893943029611445\\
19.9042	0.00363661413670617\\
19.9242	0.00282066815610251\\
19.9442	0.00273599582185733\\
19.9642	0.00293599978125287\\
19.9842	0.00320456564862714\\
20.0002	0.00359940167508762\\
20.0202	0.00479574027715483\\
20.0402	0.00374765560085363\\
20.0602	0.0033403950111332\\
20.0802	0.00358276276663936\\
20.1002	0.00327704907615281\\
20.1202	0.00506571284989626\\
20.1402	0.00569945898365145\\
20.1602	0.00734525974995878\\
20.1802	0.00536594210371233\\
20.2002	0.00543645753150345\\
20.2202	0.0037545003013925\\
20.2402	0.00306372953013866\\
20.2602	0.0031587550746108\\
20.2802	0.00304671742407326\\
20.3002	0.00271890730694694\\
20.3202	0.00268552715811812\\
20.3402	0.00273522811922064\\
20.3602	0.00285200396942334\\
20.3802	0.0029400222948439\\
20.4002	0.00440717170863649\\
20.4202	0.00499129684012382\\
20.4402	0.00424781490374981\\
20.4602	0.00280241557751202\\
20.4802	0.00290459106049643\\
20.5002	0.00309325449187397\\
20.5202	0.00275569137867122\\
20.5402	0.00262576955790368\\
20.5602	0.00267568361713535\\
20.5802	0.00242216114220085\\
20.6002	0.00242264716149481\\
20.6202	0.0028049785917853\\
20.6402	0.00289381615648789\\
20.6602	0.00334772335816036\\
20.6802	0.00338345118183584\\
20.7002	0.00572879142623111\\
20.7202	0.00417239112701417\\
20.7402	0.00405998145534835\\
20.7602	0.00369492552020848\\
20.7802	0.00413727748345593\\
20.8002	0.00396699717446644\\
20.8202	0.00433113946636926\\
20.8402	0.00708584046924136\\
20.8602	0.00519303787409866\\
20.8802	0.00415447628546371\\
20.9002	0.0033899018086683\\
20.9202	0.00318524636562207\\
20.9402	0.00278398336477244\\
20.9602	0.00302142763289019\\
20.9802	0.00281109498581213\\
21.0002	0.00242025689955568\\
21.0202	0.00245231908228711\\
21.0402	0.00272305991525447\\
21.0602	0.00300301063473253\\
21.0802	0.00355663432662882\\
21.1002	0.00319992860392147\\
21.1202	0.00336308379789528\\
21.1402	0.00310195702265936\\
21.1602	0.00302736546995856\\
21.1802	0.00299404938535269\\
21.2002	0.00287463617765447\\
21.2202	0.00311768689372263\\
21.2402	0.00315954776076429\\
21.2602	0.00349511073628556\\
21.2802	0.00425894041228549\\
21.3002	0.00440820433925438\\
21.3202	0.0040682370949023\\
21.3402	0.00412586702339548\\
21.3602	0.00456508765076245\\
21.3802	0.00533975803752131\\
21.4002	0.00544610246747098\\
21.4202	0.0063715646376204\\
21.4402	0.00667448096112459\\
21.4602	0.00759471674015614\\
21.4802	0.00659058982156529\\
21.5002	0.00765694967733991\\
21.5202	0.0086357415729402\\
21.5402	0.00863235893512867\\
21.5602	0.0104175069481816\\
21.5802	0.0100359420669775\\
21.6002	0.0100435750242811\\
21.6202	0.00952913654341875\\
21.6402	0.00932750915838207\\
21.6602	0.00865999825626196\\
21.6802	0.00861810514771573\\
21.7002	0.00804306817355615\\
21.7202	0.00886562354882973\\
21.7402	0.0099610313144416\\
21.7602	0.0094075820972168\\
21.7802	0.00966287951338048\\
21.8002	0.0198759727045153\\
21.8202	0.0101058718594517\\
21.8402	0.0102402611868103\\
21.8602	0.0105383688456664\\
21.8802	0.010872823634618\\
21.9002	0.0115712166839081\\
21.9202	0.0120972599019792\\
21.9402	0.0108262941880722\\
21.9602	0.00975783512235779\\
21.9802	0.0100952556426238\\
22.0002	0.00805153137049144\\
22.0202	0.00700899167860246\\
22.0402	0.00622823181825499\\
22.0602	0.00575748946922715\\
22.0802	0.00583967289891875\\
22.1002	0.00604998223988996\\
22.1202	0.00475049911919347\\
22.1402	0.00551140334266803\\
22.1602	0.00557164375773106\\
22.1802	0.00539718800702562\\
22.2002	0.00458323558206444\\
22.2202	0.00844830269642986\\
22.2402	0.004808110776344\\
22.2602	0.00390261333088534\\
22.2802	0.00446719826082957\\
22.3002	0.00426250316165383\\
22.3202	0.00511222481351503\\
22.3402	0.00560829125069774\\
22.3602	0.00731614845872218\\
22.3802	0.0080742148304503\\
22.4002	0.0103124529563388\\
22.4202	0.00791480236071326\\
22.4402	0.00832941126549953\\
22.4602	0.00856836777381332\\
22.4802	0.00965343574446705\\
22.5002	0.00486789635332504\\
22.5202	0.00441594494529502\\
22.5402	0.00418121694638974\\
22.5602	0.00482081354006039\\
22.5802	0.00519656422223296\\
22.6002	0.005353073573062\\
22.6202	0.00455173567072604\\
22.6402	0.00410589752336334\\
22.6602	0.00360055943009178\\
22.6802	0.00459520940484246\\
22.7002	0.00477711826870429\\
22.7202	0.00500531898359351\\
22.7402	0.00492187354097065\\
22.7602	0.004559997389846\\
22.7802	0.00461422571820505\\
22.8002	0.0050152489632244\\
22.8202	0.00464514927846859\\
22.8402	0.0047386856713667\\
22.8602	0.00494423921935539\\
22.8802	0.00668115535600292\\
22.9002	0.00543228481532481\\
22.9202	0.00526992524301181\\
22.9402	0.00510078294056176\\
22.9602	0.00524765944889017\\
22.9802	0.00623397433477855\\
23.0002	0.00634054194977795\\
23.0202	0.00705769930708058\\
23.0402	0.00864893618805561\\
23.0602	0.0073118812592695\\
23.0802	0.00966693374892939\\
23.1002	0.00746764147668573\\
23.1202	0.00818459497049665\\
23.1402	0.00903055973988803\\
23.1602	0.00908062063440839\\
23.1802	0.00976743826174139\\
23.2002	0.010648927820821\\
23.2202	0.012121596650699\\
23.2402	0.0112708915481334\\
23.2602	0.0095140283536959\\
23.2802	0.00872144049176343\\
23.3002	0.00825634508008147\\
23.3202	0.00771726714343611\\
23.3402	0.00731414546333188\\
23.3602	0.00711901970517147\\
23.3802	0.00650903528425625\\
23.4002	0.0071273197505106\\
23.4202	0.0087791833984499\\
23.4402	0.00826693227815074\\
23.4602	0.00805152213042502\\
23.4802	0.00795196754880969\\
23.5002	0.00830451963876734\\
23.5202	0.00816432524970946\\
23.5402	0.0067512454558666\\
23.5602	0.00705080737423897\\
23.5802	0.00683422555637155\\
23.6002	0.00657780335367855\\
23.6202	0.00677413439581692\\
23.6402	0.0053479652963686\\
23.6602	0.00537325977773103\\
23.6802	0.00491906509600263\\
23.7002	0.00476713396329425\\
23.7202	0.00448754284665736\\
23.7402	0.00481848713434007\\
23.7602	0.00430501328041569\\
23.7802	0.0040270395357736\\
23.8002	0.00414698693591339\\
23.8202	0.00420649689039416\\
23.8402	0.00413725630150406\\
23.8602	0.00445255001497839\\
23.8802	0.0036831473193189\\
23.9002	0.00499618215092301\\
23.9202	0.00778653591794203\\
23.9402	0.0095533164235653\\
23.9602	0.00870568647115469\\
23.9802	0.0104406369947902\\
24.0002	0.00590035219864195\\
24.0162	0.0056792197451528\\
24.0362	0.00416106557823229\\
24.0562	0.00345442907675996\\
24.0762	0.00296739194441233\\
24.0962	0.00316875702287466\\
24.1162	0.00250304237625731\\
24.1362	0.00194059314607667\\
24.1562	0.00213517977493042\\
24.1762	0.00314076259396023\\
24.1962	0.00380452985962259\\
24.2162	0.00352274122054507\\
24.2362	0.00352860084509574\\
24.2562	0.00263077434376415\\
24.2762	0.00256430889541104\\
24.2962	0.00363955057918999\\
24.3162	0.00325856353788651\\
24.3362	0.00326334517080826\\
24.3562	0.00347066402912717\\
24.3762	0.00361804835523287\\
24.3962	0.00477573632105218\\
24.4162	0.00590276734079516\\
24.4362	0.00337820365867848\\
24.4562	0.00251366467753149\\
24.4762	0.00290084035507236\\
24.4962	0.00251614640568129\\
24.5162	0.00286911691513944\\
24.5362	0.00284246630485128\\
24.5562	0.00298492255783557\\
24.5762	0.00369597486385149\\
24.5962	0.00432202671406469\\
24.6162	0.00592866023117343\\
24.6362	0.0107624218209181\\
24.6562	0.0321030015606827\\
24.6762	0.0292970443192724\\
24.6962	0.00382288686269326\\
24.7162	0.00224802625562163\\
24.7362	0.00325794643008496\\
24.7562	0.00511327061748285\\
24.7762	0.00941261639917912\\
24.7962	0.00198630074189249\\
24.8162	0.00164460031374818\\
24.8362	0.00172005227022015\\
24.8562	0.00152387918330945\\
24.8762	0.00136670391695403\\
24.8962	0.00144397950993128\\
24.9162	0.00186072744769018\\
24.9362	0.00237832858196703\\
24.9562	0.00402154848522582\\
24.9762	0.00506993967913861\\
24.9962	0.00487889313869732\\
25.0162	0.00366735049825535\\
25.0362	0.00385851424739463\\
25.0562	0.00426760894147477\\
25.0762	0.0045513897847666\\
25.0962	0.00451875196363357\\
25.1162	0.0052771735397467\\
25.1362	0.00519884182116296\\
25.1562	0.00419948877233056\\
25.1762	0.00342966223496281\\
25.1962	0.0033663054501588\\
25.2162	0.00337780893641438\\
25.2362	0.00371274301830417\\
25.2562	0.0053653102662107\\
25.2762	0.0041542434370883\\
25.2962	0.00377341185394309\\
25.3162	0.00354560030983746\\
25.3362	0.00382511445672237\\
25.3562	0.00388508612033776\\
25.3762	0.00433440392621162\\
25.3962	0.00456587656535915\\
25.4162	0.00436637680626592\\
25.4362	0.00388236507628937\\
25.4562	0.00413057657232796\\
25.4762	0.00396348380421676\\
25.4962	0.00426208347638616\\
25.5162	0.00521623724178432\\
25.5362	0.0060855495156473\\
25.5562	0.0047373255048349\\
25.5762	0.00400068297843143\\
25.5962	0.00328290551216125\\
25.6162	0.00299684873511069\\
25.6362	0.00277698742925201\\
25.6562	0.00305836453783387\\
25.6762	0.00318433890266588\\
25.6962	0.002680428203846\\
25.7162	0.00272479418135579\\
25.7362	0.00298785172359435\\
25.7562	0.00313713727994593\\
25.7762	0.00343547328354775\\
25.7962	0.00336483517640495\\
25.8162	0.00496819931785025\\
25.8362	0.00498991844935513\\
25.8562	0.00502983534996059\\
25.8762	0.00509962406128422\\
25.8962	0.00482437769388451\\
25.9162	0.00457689347690979\\
25.9362	0.00410180757970901\\
25.9562	0.0039137283683981\\
25.9762	0.00402623897611132\\
25.9962	0.00530488153136235\\
26.0162	0.00739549978610148\\
26.0362	0.00566992854573664\\
26.0562	0.00387982842109326\\
26.0762	0.00350521468368983\\
26.0962	0.00330441987112098\\
26.1162	0.00402741468977234\\
26.1362	0.0047641471526488\\
26.1562	0.00445940155348843\\
26.1762	0.0039526974187572\\
26.1962	0.00408481114739239\\
26.2162	0.00813663098419649\\
26.2362	0.00756450077936441\\
26.2562	0.00757768508022737\\
26.2762	0.00871502798498441\\
26.2962	0.0127267161024846\\
26.3162	0.0062557829482056\\
26.3362	0.00541998385108775\\
26.3562	0.00467460401839323\\
26.3762	0.00426554744827824\\
26.3962	0.00406426349810705\\
26.4162	0.00415098958000202\\
26.4362	0.00430658824866328\\
26.4562	0.00369901135094962\\
26.4762	0.0042490806519955\\
26.4962	0.0064409027420407\\
26.5162	0.0065308097761272\\
26.5362	0.00652948963011877\\
26.5562	0.00619562540714226\\
26.5762	0.00474146689631962\\
26.5962	0.00499757657482295\\
26.6162	0.00475319518164808\\
26.6362	0.0054621094601107\\
26.6562	0.00566454784104633\\
26.6762	0.00438875363211804\\
26.6962	0.00428600996932131\\
26.7162	0.00355286049626625\\
26.7362	0.00327267826889062\\
26.7562	0.00280465962617696\\
26.7762	0.00344810646803313\\
26.7962	0.00452896416131127\\
26.8162	0.00414354499877032\\
26.8362	0.00426110717550615\\
26.8562	0.00435560313548205\\
26.8762	0.00592763794069309\\
26.8962	0.00594748136870952\\
26.9162	0.00549495888369721\\
26.9362	0.00454268676273433\\
26.9562	0.00412900847418005\\
26.9762	0.0038913455470702\\
26.9962	0.0037012513042835\\
27.0162	0.00329186441148966\\
27.0362	0.0035792871897118\\
27.0562	0.0038237815963018\\
27.0762	0.00420039513904186\\
27.0962	0.00401459096401369\\
27.1162	0.00425409244172702\\
27.1362	0.00429313684950354\\
27.1562	0.00487122647733816\\
27.1762	0.00548764511844512\\
27.1962	0.0054918673391814\\
27.2162	0.00413005829434047\\
27.2362	0.00412779996467745\\
27.2562	0.00352517665433677\\
27.2762	0.0123770889312068\\
27.2962	0.00369669728834602\\
27.3162	0.0029017495839701\\
27.3362	0.00245921592061996\\
27.3562	0.00286530256969807\\
27.3762	0.00397560636203998\\
27.3962	0.0035681852477156\\
27.4162	0.0044783981958105\\
27.4362	0.00403633108202996\\
27.4562	0.01234332550487\\
27.4762	0.00453111891826622\\
27.4962	0.00515977633033454\\
27.5162	0.00513336566043846\\
27.5362	0.00521151408041298\\
27.5562	0.00551710753035799\\
27.5762	0.00507572191755186\\
27.5962	0.00551608172948328\\
27.6162	0.00591450563190012\\
27.6362	0.00609464732046536\\
27.6562	0.00637365843968145\\
27.6762	0.00798169272933982\\
27.6962	0.0073487380006578\\
27.7162	0.00690297350961678\\
27.7362	0.00662329224194633\\
27.7562	0.00689489537899115\\
27.7762	0.00681590219851294\\
27.7962	0.00750322526645965\\
27.8162	0.00778475031039012\\
27.8362	0.00833360106909934\\
27.8562	0.00855258258501425\\
27.8762	0.00872266064200296\\
27.8962	0.00918362383210882\\
27.9162	0.0102331335735745\\
27.9362	0.0112536687193133\\
27.9562	0.0121335379233754\\
27.9762	0.00966890851901395\\
27.9962	0.00820054660100626\\
28.0122	0.00801689676377996\\
28.0322	0.00608710871175236\\
28.0522	0.00488219976747774\\
28.0722	0.00542099031956467\\
28.0922	0.00552006998391772\\
28.1122	0.00489220952420473\\
28.1322	0.00405954489997846\\
28.1522	0.00420548562351638\\
28.1722	0.00428670123189374\\
28.1922	0.00387751616387102\\
28.2122	0.0042631697930861\\
28.2322	0.00425963580260042\\
28.2522	0.00501654371031514\\
28.2722	0.00496518915066979\\
28.2922	0.00571096523252993\\
28.3122	0.00587044923421456\\
28.3322	0.00689913321845034\\
28.3522	0.00594071256151183\\
28.3722	0.00613365298148063\\
28.3922	0.00507490396527824\\
28.4122	0.0043215358680488\\
28.4322	0.00542954383685957\\
28.4522	0.00599800286860824\\
28.4722	0.0056026098049821\\
28.4922	0.00748782277980618\\
28.5122	0.00834955542565737\\
28.5322	0.0122702754730073\\
28.5522	0.0560008960367323\\
28.5722	0.0171010389891765\\
28.5922	0.00574129140430499\\
28.6122	0.00646053723412928\\
28.6322	0.00573665901055077\\
28.6522	0.00573887333835691\\
28.6722	0.00576620006308921\\
28.6922	0.0059795028490443\\
28.7122	0.00530373086774329\\
28.7322	0.00512943921988496\\
28.7522	0.00462565241099567\\
28.7722	0.00382262703204462\\
28.7922	0.00337049865328938\\
28.8122	0.00298197749297842\\
28.8322	0.00282161830269588\\
28.8522	0.00283290756309484\\
28.8722	0.00312013427216824\\
28.8922	0.00324158016279295\\
28.9122	0.00306965723271931\\
28.9322	0.00313714543329605\\
28.9522	0.00374098375287269\\
28.9722	0.00340382875446081\\
28.9922	0.00318472210681663\\
29.0122	0.00310412418183232\\
29.0322	0.00351436069950525\\
29.0522	0.0059009139111405\\
29.0722	0.00272859266842401\\
29.0922	0.00266140500029898\\
29.1122	0.002455139556903\\
29.1322	0.002217835771883\\
29.1522	0.00224334333083946\\
29.1722	0.00225857734533014\\
29.1922	0.00296326829676215\\
29.2122	0.00395971384496704\\
29.2322	0.00447505638064201\\
29.2522	0.0031303781825277\\
29.2722	0.00388415891328029\\
29.2922	0.00339688864006701\\
29.3122	0.00327560638644008\\
29.3322	0.0372564081406873\\
29.3522	0.00205596063164021\\
29.3722	0.00187426069138692\\
29.3922	0.00179775571565371\\
29.4122	0.0018519911672916\\
29.4322	0.00206676798958437\\
29.4522	0.00227909150954621\\
29.4722	0.00265905515752266\\
29.4922	0.00338960342215763\\
29.5122	0.00444843589136236\\
29.5322	0.00466873363670554\\
29.5522	0.00462683449005355\\
29.5722	0.00537154119074487\\
29.5922	0.00563185740750573\\
29.6122	0.00574564311005935\\
29.6322	0.00668032266564876\\
29.6522	0.00736885699063675\\
29.6722	0.0112910145699138\\
29.6922	0.01895267084325\\
29.7122	0.00602220197138443\\
29.7322	0.00577751349433196\\
29.7522	0.00738797767342363\\
29.7722	0.006154162353075\\
29.7922	0.00601238562603421\\
29.8122	0.00648099794723749\\
29.8322	0.00657242201286387\\
29.8522	0.00757260559888058\\
29.8722	0.00837172813194301\\
29.8922	0.00872261224034138\\
29.9122	0.00870123672195239\\
29.9322	0.00971789193491207\\
29.9522	0.0143502241821042\\
29.9722	0.0104067081175655\\
29.9922	0.0110206505357959\\
30.0122	0.00987969954011576\\
30.0322	0.00836793425388745\\
30.0522	0.00710223466513657\\
30.0722	0.00663800135009502\\
30.0922	0.00696535149061071\\
30.1122	0.00684755594811291\\
30.1322	0.00546725296355593\\
30.1522	0.00526821327557291\\
30.1722	0.00467522238599227\\
30.1922	0.00675490052360549\\
30.2122	0.00533087282192274\\
30.2322	0.00476763020511754\\
30.2522	0.00452368451143306\\
30.2722	0.00503848328784445\\
30.2922	0.00521014123366449\\
30.3122	0.00588556074542434\\
30.3322	0.00592497073743705\\
30.3522	0.0094558751408477\\
30.3722	0.087309602615284\\
30.3922	0.00266780949296324\\
30.4122	0.00260929359866212\\
30.4322	0.00264415336185767\\
30.4522	0.00233070924413346\\
30.4722	0.0023705466241513\\
30.4922	0.00187142999922459\\
30.5122	0.00192288565380237\\
30.5322	0.00206879022209445\\
30.5522	0.00280709428905584\\
30.5722	0.00257768954908453\\
30.5922	0.00288524695812723\\
30.6122	0.00343294488044713\\
30.6322	0.00337252588719994\\
30.6522	0.00301121294523981\\
30.6722	0.00436646781566668\\
30.6922	0.00267363231068599\\
30.7122	0.00203627519992553\\
30.7322	0.00176639030136265\\
30.7522	0.0016972368924388\\
30.7722	0.00265946845110955\\
30.7922	0.00327459787317493\\
30.8122	0.00363793182331641\\
30.8322	0.00336284686425308\\
30.8522	0.00328916824599224\\
30.8722	0.00385463227835483\\
30.8922	0.00627243696945266\\
30.9122	0.00618049328381364\\
30.9322	0.00315787433710418\\
30.9522	0.00312505315348226\\
30.9722	0.00341024238257227\\
30.9922	0.0038430723783352\\
31.0122	0.00354401794961287\\
31.0322	0.00319857281552467\\
31.0522	0.00308626178884002\\
31.0722	0.00347388212236313\\
31.0922	0.00382150941075332\\
31.1122	0.00841995354585741\\
31.1322	0.00377485852713871\\
31.1522	0.00378600301367348\\
31.1722	0.00378549586082037\\
31.1922	0.00405806113649919\\
31.2122	0.00366659395925489\\
31.2322	0.00319749376542168\\
31.2522	0.00352459793424979\\
31.2722	0.00371783759506086\\
31.2922	0.00444950007635615\\
31.3122	0.00546960368858903\\
31.3322	0.00451330543815118\\
31.3522	0.0046667795763963\\
31.3722	0.00476887839444668\\
31.3922	0.00480114243703918\\
31.4122	0.00613289077544739\\
31.4322	0.00620987297576847\\
31.4522	0.00682250676878716\\
31.4722	0.00662190540078557\\
31.4922	0.00668011049252395\\
31.5122	0.00781910250878714\\
31.5322	0.0114628317912543\\
31.5522	0.175303157905376\\
31.5722	0.00473951374540758\\
31.5922	0.00525766243250294\\
31.6122	0.00435625374317805\\
31.6322	0.00488041329182097\\
31.6522	0.005205844943453\\
31.6722	0.00419243774395582\\
31.6922	0.00429819680716331\\
31.7122	0.00453096287687589\\
31.7322	0.00424658087697185\\
31.7522	0.0039744224663772\\
31.7722	0.00437625076934864\\
31.7922	0.00502196455687893\\
31.8122	0.00746362369896975\\
31.8322	0.00644890640536446\\
31.8522	0.00677728691747686\\
31.8722	0.00681468655206935\\
31.8922	0.00782586276476336\\
31.9122	0.0103671681729066\\
31.9322	0.0107277808720576\\
31.9522	0.0577723027830713\\
31.9722	0.014401421794674\\
31.9922	0.0154486101699916\\
32.0082	0.0169465762448758\\
32.0282	0.0185340864480189\\
32.0482	0.0219388581653821\\
32.0682	0.0262825092544528\\
32.0882	0.0313281057694066\\
32.1082	0.0344364353999635\\
32.1282	0.0425723306146803\\
32.1482	0.0523241256888754\\
32.1682	0.0723713344087195\\
32.1882	0.149777773315234\\
32.2082	1.72778231098225\\
32.2282	0.237695382524823\\
32.2482	0.0210802012741242\\
32.2682	0.00646671524657598\\
32.2882	0.00451916428849971\\
32.3082	0.0038003175004711\\
32.3282	0.00346554067594413\\
32.3482	0.00360046081141554\\
32.3682	0.00393633453301886\\
32.3882	0.00385856000366134\\
32.4082	0.00400033363295546\\
32.4282	0.00381274779038646\\
32.4482	0.00380248353555238\\
32.4682	0.00427771483555385\\
32.4882	0.00424831842887996\\
32.5082	0.00494044580684553\\
32.5282	0.00512125752865283\\
32.5482	0.00534282266073928\\
32.5682	0.005747959801691\\
32.5882	0.005845966487367\\
32.6082	0.00568576934546289\\
32.6282	0.00517665185140033\\
32.6482	0.00519612099456888\\
32.6682	0.0046582780093793\\
32.6882	0.00503156527710285\\
32.7082	0.00491230818995779\\
32.7282	0.00527542990309664\\
32.7482	0.00568524834007526\\
32.7682	0.00575158886034748\\
32.7882	0.00552837034915947\\
32.8082	0.00554086528255175\\
32.8282	0.00608285047045219\\
32.8482	0.00609799489872202\\
32.8682	0.00632314175287997\\
32.8882	0.00652141863574561\\
32.9082	0.00616889037839019\\
32.9282	0.0060483389734624\\
32.9482	0.00593631458189293\\
32.9682	0.00657447636275469\\
32.9882	0.00638644510664965\\
33.0082	0.00491854993054953\\
33.0282	0.00435440083944679\\
33.0482	0.00498629263334657\\
33.0682	0.0116571357136517\\
33.0882	0.0541044658571757\\
33.1082	0.00275189916566444\\
33.1282	0.00211154259155301\\
33.1482	0.00305818780606491\\
33.1682	0.00380704042968411\\
33.1882	0.00328171022748048\\
33.2082	0.00379553494090657\\
33.2282	0.0038626384067869\\
33.2482	0.00437940985500286\\
33.2682	0.00425078276747475\\
33.2882	0.00437270339128868\\
33.3082	0.00468762362880076\\
33.3282	0.00434462538646128\\
33.3482	0.00454064330443929\\
33.3682	0.00405819031668121\\
33.3882	0.00412430130035906\\
33.4082	0.00435034562344987\\
33.4282	0.00457728410477893\\
33.4482	0.00613965745054759\\
33.4682	0.00419094392198058\\
33.4882	0.0043751866611482\\
33.5082	0.00454051751573837\\
33.5282	0.00479740486041015\\
33.5482	0.00563203772809925\\
33.5682	0.0131749539070364\\
33.5882	0.00577474004266003\\
33.6082	0.00696989765395907\\
33.6282	0.00709282975296958\\
33.6482	0.00550014972103273\\
33.6682	0.00527032552714523\\
33.6882	0.00429672800196608\\
33.7082	0.00486153483366562\\
33.7282	0.00361446935151027\\
33.7482	0.00737398412911332\\
33.7682	0.00473429406154248\\
33.7882	0.00575293088757241\\
33.8082	0.00409930188042017\\
33.8282	0.00393766181511286\\
33.8482	0.00585625345620519\\
33.8682	0.00607984076035735\\
33.8882	0.00629005789104332\\
33.9082	0.00665677624247651\\
33.9282	0.00712277853016258\\
33.9482	0.0136352090097955\\
33.9682	0.0139335370763282\\
33.9882	0.0101222899765305\\
34.0082	0.00737037835519929\\
34.0282	0.00761044676607197\\
34.0482	0.00686481675365039\\
34.0682	0.00796547687760906\\
34.0882	0.00776605629323633\\
34.1082	0.00919918674468093\\
34.1282	0.00945951071139284\\
34.1482	0.00931727677822677\\
34.1682	0.00893314783567722\\
34.1882	0.00740169469126421\\
34.2082	0.010740034421851\\
34.2282	0.0106010381409467\\
34.2482	0.0079519980648883\\
34.2682	0.00716001934996225\\
34.2882	0.00716616885981051\\
34.3082	0.00665990019033525\\
34.3282	0.00586568533812969\\
34.3482	0.00510775591551425\\
34.3682	0.00431699932670465\\
34.3882	0.00471096511693081\\
34.4082	0.00502624866792791\\
34.4282	0.00508139864566245\\
34.4482	0.00720527963932084\\
34.4682	0.00572824172148812\\
34.4882	0.00393776714194874\\
34.5082	0.00488565959609917\\
34.5282	0.00459557566325925\\
34.5482	0.00313547530198509\\
34.5682	0.00283288066112943\\
34.5882	0.00285090703442231\\
34.6082	0.00326189798010665\\
34.6282	0.00429333979588281\\
34.6482	0.0102192527637939\\
34.6682	0.00497159940472811\\
34.6882	0.00515609904877491\\
34.7082	0.00444221237380427\\
34.7282	0.00440177129343508\\
34.7482	0.00444431920535979\\
34.7682	0.00481565643523893\\
34.7882	0.00562119170069212\\
34.8082	0.0101667252493941\\
34.8282	0.00512617495764152\\
34.8482	0.00514868359384497\\
34.8682	0.00570677798985484\\
34.8882	0.00548498888229333\\
34.9082	0.00532856773322174\\
34.9282	0.00606011652559422\\
34.9482	0.00666754853372536\\
34.9682	0.00817821409073594\\
34.9882	0.00729365558680582\\
35.0082	0.0066949030699243\\
35.0282	0.00715453977044322\\
35.0482	0.00583110205366354\\
35.0682	0.00573472776862996\\
35.0882	0.0060675860764722\\
35.1082	0.00620615114856125\\
35.1282	0.00684339870726373\\
35.1482	0.00745489280952303\\
35.1682	0.00831448803680417\\
35.1882	0.00862498972459378\\
35.2082	0.00924962767579796\\
35.2282	0.0100824737137556\\
35.2482	0.0116427366165865\\
35.2682	0.0126385828938108\\
35.2882	0.00978721679733817\\
35.3082	0.00966881504936458\\
35.3282	0.00970455682330382\\
35.3482	0.00837592851488763\\
35.3682	0.00566950104810706\\
35.3882	0.00496597240626276\\
35.4082	0.00568807849679457\\
35.4282	0.00544411027613907\\
35.4482	0.00338103120690482\\
35.4682	0.00394592378247977\\
35.4882	0.00466251549344164\\
35.5082	0.00413929913410048\\
35.5282	0.00357969127916462\\
35.5482	0.00314493680270206\\
35.5682	0.00345994066123155\\
35.5882	0.00390042807457954\\
35.6082	0.00510950363804908\\
35.6282	0.00537322492141464\\
35.6482	0.00414161705211\\
35.6682	0.00382754264883329\\
35.6882	0.0069014366415447\\
35.7082	0.00392089972801769\\
35.7282	0.00524173551384646\\
35.7482	0.0065548508587405\\
35.7682	0.00463911181094307\\
35.7882	0.0051210384755444\\
35.8082	0.00392954519748871\\
35.8282	0.00430144067765905\\
35.8482	0.00300040700456586\\
35.8682	0.00336587852587534\\
35.8882	0.00343179233715024\\
35.9082	0.00328068147912907\\
35.9282	0.00301472659212882\\
35.9482	0.00312798285696731\\
35.9682	0.00353353416044168\\
35.9882	0.00346687564335572\\
36.0042	0.00326090035904924\\
36.0242	0.00314202298506383\\
36.0442	0.00399226568895479\\
36.0642	0.00448481378550727\\
36.0842	0.00479055382585154\\
36.1042	0.00541387741962961\\
36.1242	0.00618969130403233\\
36.1442	0.00591374704443974\\
36.1642	0.00920580198697948\\
36.1842	0.0720205865936759\\
36.2042	0.00413205496534346\\
36.2242	0.00453327034849868\\
36.2442	0.0035488122853314\\
36.2642	0.00343484254460781\\
36.2842	0.00346146419356798\\
36.3042	0.00358048928544599\\
36.3242	0.00379329796143425\\
36.3442	0.00373392889479863\\
36.3642	0.00387286919718879\\
36.3842	0.00369636650317296\\
36.4042	0.00286946916646426\\
36.4242	0.00260652079262253\\
36.4442	0.0024183349014372\\
36.4642	0.00275357553488279\\
36.4842	0.00408198592172648\\
36.5042	0.00461292401438136\\
36.5242	0.00420218941767949\\
36.5442	0.00542364830841852\\
36.5642	0.00531285012753701\\
36.5842	0.00509938896021718\\
36.6042	0.00569282692755625\\
36.6242	0.00586768544557689\\
36.6442	0.00549918689401619\\
36.6642	0.00529638622916724\\
36.6842	0.0061732571007807\\
36.7042	0.00607585652365519\\
36.7242	0.00595348464619447\\
36.7442	0.00608067946907847\\
36.7642	0.00819421534431656\\
36.7842	0.00924349462010786\\
36.8042	0.0105183288509389\\
36.8242	0.0175479720840611\\
36.8442	0.00970513190119647\\
36.8642	0.0112951123579735\\
36.8842	0.0362128677625684\\
36.9042	0.101720390818536\\
36.9242	0.00531894824196832\\
36.9442	0.00377996187704487\\
36.9642	0.00365053395831518\\
36.9842	0.00270061798998292\\
37.0042	0.00273809965601714\\
37.0242	0.00308075780122558\\
37.0442	0.00342953628008138\\
37.0642	0.00328852988566175\\
37.0842	0.00305140753648908\\
37.1042	0.00388256332920022\\
37.1242	0.0036182443650883\\
37.1442	0.00267582115797771\\
37.1642	0.00267174868267831\\
37.1842	0.00255387011648275\\
37.2042	0.00290260582346818\\
37.2242	0.00344512504335143\\
37.2442	0.00223534970424533\\
37.2642	0.00197390539142675\\
37.2842	0.00223602329046916\\
37.3042	0.00210093994450376\\
37.3242	0.00294356554217675\\
37.3442	0.00430368217659757\\
37.3642	0.00566801094892984\\
37.3842	0.00552048073796517\\
37.4042	0.00517106394049392\\
37.4242	0.00404745574712875\\
37.4442	0.0035756763328596\\
37.4642	0.00305848677200361\\
37.4842	0.00259552766921074\\
37.5042	0.00249739536874158\\
37.5242	0.00393254806637769\\
37.5442	0.00418892377219544\\
37.5642	0.0031245522922441\\
37.5842	0.00705569064620876\\
37.6042	0.0049196706651501\\
37.6242	0.00449127928214072\\
37.6442	0.003493851060136\\
37.6642	0.00366811639609104\\
37.6842	0.00357645599745339\\
37.7042	0.00339946311891476\\
37.7242	0.003929896738129\\
37.7442	0.00526549717853377\\
37.7642	0.00611200982393714\\
37.7842	0.00713497880372031\\
37.8042	0.00722126150344825\\
37.8242	0.00717981064398593\\
37.8442	0.00718198042608278\\
37.8642	0.00817923201564421\\
37.8842	0.00891728582244275\\
37.9042	0.00935217957010598\\
37.9242	0.0099320106036407\\
37.9442	0.0111112143680178\\
37.9642	0.0289721552366897\\
37.9842	0.011124486853816\\
38.0042	0.00973716747952567\\
38.0242	0.00974968709150088\\
38.0442	0.00882526743965366\\
38.0642	0.00829725624926301\\
38.0842	0.00791133352038024\\
38.1042	0.00791060070744998\\
38.1242	0.00909383918735625\\
38.1442	0.00588275763617489\\
38.1642	0.00965505849409045\\
38.1842	0.0105338867329811\\
38.2042	0.0105578847309942\\
38.2242	0.0108111024225097\\
38.2442	0.0145459457450243\\
38.2642	0.0107889222749923\\
38.2842	0.0119677865690234\\
38.3042	0.016984076526969\\
38.3242	0.0148633605535024\\
38.3442	0.0211521255493662\\
38.3642	0.0128339364544988\\
38.3842	0.00609798518680849\\
38.4042	0.00635664957551339\\
38.4242	0.0054242048951007\\
38.4442	0.00570158451108068\\
38.4642	0.00473150467987189\\
38.4842	0.00438886890158328\\
38.5042	0.00535096112366417\\
38.5242	0.00621602663680992\\
38.5442	0.00633456514504588\\
38.5642	0.00525809703278408\\
38.5842	0.00505912083182612\\
38.6042	0.00402445422883834\\
38.6242	0.00385659303192631\\
38.6442	0.00366564099545187\\
38.6642	0.00331134802868528\\
38.6842	0.00307340861739749\\
38.7042	0.00330898284536196\\
38.7242	0.00380238761792208\\
38.7442	0.00412397254762068\\
38.7642	0.00487342071805176\\
38.7842	0.00590118712639516\\
38.8042	0.00522677615451358\\
38.8242	0.00382480552405453\\
38.8442	0.00335816227507289\\
38.8642	0.00315770326321887\\
38.8842	0.00290146530741427\\
38.9042	0.00290741204496091\\
38.9242	0.00302853012297001\\
38.9442	0.00292087170002553\\
38.9642	0.00324287709643446\\
38.9842	0.00330534336715668\\
39.0042	0.00337418051630359\\
39.0242	0.00347920324118328\\
39.0442	0.00342227945188722\\
39.0642	0.00399599500158483\\
39.0842	0.00456971668158286\\
39.1042	0.00589635823590889\\
39.1242	0.00559110751490081\\
39.1442	0.00561729424692328\\
39.1642	0.0082820550696372\\
39.1842	0.00486493058412742\\
39.2042	0.00401959617761106\\
39.2242	0.0036038235154456\\
39.2442	0.00321181599940232\\
39.2642	0.00295660094389097\\
39.2842	0.00270245105848706\\
39.3042	0.00334005322553123\\
39.3242	0.0030917940853033\\
39.3442	0.00297919278785306\\
39.3642	0.00276432127632223\\
39.3842	0.00289668078762891\\
39.4042	0.00289541638376235\\
39.4242	0.00333655643487172\\
39.4442	0.00345259434053464\\
39.4642	0.00351598470346714\\
39.4842	0.00610089966275535\\
39.5042	0.00267652129951793\\
39.5242	0.00289058920016891\\
39.5442	0.00340992630488875\\
39.5642	0.00388075524093491\\
39.5842	0.00377612189952493\\
39.6042	0.00381074752476564\\
39.6242	0.00431088615426486\\
39.6442	0.00408726896114099\\
39.6642	0.00360803745246665\\
39.6842	0.00402238501307879\\
39.7042	0.00417542245241989\\
39.7242	0.00489245199242237\\
39.7442	0.00538979267446419\\
39.7642	0.00494055445980945\\
39.7842	0.00504883343290798\\
39.8042	0.00616935495439952\\
39.8242	0.00477641811908032\\
39.8442	0.00719572562093557\\
39.8642	0.00724831932743043\\
39.8842	0.00495962995430579\\
39.9042	0.00461731173987944\\
39.9242	0.00444141882262414\\
39.9442	0.00429670059778464\\
39.9642	0.00422947778583013\\
39.9842	0.0036858010790897\\
39.9992	0.00424180608022921\\
};
%\addlegendentry{EnKF};

\addplot [color=mycolor2,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	0.00242347329318532\\
0.0402	0.00332042933648696\\
0.0602	0.00466659129421218\\
0.0802	0.00659441499307541\\
0.1002	0.00939433095929837\\
0.1202	0.0130365816896143\\
0.1402	0.0167931298922358\\
0.1602	0.020626485502583\\
0.1802	0.0240612576996937\\
0.2002	0.027511597352844\\
0.2202	0.0305709332507696\\
0.2402	0.0325008683532848\\
0.2602	0.0327391160610361\\
0.2802	0.0310765394411108\\
0.3002	0.0292936543832498\\
0.3202	0.025364319595772\\
0.3402	0.0199390390950797\\
0.3602	0.0166261000615881\\
0.3802	0.0129496990933226\\
0.4002	0.0104627382410564\\
0.4202	0.00898683664923209\\
0.4402	0.00877497814347696\\
0.4602	0.0091413134794474\\
0.4802	0.010679572062853\\
0.5002	0.0124982983076827\\
0.5202	0.0147171548850644\\
0.5402	0.0163032606353925\\
0.5602	0.017742916949364\\
0.5802	0.020037585923302\\
0.6002	0.020751175255229\\
0.6202	0.0224030900346928\\
0.6402	0.0230507117163868\\
0.6602	0.0244372299186536\\
0.6802	0.0253179500639749\\
0.7002	0.0271880456848471\\
0.7202	0.0293596860425973\\
0.7402	0.031677544204737\\
0.7602	0.0351400447723734\\
0.7802	0.0391782790961811\\
0.8002	0.0446060583136364\\
0.8202	0.047910711705339\\
0.8402	0.0511193155577433\\
0.8602	0.0538545812492884\\
0.8802	0.0549310107951354\\
0.9002	0.0538852389910766\\
0.9202	0.052414192874291\\
0.9402	0.0474669796980349\\
0.9602	0.0416129436651082\\
0.9802	0.0373258888180502\\
1.0002	0.0320478975487565\\
1.0202	0.0275643492065695\\
1.0402	0.0244693106121024\\
1.0602	0.023103783126528\\
1.0802	0.023923769562042\\
1.1002	0.0257868213469891\\
1.1202	0.0280608162118807\\
1.1402	0.0318407543325861\\
1.1602	0.0362600332983673\\
1.1802	0.0410155091761315\\
1.2002	0.0444534738492967\\
1.2202	0.0482006706609762\\
1.2402	0.0509092238141537\\
1.2602	0.055555526876224\\
1.2802	0.0603112679692373\\
1.3002	0.0626943842925779\\
1.3202	0.0656223425016871\\
1.3402	0.0708345339252119\\
1.3602	0.0726531026185778\\
1.3802	0.0756125480086126\\
1.4002	0.0792890646473122\\
1.4202	0.0829695405557306\\
1.4402	0.0842915879043322\\
1.4602	0.084740076123126\\
1.4802	0.0834515765642558\\
1.5002	0.0828173325343152\\
1.5202	0.0807262306933343\\
1.5402	0.0774151277772893\\
1.5602	0.0697715863249822\\
1.5802	0.0646383105882614\\
1.6002	0.0573507397341149\\
1.6202	0.0511191447477174\\
1.6402	0.0454763486550762\\
1.6602	0.0417760938062034\\
1.6802	0.0399932445200153\\
1.7002	0.0419562006492777\\
1.7202	0.0447559678072282\\
1.7402	0.0487896742508356\\
1.7602	0.0528161796177226\\
1.7802	0.0588148987725672\\
1.8002	0.0642968439672491\\
1.8202	0.0709215397745711\\
1.8402	0.0780932092729636\\
1.8602	0.0829892665369004\\
1.8802	0.0885784709017788\\
1.9002	0.0934924113862831\\
1.9202	0.0991139223356975\\
1.9402	0.103010875763185\\
1.9602	0.106547767763999\\
1.9802	0.111182939652373\\
2.0002	0.116292266337815\\
2.0202	0.120048424268535\\
2.0402	0.121303631799505\\
2.0602	0.121139625482667\\
2.0802	0.122376663315012\\
2.1002	0.121696877074924\\
2.1202	0.122868576082121\\
2.1402	0.117384952270885\\
2.1602	0.113652989579781\\
2.1802	0.106770203103047\\
2.2002	0.0998712746497721\\
2.2202	0.0934480100556468\\
2.2402	0.0846677277309401\\
2.2602	0.0775197112229695\\
2.2802	0.0718886925573167\\
2.3002	0.0685212289505691\\
2.3202	0.0680273671522346\\
2.3402	0.0702908800424251\\
2.3602	0.0743872085662236\\
2.3802	0.082390810319713\\
2.4002	0.0905106184531277\\
2.4202	0.100200924935545\\
2.4402	0.110662344485631\\
2.4602	0.122484262791764\\
2.4802	0.133412191801462\\
2.5002	0.144234793341876\\
2.5202	0.153144470049469\\
2.5402	0.157816546336274\\
2.5602	0.167436777335886\\
2.5802	0.175114650240818\\
2.6002	0.177944559432027\\
2.6202	0.185553295587019\\
2.6402	0.190768183228858\\
2.6602	0.193646734009313\\
2.6802	0.19156263868302\\
2.7002	0.188114662451527\\
2.7202	0.183177964538085\\
2.7402	0.179599048769709\\
2.7602	0.175276152332499\\
2.7802	0.167735231815982\\
2.8002	0.159275494393394\\
2.8202	0.147959914940438\\
2.8402	0.136027891677068\\
2.8602	0.125263943335129\\
2.8802	0.115525231463917\\
2.9002	0.104392009698799\\
2.9202	0.0972816427446514\\
2.9402	0.0911566488107505\\
2.9602	0.0894770413526307\\
2.9802	0.0897942191837456\\
3.0002	0.0934093709459402\\
3.0202	0.101971137837146\\
3.0402	0.115304189703062\\
3.0602	0.125733822211107\\
3.0802	0.137103101168024\\
3.1002	0.151985764904654\\
3.1202	0.167202161008194\\
3.1402	0.181186063714429\\
3.1602	0.201442802194974\\
3.1802	0.214950688373855\\
3.2002	0.231327873572595\\
3.2202	0.247848756289509\\
3.2402	0.264519670960238\\
3.2602	0.281352649892498\\
3.2802	0.288872409660356\\
3.3002	0.295083448491875\\
3.3202	0.297840428996327\\
3.3402	0.301276452292366\\
3.3602	0.295982307471163\\
3.3802	0.291934191373042\\
3.4002	0.278300053854225\\
3.4202	0.268244110603183\\
3.4402	0.249331819380816\\
3.4602	0.231032298872802\\
3.4802	0.211147854726161\\
3.5002	0.197524889769329\\
3.5202	0.181470470694345\\
3.5402	0.165467762934062\\
3.5602	0.153810687635753\\
3.5802	0.141893338745442\\
3.6002	0.1331107524223\\
3.6202	0.131053609717012\\
3.6402	0.131726485763325\\
3.6602	0.137420752409763\\
3.6802	0.14685687097871\\
3.7002	0.161731094111168\\
3.7202	0.178467748248345\\
3.7402	0.199774521129474\\
3.7602	0.220126958057538\\
3.7802	0.244145045246421\\
3.8002	0.27078949800215\\
3.8202	0.303494465749256\\
3.8402	0.330017861331932\\
3.8602	0.354136679183531\\
3.8802	0.383175034965683\\
3.9002	0.41141768986625\\
3.9202	0.43479545750212\\
3.9402	0.458757095315099\\
3.9602	0.476427328523386\\
3.9802	0.497115622910397\\
4.0002	0.511684305278275\\
4.0162	0.515654255477733\\
4.0362	0.519936098816368\\
4.0562	0.514303172993683\\
4.0762	0.503580220290776\\
4.0962	0.484816946244714\\
4.1162	0.453824901226069\\
4.1362	0.426849095499851\\
4.1562	0.395172833842032\\
4.1762	0.3552265468691\\
4.1962	0.318699183744867\\
4.2162	0.285634750008879\\
4.2362	0.259252033107613\\
4.2562	0.235356480806134\\
4.2762	0.221509669237244\\
4.2962	0.214563255970901\\
4.3162	0.211111234660548\\
4.3362	0.214558804638952\\
4.3562	0.227378569022006\\
4.3762	0.243287418213873\\
4.3962	0.263048885712597\\
4.4162	0.289907597826632\\
4.4362	0.322034750335323\\
4.4562	0.356434407959071\\
4.4762	0.39429106837444\\
4.4962	0.437397127986787\\
4.5162	0.472164503274511\\
4.5362	0.512714010244392\\
4.5562	0.55249956351425\\
4.5762	0.594658320304657\\
4.5962	0.643772234652591\\
4.6162	0.684106171522233\\
4.6362	0.711259983264226\\
4.6562	0.750893555857305\\
4.6762	0.778128554375382\\
4.6962	0.801994322395058\\
4.7162	0.829556475038543\\
4.7362	0.830433756196519\\
4.7562	0.82326475611685\\
4.7762	0.817465020080954\\
4.7962	0.807696344193175\\
4.8162	0.790478064530037\\
4.8362	0.767298923377792\\
4.8562	0.729325645510781\\
4.8762	0.700884315155142\\
4.8962	0.673363208562896\\
4.9162	0.650078971061363\\
4.9362	0.62593177801503\\
4.9562	0.60763761062628\\
4.9762	0.587474619151207\\
4.9962	0.572154921296247\\
5.0162	0.550498680670004\\
5.0362	0.533167949127284\\
5.0562	0.509939873992396\\
5.0762	0.489189646883686\\
5.0962	0.474213292810138\\
5.1162	0.467052510637494\\
5.1362	0.47909267009381\\
5.1562	0.49100321257082\\
5.1762	0.512953598100597\\
5.1962	0.543888513294248\\
5.2162	0.580294438727488\\
5.2362	0.615425173396817\\
5.2562	0.651606014934192\\
5.2762	0.694198596957014\\
5.2962	0.74105432480774\\
5.3162	0.78698542697513\\
5.3362	0.833074084438772\\
5.3562	0.875064520981489\\
5.3762	0.904587126353651\\
5.3962	0.942291677627809\\
5.4162	0.969071651100835\\
5.4362	0.987937384778785\\
5.4562	1.01930236113354\\
5.4762	1.05239415480158\\
5.4962	1.09692173617373\\
5.5162	1.12950819986957\\
5.5362	1.17079068816854\\
5.5562	1.2117328293787\\
5.5762	1.25523447745016\\
5.5962	1.31779262789203\\
5.6162	1.36624784119204\\
5.6362	1.44294633469794\\
5.6562	1.47879180868914\\
5.6762	1.50710011114741\\
5.6962	1.52057440012013\\
5.7162	1.4932020731681\\
5.7362	1.45811407858214\\
5.7562	1.38973300199799\\
5.7762	1.3583602030612\\
5.7962	1.2964881932402\\
5.8162	1.26152869951857\\
5.8362	1.20518026563917\\
5.8562	1.15029271377365\\
5.8762	1.1077261950374\\
5.8962	1.05168694184156\\
5.9162	0.977779412236014\\
5.9362	0.929831400366242\\
5.9562	0.898545081600417\\
5.9762	0.877617498156402\\
5.9962	0.870734324924909\\
6.0162	0.866125028341514\\
6.0362	0.852079077847321\\
6.0562	0.854652020204757\\
6.0762	0.863809993637403\\
6.0962	0.869669854883885\\
6.1162	0.86410778966133\\
6.1362	0.886427522920575\\
6.1562	0.896944827368153\\
6.1762	0.903919262565321\\
6.1962	0.916128037557588\\
6.2162	0.910751906838707\\
6.2362	0.892505888177508\\
6.2562	0.881150838402181\\
6.2762	0.861498266931983\\
6.2962	0.834318647875178\\
6.3162	0.815655893017925\\
6.3362	0.770276805700678\\
6.3562	0.731947921734343\\
6.3762	0.691009792437198\\
6.3962	0.656253160882036\\
6.4162	0.626427971406407\\
6.4362	0.610200801134467\\
6.4562	0.582279054767757\\
6.4762	0.566986688509989\\
6.4962	0.553943281867383\\
6.5162	0.552158706492225\\
6.5362	0.557925410329884\\
6.5562	0.567314214695144\\
6.5762	0.571427792053124\\
6.5962	0.584398190901061\\
6.6162	0.598116127070941\\
6.6362	0.619189435363714\\
6.6562	0.630498812452542\\
6.6762	0.654866284555024\\
6.6962	0.679441486691328\\
6.7162	0.707821284247364\\
6.7362	0.732882438224658\\
6.7562	0.767502562540624\\
6.7762	0.807557015105456\\
6.7962	0.850811361995366\\
6.8162	0.889176930068303\\
6.8362	0.934439974816481\\
6.8562	0.986477458860808\\
6.8762	1.04100476621018\\
6.8962	1.08472853779259\\
6.9162	1.1031478452958\\
6.9362	1.12058524776966\\
6.9562	1.11632153209749\\
6.9762	1.0857436966533\\
6.9962	1.03397275397429\\
7.0162	0.980996488409345\\
7.0362	0.888107412736367\\
7.0562	0.818911493614636\\
7.0762	0.758718350660997\\
7.0962	0.708053720464718\\
7.1162	0.663965024908346\\
7.1362	0.623988764188387\\
7.1562	0.594930673718461\\
7.1762	0.565325242414668\\
7.1962	0.538973836383737\\
7.2162	0.520314886450872\\
7.2362	0.501524876295734\\
7.2562	0.488644999709854\\
7.2762	0.478280923691328\\
7.2962	0.469550657310888\\
7.3162	0.473776613555558\\
7.3362	0.47109138807983\\
7.3562	0.469788883748686\\
7.3762	0.477914789366881\\
7.3962	0.490879782281676\\
7.4162	0.503853203852327\\
7.4362	0.525724252661833\\
7.4562	0.556170068655232\\
7.4762	0.582695887322209\\
7.4962	0.617110195076945\\
7.5162	0.66259529731946\\
7.5362	0.701346898745287\\
7.5562	0.736440926514218\\
7.5762	0.776002959916219\\
7.5962	0.806208333762231\\
7.6162	0.823671697068538\\
7.6362	0.84959988857019\\
7.6562	0.866962845706527\\
7.6762	0.883195676869149\\
7.6962	0.879233371712893\\
7.7162	0.886048737936115\\
7.7362	0.891361660362726\\
7.7562	0.87446751587032\\
7.7762	0.856360926704883\\
7.7962	0.849184780695998\\
7.8162	0.833119558734252\\
7.8362	0.817179088605831\\
7.8562	0.785453966764761\\
7.8762	0.749870518814887\\
7.8962	0.719155182009167\\
7.9162	0.691264950464685\\
7.9362	0.666749694108655\\
7.9562	0.654112996079527\\
7.9762	0.632727564853565\\
7.9962	0.625432677214415\\
8.0122	0.619799448456051\\
8.0322	0.602566430461291\\
8.0522	0.597662833063449\\
8.0722	0.581848720415822\\
8.0922	0.573559845053904\\
8.1122	0.589175884188256\\
8.1322	0.605066137180017\\
8.1522	0.624197017951342\\
8.1722	0.632373997503846\\
8.1922	0.655920993123182\\
8.2122	0.680951005360848\\
8.2322	0.700645204917492\\
8.2522	0.743875906084823\\
8.2722	0.767648124144534\\
8.2922	0.809788030816692\\
8.3122	0.862199569652438\\
8.3322	0.910291456349047\\
8.3522	0.930548893811349\\
8.3722	0.964468879092947\\
8.3922	0.950100545428083\\
8.4122	0.943443515381089\\
8.4322	0.936981296549778\\
8.4522	0.898585291824966\\
8.4722	0.858758391447475\\
8.4922	0.837291450700907\\
8.5122	0.808922465559768\\
8.5322	0.794898268562213\\
8.5522	0.774983092522658\\
8.5722	0.769594761563087\\
8.5922	0.75501292480289\\
8.6122	0.757571161487802\\
8.6322	0.760559259464355\\
8.6522	0.763138858848105\\
8.6722	0.764283448165046\\
8.6922	0.760809974465259\\
8.7122	0.761387816167399\\
8.7322	0.747128285910438\\
8.7522	0.730104770324623\\
8.7722	0.694316228393202\\
8.7922	0.652343879818737\\
8.8122	0.615679570638961\\
8.8322	0.566281542049217\\
8.8522	0.515298238415781\\
8.8722	0.486505276436236\\
8.8922	0.461858462926365\\
8.9122	0.453096005214255\\
8.9322	0.454979569171376\\
8.9522	0.462998869866839\\
8.9722	0.481553321007002\\
8.9922	0.50708057325548\\
9.0122	0.529020116193133\\
9.0322	0.550037331705222\\
9.0522	0.569020795618505\\
9.0722	0.584802378069558\\
9.0922	0.593458951073957\\
9.1122	0.59954146034997\\
9.1322	0.597409583963755\\
9.1522	0.599162218096209\\
9.1722	0.597802501812731\\
9.1922	0.588993670359521\\
9.2122	0.577198194089851\\
9.2322	0.556074876446195\\
9.2522	0.532112980665943\\
9.2722	0.513076238776786\\
9.2922	0.498930205123899\\
9.3122	0.48843386482518\\
9.3322	0.468428676526623\\
9.3522	0.459520827598984\\
9.3722	0.454781259635323\\
9.3922	0.460103372694416\\
9.4122	0.461416736628122\\
9.4322	0.458403845194865\\
9.4522	0.458919652730641\\
9.4722	0.457998921817444\\
9.4922	0.450226136242158\\
9.5122	0.435948058054945\\
9.5322	0.433299064958043\\
9.5522	0.431534351163459\\
9.5722	0.427790750676959\\
9.5922	0.433582647613499\\
9.6122	0.442033825810429\\
9.6322	0.45000302443125\\
9.6522	0.462902514428694\\
9.6722	0.475649837210993\\
9.6922	0.491804943958733\\
9.7122	0.51050926995494\\
9.7322	0.528153160833725\\
9.7522	0.558633017273669\\
9.7722	0.582885305580796\\
9.7922	0.60729855820428\\
9.8122	0.635185011050084\\
9.8322	0.662825646038837\\
9.8522	0.688145238752442\\
9.8722	0.70716774422998\\
9.8922	0.727750171237151\\
9.9122	0.747030637686398\\
9.9322	0.756531345006455\\
9.9522	0.783994534522489\\
9.9722	0.791161110959426\\
9.9922	0.801467501175902\\
10.0122	0.793657227824868\\
10.0322	0.776975357911624\\
10.0522	0.76095432483717\\
10.0722	0.734963007133061\\
10.0922	0.697902481730781\\
10.1122	0.653492578515944\\
10.1322	0.631804098236756\\
10.1522	0.614317982835707\\
10.1722	0.607055079351206\\
10.1922	0.593497514986708\\
10.2122	0.569957947692029\\
10.2322	0.542124925505242\\
10.2522	0.520152182596961\\
10.2722	0.516665989724703\\
10.2922	0.497123912327583\\
10.3122	0.489874845627435\\
10.3322	0.484290147337545\\
10.3522	0.477062785700827\\
10.3722	0.480180607378356\\
10.3922	0.482884037288362\\
10.4122	0.475517488060346\\
10.4322	0.476061631195898\\
10.4522	0.485191339230988\\
10.4722	0.501337268837155\\
10.4922	0.514519076834565\\
10.5122	0.537748803563282\\
10.5322	0.56631357922417\\
10.5522	0.594945171630974\\
10.5722	0.631571001945823\\
10.5922	0.66792959667587\\
10.6122	0.711979477108631\\
10.6322	0.752263603994703\\
10.6522	0.781603603114657\\
10.6722	0.804147428358123\\
10.6922	0.817540433110506\\
10.7122	0.82057082340504\\
10.7322	0.821059922068143\\
10.7522	0.832655954923105\\
10.7722	0.818382786718463\\
10.7922	0.798077966237155\\
10.8122	0.778420785760241\\
10.8322	0.747713484361604\\
10.8522	0.717571022304585\\
10.8722	0.693786860973278\\
10.8922	0.686318228965569\\
10.9122	0.676401664023916\\
10.9322	0.686919625539013\\
10.9522	0.68593508439921\\
10.9722	0.680064896902684\\
10.9922	0.69157848928711\\
11.0122	0.671421798578698\\
11.0322	0.673046090169771\\
11.0522	0.61946107060225\\
11.0722	0.583986465348409\\
11.0922	0.540825214783777\\
11.1122	0.513263008967775\\
11.1322	0.498242175008636\\
11.1522	0.485693672196219\\
11.1722	0.48254296234051\\
11.1922	0.484513436944626\\
11.2122	0.49325696345934\\
11.2322	0.505507304940742\\
11.2522	0.529528416679034\\
11.2722	0.556560281762682\\
11.2922	0.581876683382244\\
11.3122	0.607124681715018\\
11.3322	0.646264816592792\\
11.3522	0.677969793551092\\
11.3722	0.713527572413599\\
11.3922	0.755960342609776\\
11.4122	0.794120050413149\\
11.4322	0.819055697881625\\
11.4522	0.843674089521208\\
11.4722	0.84724731034509\\
11.4922	0.847428514953216\\
11.5122	0.837239476905599\\
11.5322	0.826027921262846\\
11.5522	0.79878388548371\\
11.5722	0.757843284221065\\
11.5922	0.716952292182738\\
11.6122	0.662879847386402\\
11.6322	0.623091657925043\\
11.6522	0.589904462360277\\
11.6722	0.55674245337401\\
11.6922	0.533287165320027\\
11.7122	0.511773389118658\\
11.7322	0.484128490379506\\
11.7522	0.459435141183709\\
11.7722	0.436723523192422\\
11.7922	0.41521032255492\\
11.8122	0.393513229424512\\
11.8322	0.381007687551838\\
11.8522	0.371510234065837\\
11.8722	0.360536646015802\\
11.8922	0.354008800674823\\
11.9122	0.354476954660759\\
11.9322	0.366284916957793\\
11.9522	0.375017785676703\\
11.9722	0.388751527577155\\
11.9922	0.408193014186258\\
12.0082	0.427321056124638\\
12.0282	0.443622273337189\\
12.0482	0.461685353317788\\
12.0682	0.490992514625656\\
12.0882	0.512969259945876\\
12.1082	0.536857670961165\\
12.1282	0.574548751035239\\
12.1482	0.606345397215667\\
12.1682	0.640480698422546\\
12.1882	0.659042704567494\\
12.2082	0.683093663165544\\
12.2282	0.683913919249289\\
12.2482	0.703812056451828\\
12.2682	0.702795984985799\\
12.2882	0.709272666113553\\
12.3082	0.696219200605913\\
12.3282	0.698484812734221\\
12.3482	0.683343475902116\\
12.3682	0.666295194590834\\
12.3882	0.655722038666956\\
12.4082	0.644097882048367\\
12.4282	0.630697937921826\\
12.4482	0.613657081389788\\
12.4682	0.595592682367299\\
12.4882	0.577763687428484\\
12.5082	0.567208157217527\\
12.5282	0.556874528579872\\
12.5482	0.555827631874314\\
12.5682	0.547882345797225\\
12.5882	0.540618731091087\\
12.6082	0.537372305888368\\
12.6282	0.548476201828122\\
12.6482	0.558384203717177\\
12.6682	0.577613970368384\\
12.6882	0.598911303204913\\
12.7082	0.623969951648516\\
12.7282	0.648764561747916\\
12.7482	0.675425680416286\\
12.7682	0.695298734914421\\
12.7882	0.715670043501623\\
12.8082	0.723003243794117\\
12.8282	0.740671413864202\\
12.8482	0.76506240701419\\
12.8682	0.786125867318936\\
12.8882	0.807999849788146\\
12.9082	0.846804932915914\\
12.9282	0.872258737749117\\
12.9482	0.888573666667378\\
12.9682	0.897331458628757\\
12.9882	0.897622824208018\\
13.0082	0.902277753931345\\
13.0282	0.896511312156844\\
13.0482	0.888345293958707\\
13.0682	0.881901489615459\\
13.0882	0.875481864218047\\
13.1082	0.881938974801755\\
13.1282	0.884776856920111\\
13.1482	0.88834991332178\\
13.1682	0.901222918074929\\
13.1882	0.896886003196087\\
13.2082	0.914773006215803\\
13.2282	0.934225401376001\\
13.2482	0.948120179890265\\
13.2682	0.969130969874518\\
13.2882	1.00922349815391\\
13.3082	1.04317078490438\\
13.3282	1.06838364649427\\
13.3482	1.14266385566294\\
13.3682	1.17061926373652\\
13.3882	1.24228077568197\\
13.4082	1.28666856511987\\
13.4282	1.27308800604877\\
13.4482	1.23595428872132\\
13.4682	1.15195445372533\\
13.4882	1.04999000999308\\
13.5082	0.977666419992638\\
13.5282	0.917719138872627\\
13.5482	0.866800722724713\\
13.5682	0.846402387739384\\
13.5882	0.843816082953143\\
13.6082	0.84354721399421\\
13.6282	0.857408509759502\\
13.6482	0.876937371162087\\
13.6682	0.889430435643957\\
13.6882	0.908955152978225\\
13.7082	0.927003728311502\\
13.7282	0.945237320368389\\
13.7482	0.965649747334083\\
13.7682	0.972835432428815\\
13.7882	0.997497399707713\\
13.8082	1.01103857791434\\
13.8282	1.04278209777058\\
13.8482	1.0662769213652\\
13.8682	1.12080006560164\\
13.8882	1.15587934083735\\
13.9082	1.19121624513308\\
13.9282	1.21437353137464\\
13.9482	1.25918232892395\\
13.9682	1.284223119735\\
13.9882	1.27929935098163\\
14.0082	1.27964852650921\\
14.0282	1.22746905020506\\
14.0482	1.18814411791539\\
14.0682	1.13481914283451\\
14.0882	1.07395228349613\\
14.1082	1.02154563271788\\
14.1282	0.979232439480478\\
14.1482	0.948590861977287\\
14.1682	0.937743645429864\\
14.1882	0.931332709086786\\
14.2082	0.931850504142746\\
14.2282	0.943031571355142\\
14.2482	0.945236584983093\\
14.2682	0.945565744798759\\
14.2882	0.942753832624838\\
14.3082	0.947412281243809\\
14.3282	0.949807293434232\\
14.3482	0.955140828578872\\
14.3682	0.958444939674525\\
14.3882	0.962094784149618\\
14.4082	0.970235513738288\\
14.4282	0.954190570859075\\
14.4482	0.950241203995128\\
14.4682	0.936938271081565\\
14.4882	0.914877618207805\\
14.5082	0.88409841031609\\
14.5282	0.855334345183422\\
14.5482	0.824369773323617\\
14.5682	0.794637928783743\\
14.5882	0.76952078515302\\
14.6082	0.755410165202721\\
14.6282	0.743107052188664\\
14.6482	0.743631649278551\\
14.6682	0.754033771896645\\
14.6882	0.774821796802087\\
14.7082	0.78926707479531\\
14.7282	0.809172199421074\\
14.7482	0.83690499146595\\
14.7682	0.872171462907163\\
14.7882	0.904520693428546\\
14.8082	0.931157380383791\\
14.8282	0.956838087276724\\
14.8482	0.991364353621625\\
14.8682	1.02982687267144\\
14.8882	1.04360415107795\\
14.9082	1.07731645968277\\
14.9282	1.10805689719221\\
14.9482	1.11918493533936\\
14.9682	1.11831487743192\\
14.9882	1.1024028547434\\
15.0082	1.09096251191741\\
15.0282	1.07557762910413\\
15.0482	1.0652259291187\\
15.0682	1.06548388434729\\
15.0882	1.06115870140756\\
15.1082	1.03812497883974\\
15.1282	1.03071845277315\\
15.1482	1.00563439369493\\
15.1682	0.994387809944372\\
15.1882	0.97184752423739\\
15.2082	0.953667103439188\\
15.2282	0.930705618768526\\
15.2482	0.895477500989513\\
15.2682	0.862204302449216\\
15.2882	0.838912128347126\\
15.3082	0.823185782368002\\
15.3282	0.818354593784117\\
15.3482	0.826614804231473\\
15.3682	0.859998921496381\\
15.3882	0.877087501282411\\
15.4082	0.898971939300707\\
15.4282	0.936704346467947\\
15.4482	0.970935132619793\\
15.4682	0.986989029717282\\
15.4882	0.997843742686391\\
15.5082	0.988897822639317\\
15.5282	0.99713650965344\\
15.5482	0.990807544640598\\
15.5682	0.984260828955305\\
15.5882	0.973461978554842\\
15.6082	0.966556090292117\\
15.6282	0.96723317018507\\
15.6482	0.977631455614555\\
15.6682	0.982355353182701\\
15.6882	0.990336519911394\\
15.7082	1.0197913723796\\
15.7282	1.04649777332114\\
15.7482	1.0901368711863\\
15.7682	1.1415799792496\\
15.7882	1.20807343649378\\
15.8082	1.27694207573517\\
15.8282	1.32495579100497\\
15.8482	1.38025127457813\\
15.8682	1.42280295954359\\
15.8882	1.43611270156443\\
15.9082	1.45089781943728\\
15.9282	1.44667939136241\\
15.9482	1.44114154519015\\
15.9682	1.42154113093463\\
15.9882	1.41816432440759\\
16.0042	1.39133149700813\\
16.0242	1.42982110417516\\
16.0442	1.46408419140737\\
16.0642	1.45420277518808\\
16.0842	1.48659287434164\\
16.1042	1.50009703966683\\
16.1242	1.46963821303386\\
16.1442	1.42111501376586\\
16.1642	1.40009876789022\\
16.1842	1.35879967542583\\
16.2042	1.32274780325934\\
16.2242	1.31299803124958\\
16.2442	1.31261328340451\\
16.2642	1.32482842736631\\
16.2842	1.35832072140707\\
16.3042	1.3712061190158\\
16.3242	1.42144194555516\\
16.3442	1.4763083662345\\
16.3642	1.53867339675582\\
16.3842	1.60055048034689\\
16.4042	1.68911796811545\\
16.4242	1.82220762810112\\
16.4442	1.9476414117955\\
16.4642	2.07566994937219\\
16.4842	2.24080660959989\\
16.5042	2.42895706818128\\
16.5242	2.60991299233476\\
16.5442	2.8410187272825\\
16.5642	3.11587997409346\\
16.5842	3.33237968096709\\
16.6042	3.55109423329076\\
16.6242	3.79979760929557\\
16.6442	3.96516595420239\\
16.6642	4.07851460915375\\
16.6842	4.3088332026665\\
16.7042	4.35944256458336\\
16.7242	4.117713104636\\
16.7442	3.73237352786771\\
16.7642	3.33780622319143\\
16.7842	2.8191581462861\\
16.8042	2.25336066371291\\
16.8242	1.85211700157571\\
16.8442	1.49641215770808\\
16.8642	1.27032817505084\\
16.8842	1.10982063734832\\
16.9042	1.01390522734783\\
16.9242	0.923636531171679\\
16.9442	0.867883108565111\\
16.9642	0.807714083685385\\
16.9842	0.763912837896738\\
17.0042	0.738853811158782\\
17.0242	0.706963396725436\\
17.0442	0.691678515949769\\
17.0642	0.678909261276856\\
17.0842	0.671786573605753\\
17.1042	0.681832936458486\\
17.1242	0.692873034597307\\
17.1442	0.710610613453142\\
17.1642	0.725761066350836\\
17.1842	0.747120687205788\\
17.2042	0.783620055177244\\
17.2242	0.809778645149382\\
17.2442	0.843496252116835\\
17.2642	0.878286362310762\\
17.2842	0.911042737433205\\
17.3042	0.949992252331107\\
17.3242	0.988791051027148\\
17.3442	1.02216804540857\\
17.3642	1.05578828531153\\
17.3842	1.09809501449774\\
17.4042	1.12543532543213\\
17.4242	1.13968623116722\\
17.4442	1.15941944191085\\
17.4642	1.17517246879287\\
17.4842	1.18799550478285\\
17.5042	1.19868565657988\\
17.5242	1.20038458376675\\
17.5442	1.19796793037877\\
17.5642	1.19505388277959\\
17.5842	1.19395580729489\\
17.6042	1.16406786411504\\
17.6242	1.13393931358274\\
17.6442	1.10134211999265\\
17.6642	1.05723282225007\\
17.6842	1.00569807470904\\
17.7042	0.944083835954816\\
17.7242	0.882257045707335\\
17.7442	0.840084466969162\\
17.7642	0.800723465356924\\
17.7842	0.788936708698692\\
17.8042	0.768112202365493\\
17.8242	0.760483045241742\\
17.8442	0.753154328305571\\
17.8642	0.760873685955394\\
17.8842	0.773440300098693\\
17.9042	0.790717043892297\\
17.9242	0.824588866861855\\
17.9442	0.851970464779491\\
17.9642	0.891116473944647\\
17.9842	0.930406324709491\\
18.0042	0.975507392896516\\
18.0242	1.00776112820035\\
18.0442	1.06083836803796\\
18.0642	1.10628848173692\\
18.0842	1.15265551115267\\
18.1042	1.18763009565626\\
18.1242	1.23364537488274\\
18.1442	1.26965370272437\\
18.1642	1.29492971086089\\
18.1842	1.30996647941874\\
18.2042	1.31457830681125\\
18.2242	1.3082729805627\\
18.2442	1.28456949087763\\
18.2642	1.25103782019748\\
18.2842	1.21402830462521\\
18.3042	1.17154802170613\\
18.3242	1.12650485931289\\
18.3442	1.0883039988321\\
18.3642	1.05568269209292\\
18.3842	1.03841973682274\\
18.4042	1.01987667792493\\
18.4242	0.997487696965757\\
18.4442	0.983479935365361\\
18.4642	0.963477316328761\\
18.4842	0.947594003655857\\
18.5042	0.946182179030262\\
18.5242	0.946500405248103\\
18.5442	0.950488509073419\\
18.5642	0.95362369781718\\
18.5842	0.974060613896074\\
18.6042	1.00661718521933\\
18.6242	1.02421604577431\\
18.6442	1.05037923930808\\
18.6642	1.08250681241627\\
18.6842	1.11451511221622\\
18.7042	1.14798127472191\\
18.7242	1.17342833539842\\
18.7442	1.19297572656046\\
18.7642	1.21679224151966\\
18.7842	1.23682969157834\\
18.8042	1.25668959072163\\
18.8242	1.28204886117508\\
18.8442	1.30131793306579\\
18.8642	1.30730478560535\\
18.8842	1.32413159076497\\
18.9042	1.35938346534457\\
18.9242	1.3930083303799\\
18.9442	1.42027859950958\\
18.9642	1.43310161312734\\
18.9842	1.43687200470703\\
19.0042	1.42866792933378\\
19.0242	1.41101493944427\\
19.0442	1.39061570995332\\
19.0642	1.36995713224312\\
19.0842	1.34973093045863\\
19.1042	1.35962715496093\\
19.1242	1.3745045672478\\
19.1442	1.39702077908912\\
19.1642	1.41142706770575\\
19.1842	1.43442836041997\\
19.2042	1.43676294669528\\
19.2242	1.45679815059496\\
19.2442	1.45979460733835\\
19.2642	1.46942036041401\\
19.2842	1.48400934638462\\
19.3042	1.51079635836029\\
19.3242	1.53196877106496\\
19.3442	1.53878851021087\\
19.3642	1.5545171875538\\
19.3842	1.5778980539262\\
19.4042	1.5700019690826\\
19.4242	1.56863901754099\\
19.4442	1.57155164376408\\
19.4642	1.57071775834392\\
19.4842	1.59604726800442\\
19.5042	1.59750330115317\\
19.5242	1.61592269027159\\
19.5442	1.63483537226929\\
19.5642	1.64439504022198\\
19.5842	1.64158353703783\\
19.6042	1.63842418095483\\
19.6242	1.63034118963996\\
19.6442	1.62583036013529\\
19.6642	1.65697770841429\\
19.6842	1.69500094916947\\
19.7042	1.75300028645894\\
19.7242	1.79131379032842\\
19.7442	1.84501550338584\\
19.7642	1.86327799098026\\
19.7842	1.89604497040409\\
19.8042	1.90059080639072\\
19.8242	1.87644433546643\\
19.8442	1.85491402387153\\
19.8642	1.84474542563948\\
19.8842	1.84789243550041\\
19.9042	1.84702273659271\\
19.9242	1.845610576611\\
19.9442	1.82305901915158\\
19.9642	1.81975308710979\\
19.9842	1.79564367087718\\
20.0002	1.78153437319279\\
20.0202	1.77601310620552\\
20.0402	1.78818185254586\\
20.0602	1.85682919275522\\
20.0802	1.9249100836951\\
20.1002	1.99306412776147\\
20.1202	2.07989995780134\\
20.1402	2.12254665649662\\
20.1602	2.1985611437977\\
20.1802	2.24680072119646\\
20.2002	2.29498168047273\\
20.2202	2.35082244576794\\
20.2402	2.38455363724892\\
20.2602	2.43980775648068\\
20.2802	2.48325002413811\\
20.3002	2.48048056016492\\
20.3202	2.43041707583849\\
20.3402	2.36990338387352\\
20.3602	2.27171419484719\\
20.3802	2.17855024516554\\
20.4002	2.08396521197429\\
20.4202	2.01280575374832\\
20.4402	1.94839129189269\\
20.4602	1.90148667600364\\
20.4802	1.85286179105686\\
20.5002	1.80849690883347\\
20.5202	1.79249144812072\\
20.5402	1.77805293187786\\
20.5602	1.79777858095307\\
20.5802	1.80868815666193\\
20.6002	1.82105267583604\\
20.6202	1.82767488733932\\
20.6402	1.79002700752577\\
20.6602	1.76327127199781\\
20.6802	1.7119614532673\\
20.7002	1.6404491145573\\
20.7202	1.55529244992364\\
20.7402	1.46201815742105\\
20.7602	1.38673275015078\\
20.7802	1.32607415777936\\
20.8002	1.27792261303782\\
20.8202	1.2631850106365\\
20.8402	1.25970218907021\\
20.8602	1.26717347066447\\
20.8802	1.28443755743997\\
20.9002	1.30655296908037\\
20.9202	1.33326273258538\\
20.9402	1.36259582319425\\
20.9602	1.38547625918199\\
20.9802	1.4099654221744\\
21.0002	1.43883405249945\\
21.0202	1.47344546118723\\
21.0402	1.49249097266442\\
21.0602	1.51536242070985\\
21.0802	1.54271426000875\\
21.1002	1.55878566845562\\
21.1202	1.5763231773023\\
21.1402	1.60383052134111\\
21.1602	1.63830569561397\\
21.1802	1.68003079121218\\
21.2002	1.71293669343773\\
21.2202	1.74180794224471\\
21.2402	1.77188703321567\\
21.2602	1.7917866407396\\
21.2802	1.79417129286394\\
21.3002	1.78452826780845\\
21.3202	1.77176379526271\\
21.3402	1.72940898189722\\
21.3602	1.70270483828093\\
21.3802	1.65971185223292\\
21.4002	1.58020053035946\\
21.4202	1.49674933503863\\
21.4402	1.41586189455997\\
21.4602	1.34670868945677\\
21.4802	1.29039949413934\\
21.5002	1.24747940342951\\
21.5202	1.21993159274129\\
21.5402	1.20390286783615\\
21.5602	1.19710102254387\\
21.5802	1.20483983142814\\
21.6002	1.23232613375977\\
21.6202	1.24779155795846\\
21.6402	1.29059283178045\\
21.6602	1.32285831421674\\
21.6802	1.35708349762003\\
21.7002	1.39794391008881\\
21.7202	1.43482875610791\\
21.7402	1.49022978618063\\
21.7602	1.53229556796097\\
21.7802	1.56712610902417\\
21.8002	1.61846871602564\\
21.8202	1.68791270823989\\
21.8402	1.74683117488352\\
21.8602	1.8292965739532\\
21.8802	1.90697436745682\\
21.9002	1.98716192799341\\
21.9202	2.07005586004437\\
21.9402	2.16044428723397\\
21.9602	2.25004028270034\\
21.9802	2.33265769977795\\
22.0002	2.38239589625325\\
22.0202	2.43440197769217\\
22.0402	2.45449852729204\\
22.0602	2.43124585294174\\
22.0802	2.35688168735769\\
22.1002	2.24531122695463\\
22.1202	2.09447055751429\\
22.1402	1.94167363675059\\
22.1602	1.79963883478438\\
22.1802	1.67710042271043\\
22.2002	1.56463868225322\\
22.2202	1.48118414031193\\
22.2402	1.39171972256424\\
22.2602	1.33178174637265\\
22.2802	1.28823396003967\\
22.3002	1.24969145058903\\
22.3202	1.22644906890498\\
22.3402	1.22092673654975\\
22.3602	1.21137100433402\\
22.3802	1.22019824933056\\
22.4002	1.24324997471499\\
22.4202	1.27059293045806\\
22.4402	1.30926007022189\\
22.4602	1.35192587075002\\
22.4802	1.3964946199628\\
22.5002	1.43391361518531\\
22.5202	1.48271305167237\\
22.5402	1.5440629377939\\
22.5602	1.60971517996962\\
22.5802	1.68829332324689\\
22.6002	1.76778820664435\\
22.6202	1.85816942899998\\
22.6402	1.9633171029178\\
22.6602	2.05820570351751\\
22.6802	2.16317336935789\\
22.7002	2.27371603670283\\
22.7202	2.41746809498298\\
22.7402	2.53841529028924\\
22.7602	2.65988084332637\\
22.7802	2.77496790651506\\
22.8002	2.91027931264284\\
22.8202	3.06198871527702\\
22.8402	3.24239366042689\\
22.8602	3.45197883198233\\
22.8802	3.63388716113844\\
22.9002	3.84062089804556\\
22.9202	4.10227953011077\\
22.9402	4.39060114326112\\
22.9602	4.69181702725485\\
22.9802	4.89986881481041\\
23.0002	5.10304347504185\\
23.0202	5.13540254930939\\
23.0402	5.03700305519131\\
23.0602	4.88927695650696\\
23.0802	4.4231424809673\\
23.1002	3.84273598565351\\
23.1202	3.23440835264257\\
23.1402	2.65081564519183\\
23.1602	2.17091958254817\\
23.1802	1.83800188738742\\
23.2002	1.58198375755597\\
23.2202	1.40675096874473\\
23.2402	1.29650670748029\\
23.2602	1.23472541694603\\
23.2802	1.18463468629921\\
23.3002	1.17197801810345\\
23.3202	1.17185685744479\\
23.3402	1.19513703471294\\
23.3602	1.23310575794902\\
23.3802	1.27855065702677\\
23.4002	1.3486694930067\\
23.4202	1.43203680086594\\
23.4402	1.51808499435289\\
23.4602	1.61761739471745\\
23.4802	1.72269306283953\\
23.5002	1.82101128554467\\
23.5202	1.9390368841993\\
23.5402	2.04123189895074\\
23.5602	2.15438444112738\\
23.5802	2.23046645479951\\
23.6002	2.28143924833325\\
23.6202	2.34124879849128\\
23.6402	2.37746863719104\\
23.6602	2.43082793934774\\
23.6802	2.46625322228614\\
23.7002	2.46645190630265\\
23.7202	2.48400236822506\\
23.7402	2.47597025495144\\
23.7602	2.46940470414605\\
23.7802	2.45589074230576\\
23.8002	2.37673033943518\\
23.8202	2.31777973625334\\
23.8402	2.20841554275965\\
23.8602	2.07787215328262\\
23.8802	1.91483523390185\\
23.9002	1.74457777348043\\
23.9202	1.58814028764487\\
23.9402	1.44894774002241\\
23.9602	1.3215005085517\\
23.9802	1.23623746734276\\
24.0002	1.17286872653909\\
24.0162	1.14628567330454\\
24.0362	1.14597845151148\\
24.0562	1.12897428403157\\
24.0762	1.14522960920202\\
24.0962	1.17492635471022\\
24.1162	1.19785359275545\\
24.1362	1.22155309332712\\
24.1562	1.24526201624624\\
24.1762	1.27246823133664\\
24.1962	1.29917072158093\\
24.2162	1.32023043562095\\
24.2362	1.34136203313597\\
24.2562	1.35680198854789\\
24.2762	1.38004544221448\\
24.2962	1.38814097025879\\
24.3162	1.40200686331086\\
24.3362	1.4131881713469\\
24.3562	1.41190762584642\\
24.3762	1.4020788303386\\
24.3962	1.39961664197438\\
24.4162	1.38897424782354\\
24.4362	1.37602182675274\\
24.4562	1.36417619178747\\
24.4762	1.34929097871749\\
24.4962	1.31473417720228\\
24.5162	1.28618812797992\\
24.5362	1.24756431778485\\
24.5562	1.21188180203394\\
24.5762	1.16770093397193\\
24.5962	1.11512764825566\\
24.6162	1.06168015122278\\
24.6362	1.01426856634529\\
24.6562	0.974903208077081\\
24.6762	0.954718080049864\\
24.6962	0.933982465929897\\
24.7162	0.93807741062355\\
24.7362	0.950361012322625\\
24.7562	0.970726701463881\\
24.7762	1.0054636032908\\
24.7962	1.05271133824148\\
24.8162	1.11107924680731\\
24.8362	1.16112493628882\\
24.8562	1.22339167112546\\
24.8762	1.28971470042222\\
24.8962	1.35685171632423\\
24.9162	1.42277120342456\\
24.9362	1.49454719986634\\
24.9562	1.55561400621718\\
24.9762	1.60936779911758\\
24.9962	1.65607561506242\\
25.0162	1.69332990527554\\
25.0362	1.71351055789112\\
25.0562	1.70115690234616\\
25.0762	1.67521135929355\\
25.0962	1.64180007957029\\
25.1162	1.56704116573026\\
25.1362	1.49828474013658\\
25.1562	1.42358622186639\\
25.1762	1.36929867857671\\
25.1962	1.31024097627612\\
25.2162	1.24963281002575\\
25.2362	1.19748038414694\\
25.2562	1.16786805119058\\
25.2762	1.17736643035977\\
25.2962	1.16941985989989\\
25.3162	1.16160845362269\\
25.3362	1.18652596819913\\
25.3562	1.21283376025113\\
25.3762	1.23149413777058\\
25.3962	1.24014789830539\\
25.4162	1.24654487339061\\
25.4362	1.21555538140727\\
25.4562	1.19287280379927\\
25.4762	1.16390334646126\\
25.4962	1.14086670924303\\
25.5162	1.13988753011467\\
25.5362	1.14906074312972\\
25.5562	1.16588920702762\\
25.5762	1.18954928175606\\
25.5962	1.22521403718807\\
25.6162	1.26771567206146\\
25.6362	1.30508595914209\\
25.6562	1.33120015043307\\
25.6762	1.34609658881526\\
25.6962	1.36454508397472\\
25.7162	1.37897957832118\\
25.7362	1.37550122896568\\
25.7562	1.39669057221225\\
25.7762	1.40530512629884\\
25.7962	1.41756976557329\\
25.8162	1.41797628574065\\
25.8362	1.4250601683585\\
25.8562	1.442506223959\\
25.8762	1.41635917402725\\
25.8962	1.39580667914135\\
25.9162	1.36668989190399\\
25.9362	1.33772830090398\\
25.9562	1.32255228261367\\
25.9762	1.29614951941087\\
25.9962	1.28839278229927\\
26.0162	1.26685609774474\\
26.0362	1.25114472884655\\
26.0562	1.23016042089189\\
26.0762	1.20574525448626\\
26.0962	1.17414585165464\\
26.1162	1.13901780855265\\
26.1362	1.11102197909212\\
26.1562	1.07205172590502\\
26.1762	1.03323251775533\\
26.1962	1.02566418686162\\
26.2162	1.0244356740096\\
26.2362	1.03111925612224\\
26.2562	1.05333249071086\\
26.2762	1.06880235761482\\
26.2962	1.10801731569154\\
26.3162	1.14581106201408\\
26.3362	1.19294757569604\\
26.3562	1.2387358480717\\
26.3762	1.28565739964592\\
26.3962	1.35345772332282\\
26.4162	1.41721097728931\\
26.4362	1.46879939280324\\
26.4562	1.53345570274968\\
26.4762	1.62986642826036\\
26.4962	1.70900899255657\\
26.5162	1.80789124447622\\
26.5362	1.89026826978154\\
26.5562	1.95264105710358\\
26.5762	1.98746133850461\\
26.5962	1.97760655044159\\
26.6162	1.95167848003948\\
26.6362	1.86891757869326\\
26.6562	1.76421431174262\\
26.6762	1.63508628065658\\
26.6962	1.51178065400723\\
26.7162	1.36969584773375\\
26.7362	1.26733645900474\\
26.7562	1.144471380146\\
26.7762	1.01434894586858\\
26.7962	0.907390052068566\\
26.8162	0.812542758787147\\
26.8362	0.735153368393845\\
26.8562	0.672675300322438\\
26.8762	0.639386819660726\\
26.8962	0.620665598834582\\
26.9162	0.617229821873871\\
26.9362	0.632699127911373\\
26.9562	0.652008396129477\\
26.9762	0.684071199116407\\
26.9962	0.716888460414286\\
27.0162	0.751346209060893\\
27.0362	0.804766351045117\\
27.0562	0.860297293643181\\
27.0762	0.921809132997422\\
27.0962	0.980719969805543\\
27.1162	1.047031865197\\
27.1362	1.12018633512632\\
27.1562	1.18831514102386\\
27.1762	1.26681555058643\\
27.1962	1.34284203815898\\
27.2162	1.41479965259538\\
27.2362	1.48841368437157\\
27.2562	1.57183142576886\\
27.2762	1.63319050147224\\
27.2962	1.69931912191651\\
27.3162	1.73190083278307\\
27.3362	1.74416028737454\\
27.3562	1.74710759951804\\
27.3762	1.73499762384996\\
27.3962	1.66602410794874\\
27.4162	1.6105177330331\\
27.4362	1.52340455667422\\
27.4562	1.43146942346452\\
27.4762	1.34218235220076\\
27.4962	1.26693912218606\\
27.5162	1.18819588257365\\
27.5362	1.13021525710727\\
27.5562	1.08867477954201\\
27.5762	1.07894169417864\\
27.5962	1.07000305318168\\
27.6162	1.07536580383847\\
27.6362	1.05614872112403\\
27.6562	1.07874872116309\\
27.6762	1.09563474043452\\
27.6962	1.09513168742348\\
27.7162	1.08298934097502\\
27.7362	1.10669384576767\\
27.7562	1.12877105533434\\
27.7762	1.13430066085248\\
27.7962	1.16696160244114\\
27.8162	1.14916839268861\\
27.8362	1.15755974490184\\
27.8562	1.14936618803238\\
27.8762	1.16344934423085\\
27.8962	1.22671904590476\\
27.9162	1.28575165736166\\
27.9362	1.33335593511506\\
27.9562	1.30240032952964\\
27.9762	1.28870588462634\\
27.9962	1.28109767722279\\
28.0122	1.22768483411979\\
28.0322	1.15833721119342\\
28.0522	1.11754437943566\\
28.0722	1.05236334027093\\
28.0922	1.00208368149783\\
28.1122	0.941133805031293\\
28.1322	0.902306038746294\\
28.1522	0.87516355740046\\
28.1722	0.862484008999972\\
28.1922	0.863418957699642\\
28.2122	0.865154650565282\\
28.2322	0.846235873409424\\
28.2522	0.837533363142812\\
28.2722	0.831743726538269\\
28.2922	0.831746501008072\\
28.3122	0.828593318921182\\
28.3322	0.831051489363151\\
28.3522	0.838485999796524\\
28.3722	0.831675937292259\\
28.3922	0.830771094882987\\
28.4122	0.822661351685633\\
28.4322	0.821750125059087\\
28.4522	0.81673384669952\\
28.4722	0.819100193855073\\
28.4922	0.816768724968777\\
28.5122	0.810122343193099\\
28.5322	0.80227195291737\\
28.5522	0.801605776426619\\
28.5722	0.788850957116008\\
28.5922	0.787724552052436\\
28.6122	0.789980543040243\\
28.6322	0.786961485680064\\
28.6522	0.785538121512862\\
28.6722	0.791465125294418\\
28.6922	0.798318327365539\\
28.7122	0.813869368181495\\
28.7322	0.822620332431172\\
28.7522	0.845331328468562\\
28.7722	0.868679769252014\\
28.7922	0.888022875452282\\
28.8122	0.900055044973616\\
28.8322	0.917376958679848\\
28.8522	0.941427896767861\\
28.8722	0.959489355736183\\
28.8922	0.968965744464432\\
28.9122	0.991745449354813\\
28.9322	1.00714125237763\\
28.9522	1.00794133614692\\
28.9722	1.01250557139256\\
28.9922	1.00443933887672\\
29.0122	1.0261874771492\\
29.0322	1.03353634888781\\
29.0522	1.02770248114061\\
29.0722	1.01212473799549\\
29.0922	1.00095719928678\\
29.1122	0.972995628445527\\
29.1322	0.921227438560075\\
29.1522	0.868061632028373\\
29.1722	0.834965928825409\\
29.1922	0.810352874504863\\
29.2122	0.777161841385754\\
29.2322	0.748535265752551\\
29.2522	0.732016943640823\\
29.2722	0.71845509367234\\
29.2922	0.709690236358571\\
29.3122	0.710681455420636\\
29.3322	0.715767418150658\\
29.3522	0.726001779247797\\
29.3722	0.728554637524479\\
29.3922	0.73561092152061\\
29.4122	0.742975420955723\\
29.4322	0.756576557320702\\
29.4522	0.77280836999557\\
29.4722	0.786508416915189\\
29.4922	0.799916762068269\\
29.5122	0.815962525279848\\
29.5322	0.832973118178632\\
29.5522	0.856461761255408\\
29.5722	0.89218654817237\\
29.5922	0.933361652944218\\
29.6122	0.98862325943614\\
29.6322	1.03130406377401\\
29.6522	1.09264874078588\\
29.6722	1.14666957734413\\
29.6922	1.18457610726292\\
29.7122	1.20271934006932\\
29.7322	1.20529605754371\\
29.7522	1.19216718040818\\
29.7722	1.18021741154173\\
29.7922	1.1619621066216\\
29.8122	1.13248924869909\\
29.8322	1.10348508142533\\
29.8522	1.07443509475955\\
29.8722	1.04961143967948\\
29.8922	1.03803244018762\\
29.9122	1.04229252942613\\
29.9322	1.05198411867144\\
29.9522	1.06575400784756\\
29.9722	1.08581002898184\\
29.9922	1.12206007387924\\
30.0122	1.1619748083528\\
30.0322	1.19841681429428\\
30.0522	1.2442019310514\\
30.0722	1.2591257138281\\
30.0922	1.28728897505729\\
30.1122	1.30480991992437\\
30.1322	1.34026736623136\\
30.1522	1.35557309873416\\
30.1722	1.35484480652823\\
30.1922	1.3610865334404\\
30.2122	1.35970763787185\\
30.2322	1.33658257517078\\
30.2522	1.31480096678426\\
30.2722	1.3023674321446\\
30.2922	1.28242370795036\\
30.3122	1.26480672380426\\
30.3322	1.259100807684\\
30.3522	1.25981246564361\\
30.3722	1.25239829998783\\
30.3922	1.2525544857826\\
30.4122	1.25502588998006\\
30.4322	1.26568057566221\\
30.4522	1.29230030582767\\
30.4722	1.3018184343597\\
30.4922	1.30660004793972\\
30.5122	1.32762697086648\\
30.5322	1.35630955290387\\
30.5522	1.40221452998954\\
30.5722	1.43372992918162\\
30.5922	1.46251831607598\\
30.6122	1.48506083463772\\
30.6322	1.50381984258902\\
30.6522	1.50957954699837\\
30.6722	1.51787441575437\\
30.6922	1.51438115330147\\
30.7122	1.51040202545922\\
30.7322	1.50790915329573\\
30.7522	1.50519010852264\\
30.7722	1.50608893414599\\
30.7922	1.52960732500504\\
30.8122	1.57413766689369\\
30.8322	1.6135500489013\\
30.8522	1.65613302746208\\
30.8722	1.72384988984773\\
30.8922	1.79885584038979\\
30.9122	1.89274887602118\\
30.9322	1.97785922411369\\
30.9522	2.05989438373898\\
30.9722	2.16279058307051\\
30.9922	2.22707720276837\\
31.0122	2.26150570138903\\
31.0322	2.27049600975655\\
31.0522	2.24042887218997\\
31.0722	2.16054419665203\\
31.0922	2.07539926097297\\
31.1122	2.00574810994435\\
31.1322	1.91995911783989\\
31.1522	1.83480850257519\\
31.1722	1.75677060182878\\
31.1922	1.67673125587621\\
31.2122	1.6247957370264\\
31.2322	1.59647523677001\\
31.2522	1.5885329992837\\
31.2722	1.59610318013598\\
31.2922	1.5958552871202\\
31.3122	1.59406688258098\\
31.3322	1.59080177796497\\
31.3522	1.58339874205971\\
31.3722	1.58753312317901\\
31.3922	1.61539526526158\\
31.4122	1.61134918568465\\
31.4322	1.64121709733181\\
31.4522	1.66418900632198\\
31.4722	1.68836565863034\\
31.4922	1.67655360471769\\
31.5122	1.64656168284185\\
31.5322	1.6048988500224\\
31.5522	1.5533828323499\\
31.5722	1.53276831106413\\
31.5922	1.52451471781713\\
31.6122	1.54041595741536\\
31.6322	1.56472563959109\\
31.6522	1.58696553716968\\
31.6722	1.63888779580758\\
31.6922	1.66780615690001\\
31.7122	1.67243235089155\\
31.7322	1.66060690403361\\
31.7522	1.62160374406421\\
31.7722	1.58202566804976\\
31.7922	1.5381094380179\\
31.8122	1.49295994000796\\
31.8322	1.43718670600895\\
31.8522	1.34949780148209\\
31.8722	1.27551878905817\\
31.8922	1.21000969498087\\
31.9122	1.15460296235728\\
31.9322	1.08844024462376\\
31.9522	1.04223702568897\\
31.9722	0.9933119902533\\
31.9922	0.963567006485542\\
32.0082	0.945153642522792\\
32.0282	0.936223287068951\\
32.0482	0.933552695840599\\
32.0682	0.931385324909865\\
32.0882	0.936050622648325\\
32.1082	0.942107479560129\\
32.1282	0.963358157370769\\
32.1482	0.979398288433915\\
32.1682	1.00218443587433\\
32.1882	1.03596827457373\\
32.2082	1.0717209120214\\
32.2282	1.10211770434913\\
32.2482	1.16334696624158\\
32.2682	1.21077845624515\\
32.2882	1.26711324166454\\
32.3082	1.33063525871506\\
32.3282	1.38394687108587\\
32.3482	1.43134495643625\\
32.3682	1.47393061755987\\
32.3882	1.50323765193152\\
32.4082	1.54227212225467\\
32.4282	1.56421119371119\\
32.4482	1.56814914345991\\
32.4682	1.58669327139042\\
32.4882	1.60764123549603\\
32.5082	1.61949676531715\\
32.5282	1.64900953234333\\
32.5482	1.7088032320668\\
32.5682	1.74648658442498\\
32.5882	1.80087457380097\\
32.6082	1.82427512683906\\
32.6282	1.87356227867985\\
32.6482	1.93902752521308\\
32.6682	1.97114075255031\\
32.6882	1.98429073310105\\
32.7082	1.9900965106473\\
32.7282	1.96384352235289\\
32.7482	1.90096454086553\\
32.7682	1.82805360564352\\
32.7882	1.72855381686994\\
32.8082	1.64875465729254\\
32.8282	1.58927437659332\\
32.8482	1.52991269391556\\
32.8682	1.50533436888631\\
32.8882	1.49949817276617\\
32.9082	1.50525606568438\\
32.9282	1.54152268759138\\
32.9482	1.55913507236419\\
32.9682	1.58457357534882\\
32.9882	1.63289424132026\\
33.0082	1.66934149063953\\
33.0282	1.6999278473264\\
33.0482	1.71653520645493\\
33.0682	1.72235753420532\\
33.0882	1.73281099038207\\
33.1082	1.73944586460116\\
33.1282	1.74751711163647\\
33.1482	1.75928108097344\\
33.1682	1.80353842247316\\
33.1882	1.8588921354164\\
33.2082	1.93939878768511\\
33.2282	2.04976829049288\\
33.2482	2.15640562786338\\
33.2682	2.28982499244695\\
33.2882	2.41966999139833\\
33.3082	2.54420929498062\\
33.3282	2.69935175158058\\
33.3482	2.82623110897049\\
33.3682	2.93891982933598\\
33.3882	2.96310060853694\\
33.4082	2.90682224715796\\
33.4282	2.83950466816861\\
33.4482	2.66648635916286\\
33.4682	2.54211860619604\\
33.4882	2.3645456001076\\
33.5082	2.21888537577207\\
33.5282	2.11918186388981\\
33.5482	2.05182697630842\\
33.5682	2.02884966897806\\
33.5882	2.05347465775756\\
33.6082	2.07304126670348\\
33.6282	2.12411923390014\\
33.6482	2.16150160511408\\
33.6682	2.21703641940017\\
33.6882	2.26297825402716\\
33.7082	2.2970093375567\\
33.7282	2.31833364311718\\
33.7482	2.31107359779597\\
33.7682	2.28441911312005\\
33.7882	2.21132832493003\\
33.8082	2.11938649006628\\
33.8282	1.99681194200318\\
33.8482	1.89779083312822\\
33.8682	1.81362211271991\\
33.8882	1.73391628462844\\
33.9082	1.68145737506637\\
33.9282	1.62255712056927\\
33.9482	1.57820236022264\\
33.9682	1.54032995419611\\
33.9882	1.5231951185667\\
34.0082	1.5160195630803\\
34.0282	1.52197731997823\\
34.0482	1.53321994361552\\
34.0682	1.54734550670964\\
34.0882	1.55903646134343\\
34.1082	1.57185136482808\\
34.1282	1.58171919451618\\
34.1482	1.59095909328332\\
34.1682	1.63327163534207\\
34.1882	1.6552436630995\\
34.2082	1.683826303816\\
34.2282	1.73340022592187\\
34.2482	1.78559838235101\\
34.2682	1.82580325427206\\
34.2882	1.8695056190459\\
34.3082	1.9121936872919\\
34.3282	1.96263321945588\\
34.3482	2.0012668577141\\
34.3682	2.01929658585153\\
34.3882	2.03064152613776\\
34.4082	2.04124716989134\\
34.4282	2.03013017365717\\
34.4482	2.02135421166449\\
34.4682	1.99992433595475\\
34.4882	1.9927918935255\\
34.5082	1.98873980529169\\
34.5282	1.96646617567116\\
34.5482	1.95759017572492\\
34.5682	1.96098585597544\\
34.5882	1.95500685046229\\
34.6082	1.9342730704988\\
34.6282	1.90868680509822\\
34.6482	1.88513167213685\\
34.6682	1.8640904047312\\
34.6882	1.84549159901708\\
34.7082	1.8418576863088\\
34.7282	1.84518163268073\\
34.7482	1.87179440284129\\
34.7682	1.88407052579286\\
34.7882	1.89641207591857\\
34.8082	1.88085665030914\\
34.8282	1.88307192147673\\
34.8482	1.87070273205793\\
34.8682	1.8508155424033\\
34.8882	1.85718454558332\\
34.9082	1.88106095325431\\
34.9282	1.89609576959875\\
34.9482	1.91512470807205\\
34.9682	1.94317337223666\\
34.9882	1.97981613010057\\
35.0082	2.00912196454549\\
35.0282	2.04750159934785\\
35.0482	2.10907876476142\\
35.0682	2.15186748623109\\
35.0882	2.2200912066337\\
35.1082	2.30825421016661\\
35.1282	2.37549586578061\\
35.1482	2.4601448825763\\
35.1682	2.50948816737974\\
35.1882	2.55312647350637\\
35.2082	2.59468749137852\\
35.2282	2.60815920604149\\
35.2482	2.60892234468739\\
35.2682	2.62036292204364\\
35.2882	2.59686960412579\\
35.3082	2.57963630476199\\
35.3282	2.56048241128495\\
35.3482	2.54599514152101\\
35.3682	2.54502511194651\\
35.3882	2.56993844516481\\
35.4082	2.59808245264066\\
35.4282	2.62931076075074\\
35.4482	2.66250537308183\\
35.4682	2.73920772650336\\
35.4882	2.78985283768803\\
35.5082	2.84795600255131\\
35.5282	2.8887683728171\\
35.5482	2.92739608537018\\
35.5682	2.97421475089353\\
35.5882	3.05730900072272\\
35.6082	3.17658094272442\\
35.6282	3.22764706144821\\
35.6482	3.31435983933547\\
35.6682	3.39184403124743\\
35.6882	3.43212885831273\\
35.7082	3.49207711125667\\
35.7282	3.50868218731864\\
35.7482	3.48799409211302\\
35.7682	3.5078236947707\\
35.7882	3.52103332567244\\
35.8082	3.48793494919215\\
35.8282	3.48406162760234\\
35.8482	3.49774351906862\\
35.8682	3.45209475279786\\
35.8882	3.38893960528984\\
35.9082	3.34426548371893\\
35.9282	3.31894387511958\\
35.9482	3.31633025932356\\
35.9682	3.30464139782499\\
35.9882	3.2875698477845\\
36.0042	3.24303938352525\\
36.0242	3.17870866041842\\
36.0442	3.06366510180571\\
36.0642	2.90607584440331\\
36.0842	2.78030719562438\\
36.1042	2.65583086561506\\
36.1242	2.55829331496354\\
36.1442	2.48153879926279\\
36.1642	2.42668223980808\\
36.1842	2.3807790544524\\
36.2042	2.32137996025926\\
36.2242	2.25725766852901\\
36.2442	2.21805200276229\\
36.2642	2.2201110936767\\
36.2842	2.21914262310795\\
36.3042	2.23371779653537\\
36.3242	2.234512826361\\
36.3442	2.24799852751494\\
36.3642	2.23657265415599\\
36.3842	2.21161362479373\\
36.4042	2.13540971643025\\
36.4242	2.02449092970203\\
36.4442	1.89823426122378\\
36.4642	1.76137093037101\\
36.4842	1.65012370420968\\
36.5042	1.5651016282296\\
36.5242	1.50848348573767\\
36.5442	1.47381978610229\\
36.5642	1.47659351749558\\
36.5842	1.5111862966151\\
36.6042	1.56529941854084\\
36.6242	1.62536759496443\\
36.6442	1.69298378527676\\
36.6642	1.74885368995354\\
36.6842	1.82339990234222\\
36.7042	1.88926665095016\\
36.7242	1.95177206213646\\
36.7442	1.99452644641867\\
36.7642	2.04323848368961\\
36.7842	2.10579737906407\\
36.8042	2.1561278855962\\
36.8242	2.22194028982541\\
36.8442	2.30375266246618\\
36.8642	2.35819510569288\\
36.8842	2.44129867857599\\
36.9042	2.54295089931833\\
36.9242	2.65148356388032\\
36.9442	2.72794528720252\\
36.9642	2.84793222062621\\
36.9842	2.97211844350089\\
37.0042	3.0939189446378\\
37.0242	3.22542322683131\\
37.0442	3.31533920930585\\
37.0642	3.39534692112617\\
37.0842	3.3764589016102\\
37.1042	3.22021784513743\\
37.1242	3.06248668527627\\
37.1442	2.85500811969189\\
37.1642	2.62591201705709\\
37.1842	2.35800247842032\\
37.2042	2.12459317404815\\
37.2242	1.91529966572439\\
37.2442	1.74694499059048\\
37.2642	1.63095601109304\\
37.2842	1.54437057880064\\
37.3042	1.48805071385476\\
37.3242	1.47011358424676\\
37.3442	1.4876357017862\\
37.3642	1.50152736678904\\
37.3842	1.53937179668348\\
37.4042	1.58993104079663\\
37.4242	1.6531324840732\\
37.4442	1.72561790344338\\
37.4642	1.80869995625043\\
37.4842	1.90930434075396\\
37.5042	2.01237899890749\\
37.5242	2.1259591212204\\
37.5442	2.23200924224924\\
37.5642	2.31185573768478\\
37.5842	2.37056155611402\\
37.6042	2.3911090279767\\
37.6242	2.37339909154198\\
37.6442	2.35494470971895\\
37.6642	2.31527761246299\\
37.6842	2.27562186791032\\
37.7042	2.22452696551169\\
37.7242	2.16797860472401\\
37.7442	2.12026628887414\\
37.7642	2.06549211621783\\
37.7842	2.02647578859794\\
37.8042	1.99596286418798\\
37.8242	1.93447582753475\\
37.8442	1.88927597958675\\
37.8642	1.84888557810073\\
37.8842	1.80949431090516\\
37.9042	1.77091795852624\\
37.9242	1.74840146024308\\
37.9442	1.72267632562316\\
37.9642	1.69695828490209\\
37.9842	1.65758997755218\\
38.0042	1.61481085485119\\
38.0242	1.57844650970611\\
38.0442	1.53034055763457\\
38.0642	1.4938932837368\\
38.0842	1.46032072381653\\
38.1042	1.43066447298147\\
38.1242	1.4348921153683\\
38.1442	1.46367579703234\\
38.1642	1.50201671170271\\
38.1842	1.55415253581802\\
38.2042	1.62138609459463\\
38.2242	1.7144768009277\\
38.2442	1.79863770079153\\
38.2642	1.89112073030451\\
38.2842	1.97940321423767\\
38.3042	2.0773470623133\\
38.3242	2.17503184401476\\
38.3442	2.28247781824728\\
38.3642	2.41096919773979\\
38.3842	2.51937921499266\\
38.4042	2.6101109985187\\
38.4242	2.6889393490478\\
38.4442	2.76632074040472\\
38.4642	2.81722210938245\\
38.4842	2.83802841852578\\
38.5042	2.75258261166166\\
38.5242	2.66220549064554\\
38.5442	2.5077215267869\\
38.5642	2.3278731101507\\
38.5842	2.14973367769673\\
38.6042	1.99306734840486\\
38.6242	1.84646408201702\\
38.6442	1.74522273402328\\
38.6642	1.69433721987228\\
38.6842	1.65653835052962\\
38.7042	1.64105162245743\\
38.7242	1.63720896003205\\
38.7442	1.62909688105674\\
38.7642	1.61130907227819\\
38.7842	1.5977695603214\\
38.8042	1.60516967994994\\
38.8242	1.62618175571833\\
38.8442	1.66032078858136\\
38.8642	1.71151424030149\\
38.8842	1.77140519724574\\
38.9042	1.85918516475897\\
38.9242	1.94710096246499\\
38.9442	2.05038968811142\\
38.9642	2.15984505558662\\
38.9842	2.29807498933901\\
39.0042	2.41404791349392\\
39.0242	2.5335053811533\\
39.0442	2.62735629324473\\
39.0642	2.75014749373347\\
39.0842	2.81028121515805\\
39.1042	2.86501748064481\\
39.1242	2.92508243161098\\
39.1442	3.01507934913265\\
39.1642	3.08706196695354\\
39.1842	3.13715929984416\\
39.2042	3.16115580481641\\
39.2242	3.22182073825618\\
39.2442	3.23786712660387\\
39.2642	3.2562021995079\\
39.2842	3.30964232503678\\
39.3042	3.32262919606791\\
39.3242	3.32320702151778\\
39.3442	3.31822925462291\\
39.3642	3.24436400405052\\
39.3842	3.17111327880354\\
39.4042	3.04840560238546\\
39.4242	2.94071936046\\
39.4442	2.79284096645002\\
39.4642	2.64504217952015\\
39.4842	2.48017384011081\\
39.5042	2.30983504324387\\
39.5242	2.18870960024489\\
39.5442	2.07728393867152\\
39.5642	2.00861464564327\\
39.5842	1.9774045525905\\
39.6042	1.93267104888948\\
39.6242	1.92464685027392\\
39.6442	1.92383194260211\\
39.6642	1.92079987467557\\
39.6842	1.90168791845372\\
39.7042	1.91370684070227\\
39.7242	1.92479638152487\\
39.7442	1.96193897548079\\
39.7642	1.9959389405765\\
39.7842	2.03275572334731\\
39.8042	2.06328314227328\\
39.8242	2.10041969695615\\
39.8442	2.10345531903141\\
39.8642	2.06199935438347\\
39.8842	1.98794938246112\\
39.9042	1.88906184503185\\
39.9242	1.78458173101554\\
39.9442	1.6733132565922\\
39.9642	1.59960182142272\\
39.9842	1.52511040772254\\
39.9992	1.4994650920457\\
};
%\addlegendentry{UKF};

\addplot [color=mycolor3,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	0.00120786674653016\\
0.0402	0.00123706336132878\\
0.0602	0.000699236348850892\\
0.0802	0.000504513532016396\\
0.1002	0.000515432385481062\\
0.1202	0.000566374633678654\\
0.1402	0.000586758603185562\\
0.1602	0.000664525098417546\\
0.1802	0.000476666471812437\\
0.2002	0.000456707934794593\\
0.2202	0.0004643151724523\\
0.2402	0.000470756589528463\\
0.2602	0.000487434236837842\\
0.2802	0.000482193935725256\\
0.3002	0.000452906725333724\\
0.3202	0.000441838177711327\\
0.3402	0.000394491163948369\\
0.3602	0.000347221336569294\\
0.3802	0.00031525381353035\\
0.4002	0.000304042149905094\\
0.4202	0.000291616132538922\\
0.4402	0.000285095960759161\\
0.4602	0.000290834437262835\\
0.4802	0.00030274127158722\\
0.5002	0.000309216196753458\\
0.5202	0.000323114458303015\\
0.5402	0.000326991776327942\\
0.5602	0.000337139319120261\\
0.5802	0.000333133203381623\\
0.6002	0.000324093713411888\\
0.6202	0.000320391659887106\\
0.6402	0.000306487895825536\\
0.6602	0.000280495522833085\\
0.6802	0.000259048288551304\\
0.7002	0.000232236408912254\\
0.7202	0.000209317244414574\\
0.7402	0.000183474464707257\\
0.7602	0.000174997116299119\\
0.7802	0.000157857773780979\\
0.8002	0.000148955667094857\\
0.8202	0.000142006584455298\\
0.8402	0.000136051482918342\\
0.8602	0.000128933301660043\\
0.8802	0.000127869221825933\\
0.9002	0.000124132104108203\\
0.9202	0.000123197836931864\\
0.9402	0.00012850318469289\\
0.9602	0.000137519342243927\\
0.9802	0.000146160683312675\\
1.0002	0.000157563951684062\\
1.0202	0.000166466130097999\\
1.0402	0.000185396676599466\\
1.0602	0.000207280249153921\\
1.0802	0.000214218758715664\\
1.1002	0.000226007509656849\\
1.1202	0.00022942967691156\\
1.1402	0.000243580756682505\\
1.1602	0.000255052544262274\\
1.1802	0.000263890303912917\\
1.2002	0.00028016033428304\\
1.2202	0.000276641394144846\\
1.2402	0.000274127878415468\\
1.2602	0.000276039355600815\\
1.2802	0.000263348770063263\\
1.3002	0.000234863422893992\\
1.3202	0.000222948969043722\\
1.3402	0.000199168435622191\\
1.3602	0.000173431366163651\\
1.3802	0.00015817298771512\\
1.4002	0.000153876213664025\\
1.4202	0.000140678490801246\\
1.4402	0.000126682595828323\\
1.4602	0.000112932219650646\\
1.4802	0.000108810474384865\\
1.5002	0.000111151082219667\\
1.5202	0.000109615668782962\\
1.5402	0.000111873193926559\\
1.5602	0.000109567188384951\\
1.5802	0.000115725562486138\\
1.6002	0.000119654048084762\\
1.6202	0.000130397690800194\\
1.6402	0.000140040918745147\\
1.6602	0.000143177492664857\\
1.6802	0.000158172390486772\\
1.7002	0.000169982218606893\\
1.7202	0.000179482662205932\\
1.7402	0.000195124761569414\\
1.7602	0.000204286385368158\\
1.7802	0.000219313756730664\\
1.8002	0.000230988776229839\\
1.8202	0.000237261639548676\\
1.8402	0.000246281321005408\\
1.8602	0.0002474477829725\\
1.8802	0.000248655924387711\\
1.9002	0.000236283585412334\\
1.9202	0.000216291522689639\\
1.9402	0.000214106242352895\\
1.9602	0.000206677231929076\\
1.9802	0.000187271152903716\\
2.0002	0.000170351210376366\\
2.0202	0.000141971606794773\\
2.0402	0.00013765723408552\\
2.0602	0.000118262461948753\\
2.0802	0.000117126805520951\\
2.1002	0.000108940086255174\\
2.1202	0.000100783615622494\\
2.1402	9.61553749502479e-05\\
2.1602	9.19684261743266e-05\\
2.1802	9.54802323031299e-05\\
2.2002	9.21396209003486e-05\\
2.2202	9.17998865464315e-05\\
2.2402	9.66795667709701e-05\\
2.2602	0.000103845834045605\\
2.2802	0.000115319008334906\\
2.3002	0.000121874145587258\\
2.3202	0.000133292650165648\\
2.3402	0.00014245784123961\\
2.3602	0.000156743154173652\\
2.3802	0.000164529519082892\\
2.4002	0.00018089384267085\\
2.4202	0.000193348260667267\\
2.4402	0.000202245523834192\\
2.4602	0.000226106316124706\\
2.4802	0.000232458723795939\\
2.5002	0.000237450913739883\\
2.5202	0.000237227605864906\\
2.5402	0.000217778491099698\\
2.5602	0.000198055474284578\\
2.5802	0.00019126264983923\\
2.6002	0.000170854841435033\\
2.6202	0.000160337857546949\\
2.6402	0.000143876649336559\\
2.6602	0.000121688213438323\\
2.6802	0.000118227575937981\\
2.7002	0.000103161525773316\\
2.7202	9.64841074702796e-05\\
2.7402	9.37297674636287e-05\\
2.7602	8.52604358475206e-05\\
2.7802	8.41045022352265e-05\\
2.8002	7.43934557737735e-05\\
2.8202	7.33938475097529e-05\\
2.8402	7.50826464664094e-05\\
2.8602	7.96193872229756e-05\\
2.8802	8.19558284661747e-05\\
2.9002	8.72834964005677e-05\\
2.9202	9.18585466591001e-05\\
2.9402	0.000100458944868535\\
2.9602	0.000114475689909816\\
2.9802	0.000124553877866049\\
3.0002	0.000139642769030658\\
3.0202	0.000155012962594154\\
3.0402	0.000174181164654633\\
3.0602	0.000186782307005664\\
3.0802	0.000199697921878072\\
3.1002	0.000217008798626477\\
3.1202	0.000228749856549326\\
3.1402	0.000229025949689898\\
3.1602	0.000228607870238235\\
3.1802	0.000231283861657818\\
3.2002	0.000220690219923509\\
3.2202	0.00020946985682397\\
3.2402	0.000193959552297825\\
3.2602	0.00018336600432044\\
3.2802	0.000157933972995555\\
3.3002	0.000145244556026779\\
3.3202	0.000132054520589251\\
3.3402	0.00011926528811394\\
3.3602	9.96660348018188e-05\\
3.3802	9.52514091436081e-05\\
3.4002	8.62254676278307e-05\\
3.4202	8.56928633176227e-05\\
3.4402	7.67626942478812e-05\\
3.4602	7.94115909232498e-05\\
3.4802	8.0393664241146e-05\\
3.5002	7.62974208486179e-05\\
3.5202	8.03545070163756e-05\\
3.5402	8.26335037116278e-05\\
3.5602	8.9718791176435e-05\\
3.5802	9.69952797143822e-05\\
3.6002	0.000104523288561073\\
3.6202	0.000113523541053289\\
3.6402	0.000131516907308801\\
3.6602	0.000153164814928716\\
3.6802	0.000179207517226867\\
3.7002	0.000198273348033753\\
3.7202	0.000211357844290485\\
3.7402	0.000232242304661574\\
3.7602	0.00024481698423369\\
3.7802	0.000253226691116198\\
3.8002	0.000261226671094159\\
3.8202	0.000262634832719946\\
3.8402	0.000256519477001356\\
3.8602	0.000226613415331547\\
3.8802	0.000213007991336249\\
3.9002	0.000185366314761242\\
3.9202	0.000169220090460373\\
3.9402	0.000155954745226788\\
3.9602	0.000134597864082577\\
3.9802	0.000110176953766162\\
4.0002	9.69386687066724e-05\\
4.0162	8.89108866358151e-05\\
4.0362	8.17908152005638e-05\\
4.0562	9.07961724923682e-05\\
4.0762	8.2776577167431e-05\\
4.0962	6.7411604021568e-05\\
4.1162	8.12962165023045e-05\\
4.1362	7.53900428403799e-05\\
4.1562	7.18340098480326e-05\\
4.1762	7.31304657441568e-05\\
4.1962	7.18483249938316e-05\\
4.2162	7.61620738102691e-05\\
4.2362	7.91034109442717e-05\\
4.2562	8.5483963605953e-05\\
4.2762	9.38463978063195e-05\\
4.2962	0.000116298677106949\\
4.3162	0.000134976632206717\\
4.3362	0.000154787971556605\\
4.3562	0.000171595962920186\\
4.3762	0.000190227529357054\\
4.3962	0.000210549807238717\\
4.4162	0.000234999397246214\\
4.4362	0.000250201625493527\\
4.4562	0.000254429356981976\\
4.4762	0.00024738020774911\\
4.4962	0.000248697072246009\\
4.5162	0.000235964988252375\\
4.5362	0.000212919560534869\\
4.5562	0.000199942374237854\\
4.5762	0.000175806742895889\\
4.5962	0.000159661723711935\\
4.6162	0.000133553856886772\\
4.6362	0.000118361504230275\\
4.6562	0.000105641212824972\\
4.6762	9.8497433964506e-05\\
4.6962	8.24798626313618e-05\\
4.7162	7.1493265656129e-05\\
4.7362	7.77958698298064e-05\\
4.7562	6.49811384229905e-05\\
4.7762	7.06260107226235e-05\\
4.7962	8.11642194591051e-05\\
4.8162	7.57787518004016e-05\\
4.8362	6.50322521980388e-05\\
4.8562	6.83814359861143e-05\\
4.8762	7.22663668584494e-05\\
4.8962	7.90482573637018e-05\\
4.9162	9.02244210163025e-05\\
4.9362	9.37371357394892e-05\\
4.9562	9.79295115431906e-05\\
4.9762	0.000111618975542115\\
4.9962	0.000128098309833885\\
5.0162	0.000156707235874197\\
5.0362	0.000181684809770511\\
5.0562	0.000226385646473163\\
5.0762	0.000229770014722583\\
5.0962	0.000228680112393741\\
5.1162	0.000256265094000369\\
5.1362	0.00028465860010271\\
5.1562	0.000278051510499112\\
5.1762	0.000268957398622749\\
5.1962	0.000258499330157679\\
5.2162	0.000238770993059541\\
5.2362	0.000235072705359721\\
5.2562	0.000221534090215519\\
5.2762	0.000184886208714165\\
5.2962	0.000166233188473255\\
5.3162	0.000157291686792489\\
5.3362	0.000135688925376115\\
5.3562	0.000118949807208036\\
5.3762	0.000124178269131932\\
5.3962	0.000112452009009422\\
5.4162	0.000106908357703294\\
5.4362	9.39480213992336e-05\\
5.4562	9.49910424643814e-05\\
5.4762	9.13601920590203e-05\\
5.4962	9.26204367279634e-05\\
5.5162	8.52905832507055e-05\\
5.5362	7.47259199812481e-05\\
5.5562	7.38205739014533e-05\\
5.5762	9.56679991074482e-05\\
5.5962	0.000108528118958806\\
5.6162	0.000113865577944839\\
5.6362	0.000124569837726283\\
5.6562	0.000130152617625488\\
5.6762	0.000158671561736066\\
5.6962	0.000165450071074417\\
5.7162	0.000177812077097155\\
5.7362	0.000194840150133574\\
5.7562	0.000211113306708842\\
5.7762	0.000224590415980317\\
5.7962	0.000250215766511159\\
5.8162	0.000264661180323048\\
5.8362	0.00028134017007273\\
5.8562	0.000284756380431893\\
5.8762	0.000273765934391148\\
5.8962	0.000252995126751115\\
5.9162	0.000234600275069176\\
5.9362	0.000204065980061506\\
5.9562	0.000183326989961294\\
5.9762	0.00016303297402405\\
5.9962	0.000139258282317726\\
6.0162	0.000124528223256741\\
6.0362	0.000121631819474247\\
6.0562	0.000102485313832911\\
6.0762	9.39292046536716e-05\\
6.0962	9.43182829619777e-05\\
6.1162	0.000103927569136105\\
6.1362	0.000107437500513081\\
6.1562	0.000106671938700512\\
6.1762	0.000102275803550642\\
6.1962	0.000101842913734516\\
6.2162	0.000102722904363948\\
6.2362	0.000102543792283157\\
6.2562	0.000121637328410287\\
6.2762	0.000125714486868494\\
6.2962	0.000121573770790912\\
6.3162	0.000129955188650881\\
6.3362	0.000158211610439125\\
6.3562	0.000161660988533325\\
6.3762	0.000194967799573883\\
6.3962	0.000220161509974917\\
6.4162	0.000212685703963838\\
6.4362	0.000206408824967976\\
6.4562	0.000228094207922004\\
6.4762	0.000276619572853926\\
6.4962	0.000276031903619913\\
6.5162	0.000288850982796881\\
6.5362	0.000289269096137538\\
6.5562	0.000271442850636698\\
6.5762	0.000299413547549267\\
6.5962	0.000294049942870348\\
6.6162	0.000288407102801177\\
6.6362	0.000300120237718508\\
6.6562	0.000246663077205386\\
6.6762	0.000247903494432709\\
6.6962	0.000217563447617491\\
6.7162	0.000200903493518105\\
6.7362	0.000202831972468519\\
6.7562	0.000202706548514879\\
6.7762	0.000133173568788747\\
6.7962	0.000142888270704775\\
6.8162	0.000119764133525131\\
6.8362	0.000128151623222309\\
6.8562	0.000121598913924917\\
6.8762	0.000142980329426944\\
6.8962	0.000137710276931354\\
6.9162	0.000136635469209793\\
6.9362	0.000120545880687439\\
6.9562	0.000122894956626954\\
6.9762	0.000124706031075774\\
6.9962	0.000125668864571892\\
7.0162	0.000119846165275203\\
7.0362	0.0001077349022902\\
7.0562	0.000111070598288314\\
7.0762	0.000147489514113554\\
7.0962	0.000108873070488103\\
7.1162	0.000107165934557265\\
7.1362	9.58358490089657e-05\\
7.1562	0.000106645518814557\\
7.1762	0.000117388285164671\\
7.1962	0.000116898829874919\\
7.2162	0.000149915745930261\\
7.2362	0.000148281913483411\\
7.2562	0.000192562530563342\\
7.2762	0.000192614307619782\\
7.2962	0.00021578945981682\\
7.3162	0.000231919104035386\\
7.3362	0.000244253185219246\\
7.3562	0.000277632176068991\\
7.3762	0.000298869718908708\\
7.3962	0.000286572049210248\\
7.4162	0.000261263014877551\\
7.4362	0.000251276706183054\\
7.4562	0.00024943748318073\\
7.4762	0.000224320052658075\\
7.4962	0.00021065773541758\\
7.5162	0.000194583978592898\\
7.5362	0.000162710058515932\\
7.5562	0.000153652681340058\\
7.5762	0.000139705213446876\\
7.5962	0.000137771980429776\\
7.6162	0.000126005569210617\\
7.6362	9.14161841560256e-05\\
7.6562	8.29670584965345e-05\\
7.6762	9.64592525049822e-05\\
7.6962	8.1960264550691e-05\\
7.7162	8.85793685585816e-05\\
7.7362	0.00010051529215584\\
7.7562	0.00010139112551844\\
7.7762	9.28349058259776e-05\\
7.7962	0.000108285386737516\\
7.8162	0.000114740069655731\\
7.8362	0.000115216083752445\\
7.8562	0.000111590123926569\\
7.8762	0.000100204130877786\\
7.8962	0.000112336955097815\\
7.9162	0.000122300886479912\\
7.9362	0.000130931207011631\\
7.9562	0.000145596169858691\\
7.9762	0.000154890645866257\\
7.9962	0.000170824143851474\\
8.0122	0.00018016184226492\\
8.0322	0.000219303405358796\\
8.0522	0.000221618395437309\\
8.0722	0.000261379300701019\\
8.0922	0.000251395587605375\\
8.1122	0.000317548746293536\\
8.1322	0.000304886618527098\\
8.1522	0.000297370699094392\\
8.1722	0.000278707998489233\\
8.1922	0.000262258153857488\\
8.2122	0.000244011178958413\\
8.2322	0.000223605974424907\\
8.2522	0.000195764277878635\\
8.2722	0.000157826223951193\\
8.2922	0.000179221483457883\\
8.3122	0.000146735951342999\\
8.3322	0.000131654861745587\\
8.3522	0.000120352010976637\\
8.3722	9.28037814485212e-05\\
8.3922	8.91481067349819e-05\\
8.4122	9.54880219548788e-05\\
8.4322	8.9184703303072e-05\\
8.4522	8.013773491967e-05\\
8.4722	7.17654082818602e-05\\
8.4922	7.29938444483168e-05\\
8.5122	6.93095774656752e-05\\
8.5322	6.89679608142382e-05\\
8.5522	7.11256686944358e-05\\
8.5722	8.1478480810698e-05\\
8.5922	8.86037303752482e-05\\
8.6122	0.000109782999802868\\
8.6322	0.000100611524024711\\
8.6522	0.000120307939651805\\
8.6722	0.000135840781866092\\
8.6922	0.000155354895184376\\
8.7122	0.000147544261985944\\
8.7322	0.000149603918692644\\
8.7522	0.000172295056101515\\
8.7722	0.000194005833657576\\
8.7922	0.000203821965727034\\
8.8122	0.000223938188980563\\
8.8322	0.000255567306559982\\
8.8522	0.000272102917306717\\
8.8722	0.000273276529750982\\
8.8922	0.000284072410928037\\
8.9122	0.000262087029486491\\
8.9322	0.000253632181898293\\
8.9522	0.000240753855769199\\
8.9722	0.000218606264754034\\
8.9922	0.000196547422877079\\
9.0122	0.000187593460830635\\
9.0322	0.000174254094134852\\
9.0522	0.000146360830383859\\
9.0722	0.000148364793536556\\
9.0922	0.000135862332691863\\
9.1122	0.000111438727310367\\
9.1322	9.64770988560344e-05\\
9.1522	9.44584101600304e-05\\
9.1722	8.09804828872928e-05\\
9.1922	8.79042566057269e-05\\
9.2122	8.93347021115007e-05\\
9.2322	8.57074922415655e-05\\
9.2522	9.4154902524803e-05\\
9.2722	8.1171100646784e-05\\
9.2922	8.7248396415492e-05\\
9.3122	0.000109961961184373\\
9.3322	0.000110542363946178\\
9.3522	0.00010057160856745\\
9.3722	0.000106960462083701\\
9.3922	0.000113013185128277\\
9.4122	0.000121360487262267\\
9.4322	0.000132083098281718\\
9.4522	0.000138733728562532\\
9.4722	0.000135163928087339\\
9.4922	0.000176313694904569\\
9.5122	0.000193408503030519\\
9.5322	0.000237390292030571\\
9.5522	0.000225413649458504\\
9.5722	0.000236308748027539\\
9.5922	0.000278732552770317\\
9.6122	0.000232147614184851\\
9.6322	0.00027733145546731\\
9.6522	0.000254317368242831\\
9.6722	0.000276243082304515\\
9.6922	0.000270877613975106\\
9.7122	0.000247110410513346\\
9.7322	0.00023088292803109\\
9.7522	0.000231404881279827\\
9.7722	0.000209187744011234\\
9.7922	0.00017210796005381\\
9.8122	0.000141895840955586\\
9.8322	0.000134290868039614\\
9.8522	0.00012368524157604\\
9.8722	0.000111225366722839\\
9.8922	0.000103345045155941\\
9.9122	0.000110285683586835\\
9.9322	0.000107779816169051\\
9.9522	9.87746992049835e-05\\
9.9722	0.000104931666985031\\
9.9922	8.61834068955283e-05\\
10.0122	9.24147730411365e-05\\
10.0322	8.82755515591626e-05\\
10.0522	0.000106524920462123\\
10.0722	0.000109866688095209\\
10.0922	9.98224962313264e-05\\
10.1122	0.000101817599295423\\
10.1322	0.000103306670511668\\
10.1522	0.000118264029387196\\
10.1722	0.00010531302912036\\
10.1922	8.92381082297466e-05\\
10.2122	9.4679833179937e-05\\
10.2322	9.37166180467404e-05\\
10.2522	9.10506771358802e-05\\
10.2722	0.000102100605847753\\
10.2922	9.70254231010006e-05\\
10.3122	0.000118296625108213\\
10.3322	0.000145151549827237\\
10.3522	0.000164191444308358\\
10.3722	0.000194030100150715\\
10.3922	0.000201964011161542\\
10.4122	0.000244062711067173\\
10.4322	0.000285689109661587\\
10.4522	0.000275918370470713\\
10.4722	0.000291959668286518\\
10.4922	0.000273238428041651\\
10.5122	0.000272612155033499\\
10.5322	0.000274744966785309\\
10.5522	0.000251258047898696\\
10.5722	0.000239439947202102\\
10.5922	0.000252931632855678\\
10.6122	0.000171867285777193\\
10.6322	0.000167040483767716\\
10.6522	0.00011275791528773\\
10.6722	0.000125905065268188\\
10.6922	0.000143533236676899\\
10.7122	8.62068474993061e-05\\
10.7322	9.38736253178978e-05\\
10.7522	7.77940514143918e-05\\
10.7722	9.75996733827005e-05\\
10.7922	8.73416526830719e-05\\
10.8122	6.7476192966105e-05\\
10.8322	7.72686619419174e-05\\
10.8522	8.44812332158414e-05\\
10.8722	6.48233195963938e-05\\
10.8922	7.0200132453662e-05\\
10.9122	6.87181116156542e-05\\
10.9322	8.31375718106441e-05\\
10.9522	9.0783983524548e-05\\
10.9722	0.000102897500716933\\
10.9922	0.000123968907805441\\
11.0122	0.000145650933197978\\
11.0322	0.000141233874617806\\
11.0522	0.000187838058341531\\
11.0722	0.000223408695023038\\
11.0922	0.00028625000898507\\
11.1122	0.000290461444035016\\
11.1322	0.000351725924062509\\
11.1522	0.00033526048155102\\
11.1722	0.000354680642266461\\
11.1922	0.000346978729483188\\
11.2122	0.000323579131070996\\
11.2322	0.000307203494225512\\
11.2522	0.000276955785265874\\
11.2722	0.000239908204034724\\
11.2922	0.000217010349865262\\
11.3122	0.000180926989890441\\
11.3322	0.000163192807938924\\
11.3522	0.000145823992197747\\
11.3722	0.000152069064098897\\
11.3922	0.000130238771093192\\
11.4122	0.000115909303770098\\
11.4322	0.000125257915778583\\
11.4522	0.000109770592021672\\
11.4722	0.000103252755245656\\
11.4922	9.85862340490336e-05\\
11.5122	8.62019544681675e-05\\
11.5322	8.5131182080171e-05\\
11.5522	8.64679840727261e-05\\
11.5722	9.11474229820608e-05\\
11.5922	0.000101316109821942\\
11.6122	0.000108804335269741\\
11.6322	9.65105102138209e-05\\
11.6522	0.000105667848888806\\
11.6722	0.000103685498755504\\
11.6922	9.63923135027467e-05\\
11.7122	0.000110611354358669\\
11.7322	0.000125258890804703\\
11.7522	0.000121544617701793\\
11.7722	0.000143134082799097\\
11.7922	0.000146376854900974\\
11.8122	0.000189703688939315\\
11.8322	0.000207008422719311\\
11.8522	0.000228361495749823\\
11.8722	0.000254212208886825\\
11.8922	0.000284645332462671\\
11.9122	0.000311809852524581\\
11.9322	0.000318051751023542\\
11.9522	0.000332399803581339\\
11.9722	0.000320339827819823\\
11.9922	0.000305469611183135\\
12.0082	0.000288698927521753\\
12.0282	0.000300055183377593\\
12.0482	0.000275964568700296\\
12.0682	0.00025263128951214\\
12.0882	0.000230265854307071\\
12.1082	0.000219977445446023\\
12.1282	0.000190528852987481\\
12.1482	0.000172878432661846\\
12.1682	0.00013840385057246\\
12.1882	0.000132591837817328\\
12.2082	0.000121910845734004\\
12.2282	9.94218876106141e-05\\
12.2482	7.98932140999832e-05\\
12.2682	7.25131237613038e-05\\
12.2882	6.25450427810224e-05\\
12.3082	6.617044932902e-05\\
12.3282	5.35971333620854e-05\\
12.3482	5.87124791204295e-05\\
12.3682	5.55364496110005e-05\\
12.3882	8.23272538577303e-05\\
12.4082	8.47912805097803e-05\\
12.4282	8.49635418011403e-05\\
12.4482	8.79909104913182e-05\\
12.4682	0.000115336213518732\\
12.4882	0.000117766285934107\\
12.5082	0.000126140787090132\\
12.5282	0.000140292897091162\\
12.5482	0.000144972141934246\\
12.5682	0.000174152802022257\\
12.5882	0.000215519514480179\\
12.6082	0.000222100871882573\\
12.6282	0.000255770720839335\\
12.6482	0.000292651552030103\\
12.6682	0.000303259775470837\\
12.6882	0.000289354566900419\\
12.7082	0.000290257527464451\\
12.7282	0.000297809685813571\\
12.7482	0.000292356867983677\\
12.7682	0.000272283398803461\\
12.7882	0.000258487726010825\\
12.8082	0.000213880952580698\\
12.8282	0.000208228909643107\\
12.8482	0.000203626258662861\\
12.8682	0.000185981751346577\\
12.8882	0.000163712864784612\\
12.9082	0.000140942444622616\\
12.9282	0.000111513845433438\\
12.9482	0.000104431303404838\\
12.9682	9.50105463228354e-05\\
12.9882	8.75448829306363e-05\\
13.0082	8.13630305018288e-05\\
13.0282	7.37501469204198e-05\\
13.0482	7.4557212160189e-05\\
13.0682	8.03879202320236e-05\\
13.0882	7.77548706067557e-05\\
13.1082	0.000102467607935487\\
13.1282	7.57359572951575e-05\\
13.1482	6.72963767359089e-05\\
13.1682	6.43638196635086e-05\\
13.1882	7.63064810521896e-05\\
13.2082	8.89868066001318e-05\\
13.2282	8.26761213905883e-05\\
13.2482	7.38247818601743e-05\\
13.2682	8.34950855834087e-05\\
13.2882	8.70563061752074e-05\\
13.3082	8.42771594130093e-05\\
13.3282	9.2842705530059e-05\\
13.3482	9.03612059616621e-05\\
13.3682	8.65701302597761e-05\\
13.3882	9.44279064436245e-05\\
13.4082	0.000111496793754544\\
13.4282	0.000124435960232421\\
13.4482	0.000149471780235104\\
13.4682	0.000181763261190777\\
13.4882	0.000210884494930341\\
13.5082	0.000248970236288918\\
13.5282	0.000289465317733566\\
13.5482	0.000315013925909039\\
13.5682	0.000338526379695974\\
13.5882	0.000332458085538337\\
13.6082	0.000321190093215874\\
13.6282	0.000306546288721014\\
13.6482	0.000283790195719168\\
13.6682	0.000266646444630398\\
13.6882	0.000240132171226118\\
13.7082	0.000191999625566434\\
13.7282	0.000178310297812573\\
13.7482	0.000155488846642647\\
13.7682	0.000137061242044263\\
13.7882	0.00012866058106684\\
13.8082	9.85227439832822e-05\\
13.8282	8.71862669014837e-05\\
13.8482	7.34421349654939e-05\\
13.8682	6.39620083403939e-05\\
13.8882	5.66139441530835e-05\\
13.9082	4.61579868720806e-05\\
13.9282	4.70474776212489e-05\\
13.9482	6.06624975957086e-05\\
13.9682	6.60618711461831e-05\\
13.9882	6.63761500923446e-05\\
14.0082	6.98580360919372e-05\\
14.0282	7.40661810156798e-05\\
14.0482	9.29358952371851e-05\\
14.0682	0.000112911115151461\\
14.0882	0.000111039140815302\\
14.1082	0.000109001156103426\\
14.1282	0.000134085991800796\\
14.1482	0.000137967466109965\\
14.1682	0.000161698153649831\\
14.1882	0.000183378935899718\\
14.2082	0.000192283086397056\\
14.2282	0.000213210104412871\\
14.2482	0.000241197048411831\\
14.2682	0.000234727445747496\\
14.2882	0.000260609528162859\\
14.3082	0.000268615811714088\\
14.3282	0.000247102391119993\\
14.3482	0.000220660476192561\\
14.3682	0.000215871242387277\\
14.3882	0.000216348959907914\\
14.4082	0.000213263982851066\\
14.4282	0.000227431939504123\\
14.4482	0.000181265820552258\\
14.4682	0.000144094335106349\\
14.4882	0.00014275201613351\\
14.5082	0.000123899560944783\\
14.5282	0.000134092026265156\\
14.5482	0.000126948414557289\\
14.5682	0.00012091094848171\\
14.5882	0.000115022277689761\\
14.6082	0.000101167305121367\\
14.6282	9.07301088399463e-05\\
14.6482	7.73414966001443e-05\\
14.6682	7.69152533101043e-05\\
14.6882	7.25037729985346e-05\\
14.7082	7.12284341209273e-05\\
14.7282	7.84543013871256e-05\\
14.7482	9.05242467081728e-05\\
14.7682	0.000106911656632121\\
14.7882	0.000131491267203476\\
14.8082	0.000125214538514661\\
14.8282	0.000152459370767008\\
14.8482	0.000159011649562866\\
14.8682	0.000205456068008107\\
14.8882	0.000217419621447214\\
14.9082	0.000247024990257381\\
14.9282	0.000245907741310057\\
14.9482	0.00027379001104026\\
14.9682	0.000296175048959013\\
14.9882	0.000301096186410252\\
15.0082	0.000304332551603334\\
15.0282	0.000293337543847875\\
15.0482	0.000280029786589015\\
15.0682	0.000252664353004485\\
15.0882	0.000252889975777848\\
15.1082	0.000223889889850174\\
15.1282	0.000211085359736956\\
15.1482	0.000205314995218505\\
15.1682	0.000198596349734311\\
15.1882	0.000173186622132924\\
15.2082	0.000172370081690137\\
15.2282	0.00015026205049794\\
15.2482	0.000139549950761265\\
15.2682	0.000127868573610635\\
15.2882	0.000116140396192583\\
15.3082	0.000105890217581707\\
15.3282	0.000100058420745491\\
15.3482	9.32298092985067e-05\\
15.3682	9.73482960667015e-05\\
15.3882	7.53107541351628e-05\\
15.4082	7.35370634062711e-05\\
15.4282	7.47575088418844e-05\\
15.4482	6.86373312385614e-05\\
15.4682	7.45976075420753e-05\\
15.4882	8.17649327395855e-05\\
15.5082	0.000100250127249431\\
15.5282	0.000102424486699596\\
15.5482	0.000101567305304747\\
15.5682	0.0001395755189752\\
15.5882	0.000168990987273602\\
15.6082	0.000203348297357982\\
15.6282	0.000226394488301329\\
15.6482	0.000261142072414026\\
15.6682	0.000304573073010582\\
15.6882	0.000313465870677438\\
15.7082	0.000388682867109585\\
15.7282	0.000347274780016513\\
15.7482	0.000358082605543978\\
15.7682	0.00034616854034148\\
15.7882	0.000330157859541062\\
15.8082	0.000291530575517242\\
15.8282	0.000266584838988859\\
15.8482	0.000234439209541393\\
15.8682	0.000230925878536761\\
15.8882	0.000169569306835579\\
15.9082	0.000155267846973419\\
15.9282	0.000169935359585906\\
15.9482	0.000147734086868742\\
15.9682	0.000122459347878678\\
15.9882	0.000123053042360289\\
16.0042	0.000102731134414425\\
16.0242	0.000105396209748202\\
16.0442	0.000118937066918508\\
16.0642	0.0001167076050456\\
16.0842	9.77325070236398e-05\\
16.1042	0.000117285155286233\\
16.1242	9.45364587942923e-05\\
16.1442	9.17172008998871e-05\\
16.1642	8.92240902161946e-05\\
16.1842	0.000103963112006371\\
16.2042	0.000114252714156812\\
16.2242	0.000109349680863364\\
16.2442	0.000105473042483299\\
16.2642	0.000115990490280143\\
16.2842	0.000111386429240047\\
16.3042	9.65831620823531e-05\\
16.3242	8.44334617666229e-05\\
16.3442	8.02022307406988e-05\\
16.3642	7.77346733746883e-05\\
16.3842	6.73673640489626e-05\\
16.4042	7.96000690837993e-05\\
16.4242	9.89417266127716e-05\\
16.4442	9.71697354012964e-05\\
16.4642	9.78249458088953e-05\\
16.4842	0.000105402963626049\\
16.5042	0.000124679497114013\\
16.5242	0.000141477574671268\\
16.5442	0.00016310521257385\\
16.5642	0.000217740093515084\\
16.5842	0.000269307758867517\\
16.6042	0.000318896708350369\\
16.6242	0.000344774401696452\\
16.6442	0.000356484190868574\\
16.6642	0.000360685671109337\\
16.6842	0.000341440443325997\\
16.7042	0.000319856844453463\\
16.7242	0.00028648137853206\\
16.7442	0.000258470138892358\\
16.7642	0.000261540935737444\\
16.7842	0.000218444483238313\\
16.8042	0.000174035999908717\\
16.8242	0.000146245549699421\\
16.8442	0.000123635335672412\\
16.8642	0.000106818874790164\\
16.8842	9.14421278075114e-05\\
16.9042	8.64020454004006e-05\\
16.9242	8.47698714911576e-05\\
16.9442	9.95464385561903e-05\\
16.9642	9.10941982240804e-05\\
16.9842	9.87238693022968e-05\\
17.0042	0.000103253245433825\\
17.0242	7.81495888551004e-05\\
17.0442	8.6163600123777e-05\\
17.0642	8.21020414124646e-05\\
17.0842	7.84911152580165e-05\\
17.1042	9.90204831014955e-05\\
17.1242	0.000102314749603211\\
17.1442	0.000111381804801294\\
17.1642	0.000112179802638478\\
17.1842	0.000125034157363616\\
17.2042	0.000153454932232435\\
17.2242	0.000166393613980712\\
17.2442	0.000181694332365373\\
17.2642	0.000199423694015705\\
17.2842	0.000213640640255809\\
17.3042	0.000233678659239007\\
17.3242	0.000251547370749499\\
17.3442	0.000267320732378507\\
17.3642	0.000275579500049979\\
17.3842	0.000261725904810192\\
17.4042	0.000255532633856995\\
17.4242	0.00023679358999067\\
17.4442	0.00023960933592846\\
17.4642	0.000238203642145984\\
17.4842	0.000225684358747433\\
17.5042	0.000176701956459836\\
17.5242	0.000165315752245304\\
17.5442	0.000141441614338921\\
17.5642	0.000138542912126537\\
17.5842	0.000161423162426834\\
17.6042	0.00011752453345526\\
17.6242	0.000140247864115661\\
17.6442	0.000117475076710443\\
17.6642	8.96081019904135e-05\\
17.6842	9.26804711897787e-05\\
17.7042	7.66979327331147e-05\\
17.7242	8.0589913169618e-05\\
17.7442	7.66524846424375e-05\\
17.7642	8.94813389192591e-05\\
17.7842	9.13716353124072e-05\\
17.8042	9.66328407757314e-05\\
17.8242	0.000108161470387519\\
17.8442	0.000122538332492861\\
17.8642	0.000115963469736674\\
17.8842	0.000130973395272308\\
17.9042	0.000133068170538459\\
17.9242	0.000152740604309132\\
17.9442	0.000180387578949899\\
17.9642	0.000205619079669829\\
17.9842	0.000225250254194\\
18.0042	0.000246606068307629\\
18.0242	0.000258247960522982\\
18.0442	0.000261132582215645\\
18.0642	0.000281232936260723\\
18.0842	0.000267678109765624\\
18.1042	0.000264058494166509\\
18.1242	0.000268605834682034\\
18.1442	0.000251270925276163\\
18.1642	0.000220499180539434\\
18.1842	0.000179476963921109\\
18.2042	0.000167580016747905\\
18.2242	0.000157723648094038\\
18.2442	0.000144817117396235\\
18.2642	0.000130708333441558\\
18.2842	0.000100767672558568\\
18.3042	0.00010903850392923\\
18.3242	9.67183378957492e-05\\
18.3442	7.47755062978224e-05\\
18.3642	8.28323552621237e-05\\
18.3842	8.34525323720849e-05\\
18.4042	9.45329312806562e-05\\
18.4242	8.84400232657281e-05\\
18.4442	7.99064510889483e-05\\
18.4642	9.89442673828993e-05\\
18.4842	9.53122934477497e-05\\
18.5042	0.00010987063515758\\
18.5242	0.00010945877889054\\
18.5442	0.000118081515303201\\
18.5642	0.000124749674518969\\
18.5842	0.000163139326594659\\
18.6042	0.000171075619228302\\
18.6242	0.000194805428466429\\
18.6442	0.000218291337457637\\
18.6642	0.000233092444829738\\
18.6842	0.000245252427700839\\
18.7042	0.000257753764768381\\
18.7242	0.000278222126370285\\
18.7442	0.000282393947503444\\
18.7642	0.00027857847961212\\
18.7842	0.0002743380413631\\
18.8042	0.000244435981674171\\
18.8242	0.000217892257417377\\
18.8442	0.000200116221970529\\
18.8642	0.000184521379979123\\
18.8842	0.000169133074080619\\
18.9042	0.000152653345062424\\
18.9242	0.00015306373043165\\
18.9442	0.000133770084643832\\
18.9642	0.000107701678807004\\
18.9842	0.000109762376263569\\
19.0042	9.42033901645602e-05\\
19.0242	8.8891751501948e-05\\
19.0442	8.91622832688371e-05\\
19.0642	8.33230383749688e-05\\
19.0842	8.21241349338932e-05\\
19.1042	8.06331733217137e-05\\
19.1242	9.42769956657515e-05\\
19.1442	8.15379139383424e-05\\
19.1642	6.60246881860294e-05\\
19.1842	6.86357218187105e-05\\
19.2042	6.71793044186363e-05\\
19.2242	6.40754762039265e-05\\
19.2442	7.01187498400914e-05\\
19.2642	8.35665475672394e-05\\
19.2842	9.61294115470766e-05\\
19.3042	0.00010899153400683\\
19.3242	0.000155046199605579\\
19.3442	0.000181625549187073\\
19.3642	0.000237537556332447\\
19.3842	0.00024699777254754\\
19.4042	0.000293626914607316\\
19.4242	0.0003404271582397\\
19.4442	0.00031797569661563\\
19.4642	0.00031991447008055\\
19.4842	0.000317115371057614\\
19.5042	0.000301738067528045\\
19.5242	0.000279733107701444\\
19.5442	0.000271391652370724\\
19.5642	0.00023104709285202\\
19.5842	0.000214358371732427\\
19.6042	0.000222871937480157\\
19.6242	0.000193125218184154\\
19.6442	0.000186589040271881\\
19.6642	0.00015714538720239\\
19.6842	0.000154720525658506\\
19.7042	0.000143466632075842\\
19.7242	0.000130282761877591\\
19.7442	0.000128165212965271\\
19.7642	0.000126550446344413\\
19.7842	0.000129769238908561\\
19.8042	0.000111856536365795\\
19.8242	0.00010190443349049\\
19.8442	0.000104719881153443\\
19.8642	9.73746411278121e-05\\
19.8842	8.96791629865517e-05\\
19.9042	8.52473546093872e-05\\
19.9242	7.70385610394971e-05\\
19.9442	7.86379577040349e-05\\
19.9642	8.87992858025151e-05\\
19.9842	8.88823343877278e-05\\
20.0002	8.4913936286112e-05\\
20.0202	9.37156972039679e-05\\
20.0402	9.52396392620977e-05\\
20.0602	0.000101909444899698\\
20.0802	0.000105382718957811\\
20.1002	0.0001232209582563\\
20.1202	0.000152515491928314\\
20.1402	0.000161312442404329\\
20.1602	0.000202732971246315\\
20.1802	0.000233767717776025\\
20.2002	0.00024865846151776\\
20.2202	0.000287020899998088\\
20.2402	0.000288685139061907\\
20.2602	0.000322138776843798\\
20.2802	0.000329623115766783\\
20.3002	0.000334513508522733\\
20.3202	0.000301052981855446\\
20.3402	0.000309690964041694\\
20.3602	0.000267210432268978\\
20.3802	0.000249362985779802\\
20.4002	0.00021141520569924\\
20.4202	0.000188385432132681\\
20.4402	0.000165386905917644\\
20.4602	0.000147361981814635\\
20.4802	0.000127664664733482\\
20.5002	0.000101663956101015\\
20.5202	9.49594150889447e-05\\
20.5402	9.04137861809539e-05\\
20.5602	8.73451731259422e-05\\
20.5802	8.29279608981997e-05\\
20.6002	8.89239161908279e-05\\
20.6202	7.50543436879808e-05\\
20.6402	7.93721281396159e-05\\
20.6602	8.44499441442445e-05\\
20.6802	6.9126163692782e-05\\
20.7002	7.58081004129603e-05\\
20.7202	9.25204446399166e-05\\
20.7402	7.8278870500224e-05\\
20.7602	0.000113962013292776\\
20.7802	0.000115039569180662\\
20.8002	0.000118978376385802\\
20.8202	0.000131612424300617\\
20.8402	0.000121900982830217\\
20.8602	0.000158065100736628\\
20.8802	0.000196998569646796\\
20.9002	0.000229792430869392\\
20.9202	0.000224927190729534\\
20.9402	0.000262428397854698\\
20.9602	0.000267627840513752\\
20.9802	0.000293741587061799\\
21.0002	0.000289500785453772\\
21.0202	0.000298543227557847\\
21.0402	0.000306417808696945\\
21.0602	0.000296626856388118\\
21.0802	0.00024979684455128\\
21.1002	0.000238061975380095\\
21.1202	0.000245524010758703\\
21.1402	0.000216879674372682\\
21.1602	0.000196104886444169\\
21.1802	0.000187572588247948\\
21.2002	0.000172281280036396\\
21.2202	0.000154361869925472\\
21.2402	0.000125271627512486\\
21.2602	0.000101086114024371\\
21.2802	0.000110877745602953\\
21.3002	0.000103055992829134\\
21.3202	8.95324303511823e-05\\
21.3402	8.07795778846561e-05\\
21.3602	7.78206693969905e-05\\
21.3802	8.18747160873864e-05\\
21.4002	7.51803612425351e-05\\
21.4202	7.26823788731638e-05\\
21.4402	8.18061461823693e-05\\
21.4602	7.29656057445709e-05\\
21.4802	8.57099628257044e-05\\
21.5002	9.23530702665924e-05\\
21.5202	8.14332088829621e-05\\
21.5402	9.52434852202678e-05\\
21.5602	9.88826764849863e-05\\
21.5802	9.57519828811757e-05\\
21.6002	9.60598457002524e-05\\
21.6202	0.000112012449138725\\
21.6402	0.000110826448672587\\
21.6602	0.000114979690612176\\
21.6802	0.0001051172168165\\
21.7002	0.000130299817764981\\
21.7202	0.000137649684093435\\
21.7402	0.000186783241697171\\
21.7602	0.000214382392819833\\
21.7802	0.000244775598345824\\
21.8002	0.000280300176730285\\
21.8202	0.000315626950635838\\
21.8402	0.000330718305632091\\
21.8602	0.000334761848943536\\
21.8802	0.000325109778338451\\
21.9002	0.000309983606560934\\
21.9202	0.000285868886585103\\
21.9402	0.000257801253317207\\
21.9602	0.000223674330128921\\
21.9802	0.000189783944140521\\
22.0002	0.000174966012611439\\
22.0202	0.000174068509784137\\
22.0402	0.000147413507500878\\
22.0602	0.000128109401252024\\
22.0802	0.000127151914902765\\
22.1002	0.000131596076889602\\
22.1202	0.000110478377145304\\
22.1402	0.000108051907624331\\
22.1602	0.000106886435845898\\
22.1802	8.94566312113512e-05\\
22.2002	8.51713806370041e-05\\
22.2202	7.97881606932414e-05\\
22.2402	6.60169335851922e-05\\
22.2602	6.4574487584294e-05\\
22.2802	6.42124442339338e-05\\
22.3002	6.94411717420427e-05\\
22.3202	8.82769413560604e-05\\
22.3402	7.66374929458059e-05\\
22.3602	8.07510706719704e-05\\
22.3802	0.000108271391530502\\
22.4002	0.000142491809781417\\
22.4202	0.000152755681742236\\
22.4402	0.000190171701445458\\
22.4602	0.000224893725892218\\
22.4802	0.000249475842102168\\
22.5002	0.00028473919504566\\
22.5202	0.000284756615911851\\
22.5402	0.000288789509759532\\
22.5602	0.000289930292442677\\
22.5802	0.000273034506261555\\
22.6002	0.000261721030324567\\
22.6202	0.00023355663834333\\
22.6402	0.000225145281234325\\
22.6602	0.000198497516823896\\
22.6802	0.000170838391856501\\
22.7002	0.000156772542183452\\
22.7202	0.000166410356794443\\
22.7402	0.000152251046793552\\
22.7602	0.000124224037627596\\
22.7802	0.000124190992046335\\
22.8002	0.000108451156685701\\
22.8202	0.000110273551568552\\
22.8402	0.000111513026086076\\
22.8602	9.88579482068126e-05\\
22.8802	9.24259717627833e-05\\
22.9002	8.19745998305285e-05\\
22.9202	7.32407755954372e-05\\
22.9402	6.90118730543594e-05\\
22.9602	7.56813735416505e-05\\
22.9802	7.12109915197333e-05\\
23.0002	8.54501133214195e-05\\
23.0202	9.33071150205157e-05\\
23.0402	8.95610709854888e-05\\
23.0602	0.000100965807896677\\
23.0802	9.84378960846394e-05\\
23.1002	0.000102415519127024\\
23.1202	0.000101499649075967\\
23.1402	0.000133693927001384\\
23.1602	0.00016066117116008\\
23.1802	0.000164710815037562\\
23.2002	0.00020049001811672\\
23.2202	0.000233348174804967\\
23.2402	0.000260802619580874\\
23.2602	0.00026376310244393\\
23.2802	0.000282528439408861\\
23.3002	0.000291047514308771\\
23.3202	0.000299826285941456\\
23.3402	0.000263317591866108\\
23.3602	0.000245184882573817\\
23.3802	0.000224910669371745\\
23.4002	0.000217346002024563\\
23.4202	0.000185441396578104\\
23.4402	0.000162354085330478\\
23.4602	0.000155809819623592\\
23.4802	0.000148600878279241\\
23.5002	0.000112118331340327\\
23.5202	0.000120462484887993\\
23.5402	0.000106646674184171\\
23.5602	8.57616252217669e-05\\
23.5802	8.54072562417638e-05\\
23.6002	8.52246668029111e-05\\
23.6202	9.21526052928585e-05\\
23.6402	8.68821434895426e-05\\
23.6602	9.01367457689699e-05\\
23.6802	8.43789284346118e-05\\
23.7002	9.25845827412289e-05\\
23.7202	8.63691746217857e-05\\
23.7402	9.94273634910334e-05\\
23.7602	8.88989414599807e-05\\
23.7802	9.07341759461449e-05\\
23.8002	8.05921561319647e-05\\
23.8202	8.51702949229493e-05\\
23.8402	8.5714603911489e-05\\
23.8602	8.99265032587933e-05\\
23.8802	9.70133167587379e-05\\
23.9002	8.7395270623498e-05\\
23.9202	9.011807171722e-05\\
23.9402	9.50460553127851e-05\\
23.9602	0.000130032950765661\\
23.9802	0.000128738065430473\\
24.0002	0.000155640370502835\\
24.0162	0.000184448926243499\\
24.0362	0.000209407110390758\\
24.0562	0.000254913273680736\\
24.0762	0.000288616796441539\\
24.0962	0.000320099124807155\\
24.1162	0.00035911580388129\\
24.1362	0.000331164053275142\\
24.1562	0.000335926168676576\\
24.1762	0.000325361737508106\\
24.1962	0.000300870846763986\\
24.2162	0.000285910105585927\\
24.2362	0.000248275679741214\\
24.2562	0.000200064880874813\\
24.2762	0.000177145590454214\\
24.2962	0.000165674207086666\\
24.3162	0.000158632991614442\\
24.3362	0.000145214917670672\\
24.3562	0.000122239413689285\\
24.3762	0.000124615741517479\\
24.3962	9.41365422127893e-05\\
24.4162	9.41190466396265e-05\\
24.4362	9.9475446112066e-05\\
24.4562	9.12524475762803e-05\\
24.4762	7.76151624199709e-05\\
24.4962	7.68232255301048e-05\\
24.5162	8.50775094311776e-05\\
24.5362	8.09408477469115e-05\\
24.5562	7.73992379670956e-05\\
24.5762	8.18648464637345e-05\\
24.5962	7.41652528784217e-05\\
24.6162	7.10092543925962e-05\\
24.6362	7.93588447561017e-05\\
24.6562	0.000103015876114383\\
24.6762	0.000116962422391109\\
24.6962	0.000164680206829366\\
24.7162	0.000168839190170198\\
24.7362	0.000199978567695887\\
24.7562	0.000234778757620449\\
24.7762	0.00026754120514757\\
24.7962	0.000273628410168805\\
24.8162	0.000291930707413089\\
24.8362	0.000311070751861753\\
24.8562	0.000307374969323739\\
24.8762	0.000300771277826518\\
24.8962	0.000289851116056079\\
24.9162	0.000281365468815547\\
24.9362	0.000253462956037501\\
24.9562	0.000225947393726257\\
24.9762	0.000208350932510028\\
24.9962	0.000170201359420501\\
25.0162	0.000168840325116673\\
25.0362	0.000151188701191499\\
25.0562	0.000144982833509515\\
25.0762	0.000115977660466432\\
25.0962	0.00010220077505018\\
25.1162	9.08607210532941e-05\\
25.1362	8.07417552215957e-05\\
25.1562	9.10950348073591e-05\\
25.1762	7.81361138985064e-05\\
25.1962	7.59523530717059e-05\\
25.2162	6.71310809766167e-05\\
25.2362	5.97068408228435e-05\\
25.2562	8.05245194161348e-05\\
25.2762	6.16644950293479e-05\\
25.2962	7.65463184571482e-05\\
25.3162	7.33101980706343e-05\\
25.3362	6.77955051374279e-05\\
25.3562	0.000100202893221618\\
25.3762	0.000103902539465449\\
25.3962	0.000122308470468287\\
25.4162	0.000133741684175716\\
25.4362	0.000172064014542548\\
25.4562	0.000182793813635357\\
25.4762	0.000206376073111348\\
25.4962	0.000233772835652912\\
25.5162	0.000252412939740085\\
25.5362	0.000265178845057228\\
25.5562	0.000279791323749273\\
25.5762	0.000288600851593562\\
25.5962	0.000298202897752413\\
25.6162	0.00028348408844381\\
25.6362	0.000274702220338441\\
25.6562	0.000245334436934307\\
25.6762	0.00021655377921818\\
25.6962	0.000191907382591644\\
25.7162	0.000163787597419773\\
25.7362	0.000152726864014653\\
25.7562	0.000143572828030014\\
25.7762	0.00012739930214333\\
25.7962	0.000109314751427025\\
25.8162	0.000106902739061136\\
25.8362	0.000100024756999189\\
25.8562	0.00010810627572418\\
25.8762	8.78007072979388e-05\\
25.8962	7.71008212421117e-05\\
25.9162	7.4640444677766e-05\\
25.9362	7.4114054582563e-05\\
25.9562	7.54499355077003e-05\\
25.9762	8.57014932620801e-05\\
25.9962	8.64955271390529e-05\\
26.0162	8.38186763468993e-05\\
26.0362	7.0722532463107e-05\\
26.0562	7.18091151561668e-05\\
26.0762	7.06457578434512e-05\\
26.0962	7.69822927280308e-05\\
26.1162	8.39567496426848e-05\\
26.1362	7.01338354073799e-05\\
26.1562	8.78549771748832e-05\\
26.1762	9.96870805710837e-05\\
26.1962	0.000115526759027354\\
26.2162	0.00010684607742119\\
26.2362	0.000126720319337428\\
26.2562	0.000164645080298734\\
26.2762	0.000207816340936985\\
26.2962	0.000233357509256289\\
26.3162	0.000265097120634379\\
26.3362	0.000308998534860206\\
26.3562	0.000354371206013506\\
26.3762	0.000422306576165612\\
26.3962	0.000389824897045601\\
26.4162	0.000403999590278561\\
26.4362	0.000403717722746446\\
26.4562	0.000328562409122779\\
26.4762	0.000298643070479268\\
26.4962	0.00026236800893823\\
26.5162	0.000228498463849358\\
26.5362	0.000194226682691829\\
26.5562	0.000171365984405296\\
26.5762	0.000141169081983244\\
26.5962	0.000132115728637839\\
26.6162	0.00011466063072011\\
26.6362	0.000131763356063067\\
26.6562	0.000120768872226026\\
26.6762	0.000112062858553856\\
26.6962	0.000100591030696515\\
26.7162	9.22924179960953e-05\\
26.7362	8.48819084201245e-05\\
26.7562	8.00354485586724e-05\\
26.7762	6.84275270090051e-05\\
26.7962	8.57734269163882e-05\\
26.8162	5.96957945465595e-05\\
26.8362	5.25500128157965e-05\\
26.8562	5.7733425415927e-05\\
26.8762	6.35391640926087e-05\\
26.8962	6.30103184630674e-05\\
26.9162	6.86580675211954e-05\\
26.9362	8.28672413145314e-05\\
26.9562	0.00010840381833012\\
26.9762	0.00013100549321751\\
26.9962	0.000162193631063753\\
27.0162	0.000191766363931983\\
27.0362	0.00022298717566984\\
27.0562	0.000255243231309869\\
27.0762	0.000269172503750577\\
27.0962	0.000278434398612903\\
27.1162	0.000294428656827335\\
27.1362	0.000295609984692602\\
27.1562	0.000284844789315516\\
27.1762	0.000291767032912082\\
27.1962	0.000281122676623143\\
27.2162	0.000255669458615147\\
27.2362	0.000248370758944923\\
27.2562	0.000219078313451353\\
27.2762	0.000198073182496784\\
27.2962	0.000179338383351017\\
27.3162	0.000171501322146448\\
27.3362	0.000142615836650033\\
27.3562	0.000112208004610729\\
27.3762	9.98608870457801e-05\\
27.3962	8.99183468210805e-05\\
27.4162	8.55414826183014e-05\\
27.4362	7.53541029559123e-05\\
27.4562	7.51169323327966e-05\\
27.4762	7.53329125812042e-05\\
27.4962	6.52050157234772e-05\\
27.5162	6.64046454997805e-05\\
27.5362	6.76339856035752e-05\\
27.5562	7.94788727661572e-05\\
27.5762	6.29671115178187e-05\\
27.5962	6.56545697116234e-05\\
27.6162	5.89800125178272e-05\\
27.6362	7.00526313908883e-05\\
27.6562	7.29297723234289e-05\\
27.6762	7.87457704928131e-05\\
27.6962	8.55415373150324e-05\\
27.7162	0.000105916964154723\\
27.7362	0.000141322940635223\\
27.7562	0.000171337876098464\\
27.7762	0.000189916721027413\\
27.7962	0.000221749503633013\\
27.8162	0.000237992479363299\\
27.8362	0.000261445478034787\\
27.8562	0.000295283841627655\\
27.8762	0.000319440206647182\\
27.8962	0.000314364693747573\\
27.9162	0.000334482671488608\\
27.9362	0.000321765080089713\\
27.9562	0.000309518570115307\\
27.9762	0.000281613729614624\\
27.9962	0.000269544674218671\\
28.0122	0.000254571385753439\\
28.0322	0.000221316106466604\\
28.0522	0.000209106235197706\\
28.0722	0.000188077621233952\\
28.0922	0.000151281826983373\\
28.1122	0.000144550006019839\\
28.1322	0.000144573304032217\\
28.1522	0.000118692660324335\\
28.1722	8.84780467653022e-05\\
28.1922	7.59693228028142e-05\\
28.2122	9.79613289779759e-05\\
28.2322	9.3617808757932e-05\\
28.2522	7.71585758897657e-05\\
28.2722	7.30118505284995e-05\\
28.2922	6.42834542870817e-05\\
28.3122	6.83812175105694e-05\\
28.3322	6.27701915432748e-05\\
28.3522	6.95051491153565e-05\\
28.3722	6.23161490499946e-05\\
28.3922	6.46928948392026e-05\\
28.4122	8.50684035573941e-05\\
28.4322	7.70256742900878e-05\\
28.4522	8.05955296020993e-05\\
28.4722	8.96167541061241e-05\\
28.4922	0.000103014855525678\\
28.5122	0.000111217227188979\\
28.5322	0.000115623631538477\\
28.5522	0.000139435261690048\\
28.5722	0.000173555566108365\\
28.5922	0.000241697858906099\\
28.6122	0.000241262703414719\\
28.6322	0.000282357519273606\\
28.6522	0.000339401169834935\\
28.6722	0.00039078658398665\\
28.6922	0.000401169052500329\\
28.7122	0.000382342141273782\\
28.7322	0.00036283846166846\\
28.7522	0.00034360286593946\\
28.7722	0.000320529550746628\\
28.7922	0.000304565729789279\\
28.8122	0.00024679912598073\\
28.8322	0.000219142680250459\\
28.8522	0.00018981571703742\\
28.8722	0.000160743241221132\\
28.8922	0.000125452229493077\\
28.9122	0.000109149831342266\\
28.9322	0.000104292680893151\\
28.9522	8.73280781349474e-05\\
28.9722	8.46238847081857e-05\\
28.9922	8.56036498559893e-05\\
29.0122	6.13875882216358e-05\\
29.0322	8.05601091723992e-05\\
29.0522	6.57033808335846e-05\\
29.0722	8.51993350496081e-05\\
29.0922	8.58853929932788e-05\\
29.1122	9.43733359116245e-05\\
29.1322	8.61177073058668e-05\\
29.1522	6.75082436578289e-05\\
29.1722	6.47902799946018e-05\\
29.1922	6.75610774904046e-05\\
29.2122	6.28410985057048e-05\\
29.2322	8.0083331150318e-05\\
29.2522	7.71739469135649e-05\\
29.2722	8.84345757161578e-05\\
29.2922	0.000111836229251263\\
29.3122	0.000147162258448132\\
29.3322	0.000162329821527399\\
29.3522	0.000188755911770306\\
29.3722	0.000225644559707701\\
29.3922	0.000263107158087809\\
29.4122	0.000310865289777061\\
29.4322	0.00033643993076769\\
29.4522	0.000351223201107972\\
29.4722	0.000360065658126902\\
29.4922	0.000338845859702227\\
29.5122	0.00033466247819853\\
29.5322	0.000308172681822797\\
29.5522	0.000286866858099128\\
29.5722	0.000250242508108017\\
29.5922	0.000205724238322118\\
29.6122	0.000177893185441845\\
29.6322	0.000139962198408611\\
29.6522	0.000100533677574103\\
29.6722	0.000102803868487749\\
29.6922	0.000100143296373036\\
29.7122	0.000102099600178564\\
29.7322	9.39698511230488e-05\\
29.7522	9.09088836423594e-05\\
29.7722	7.58687612059329e-05\\
29.7922	5.87612159693018e-05\\
29.8122	7.31910143656829e-05\\
29.8322	6.87075332502316e-05\\
29.8522	8.617587004084e-05\\
29.8722	9.51331903201006e-05\\
29.8922	8.90758013664463e-05\\
29.9122	8.8524432555765e-05\\
29.9322	7.39634142088448e-05\\
29.9522	8.0010597465857e-05\\
29.9722	6.71942657520004e-05\\
29.9922	5.75895199507861e-05\\
30.0122	8.97695680528197e-05\\
30.0322	8.56909332126273e-05\\
30.0522	8.48153919677175e-05\\
30.0722	8.49164865341173e-05\\
30.0922	0.000102438005064189\\
30.1122	0.000103908432668203\\
30.1322	7.29704603964485e-05\\
30.1522	8.01315824593592e-05\\
30.1722	8.3332084256268e-05\\
30.1922	7.40283943943586e-05\\
30.2122	6.78043938698238e-05\\
30.2322	6.91417673762305e-05\\
30.2522	6.6353737471423e-05\\
30.2722	7.19901222111223e-05\\
30.2922	8.66658160919135e-05\\
30.3122	8.05593693347333e-05\\
30.3322	0.000108051203038052\\
30.3522	0.00014634779254563\\
30.3722	0.000206544591019623\\
30.3922	0.000259169644173751\\
30.4122	0.000307422886220075\\
30.4322	0.000344842476749664\\
30.4522	0.000365813872066741\\
30.4722	0.000373662873612276\\
30.4922	0.000348189285128673\\
30.5122	0.000335129186356179\\
30.5322	0.000202183155982495\\
30.5522	0.00017791277045245\\
30.5722	0.000150641173855988\\
30.5922	0.000139371310712357\\
30.6122	0.000123289917411112\\
30.6322	9.97948366731781e-05\\
30.6522	9.58367447940226e-05\\
30.6722	8.66435540449656e-05\\
30.6922	9.85577584978916e-05\\
30.7122	9.34633123613847e-05\\
30.7322	7.64095233037914e-05\\
30.7522	9.37852324704663e-05\\
30.7722	0.000116967244839499\\
30.7922	0.000148960565087771\\
30.8122	0.000164532333141383\\
30.8322	9.11289613874391e-05\\
30.8522	0.000101663581006964\\
30.8722	0.000132032178413363\\
30.8922	0.000145042843205236\\
30.9122	0.000125908109570158\\
30.9322	0.000106969860457845\\
30.9522	0.000131362544690386\\
30.9722	0.000152184145590981\\
30.9922	0.0001258091366359\\
31.0122	0.000144570781957289\\
31.0322	0.000146874551272977\\
31.0522	0.000156640666486529\\
31.0722	0.000152351737367855\\
31.0922	0.000169286625275967\\
31.1122	0.000184871479883395\\
31.1322	0.000181089801916727\\
31.1522	0.000177356192536514\\
31.1722	0.000186446325159844\\
31.1922	0.000177238948119551\\
31.2122	0.000179717164892239\\
31.2322	0.000168952234871608\\
31.2522	0.000162599751197734\\
31.2722	0.000159531381413637\\
31.2922	0.000161561304815736\\
31.3122	0.00013518288804328\\
31.3322	0.000107746182591665\\
31.3522	0.000103554014180878\\
31.3722	9.8153224699285e-05\\
31.3922	9.33014436076949e-05\\
31.4122	9.84188618212842e-05\\
31.4322	9.77173836246701e-05\\
31.4522	8.99198759125068e-05\\
31.4722	9.35408577850098e-05\\
31.4922	0.000103446584305545\\
31.5122	0.000110686255187558\\
31.5322	0.000116190298187146\\
31.5522	0.000110873574931072\\
31.5722	0.000119008864086914\\
31.5922	0.000125783147383628\\
31.6122	0.000132697090092402\\
31.6322	0.000126703915057009\\
31.6522	0.000140788215858992\\
31.6722	0.00014936969124056\\
31.6922	0.000171850866932307\\
31.7122	0.000194944211363961\\
31.7322	0.000191600783519873\\
31.7522	0.000187872141370109\\
31.7722	0.000206374388194067\\
31.7922	0.000204250269296486\\
31.8122	0.000222193409133649\\
31.8322	0.00019149026368068\\
31.8522	0.000173026978526003\\
31.8722	0.000153604028999575\\
31.8922	0.000143289591810109\\
31.9122	0.000139776511718575\\
31.9322	0.000123650121861634\\
31.9522	0.000118292938738469\\
31.9722	0.000103023475363049\\
31.9922	9.75304981106992e-05\\
32.0082	9.93053479055767e-05\\
32.0282	8.66736028463557e-05\\
32.0482	9.69761092931322e-05\\
32.0682	0.000101065834321365\\
32.0882	0.00010693953035856\\
32.1082	8.89353893632675e-05\\
32.1282	0.000101950616918289\\
32.1482	0.000105552123747383\\
32.1682	0.000103373140440383\\
32.1882	0.000116056046999065\\
32.2082	0.000123931460236957\\
32.2282	0.000132654084153628\\
32.2482	0.000131147814453074\\
32.2682	0.000142662252930519\\
32.2882	0.000148997173847472\\
32.3082	0.000154644212918124\\
32.3282	0.000165980689879966\\
32.3482	0.000176997780593123\\
32.3682	0.000175223081112776\\
32.3882	0.000180675321594977\\
32.4082	0.000201403057895124\\
32.4282	0.000195230117629707\\
32.4482	0.000188944156717708\\
32.4682	0.000196016099453161\\
32.4882	0.000198410371777886\\
32.5082	0.000202202641520327\\
32.5282	0.000182377139579846\\
32.5482	0.000152573827484472\\
32.5682	0.000150659444589831\\
32.5882	0.000137871922525569\\
32.6082	0.000117885455402139\\
32.6282	9.75787867030401e-05\\
32.6482	8.74609684119916e-05\\
32.6682	8.35014144022085e-05\\
32.6882	7.97752618950026e-05\\
32.7082	7.27153782306259e-05\\
32.7282	7.51509322595609e-05\\
32.7482	6.91299620191175e-05\\
32.7682	6.66230036541565e-05\\
32.7882	6.69173320874743e-05\\
32.8082	6.78670957839773e-05\\
32.8282	7.40046573122878e-05\\
32.8482	8.08402562316072e-05\\
32.8682	9.71918713485711e-05\\
32.8882	0.000111531102103212\\
32.9082	0.00012345207812861\\
32.9282	0.000143295031496805\\
32.9482	0.000154707251353929\\
32.9682	0.000179551791370756\\
32.9882	0.000186593170117286\\
33.0082	0.000198108952629189\\
33.0282	0.000200583530439188\\
33.0482	0.000201263994559079\\
33.0682	0.000210984955807617\\
33.0882	0.000217811796754071\\
33.1082	0.00024657607413154\\
33.1282	0.000251851348746987\\
33.1482	0.000233351226891486\\
33.1682	0.000225961387805462\\
33.1882	0.000220920988216591\\
33.2082	0.000188962921724941\\
33.2282	0.000164777084138615\\
33.2482	0.000148455106255791\\
33.2682	0.000143523048642275\\
33.2882	0.000118428273827116\\
33.3082	9.35536813834708e-05\\
33.3282	9.15109848542788e-05\\
33.3482	9.5686313513424e-05\\
33.3682	8.85212700670059e-05\\
33.3882	8.8565788692601e-05\\
33.4082	9.63224262196107e-05\\
33.4282	8.41775231866051e-05\\
33.4482	7.08656749550555e-05\\
33.4682	6.76312466988444e-05\\
33.4882	6.80531166450399e-05\\
33.5082	8.21840927641781e-05\\
33.5282	7.476937874802e-05\\
33.5482	8.52989229097057e-05\\
33.5682	0.000103419696061275\\
33.5882	0.000110423158187544\\
33.6082	0.000124832426295341\\
33.6282	0.000132062420280745\\
33.6482	0.000147657004244255\\
33.6682	0.000176173333995216\\
33.6882	0.000183097877204798\\
33.7082	0.000198835568859623\\
33.7282	0.000228381505314335\\
33.7482	0.000225887694624229\\
33.7682	0.000233283528568437\\
33.7882	0.000228943797271726\\
33.8082	0.000224378584929833\\
33.8282	0.000219734537732169\\
33.8482	0.000209007219566073\\
33.8682	0.00021700300252554\\
33.8882	0.000185065333233875\\
33.9082	0.000172594057865792\\
33.9282	0.000153105748952384\\
33.9482	0.000149122616867652\\
33.9682	0.000135677589936106\\
33.9882	0.000101436306144814\\
34.0082	9.46554506938046e-05\\
34.0282	9.44209875109958e-05\\
34.0482	9.4624378072559e-05\\
34.0682	9.33886099957005e-05\\
34.0882	8.7150948271258e-05\\
34.1082	7.7690681940546e-05\\
34.1282	7.51458034513377e-05\\
34.1482	6.66656771509908e-05\\
34.1682	6.45529213146914e-05\\
34.1882	9.14286882902763e-05\\
34.2082	8.48797851001619e-05\\
34.2282	9.31578262753701e-05\\
34.2482	8.79638297244456e-05\\
34.2682	8.27953682987531e-05\\
34.2882	8.665713129964e-05\\
34.3082	9.93167919003069e-05\\
34.3282	0.000117104806370388\\
34.3482	0.000137044577946202\\
34.3682	0.00014953468379821\\
34.3882	0.000131713445117453\\
34.4082	0.000152200896687095\\
34.4282	0.000169681371135594\\
34.4482	0.000194042238270908\\
34.4682	0.000210545416915151\\
34.4882	0.000232786465239961\\
34.5082	0.000256914689486161\\
34.5282	0.000261765446973377\\
34.5482	0.000263783945361976\\
34.5682	0.000249215322021888\\
34.5882	0.000241808924444357\\
34.6082	0.000229997740042607\\
34.6282	0.000219931970668685\\
34.6482	0.00020178241948351\\
34.6682	0.000178936940581878\\
34.6882	0.000159356548673067\\
34.7082	0.00014498994109795\\
34.7282	0.000104245340326848\\
34.7482	8.77836898952986e-05\\
34.7682	8.40603459950517e-05\\
34.7882	6.32318383425363e-05\\
34.8082	6.6218991177052e-05\\
34.8282	7.52939975570544e-05\\
34.8482	7.05860784940225e-05\\
34.8682	6.77583202654865e-05\\
34.8882	6.42340911854109e-05\\
34.9082	5.7377110127235e-05\\
34.9282	5.35731006254242e-05\\
34.9482	6.60968488529184e-05\\
34.9682	4.96132519923894e-05\\
34.9882	5.67684992048942e-05\\
35.0082	6.13180254391024e-05\\
35.0282	5.21935423851929e-05\\
35.0482	5.52157969277416e-05\\
35.0682	5.77006378471474e-05\\
35.0882	6.05011378958645e-05\\
35.1082	7.22558682373065e-05\\
35.1282	7.6979614755268e-05\\
35.1482	9.70404772827013e-05\\
35.1682	0.000100225608065849\\
35.1882	0.000115788335191119\\
35.2082	0.000127799051144349\\
35.2282	0.00015374192786831\\
35.2482	0.000175377749921028\\
35.2682	0.000185207454345339\\
35.2882	0.000220252310109392\\
35.3082	0.000245794748851308\\
35.3282	0.000270277266867358\\
35.3482	0.000270247764411268\\
35.3682	0.000306789307987667\\
35.3882	0.000299445703968999\\
35.4082	0.00030259367779996\\
35.4282	0.000271694510799982\\
35.4482	0.000250783919078088\\
35.4682	0.000209605289126912\\
35.4882	0.000197332724320018\\
35.5082	0.000169788957770222\\
35.5282	0.000133992648297297\\
35.5482	0.000111147506154856\\
35.5682	8.01525001983323e-05\\
35.5882	6.59898291126475e-05\\
35.6082	6.76248315897111e-05\\
35.6282	7.63641246549436e-05\\
35.6482	8.34490432012517e-05\\
35.6682	6.29085793134325e-05\\
35.6882	7.44002201545565e-05\\
35.7082	7.02712750481184e-05\\
35.7282	8.05596860433818e-05\\
35.7482	8.18048721600272e-05\\
35.7682	7.30968186504751e-05\\
35.7882	7.49723405328731e-05\\
35.8082	6.93824023080121e-05\\
35.8282	9.48616969995541e-05\\
35.8482	9.24014808056334e-05\\
35.8682	9.41160763941184e-05\\
35.8882	0.000103555078579176\\
35.9082	0.000125964251373701\\
35.9282	0.000119338633271392\\
35.9482	0.000149267751644036\\
35.9682	0.000187687024317093\\
35.9882	0.000206284690405084\\
36.0042	0.000228691466316594\\
36.0242	0.000260094697208732\\
36.0442	0.000280377740737698\\
36.0642	0.00030125052443091\\
36.0842	0.000322889621996764\\
36.1042	0.000332748383130215\\
36.1242	0.000329765162774306\\
36.1442	0.000338982402875803\\
36.1642	0.000324294928592302\\
36.1842	0.000305651338238415\\
36.2042	0.000243893198432268\\
36.2242	0.000207812370565021\\
36.2442	0.000174003114357102\\
36.2642	0.00014654688618842\\
36.2842	0.000145376671299237\\
36.3042	0.000109992048030282\\
36.3242	0.000106370395481033\\
36.3442	8.24806511769452e-05\\
36.3642	6.57311010141277e-05\\
36.3842	5.54267623765359e-05\\
36.4042	4.94931864908151e-05\\
36.4242	4.40633860102357e-05\\
36.4442	4.57976201939081e-05\\
36.4642	5.20635661061234e-05\\
36.4842	5.96472457583253e-05\\
36.5042	5.8110062993175e-05\\
36.5242	5.03694003222414e-05\\
36.5442	4.85952897446163e-05\\
36.5642	5.79243589811281e-05\\
36.5842	7.06873599480413e-05\\
36.6042	8.22020765533993e-05\\
36.6242	8.73850761320185e-05\\
36.6442	9.04740767642228e-05\\
36.6642	9.76696379354295e-05\\
36.6842	0.000126453392480425\\
36.7042	0.00015588774215419\\
36.7242	0.000174770336269353\\
36.7442	0.000196713448282378\\
36.7642	0.000237357454314041\\
36.7842	0.000265706632870022\\
36.8042	0.00029463408124449\\
36.8242	0.000319882673514536\\
36.8442	0.000334522450592115\\
36.8642	0.000335740449271769\\
36.8842	0.000317097665894539\\
36.9042	0.000315335780751976\\
36.9242	0.000274875623215045\\
36.9442	0.000251903828717963\\
36.9642	0.000226613429634634\\
36.9842	0.000197787248894075\\
37.0042	0.000173515557478133\\
37.0242	0.000155599161750555\\
37.0442	0.000134094382048206\\
37.0642	0.000108176105118572\\
37.0842	0.000100692372750387\\
37.1042	8.11858899572812e-05\\
37.1242	8.43148479551804e-05\\
37.1442	6.1182722966743e-05\\
37.1642	7.22593198715508e-05\\
37.1842	7.14995038108443e-05\\
37.2042	7.5255105685523e-05\\
37.2242	0.000107433286279674\\
37.2442	9.59981786534592e-05\\
37.2642	0.000105193557909661\\
37.2842	9.7715668584313e-05\\
37.3042	7.42099235389551e-05\\
37.3242	9.3764388813051e-05\\
37.3442	8.54135806671316e-05\\
37.3642	0.000103035059221756\\
37.3842	0.000119074549354531\\
37.4042	0.000101975583609777\\
37.4242	0.000111153669615709\\
37.4442	0.000108374356106231\\
37.4642	0.000110343330812849\\
37.4842	0.000161944848753799\\
37.5042	0.000166425801621804\\
37.5242	0.000198895721572533\\
37.5442	0.00023248502813077\\
37.5642	0.000290756432936877\\
37.5842	0.000302520209215963\\
37.6042	0.000313064752247841\\
37.6242	0.000319376609921599\\
37.6442	0.000341740959835004\\
37.6642	0.000334041783502967\\
37.6842	0.000335688166628913\\
37.7042	0.000318979280928042\\
37.7242	0.000287060392794127\\
37.7442	0.000266542410687138\\
37.7642	0.000252691778224978\\
37.7842	0.000212091929347689\\
37.8042	0.000162741112872303\\
37.8242	0.000155707368797066\\
37.8442	0.000139227621050394\\
37.8642	0.00010202430234368\\
37.8842	8.94482856033593e-05\\
37.9042	8.42463172599733e-05\\
37.9242	9.72585057694918e-05\\
37.9442	0.000103285512129842\\
37.9642	7.08632470260808e-05\\
37.9842	5.94731901715818e-05\\
38.0042	4.60975413730342e-05\\
38.0242	5.16722716693984e-05\\
38.0442	5.21759415249584e-05\\
38.0642	6.43134145186124e-05\\
38.0842	5.16348421157833e-05\\
38.1042	4.72009938407496e-05\\
38.1242	6.49249850147605e-05\\
38.1442	7.31717944609478e-05\\
38.1642	8.06537078328006e-05\\
38.1842	9.513060825266e-05\\
38.2042	0.000101353433632308\\
38.2242	0.000127561368222588\\
38.2442	0.000173116620278549\\
38.2642	0.000206492952251214\\
38.2842	0.000215488167643468\\
38.3042	0.000220985214305426\\
38.3242	0.000250345983187806\\
38.3442	0.000307775873287058\\
38.3642	0.000319280238334656\\
38.3842	0.000331847263717972\\
38.4042	0.000331286597485983\\
38.4242	0.00035044976459967\\
38.4442	0.000392022253152603\\
38.4642	0.000328924653025724\\
38.4842	0.000301790717030375\\
38.5042	0.000271221970080588\\
38.5242	0.000240163299812528\\
38.5442	0.000197392153921976\\
38.5642	0.000165569379617498\\
38.5842	0.000144887011488562\\
38.6042	0.000113820719792207\\
38.6242	9.50268050448635e-05\\
38.6442	8.84699789221836e-05\\
38.6642	6.91308607143119e-05\\
38.6842	7.63361327904102e-05\\
38.7042	5.00359791207023e-05\\
38.7242	5.5925629693744e-05\\
38.7442	6.02695715254022e-05\\
38.7642	6.55930610042338e-05\\
38.7842	7.12183249817619e-05\\
38.8042	5.99498460823164e-05\\
38.8242	6.37238064386992e-05\\
38.8442	8.77482150544525e-05\\
38.8642	0.000114941976123881\\
38.8842	8.73787929683936e-05\\
38.9042	7.16390439625282e-05\\
38.9242	6.76140229722263e-05\\
38.9442	7.23578928288362e-05\\
38.9642	6.91872043279485e-05\\
38.9842	7.50284599441393e-05\\
39.0042	7.62721671151693e-05\\
39.0242	7.75017064703396e-05\\
39.0442	7.95248298590569e-05\\
39.0642	8.41800142936622e-05\\
39.0842	9.57028152181585e-05\\
39.1042	9.55089194620502e-05\\
39.1242	0.000136509150770278\\
39.1442	0.000158197548533682\\
39.1642	0.000190499849773157\\
39.1842	0.000208646754141779\\
39.2042	0.000249114809139703\\
39.2242	0.000287090059607549\\
39.2442	0.00031755667067249\\
39.2642	0.000349829707206396\\
39.2842	0.000351046468049186\\
39.3042	0.000332310139278649\\
39.3242	0.000313431100197503\\
39.3442	0.000282027105590693\\
39.3642	0.000240922157649391\\
39.3842	0.000202519947815339\\
39.4042	0.000182115441112334\\
39.4242	0.000149554586637249\\
39.4442	0.000124423879817521\\
39.4642	0.000112154800873322\\
39.4842	8.29063041243666e-05\\
39.5042	6.88608795381964e-05\\
39.5242	7.70903621664049e-05\\
39.5442	6.05590729472987e-05\\
39.5642	5.95138245307942e-05\\
39.5842	4.61416074757869e-05\\
39.6042	4.47882885293658e-05\\
39.6242	4.85625934933366e-05\\
39.6442	6.16432812662947e-05\\
39.6642	5.883144013846e-05\\
39.6842	7.1366780543322e-05\\
39.7042	7.24192187541081e-05\\
39.7242	8.30055681366368e-05\\
39.7442	9.93983932288977e-05\\
39.7642	0.00010184023250546\\
39.7842	9.84868812551001e-05\\
39.8042	0.000137328960066648\\
39.8242	0.000150576522015488\\
39.8442	0.000165655637801683\\
39.8642	0.000172540864370844\\
39.8842	0.000206229586644707\\
39.9042	0.00021350860773487\\
39.9242	0.000230901092565422\\
39.9442	0.000242300317698059\\
39.9642	0.00025186570047419\\
39.9842	0.000234886865257335\\
39.9992	0.000244190082766846\\
};
%\addlegendentry{UKF-EKF};

\end{axis}
\end{tikzpicture}%


==> EnKFvsAlg_obsxandz_MSExv3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75in,
height=0.7in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={t},
ymode=log,
ymin=1e-05,
ymax=1000,
yminorticks=false,
ymajorgrids,
xmajorgrids,
ytick={0.00001,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={10$^{-5}$,,10$^{-3}$,,10$^{-1}$,,10$^{1}$,,10$^{3}$},
ylabel style= {yshift=-0.15cm},
%ylabel={$\text{NMSE}_{{x,t}}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.2002	0.00297829636071322\\
0.4002	0.00298935797626572\\
0.6002	0.00198782251375782\\
0.8002	0.00337526147341285\\
1.0002	0.00361578493242956\\
1.2002	0.00120246557564725\\
1.4002	0.00192629860284123\\
1.6002	0.00673549868818759\\
1.8002	0.00171330163555822\\
2.0002	0.000734794872303758\\
2.2002	0.00123066047389539\\
2.4002	0.00142099139686603\\
2.6002	0.00095574601479563\\
2.8002	0.00259255642701685\\
3.0002	0.000877483543368851\\
3.2002	0.00343869517134801\\
3.4002	0.0013364291311085\\
3.6002	0.00102577030680121\\
3.8002	0.00540585018645798\\
4.0002	0.00146978026706654\\
4.1962	0.00159559691870081\\
4.3962	0.00354219060416966\\
4.5962	0.00165174869368208\\
4.7962	0.00300106743548498\\
4.9962	0.00235487486455359\\
5.1962	0.00321823644558493\\
5.3962	0.00166109070449907\\
5.5962	0.170468296093278\\
5.7962	0.042538439803518\\
5.9962	0.00156843815182789\\
6.1962	0.00166157471653786\\
6.3962	0.00334890256301392\\
6.5962	0.00195040021132526\\
6.7962	0.00497213962790408\\
6.9962	0.00238100873147887\\
7.1962	0.00146883491082473\\
7.3962	0.00113179734751063\\
7.5962	0.002144755318619\\
7.7962	0.00198749981676789\\
7.9962	0.00173945813296779\\
8.1922	0.00316658178718476\\
8.3922	0.00130388797775261\\
8.5922	0.00156320749016568\\
8.7922	0.00152469924860654\\
8.9922	0.00204726382805436\\
9.1922	0.00336305322445389\\
9.3922	0.00158827240897836\\
9.5922	0.00088822273068889\\
9.7922	0.00269551355621203\\
9.9922	0.00181770382074531\\
10.1922	0.00152360469131318\\
10.3922	0.00219448581288578\\
10.5922	0.00114671426327604\\
10.7922	0.00277645538250975\\
10.9922	0.00182430652124559\\
11.1922	0.00212583507362301\\
11.3922	0.00329186702034417\\
11.5922	0.00212778232075004\\
11.7922	0.000922324405634817\\
11.9922	0.0015942328230081\\
12.1882	0.00391198278043418\\
12.3882	0.00246228871688509\\
12.5882	0.0027745847515813\\
12.7882	0.00187131279257299\\
12.9882	0.00367460246071182\\
13.1882	0.00227291909889381\\
13.3882	0.00213657976322154\\
13.5882	0.00152487707156611\\
13.7882	0.00155021126694957\\
13.9882	0.00206372636874084\\
14.1882	0.00127346510669807\\
14.3882	0.00341775529972467\\
14.5882	0.0024076167860695\\
14.7882	0.0019422072082774\\
14.9882	0.004530099055605\\
15.1882	0.00296968023583203\\
15.3882	0.00284565537813848\\
15.5882	0.00320530221254489\\
15.7882	0.00121025052287661\\
15.9882	0.00164611137418598\\
16.1842	0.00205299536593531\\
16.3842	0.00144308633556941\\
16.5842	0.00452816741940077\\
16.7842	0.00175360574776278\\
16.9842	0.00313084612695505\\
17.1842	0.00188917679653391\\
17.3842	0.00197745145963658\\
17.5842	0.0024228581938807\\
17.7842	0.00176580496032097\\
17.9842	0.00164876488080365\\
18.1842	0.00188827932507871\\
18.3842	0.00254952149565883\\
18.5842	0.00372394379828672\\
18.7842	0.00127537563698033\\
18.9842	0.00130281505991484\\
19.1842	0.00164674187641426\\
19.3842	0.00100091086889057\\
19.5842	0.00142251021251468\\
19.7842	0.00352578600037883\\
19.9842	0.00213141760954688\\
20.1802	0.00202008879708858\\
20.3802	0.00169966740418856\\
20.5802	0.00878905932815216\\
20.7802	0.00509657867962966\\
20.9802	0.0044080239030316\\
21.1802	0.0031351656944586\\
21.3802	0.00174643669680156\\
21.5802	0.00133686562176855\\
21.7802	0.00179616235018114\\
21.9802	0.00135004836550516\\
22.1802	0.00177925733789591\\
22.3802	0.00159262589570599\\
22.5802	0.00221672032454133\\
22.7802	0.00237610103465191\\
22.9802	0.00123004661509318\\
23.1802	0.00500840260275005\\
23.3802	0.00100773214890392\\
23.5802	0.00193299934583665\\
23.7802	0.00181893689515902\\
23.9802	0.00103453911255821\\
24.1762	0.00227253213897148\\
24.3762	0.00173095502853146\\
24.5762	0.00229030460967547\\
24.7762	0.0013980416793851\\
24.9762	0.00192057434254757\\
25.1762	0.0037059421211945\\
25.3762	0.00343781481309756\\
25.5762	0.00683186433889326\\
25.7762	0.00373471596599498\\
25.9762	0.00397587420888764\\
26.1762	0.00217845283941954\\
26.3762	0.00151398816203312\\
26.5762	0.00327081762955205\\
26.7762	0.00364524329019771\\
26.9762	0.00222462820677074\\
27.1762	0.00162833152550791\\
27.3762	0.0013837617753014\\
27.5762	0.00330495744005992\\
27.7762	0.00189054394579057\\
27.9762	0.0010671968930437\\
28.1722	0.00107195494566414\\
28.3722	0.0013745008855186\\
28.5722	0.00160628705752513\\
28.7722	0.00175122786151425\\
28.9722	0.00174424222802033\\
29.1722	0.0014173315409262\\
29.3722	0.00176584925935616\\
29.5722	0.00166043549482867\\
29.7722	0.00185078664988631\\
29.9722	0.000903308052545038\\
30.1722	0.00192299748925957\\
30.3722	0.00280608894496899\\
30.5722	0.00233805350986046\\
30.7722	0.00123512959322594\\
30.9722	0.00158207041889967\\
31.1722	0.00170473685101144\\
31.3722	0.00431438574508357\\
31.5722	0.0015762563609969\\
31.7722	0.00368572110474031\\
31.9722	0.00366704339752456\\
32.1682	0.00198874831925803\\
32.3682	0.00501365425095785\\
32.5682	0.00244447340652383\\
32.7682	0.00135148623273301\\
32.9682	0.00265582127298326\\
33.1682	0.00224065063413686\\
33.3682	0.00481502023245073\\
33.5682	0.00284290718933412\\
33.7682	0.00387860980678315\\
33.9682	0.00293743264712953\\
34.1682	0.00184812323935863\\
34.3682	0.00249174501174249\\
34.5682	0.00138297694216531\\
34.7682	0.00231980108876278\\
34.9682	0.00449445208562318\\
35.1682	0.00172228216539197\\
35.3682	0.00211514411838476\\
35.5682	0.00208846107143853\\
35.7682	0.00131877745837322\\
35.9682	0.00233825463015173\\
36.1642	0.000936668890063129\\
36.3642	0.00194041105222879\\
36.5642	0.00247781142914007\\
36.7642	0.00206313484838593\\
36.9642	0.00223429187033766\\
37.1642	0.00145784258852959\\
37.3642	0.00293281423301925\\
37.5642	0.00226612313489979\\
37.7642	0.00150154173998072\\
37.9642	0.00149133070780637\\
38.1642	0.00136232261217653\\
38.3642	0.00146537411632371\\
38.5642	0.00523285790571005\\
38.7642	0.00172997570444919\\
38.9642	0.00661308726506898\\
39.1642	0.00315399714149664\\
39.3642	0.00139821515315829\\
39.5642	0.00257659697880007\\
39.7642	0.00201600635301966\\
39.9642	0.00724139551739259\\
39.9992	0.00346755808491571\\
};
%\addlegendentry{EnKF};

\addplot [color=mycolor2,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.2002	0.0239147801836986\\
0.4002	0.009406791776509\\
0.6002	0.016168624258172\\
0.8002	0.0404070246510225\\
1.0002	0.0257212575288693\\
1.2002	0.0325796095999967\\
1.4002	0.0583995243208267\\
1.6002	0.058520678392805\\
1.8002	0.0501109228121749\\
2.0002	0.093792214323404\\
2.2002	0.0986668278080255\\
2.4002	0.0727700471152386\\
2.6002	0.135534704527866\\
2.8002	0.131141097722739\\
3.0002	0.0781460524484271\\
3.2002	0.177135469372821\\
3.4002	0.206655154066438\\
3.6002	0.129903262031315\\
3.8002	0.2273165835224\\
4.0002	0.347416576886482\\
4.1962	0.21983822236512\\
4.3962	0.249260571563589\\
4.5962	0.504095890804452\\
4.7962	0.430965907431867\\
4.9962	0.303165458188779\\
5.1962	0.509643658122286\\
5.3962	0.740748223255833\\
5.5962	0.589063990356314\\
5.7962	0.694028860664472\\
5.9962	0.932474789485302\\
6.1962	0.933161874798602\\
6.3962	0.65305044948323\\
6.5962	0.834516087745578\\
6.7962	1.52131631448081\\
6.9962	1.66198676627121\\
7.1962	0.526889354177405\\
7.3962	0.641120094749985\\
7.5962	1.18304622281367\\
7.7962	0.73701535910271\\
7.9962	0.881609281985062\\
8.1922	0.726142768601485\\
8.3922	0.822194668646837\\
8.5922	0.858803159356517\\
8.7922	0.549799065268564\\
8.9922	0.737955448152572\\
9.1922	0.702795668049669\\
9.3922	0.596042155203235\\
9.5922	0.845651647484275\\
9.7922	1.00115275498152\\
9.9922	0.814442219658669\\
10.1922	0.495775296113732\\
10.3922	0.806655321998387\\
10.5922	1.08544760086053\\
10.7922	0.59621745544075\\
10.9922	0.5527721376046\\
11.1922	1.04218599606587\\
11.3922	0.950459047401273\\
11.5922	0.659030345024046\\
11.7922	0.776706413508158\\
11.9922	1.2192538766706\\
12.1882	0.914128552563569\\
12.3882	0.45563903277457\\
12.5882	0.637805079993642\\
12.7882	0.979602250248227\\
12.9882	1.0604077777357\\
13.1882	0.866423998642788\\
13.3882	0.670901605412958\\
13.5882	0.977745405565007\\
13.7882	0.861704243085756\\
13.9882	0.707856240469422\\
14.1882	0.600378783011849\\
14.3882	0.9118755004302\\
14.5882	0.862523603276146\\
14.7882	0.992957455633137\\
14.9882	0.631886391367133\\
15.1882	0.915879378341796\\
15.3882	0.599178757555043\\
15.5882	0.480491303027666\\
15.7882	0.720154639402506\\
15.9882	0.584759591163564\\
16.1842	0.412113186941007\\
16.3842	0.395697104520682\\
16.5842	0.584559104180711\\
16.7842	1.00594342785906\\
16.9842	0.62131935963902\\
17.1842	0.430183937703921\\
17.3842	0.58320999291055\\
17.5842	0.786177870614269\\
17.7842	0.306071651444197\\
17.9842	0.338730941035791\\
18.1842	0.597051262577154\\
18.3842	0.579085034916268\\
18.5842	0.722475166443971\\
18.7842	0.832234260320879\\
18.9842	0.942197240186939\\
19.1842	0.913944848818735\\
19.3842	0.662295141377696\\
19.5842	0.759000208304239\\
19.7842	1.08634309908011\\
19.9842	0.574734759938762\\
20.1802	0.623377926055023\\
20.3802	1.0793610831593\\
20.5802	2.1518630800731\\
20.7802	2.01220538136208\\
20.9802	1.06976269783802\\
21.1802	0.797947824000506\\
21.3802	0.930837094725781\\
21.5802	1.02087911685097\\
21.7802	0.818383187550992\\
21.9802	1.00081790122473\\
22.1802	0.808065094306941\\
22.3802	0.753971377857508\\
22.5802	0.742479242097938\\
22.7802	0.695028923718395\\
22.9802	0.704186808083768\\
23.1802	1.01009119393345\\
23.3802	1.18681247011626\\
23.5802	0.882922506267623\\
23.7802	0.869252541441934\\
23.9802	1.25774399630126\\
24.1762	1.29672481652663\\
24.3762	1.01300459382303\\
24.5762	1.34229978316934\\
24.7762	1.84285860068041\\
24.9762	1.98601203094397\\
25.1762	0.915263270705874\\
25.3762	1.17594693095761\\
25.5762	1.15227565392135\\
25.7762	0.785820172599379\\
25.9762	0.715879685445324\\
26.1762	0.935403530918574\\
26.3762	1.01896607348037\\
26.5762	1.37341412855911\\
26.7762	1.02175617737462\\
26.9762	1.09935093164377\\
27.1762	1.65476691588546\\
27.3762	2.80221782220101\\
27.5762	1.35682404432626\\
27.7762	1.27100673140267\\
27.9762	1.58269123564764\\
28.1722	2.23342900161367\\
28.3722	1.62157416062794\\
28.5722	1.84303019597239\\
28.7722	2.5210857344378\\
28.9722	4.18386557845008\\
29.1722	1.62379698694781\\
29.3722	1.69084409513053\\
29.5722	2.08264368455467\\
29.7722	2.83545550046483\\
29.9722	1.90035741997633\\
30.1722	2.26257506646633\\
30.3722	2.50249270111672\\
30.5722	1.6166137570656\\
30.7722	1.34703574970511\\
30.9722	1.3924405219367\\
31.1722	2.54294831265246\\
31.3722	3.75763672534542\\
31.5722	2.22139348392415\\
31.7722	1.82502348376588\\
31.9722	2.48282543293808\\
32.1682	2.61365498652565\\
32.3682	2.80321241829652\\
32.5682	2.7968727336137\\
32.7682	2.91439891106472\\
32.9682	3.78357691173961\\
33.1682	2.60829496147733\\
33.3682	3.22522017499536\\
33.5682	3.76922813093842\\
33.7682	2.78243540104333\\
33.9682	2.55010259227438\\
34.1682	2.6425934050957\\
34.3682	3.00288254650013\\
34.5682	3.52994199113794\\
34.7682	2.98020328931185\\
34.9682	2.27521278480669\\
35.1682	3.30560844850675\\
35.3682	3.89746476414842\\
35.5682	2.00574964682711\\
35.7682	2.61053606394012\\
35.9682	4.52008682133325\\
36.1642	4.87626741130916\\
36.3642	2.92993403190769\\
36.5642	2.54868778914738\\
36.7642	4.02772893520895\\
36.9642	3.74922098757936\\
37.1642	3.93698624673635\\
37.3642	3.1343481402197\\
37.5642	3.78458726909283\\
37.7642	2.96573047211148\\
37.9642	1.70742062229252\\
38.1642	2.05014354260798\\
38.3642	2.88538499991964\\
38.5642	2.08249998393145\\
38.7642	1.31326848275241\\
38.9642	2.34782323823222\\
39.1642	2.82145593764625\\
39.3642	2.13870608254657\\
39.5642	1.75710715909406\\
39.7642	1.77948781865896\\
39.9642	1.80494597983379\\
39.9992	1.82781031101214\\
};
%\addlegendentry{UKF};

\addplot [color=mycolor3,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.2002	0.000470143492979356\\
0.4002	0.000174376781464986\\
0.6002	0.000198947015827414\\
0.8002	6.90103010381078e-05\\
1.0002	7.16317371359203e-05\\
1.2002	0.000130017708493686\\
1.4002	6.85442062693635e-05\\
1.6002	4.54826840608567e-05\\
1.8002	0.00010228253146769\\
2.0002	5.91038628720746e-05\\
2.2002	4.51130917042055e-05\\
2.4002	6.45614402977961e-05\\
2.6002	8.44544109299287e-05\\
2.8002	3.60419869934945e-05\\
3.0002	4.62886807446856e-05\\
3.2002	0.000111352239276824\\
3.4002	4.2457603706532e-05\\
3.6002	4.48453326357849e-05\\
3.8002	0.000129590831388169\\
4.0002	4.01966692555729e-05\\
4.1962	3.89089261205101e-05\\
4.3962	9.12735761268421e-05\\
4.5962	6.64567227579554e-05\\
4.7962	7.32083470536812e-05\\
4.9962	6.69162174647645e-05\\
5.1962	0.000112567265485012\\
5.3962	5.95065680075377e-05\\
5.5962	0.000108651289142162\\
5.7962	0.000133204347466285\\
5.9962	7.99191211466314e-05\\
6.1962	8.57177255192768e-05\\
6.3962	0.000215112464637559\\
6.5962	0.000139309429995831\\
6.7962	9.41982109258686e-05\\
6.9962	0.000172100337191673\\
7.1962	0.00012096500677034\\
7.3962	0.000132000280869396\\
7.5962	0.00012572792411185\\
7.7962	0.000128545534652514\\
7.9962	8.8297843755772e-05\\
8.1922	0.000122196814594618\\
8.3922	6.97311341080099e-05\\
8.5922	7.62475818269461e-05\\
8.7922	0.000130605096870447\\
8.9922	7.22485238670821e-05\\
9.1922	5.40643343266518e-05\\
9.3922	9.84172049635375e-05\\
9.5922	0.000139433233345463\\
9.7922	7.96780180851009e-05\\
9.9922	7.08926330456054e-05\\
10.1922	0.000105774665141295\\
10.3922	8.44227506611412e-05\\
10.5922	0.000180475496073298\\
10.7922	0.000108345993559178\\
10.9922	0.00011271083432013\\
11.1922	0.000138889722821491\\
11.3922	6.21310665517847e-05\\
11.5922	6.80156102287883e-05\\
11.7922	0.00013958728839742\\
11.9922	7.54488601032239e-05\\
12.1882	5.75655967019799e-05\\
12.3882	6.96636553848973e-05\\
12.5882	0.000110735819131716\\
12.7882	7.67000213466074e-05\\
12.9882	5.44117948654808e-05\\
13.1882	6.93816854279182e-05\\
13.3882	0.000104638798871938\\
13.5882	6.28902682042238e-05\\
13.7882	7.89605178909721e-05\\
13.9882	6.5296783186283e-05\\
14.1882	0.000103415155085454\\
14.3882	8.77499790196896e-05\\
14.5882	7.2675673745991e-05\\
14.7882	9.60586449588018e-05\\
14.9882	0.000120183661824711\\
15.1882	0.000123701014908713\\
15.3882	5.14158523292796e-05\\
15.5882	8.00899568958872e-05\\
15.7882	7.77556402048061e-05\\
15.9882	8.71580667204155e-05\\
16.1842	9.4959783672456e-05\\
16.3842	7.52021633877971e-05\\
16.5842	9.16181782665829e-05\\
16.7842	9.21287124191522e-05\\
16.9842	5.56977880635344e-05\\
17.1842	8.57398203214139e-05\\
17.3842	0.000148148259419263\\
17.5842	7.30738337768044e-05\\
17.7842	7.53654282876265e-05\\
17.9842	6.27697570012127e-05\\
18.1842	0.000112236831130853\\
18.3842	8.55826630696579e-05\\
18.5842	9.04029117705505e-05\\
18.7842	8.91098999856504e-05\\
18.9842	0.000114232945079647\\
19.1842	5.21593648087834e-05\\
19.3842	0.000108999717423884\\
19.5842	8.15698343966596e-05\\
19.7842	0.000131778867848918\\
19.9842	6.47973640734047e-05\\
20.1802	8.21742298321575e-05\\
20.3802	0.000110142304483003\\
20.5802	6.75592431077338e-05\\
20.7802	8.65499740039121e-05\\
20.9802	8.90129158421729e-05\\
21.1802	9.84114517472984e-05\\
21.3802	5.08548552625726e-05\\
21.5802	9.78462666802829e-05\\
21.7802	6.67350130561444e-05\\
21.9802	8.75700120529059e-05\\
22.1802	8.75898012483005e-05\\
22.3802	8.40139574556141e-05\\
22.5802	7.67828224446076e-05\\
22.7802	9.31760174026076e-05\\
22.9802	3.7553930337423e-05\\
23.1802	7.5181394478085e-05\\
23.3802	7.80311681823135e-05\\
23.5802	8.00255809967188e-05\\
23.7802	4.65650815783482e-05\\
23.9802	0.000110918057562424\\
24.1762	9.25740614024337e-05\\
24.3762	7.88987161923718e-05\\
24.5762	6.58758689055424e-05\\
24.7762	0.000124562388457798\\
24.9762	8.07572229062845e-05\\
25.1762	5.66053836402174e-05\\
25.3762	9.82071489550618e-05\\
25.5762	8.52192633150064e-05\\
25.7762	4.80297552621941e-05\\
25.9762	8.77402154930694e-05\\
26.1762	0.000108961304186843\\
26.3762	0.000160427141961662\\
26.5762	6.14591608876344e-05\\
26.7762	6.46767487256063e-05\\
26.9762	8.04381661907986e-05\\
27.1762	8.35858907923526e-05\\
27.3762	6.39101446426556e-05\\
27.5762	3.45559427252135e-05\\
27.7762	0.00013949055438419\\
27.9762	5.31797028374706e-05\\
28.1722	6.28710834235321e-05\\
28.3722	6.08702681530527e-05\\
28.5722	0.000106509736450025\\
28.7722	7.5288005350183e-05\\
28.9722	8.03062667107707e-05\\
29.1722	5.45629644119203e-05\\
29.3722	6.92244509934428e-05\\
29.5722	0.000129588799168895\\
29.7722	6.9005150190559e-05\\
29.9722	3.62839580420648e-05\\
30.1722	9.34807450585792e-05\\
30.3722	5.98405197374914e-05\\
30.5722	5.18372582121211e-05\\
30.7722	0.000153965475580802\\
30.9722	0.000111017637214665\\
31.1722	5.79772117019371e-05\\
31.3722	6.27301753385481e-05\\
31.5722	7.16747581678884e-05\\
31.7722	5.70335076330449e-05\\
31.9722	4.19330274523572e-05\\
32.1682	9.20690309969321e-05\\
32.3682	4.38602794034664e-05\\
32.5682	7.01866339869107e-05\\
32.7682	4.40203701231844e-05\\
32.9682	0.000133358626085913\\
33.1682	6.46927374830287e-05\\
33.3682	6.74954191606766e-05\\
33.5682	4.10186925335398e-05\\
33.7682	0.000125476627388577\\
33.9682	8.17144752922604e-05\\
34.1682	7.2001004294589e-05\\
34.3682	0.000111137433993379\\
34.5682	0.000109593026841722\\
34.7682	6.51507766603589e-05\\
34.9682	4.35644959997536e-05\\
35.1682	7.78083320865482e-05\\
35.3682	8.62502996385684e-05\\
35.5682	4.88050027627346e-05\\
35.7682	6.89008804560883e-05\\
35.9682	0.000101210957781131\\
36.1642	0.000114561480161238\\
36.3642	6.49646870594339e-05\\
36.5642	6.00175942556673e-05\\
36.7642	0.000106072254030977\\
36.9642	4.58426940671025e-05\\
37.1642	6.00564497558799e-05\\
37.3642	0.000106982298776902\\
37.5642	7.32916392850436e-05\\
37.7642	0.000122516034116859\\
37.9642	6.56368867514509e-05\\
38.1642	6.12203242086189e-05\\
38.3642	8.36425517920874e-05\\
38.5642	8.04776712596441e-05\\
38.7642	6.82375207732238e-05\\
38.9642	5.97861936031082e-05\\
39.1642	5.91686878273556e-05\\
39.3642	5.22585248617304e-05\\
39.5642	6.09752781724251e-05\\
39.7642	0.000106087273012611\\
39.9642	5.97634016385154e-05\\
39.9992	4.87307067828366e-05\\
};
%\addlegendentry{UKF-EKF};

\end{axis}
\end{tikzpicture}%


==> MSE_EKFs_paramandnoise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.15in,
height=1in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.017282171970154,
xminorticks=true,
xlabel={$\|\btheta' - \btheta\|_p$},
ymode=log,
ymin=3.22e-05,
ymax=0.00023,
yminorticks=true,
ylabel={$\text{NMSE}_{x}$},
ylabel style= {yshift=0.4cm},
extra y ticks={4e-05,6e-05,8e-05, 2e-4},
grid=both,
grid style={line width=.1pt, draw=gray!30},
axis background/.style={fill=white},
legend style={at={(0.05,0.95)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	3.32396576199244e-05\\
0.000174404422965432	3.3260854116603e-05\\
0.000502016214064147	3.33908347815175e-05\\
0.00161394417563293	3.48381197025377e-05\\
0.00550832641885537	5.2459084666672e-05\\
0.017282171970154	0.000228443438866359\\
};
\addlegendentry{$\| \cdot \|_{2}$};

\addplot [color=mycolor2,solid,line width=1.2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	3.32396576199244e-05\\
0.000147017867330047	3.3260854116603e-05\\
0.00041851699264794	3.33908347815175e-05\\
0.00135378489208392	3.48381197025377e-05\\
0.00455539649780931	5.2459084666672e-05\\
0.014380476673464	0.000228443438866359\\
};
\addlegendentry{$\| \cdot \|_{\infty}$};

\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%hide axis,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> MSEthetalambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=0.8in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.1,
xminorticks=false,
xlabel={$\lambda$},
ymode=log,
ymin=0e-7,
ymax=0.003,
ylabel style= {yshift=-0.2cm},
yminorticks=true,
yminorgrids,
ymajorgrids,
xtick={0.00001,0.0001,0.001,0.01,0.1},
xticklabels={,10$^{-4}$,,10$^{-2}$,},
ylabel={$\text{NMSE}_{\theta}$},
axis background/.style={fill=white},
%legend pos=south east,
legend style={at={(1,0.42)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.000934150112355829\\
0.01	0.000492962723328069\\
0.001	5.93530520301606e-05\\
0.0001	1.93813219854081e-05\\
1e-05	2.46243377075387e-06\\
};
%\addlegendentry{$\| \cdot \|_{2}$};

\addplot [color=mycolor2,solid,line width=1.2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.00132162465344314\\
0.01	0.00100625888837254\\
0.001	0.000497491261963896\\
0.0001	0.000274238476420422\\
1e-05	8.64411891147016e-05\\
};
%\addlegendentry{$\| \cdot \|_{\infty}$};

\end{axis}
\end{tikzpicture}%

==> MSExlambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=0.8in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.1,
xminorticks=false,
xlabel={$\lambda$},
ymode=log,
ymin=0.00002,
ymax=0.002,
yminorticks=true,
yminorgrids,
ymajorgrids,
xtick={0.00001,0.0001,0.001,0.01,0.1},
xticklabels={,10$^{-4}$,,10$^{-2}$,},
ylabel style= {yshift=-0.2cm},
ylabel={$\text{NMSE}_{x}$},
axis background/.style={fill=white},
legend style={at={(0.7,1)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.000169215717557847\\
0.01	8.9017542979738e-05\\
0.001	4.81284190586957e-05\\
0.0001	4.28553985463092e-05\\
1e-05	3.85643399687197e-05\\
};
%\addlegendentry{$\| \cdot \|_{2}$};

\addplot [color=mycolor2,solid,line width=1.2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.000365735640156085\\
0.01	0.000192349041509533\\
0.001	7.93350990939508e-05\\
0.0001	6.32053522600013e-05\\
1e-05	4.50281792495497e-05\\
};
%\addlegendentry{$\| \cdot \|_{\infty}$};

\end{axis}
\end{tikzpicture}%

==> NMSEtheta_sigmay2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10,
xminorticks=true,
xlabel={$\sigma_{y}^2$},
ymode=log,
ymin=7e-07,
ymax=2e-06,
yminorticks=true,
ymajorgrids,
yminorgrids,
xtick={1,2,4,10},
xticklabels={1,2,4,10},
ytick={7e-07,8e-07,9e-07,1e-06,2e-06},
yticklabels={,8$\times10^{-7}$,,$10^{-6}$,2$\times10^{-6}$},
ylabel={$\text{NMSE}_{\theta}$},
ylabel style= {yshift=0cm},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=diamond,mark options={solid},line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	7.78223094650302e-07\\
2	7.78240236366647e-07\\
4	8.98355271219465e-07\\
10	1.1274209180172e-06\\
};
\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%hide axis,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> NMSEtheta_sigmay2v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10,
xminorticks=true,
xlabel={$\sigma{}_\text{y}^\text{2}$},
ymode=log,
ymin=7.78223094650302e-07,
ymax=1.1274209180172e-06,
yminorticks=true,
ylabel={$\text{NMSE}_\theta$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	7.78223094650302e-07\\
2	7.78240236366647e-07\\
4	8.98355271219465e-07\\
10	1.1274209180172e-06\\
};
\end{axis}
\end{tikzpicture}%

==> NMSEx_sigmay2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10,
xminorticks=true,
xlabel={$\sigma_{y}^{2}$},
ymode=log,
ylabel style= {yshift=0cm},
xticklabels={1,2,4,10},
ymin=2e-05,
ymax=2e-04,
xtick={1,2,4,10},
ytick={2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,1e-04,2e-04},
yticklabels={2$\times10^{-5}$,,,,,,,,$10^{-4}$,2$\times10^{-4}$},
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$\text{NMSE}_{{x}}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=diamond,mark options={solid},line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	3.84459040753736e-05\\
2	5.29860013270258e-05\\
4	7.27405451208744e-05\\
10	0.000120999436019415\\
};
\end{axis}
\end{tikzpicture}%

==> NMSEx_sigmay2v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10,
xminorticks=true,
xlabel={$\sigma{}_\text{y}^\text{2}$},
ymode=log,
ymin=3.84459040753736e-05,
ymax=0.000120999436019415,
yminorticks=true,
ylabel={$\text{NMSE}_\text{x}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	3.84459040753736e-05\\
2	5.29860013270258e-05\\
4	7.27405451208744e-05\\
10	0.000120999436019415\\
};
\end{axis}
\end{tikzpicture}%

==> Rtrajv2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={$t$},
ymin=25.5,
ymax=30.5,
ylabel={$R$},
axis background/.style={fill=white},
minor ytick={27,29},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
ylabel style= {yshift=-0.4cm},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.8154732201793\\
0.0502	28.8093999902104\\
0.1002	28.8013065769625\\
0.1502	28.7817505728003\\
0.2002	28.7091972431939\\
0.2502	28.5064223571951\\
0.3002	28.3637842620824\\
0.3502	28.2744723563049\\
0.4002	28.2227030865023\\
0.4502	28.203388419063\\
0.5002	28.1798475322037\\
0.5502	28.161804180314\\
0.6002	28.1500841421078\\
0.6502	28.1326365722673\\
0.7002	28.121344186042\\
0.7502	28.1157985089435\\
0.8002	28.1016558247625\\
0.8502	28.0949218665707\\
0.9002	28.0875119456231\\
0.9502	28.0808304034456\\
1.0002	28.0758085958035\\
1.0502	28.0622813488725\\
1.1002	28.057300062574\\
1.1502	28.0512837019792\\
1.2002	28.0431155179237\\
1.2502	28.0399382432191\\
1.3002	28.032987297258\\
1.3502	28.0271954351329\\
1.4002	28.0229003642668\\
1.4502	28.0192746954343\\
1.5002	28.0100355904573\\
1.5502	28.0034870900508\\
1.6002	28.0067188835811\\
1.6502	28.0088613314067\\
1.7002	28.0115515488163\\
1.7502	28.0084645349302\\
1.8002	28.0134410285477\\
1.8502	28.0134254255356\\
1.9002	28.0119832561629\\
1.9502	28.0123266670422\\
2.0002	28.0140644457562\\
2.0502	28.0092919446291\\
2.1002	28.008954813922\\
2.1502	28.0003579678097\\
2.2002	27.9976809590601\\
2.2502	27.9958094400761\\
2.3002	27.9975354595474\\
2.3502	27.9976846078774\\
2.4002	27.9955651803941\\
2.4502	27.9945836651633\\
2.5002	27.9978675698498\\
2.5502	27.9941796941165\\
2.6002	27.9915556052398\\
2.6502	27.9910082882705\\
2.7002	27.9882851572943\\
2.7502	27.9844054460042\\
2.8002	27.9835036388691\\
2.8502	27.9819887702824\\
2.9002	27.9818932010754\\
2.9502	27.984427656161\\
3.0002	27.9836115581795\\
3.0502	27.985160558358\\
3.1002	27.9861754566852\\
3.1502	27.9846316877944\\
3.2002	27.9847531050507\\
3.2502	27.9830533784955\\
3.3002	27.9831256192298\\
3.3502	27.9827272543592\\
3.4002	27.9796743437419\\
3.4502	27.9768735646308\\
3.5002	27.975122861492\\
3.5502	27.9736047639564\\
3.6002	27.976537568579\\
3.6502	27.9798015798977\\
3.7002	27.9794555698406\\
3.7502	27.9832660505718\\
3.8002	27.9845459948537\\
3.8502	27.9851218594088\\
3.9002	27.9884567016576\\
3.9502	27.9877973257988\\
4.0002	27.9876760346393\\
4.0462	27.9869723130606\\
4.0962	27.9872851251155\\
4.1462	27.9867520165495\\
4.1962	27.9870625318631\\
4.2462	27.985385409794\\
4.2962	27.985082285333\\
4.3462	27.9847605938946\\
4.3962	27.9833967786608\\
4.4462	27.9865157601681\\
4.4962	27.9859080878542\\
4.5462	27.9866046391596\\
4.5962	27.9875105917339\\
4.6462	27.9884735885411\\
4.6962	27.9882378288575\\
4.7462	27.9875817416327\\
4.7962	27.9875858105619\\
4.8462	27.9875396628947\\
4.8962	27.9877876477662\\
4.9462	27.9885154282171\\
4.9962	27.9882645815579\\
5.0462	27.9872226610782\\
5.0962	27.9874141739689\\
5.1462	27.9870483660964\\
5.1962	27.9878932075816\\
5.2462	27.9883977309695\\
5.2962	27.9885667733954\\
5.3462	27.9891763147629\\
5.3962	27.9897054396646\\
5.4462	27.9874022477639\\
5.4962	27.9885911813464\\
5.5462	27.9890284068376\\
5.5962	27.988860908374\\
5.6462	27.9876672338661\\
5.6962	27.9868865247675\\
5.7462	27.9864819829262\\
5.7962	27.9870853476892\\
5.8462	27.9887180287605\\
5.8962	27.9884089048105\\
5.9462	27.9885223138346\\
5.9962	27.9882696086666\\
6.0462	27.9878326635459\\
6.0962	27.9878518648969\\
6.1462	27.987244704419\\
6.1962	27.9870494196437\\
6.2462	27.9879707300097\\
6.2962	27.988390345902\\
6.3462	27.9878119327721\\
6.3962	27.9877338406857\\
6.4462	27.9883408500699\\
6.4962	27.9886895003356\\
6.5462	27.9894850739517\\
6.5962	27.9897719239763\\
6.6462	27.9895738088266\\
6.6962	27.9890268811984\\
6.7462	27.9894118408445\\
6.7962	27.9889052225497\\
6.8462	27.9890895472234\\
6.8962	27.988204692781\\
6.9462	27.9877037721295\\
6.9962	27.9899604486366\\
7.0462	27.9924431090357\\
7.0962	27.9912091751008\\
7.1462	27.9918194955473\\
7.1962	27.9915962373393\\
7.2462	27.9904029788971\\
7.2962	27.9903965770383\\
7.3462	27.9906351461868\\
7.3962	27.9906525224707\\
7.4462	27.990592509463\\
7.4962	27.9905473937089\\
7.5462	27.9905340396206\\
7.5962	27.9905292082628\\
7.6462	27.990484307146\\
7.6962	27.9905740459104\\
7.7462	27.9906345488225\\
7.7962	27.9901974247955\\
7.8462	27.9899301828703\\
7.8962	27.9893517699487\\
7.9462	27.987772741966\\
7.9962	27.990705489894\\
8.0422	27.9906144423484\\
8.0922	27.9897974708854\\
8.1422	27.9887793818302\\
8.1922	27.9900638896891\\
8.2422	27.9900042574807\\
8.2922	27.990078640954\\
8.3422	27.9901019473699\\
8.3922	27.990135140484\\
8.4422	27.9899306818532\\
8.4922	27.9895013100178\\
8.5422	27.9892836013226\\
8.5922	27.9897987667846\\
8.6422	27.9905004642308\\
8.6922	27.9920714268264\\
8.7422	27.9920497179158\\
8.7922	27.9916508057288\\
8.8422	27.9913638526728\\
8.8922	27.9922525289262\\
8.9422	27.9928939379346\\
8.9922	27.993414270609\\
9.0422	27.9932798179509\\
9.0922	27.9935611913058\\
9.1422	27.992783196326\\
9.1922	27.9919589886615\\
9.2422	27.9906963361767\\
9.2922	27.9919127707923\\
9.3422	27.9920640449884\\
9.3922	27.9908011410706\\
9.4422	27.9901324227732\\
9.4922	27.9891850848323\\
9.5422	27.9897581888609\\
9.5922	27.9895893217495\\
9.6422	27.9897448225644\\
9.6922	27.9898553091568\\
9.7422	27.9898104985409\\
9.7922	27.9910378616612\\
9.8422	27.9915655783043\\
9.8922	27.990752811789\\
9.9422	27.9913227589353\\
9.9922	27.9911911262893\\
10.0422	27.9911066333838\\
10.0922	27.9923679609175\\
10.1422	27.9926720535801\\
10.1922	27.9929794471472\\
10.2422	27.9930805972979\\
10.2922	27.9933530384298\\
10.3422	27.9932681095859\\
10.3922	27.9927989325406\\
10.4422	27.9922409458333\\
10.4922	27.9922330459536\\
10.5422	27.9921820403959\\
10.5922	27.9931895402718\\
10.6422	27.9928769125451\\
10.6922	27.9919738682264\\
10.7422	27.9923495760205\\
10.7922	27.9940462103378\\
10.8422	27.9945992897621\\
10.8922	27.9945869393972\\
10.9422	27.9945224901745\\
10.9922	27.9944623431245\\
11.0422	27.99474431916\\
11.0922	27.9943007322528\\
11.1422	27.9944877648898\\
11.1922	27.994548960087\\
11.2422	27.9946675896497\\
11.2922	27.9943357371868\\
11.3422	27.9950985107453\\
11.3922	27.9950226806248\\
11.4422	27.9952146196589\\
11.4922	27.9946689951358\\
11.5422	27.9951684270643\\
11.5922	27.9946835144933\\
11.6422	27.9951282738554\\
11.6922	27.9953115577178\\
11.7422	27.9952214388866\\
11.7922	27.9952168492622\\
11.8422	27.9951337261166\\
11.8922	27.9951287258392\\
11.9422	27.995069813857\\
11.9922	27.9950645701948\\
12.0382	27.9949178606152\\
12.0882	27.9953186303097\\
12.1382	27.9955758825337\\
12.1882	27.9946480091609\\
12.2382	27.9949560958463\\
12.2882	27.9960253658809\\
12.3382	27.9958771028663\\
12.3882	27.9953937951984\\
12.4382	27.9960349997369\\
12.4882	27.9961785525997\\
12.5382	27.9957388977794\\
12.5882	27.9956815246885\\
12.6382	27.9956096343898\\
12.6882	27.995410344557\\
12.7382	27.9953129133925\\
12.7882	27.9952465324145\\
12.8382	27.994943999627\\
12.8882	27.994406616468\\
12.9382	27.9955031238293\\
12.9882	27.9957341615005\\
13.0382	27.9951029579689\\
13.0882	27.9956123711962\\
13.1382	27.9953679055589\\
13.1882	27.9957681750578\\
13.2382	27.9957595288341\\
13.2882	27.9955410978557\\
13.3382	27.9955878247522\\
13.3882	27.9959546780334\\
13.4382	27.9961126598388\\
13.4882	27.9963994576892\\
13.5382	27.9959193581462\\
13.5882	27.9959956729205\\
13.6382	27.9954077994101\\
13.6882	27.9956261200948\\
13.7382	27.9950956132861\\
13.7882	27.9959365680182\\
13.8382	27.9960464557823\\
13.8882	27.996127790513\\
13.9382	27.995756449462\\
13.9882	27.9956397518751\\
14.0382	27.9954885213828\\
14.0882	27.9955618221379\\
14.1382	27.9954558011577\\
14.1882	27.9950732962721\\
14.2382	27.994613587161\\
14.2882	27.9940021073074\\
14.3382	27.9927133614145\\
14.3882	27.9927743823893\\
14.4382	27.9933093127239\\
14.4882	27.9928964696561\\
14.5382	27.992266073419\\
14.5882	27.9927650709946\\
14.6382	27.992758190844\\
14.6882	27.9925949588406\\
14.7382	27.9927734541814\\
14.7882	27.9928302155648\\
14.8382	27.9928509993134\\
14.8882	27.9928527843316\\
14.9382	27.9928486544097\\
14.9882	27.9928407260477\\
15.0382	27.9928508978349\\
15.0882	27.9928460653715\\
15.1382	27.9927808481997\\
15.1882	27.9928298250511\\
15.2382	27.993053466733\\
15.2882	27.9931061756813\\
15.3382	27.992596363289\\
15.3882	27.9939079943527\\
15.4382	27.993686288315\\
15.4882	27.9928842960761\\
15.5382	27.9927920851821\\
15.5882	27.9922208242948\\
15.6382	27.9927559024307\\
15.6882	27.9928286756807\\
15.7382	27.9928920021324\\
15.7882	27.9928499260657\\
15.8382	27.9927819365932\\
15.8882	27.993048336752\\
15.9382	27.9927301263503\\
15.9882	27.9922357219424\\
16.0342	27.9918568691468\\
16.0842	27.9911302610196\\
16.1342	27.9910691017542\\
16.1842	27.9909629861387\\
16.2342	27.9905795163706\\
16.2842	27.9912481679465\\
16.3342	27.9906276550065\\
16.3842	27.9905963774255\\
16.4342	27.990659317006\\
16.4842	27.9908785082352\\
16.5342	27.9911254441232\\
16.5842	27.9911870734586\\
16.6342	27.9911498964076\\
16.6842	27.9910766062761\\
16.7342	27.9910681512088\\
16.7842	27.9904075999616\\
16.8342	27.990444602681\\
16.8842	27.9905230072318\\
16.9342	27.9905862694179\\
16.9842	27.9909778924754\\
17.0342	27.9911405998064\\
17.0842	27.9911456579872\\
17.1342	27.9911998736692\\
17.1842	27.9908728328035\\
17.2342	27.9905450003541\\
17.2842	27.9898802361276\\
17.3342	27.990706244817\\
17.3842	27.990029628819\\
17.4342	27.9901294872241\\
17.4842	27.9903362067787\\
17.5342	27.990318403417\\
17.5842	27.9893955323062\\
17.6342	27.9894383883214\\
17.6842	27.9891975387047\\
17.7342	27.9886061257491\\
17.7842	27.9885815992923\\
17.8342	27.9887698227454\\
17.8842	27.9889319765523\\
17.9342	27.9887944817896\\
17.9842	27.9885743479822\\
18.0342	27.9889161611056\\
18.0842	27.9889832587794\\
18.1342	27.9890364390308\\
18.1842	27.9889187192752\\
18.2342	27.9892631520775\\
18.2842	27.9887142800209\\
18.3342	27.9891392512129\\
18.3842	27.9893622095466\\
18.4342	27.9893790090955\\
18.4842	27.9892118407247\\
18.5342	27.9891329883827\\
18.5842	27.9891060979043\\
18.6342	27.9890076633427\\
18.6842	27.9897699789343\\
18.7342	27.9906301564266\\
18.7842	27.9914787155735\\
18.8342	27.9922104859168\\
18.8842	27.992939456779\\
18.9342	27.9930731053384\\
18.9842	27.9932418938779\\
19.0342	27.993289456525\\
19.0842	27.9931165014507\\
19.1342	27.9932425101541\\
19.1842	27.9930667118724\\
19.2342	27.9929668197205\\
19.2842	27.9929238518985\\
19.3342	27.9929697482176\\
19.3842	27.9934051258267\\
19.4342	27.9932114555078\\
19.4842	27.9934979363633\\
19.5342	27.9934690298306\\
19.5842	27.9927115121616\\
19.6342	27.992504954953\\
19.6842	27.9929233676383\\
19.7342	27.9923305823456\\
19.7842	27.9918939715001\\
19.8342	27.9916597879588\\
19.8842	27.9918115459117\\
19.9342	27.9917892138853\\
19.9842	27.991786078734\\
19.9992	27.9917904199045\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	29.8892214798791\\
0.0502	29.8907037164017\\
0.1002	29.8916166848774\\
0.1502	29.8614877222054\\
0.2002	29.8029707460331\\
0.2502	29.6341681869753\\
0.3002	29.2789663097578\\
0.3502	28.837037080079\\
0.4002	28.3737206966286\\
0.4502	28.0870883313938\\
0.5002	28.0353560637798\\
0.5502	27.9672486445664\\
0.6002	27.9431868573668\\
0.6502	27.9197745436141\\
0.7002	27.9394636935647\\
0.7502	27.9501016210708\\
0.8002	27.9662880942331\\
0.8502	27.981041187517\\
0.9002	27.9847403127969\\
0.9502	27.9848397075382\\
1.0002	27.9866362070409\\
1.0502	27.9832814894799\\
1.1002	27.988229449056\\
1.1502	27.987314751261\\
1.2002	27.9866743823346\\
1.2502	27.9908970710981\\
1.3002	27.9998755238891\\
1.3502	27.9981195150399\\
1.4002	28.0041088996141\\
1.4502	28.0054961779291\\
1.5002	28.0069293006874\\
1.5502	28.0104032857845\\
1.6002	28.010367986871\\
1.6502	28.0099387164722\\
1.7002	28.0046320641555\\
1.7502	27.991644478603\\
1.8002	27.9871340396158\\
1.8502	27.9862904259096\\
1.9002	27.988050880744\\
1.9502	27.9890008830397\\
2.0002	27.9918180695251\\
2.0502	27.9923702758838\\
2.1002	27.9947507524442\\
2.1502	27.9953600022797\\
2.2002	27.997854255231\\
2.2502	27.9996410165264\\
2.3002	28.0016670862284\\
2.3502	27.9899703151226\\
2.4002	27.9878172203055\\
2.4502	27.9840442078194\\
2.5002	27.9854362272822\\
2.5502	27.9833413917648\\
2.6002	27.983133653451\\
2.6502	27.9813637610008\\
2.7002	27.9814315340931\\
2.7502	27.981900671099\\
2.8002	27.985975667769\\
2.8502	27.9865130715839\\
2.9002	27.9891714501603\\
2.9502	27.9866724413437\\
3.0002	27.9852207810453\\
3.0502	27.9806439313306\\
3.1002	27.9765918304237\\
3.1502	27.9783581192857\\
3.2002	27.9793697979437\\
3.2502	27.9815057380745\\
3.3002	27.9827859634167\\
3.3502	27.9834147165288\\
3.4002	27.9836709541605\\
3.4502	27.9877647991082\\
3.5002	27.9888732366998\\
3.5502	27.9895075173984\\
3.6002	27.9872076227172\\
3.6502	27.9852957640784\\
3.7002	27.9799668851177\\
3.7502	27.9783298223093\\
3.8002	27.9788591234262\\
3.8502	27.9776780702588\\
3.9002	27.9810162413327\\
3.9502	27.9816454603549\\
4.0002	27.981459443927\\
4.0462	27.9822663370116\\
4.0962	27.9827456820159\\
4.1462	27.9857156349884\\
4.1962	27.9885291394836\\
4.2462	27.9880152354751\\
4.2962	27.9876643406564\\
4.3462	27.9829139634677\\
4.3962	27.9770129349575\\
4.4462	27.976693870124\\
4.4962	27.9769495045884\\
4.5462	27.9757170147598\\
4.5962	27.9773675110927\\
4.6462	27.9772311238505\\
4.6962	27.9775709704194\\
4.7462	27.9783928942385\\
4.7962	27.9786643443245\\
4.8462	27.9788442980515\\
4.8962	27.978779828986\\
4.9462	27.9792919201123\\
4.9962	27.9803752885527\\
5.0462	27.9807163522662\\
5.0962	27.9793172305936\\
5.1462	27.9785919198013\\
5.1962	27.975850918782\\
5.2462	27.9764017291047\\
5.2962	27.9762434626097\\
5.3462	27.97597490937\\
5.3962	27.9757685997485\\
5.4462	27.9758871314415\\
5.4962	27.9761788863596\\
5.5462	27.9768243759075\\
5.5962	27.980038051461\\
5.6462	27.9819602391797\\
5.6962	27.9834462841105\\
5.7462	27.9815744152567\\
5.7962	27.9822670661377\\
5.8462	27.9838842708648\\
5.8962	27.9831500631234\\
5.9462	27.9838015553256\\
5.9962	27.98373452941\\
6.0462	27.9838498644346\\
6.0962	27.9838169168432\\
6.1462	27.9839046859834\\
6.1962	27.9839561737593\\
6.2462	27.9839600750516\\
6.2962	27.9839931911535\\
6.3462	27.9839702704184\\
6.3962	27.9839699129192\\
6.4462	27.9838556228334\\
6.4962	27.9844422926511\\
6.5462	27.9839396975987\\
6.5962	27.9852066699533\\
6.6462	27.9878150506642\\
6.6962	27.9860760366213\\
6.7462	27.9839886686256\\
6.7962	27.9876769804771\\
6.8462	27.9890235303642\\
6.8962	27.989367321362\\
6.9462	27.9917165672909\\
6.9962	27.9924990684886\\
7.0462	27.9925288819851\\
7.0962	27.9926392717396\\
7.1462	27.9926421006516\\
7.1962	27.9936677296317\\
7.2462	27.9937717915695\\
7.2962	27.9941536502732\\
7.3462	27.996398149197\\
7.3962	27.9970580535808\\
7.4462	27.9963186644858\\
7.4962	27.9946865217801\\
7.5462	27.9947178521415\\
7.5962	27.9947229268113\\
7.6462	27.9943601700553\\
7.6962	27.9936765341686\\
7.7462	27.9944639846542\\
7.7962	27.9941936266196\\
7.8462	27.9953169361827\\
7.8962	27.9956220619986\\
7.9462	27.9963185913999\\
7.9962	27.9960324772277\\
8.0422	27.9965239718909\\
8.0922	27.9950209792748\\
8.1422	27.9944182699471\\
8.1922	27.9946611155646\\
8.2422	27.9950205324186\\
8.2922	27.9948345545766\\
8.3422	27.9957564537399\\
8.3922	27.9964076197305\\
8.4422	27.9959026425141\\
8.4922	27.9957001889922\\
8.5422	27.9954805222433\\
8.5922	27.995638501217\\
8.6422	27.9966207454253\\
8.6922	27.9964856019765\\
8.7422	27.9966040282319\\
8.7922	27.9962490734763\\
8.8422	27.9950963588596\\
8.8922	27.9944725691599\\
8.9422	27.9940368864412\\
8.9922	27.9935473125744\\
9.0422	27.9928184807421\\
9.0922	27.9927665924523\\
9.1422	27.992734896743\\
9.1922	27.9927800605071\\
9.2422	27.9926881136195\\
9.2922	27.992758296442\\
9.3422	27.9927138488881\\
9.3922	27.9928035042333\\
9.4422	27.9928884817213\\
9.4922	27.9937603314465\\
9.5422	27.9954839049629\\
9.5922	27.9979058021004\\
9.6422	27.99783125297\\
9.6922	27.9956045970543\\
9.7422	27.9957373560351\\
9.7922	27.996564353007\\
9.8422	27.9956422049364\\
9.8922	27.994771988244\\
9.9422	27.9958723026776\\
9.9922	27.9960008243194\\
10.0422	27.9960456262789\\
10.0922	27.9957603473846\\
10.1422	27.99623230735\\
10.1922	27.9960307748277\\
10.2422	27.9974358729056\\
10.2922	27.9985874207642\\
10.3422	27.9979422024402\\
10.3922	27.9955440217136\\
10.4422	27.9954043899554\\
10.4922	27.9942680612251\\
10.5422	27.9940409212809\\
10.5922	27.9943199645609\\
10.6422	27.9948348150765\\
10.6922	27.9947716814581\\
10.7422	27.9949766440398\\
10.7922	27.9950625013231\\
10.8422	27.9949703071979\\
10.8922	27.9952956287816\\
10.9422	27.9967876083176\\
10.9922	27.9968075630692\\
11.0422	27.9966616264064\\
11.0922	27.9956868704031\\
11.1422	27.9965758664226\\
11.1922	27.9958558156115\\
11.2422	27.9945354515429\\
11.2922	27.9946893641629\\
11.3422	27.995008957297\\
11.3922	27.9949959753149\\
11.4422	27.9949813813128\\
11.4922	27.9949620811737\\
11.5422	27.9950949082966\\
11.5922	27.9950268880836\\
11.6422	27.9949975478528\\
11.6922	27.9943639427334\\
11.7422	27.9942372608278\\
11.7922	27.9938142810861\\
11.8422	27.9937908543349\\
11.8922	27.9921923884333\\
11.9422	27.9912414801449\\
11.9922	27.9897513067798\\
12.0382	27.989926886731\\
12.0882	27.9898089589102\\
12.1382	27.9899091063488\\
12.1882	27.9899966490602\\
12.2382	27.989969857246\\
12.2882	27.989898563499\\
12.3382	27.9899503615544\\
12.3882	27.9902665634923\\
12.4382	27.9903759204111\\
12.4882	27.9911208100295\\
12.5382	27.9923269947912\\
12.5882	27.9918095171469\\
12.6382	27.9921623753251\\
12.6882	27.9916486612481\\
12.7382	27.9908917610985\\
12.7882	27.9909678534231\\
12.8382	27.9914591197164\\
12.8882	27.9912437298329\\
12.9382	27.9912693791529\\
12.9882	27.9912589224336\\
13.0382	27.9912494873854\\
13.0882	27.9911943675105\\
13.1382	27.9913665295378\\
13.1882	27.9915648825616\\
13.2382	27.9919433820919\\
13.2882	27.9935104351053\\
13.3382	27.9938743147914\\
13.3882	27.993719801128\\
13.4382	27.9943933489909\\
13.4882	27.9951269342197\\
13.5382	27.9947914622139\\
13.5882	27.9953362879765\\
13.6382	27.9952729411012\\
13.6882	27.9949017073394\\
13.7382	27.9950989756685\\
13.7882	27.9951014036883\\
13.8382	27.9950278212702\\
13.8882	27.9951309598537\\
13.9382	27.9952914034696\\
13.9882	27.9948906934801\\
14.0382	27.9937271135962\\
14.0882	27.9933200229059\\
14.1382	27.9921579067002\\
14.1882	27.9914295872985\\
14.2382	27.9905552801315\\
14.2882	27.990518307305\\
14.3382	27.9905785885752\\
14.3882	27.9907735099488\\
14.4382	27.9907997920058\\
14.4882	27.9908561256723\\
14.5382	27.9908387718651\\
14.5882	27.9908537859016\\
14.6382	27.9908499341492\\
14.6882	27.9908408561717\\
14.7382	27.9908419620568\\
14.7882	27.9908287447613\\
14.8382	27.9908158216476\\
14.8882	27.9908141611896\\
14.9382	27.9908113183774\\
14.9882	27.9907896178796\\
15.0382	27.9907834831422\\
15.0882	27.9907625775778\\
15.1382	27.990888116193\\
15.1882	27.9910464961151\\
15.2382	27.991836341002\\
15.2882	27.9916149276585\\
15.3382	27.9930452397327\\
15.3882	27.9945116705471\\
15.4382	27.9951482980425\\
15.4882	27.9945272377452\\
15.5382	27.9945424396792\\
15.5882	27.9949493509771\\
15.6382	27.9951746640225\\
15.6882	27.9953025637202\\
15.7382	27.9952779056158\\
15.7882	27.9957502253992\\
15.8382	27.9959465966636\\
15.8882	27.9963986622824\\
15.9382	27.9965479483564\\
15.9882	27.9961454486111\\
16.0342	27.996304397553\\
16.0842	27.9963195893947\\
16.1342	27.9964629693389\\
16.1842	27.9968316365652\\
16.2342	27.9970171798889\\
16.2842	27.9981648952604\\
16.3342	27.9979380380567\\
16.3842	27.9973589532215\\
16.4342	27.9983052743971\\
16.4842	28.0001896010468\\
16.5342	28.0001025323113\\
16.5842	27.9999141492091\\
16.6342	27.9994403420399\\
16.6842	27.9992972781417\\
16.7342	27.9982522570503\\
16.7842	27.9971742960543\\
16.8342	27.9966059705671\\
16.8842	27.9969869144183\\
16.9342	27.9970860156602\\
16.9842	27.9974693428068\\
17.0342	27.9978952933266\\
17.0842	27.99768266158\\
17.1342	27.9982680078681\\
17.1842	27.9977128513901\\
17.2342	27.9959098922517\\
17.2842	27.995374782324\\
17.3342	27.9948012287945\\
17.3842	27.9938283818851\\
17.4342	27.9939857063221\\
17.4842	27.9941602469658\\
17.5342	27.994269859692\\
17.5842	27.994164782082\\
17.6342	27.9939050569696\\
17.6842	27.9941602694653\\
17.7342	27.9942389296525\\
17.7842	27.9937224448418\\
17.8342	27.9936095189832\\
17.8842	27.9938167214543\\
17.9342	27.9932576343796\\
17.9842	27.9922062642179\\
18.0342	27.9928705160791\\
18.0842	27.992586322865\\
18.1342	27.9922449644767\\
18.1842	27.992368720037\\
18.2342	27.9925951080309\\
18.2842	27.9929477884524\\
18.3342	27.9934326739803\\
18.3842	27.9931301453224\\
18.4342	27.9935181865028\\
18.4842	27.9934463487625\\
18.5342	27.9936880761149\\
18.5842	27.9929112485348\\
18.6342	27.9928401150241\\
18.6842	27.9920395715195\\
18.7342	27.9917444298335\\
18.7842	27.9920946389053\\
18.8342	27.9917799129859\\
18.8842	27.9917174299382\\
18.9342	27.9918479677508\\
18.9842	27.9915482144016\\
19.0342	27.9911031751281\\
19.0842	27.9912316322341\\
19.1342	27.9904300864852\\
19.1842	27.9904121943384\\
19.2342	27.990253722469\\
19.2842	27.990035778173\\
19.3342	27.9904489651854\\
19.3842	27.9902033685388\\
19.4342	27.9904476759502\\
19.4842	27.9905091309364\\
19.5342	27.9907236146471\\
19.5842	27.9907272323172\\
19.6342	27.9904007040938\\
19.6842	27.9906790605785\\
19.7342	27.991141141202\\
19.7842	27.9915446482599\\
19.8342	27.9920588741822\\
19.8842	27.9920794841662\\
19.9342	27.9919520583503\\
19.9842	27.991547481919\\
19.9992	27.9914013496096\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.7241606410772\\
0.0502	28.7197814177236\\
0.1002	28.7235497604898\\
0.1502	28.7059672287813\\
0.2002	28.6704593830626\\
0.2502	28.5393813635441\\
0.3002	28.2925511430596\\
0.3502	28.1914333285661\\
0.4002	27.9734590255486\\
0.4502	27.9450584731001\\
0.5002	27.9432550209816\\
0.5502	27.955929862617\\
0.6002	27.9721622514\\
0.6502	27.9777466247998\\
0.7002	27.9899859096827\\
0.7502	27.997115377322\\
0.8002	27.9996153439702\\
0.8502	27.9997243531999\\
0.9002	27.9985604014706\\
0.9502	27.9964008082952\\
1.0002	27.9931265534823\\
1.0502	27.9995736194547\\
1.1002	28.0052241497968\\
1.1502	28.0095314081519\\
1.2002	28.0219827581745\\
1.2502	28.0258951947776\\
1.3002	28.0281265335748\\
1.3502	28.0251984919592\\
1.4002	28.0305811233619\\
1.4502	28.029329093375\\
1.5002	28.0290759387158\\
1.5502	28.0306733909591\\
1.6002	28.0320330861667\\
1.6502	28.0355187685177\\
1.7002	28.0286690163408\\
1.7502	28.0262742323905\\
1.8002	28.0254120917277\\
1.8502	28.0230861361975\\
1.9002	28.0196884820499\\
1.9502	28.0241058282831\\
2.0002	28.0220326641564\\
2.0502	28.0219138689984\\
2.1002	28.0192574024717\\
2.1502	28.0194426768915\\
2.2002	28.0200629095493\\
2.2502	28.0179993095201\\
2.3002	28.0130379286548\\
2.3502	28.0150994308993\\
2.4002	28.0145850476395\\
2.4502	28.0182630605873\\
2.5002	28.0202995752396\\
2.5502	28.0141179458764\\
2.6002	28.0135981488548\\
2.6502	28.0151357834949\\
2.7002	28.0169932363925\\
2.7502	28.0166759589212\\
2.8002	28.0160087515846\\
2.8502	28.0135960850125\\
2.9002	28.0129343586105\\
2.9502	28.0106759381971\\
3.0002	28.0110716661373\\
3.0502	28.0120015004252\\
3.1002	28.0125481356134\\
3.1502	28.012565239059\\
3.2002	28.0131219068211\\
3.2502	28.0104365702428\\
3.3002	28.0093115674045\\
3.3502	28.010448885015\\
3.4002	28.0099207920701\\
3.4502	28.0113532282377\\
3.5002	28.010653628143\\
3.5502	28.0082436409186\\
3.6002	28.0062074538088\\
3.6502	28.0084408304023\\
3.7002	28.0082279970609\\
3.7502	28.0062170258294\\
3.8002	28.0062864768399\\
3.8502	28.0075511810341\\
3.9002	28.0078934391361\\
3.9502	28.0086852933421\\
4.0002	28.0077329281226\\
4.0462	28.0081236923284\\
4.0962	28.0100535277256\\
4.1462	28.0097773415365\\
4.1962	28.0090579556213\\
4.2462	28.0071445731102\\
4.2962	28.0071797617428\\
4.3462	28.0090319539245\\
4.3962	28.00940304368\\
4.4462	28.0085569913001\\
4.4962	28.008270719079\\
4.5462	28.0086786979346\\
4.5962	28.0097160026234\\
4.6462	28.0092770995614\\
4.6962	28.0095515159951\\
4.7462	28.0096296368865\\
4.7962	28.0100146168887\\
4.8462	28.0101538539981\\
4.8962	28.0114893483808\\
4.9462	28.0111948757344\\
4.9962	28.0081287660874\\
5.0462	28.0061057814111\\
5.0962	28.0038815790738\\
5.1462	28.0045550011249\\
5.1962	28.0050726782461\\
5.2462	28.0061977302034\\
5.2962	28.0068511949524\\
5.3462	28.0063820192803\\
5.3962	28.0068454278303\\
5.4462	28.0079346253418\\
5.4962	28.0070031618732\\
5.5462	28.0082968687563\\
5.5962	28.009798486205\\
5.6462	28.0103478808178\\
5.6962	28.0109283458339\\
5.7462	28.0094246477118\\
5.7962	28.007756879627\\
5.8462	28.0082168821531\\
5.8962	28.0074567169931\\
5.9462	28.0081626142272\\
5.9962	28.0081123375075\\
6.0462	28.0079723039887\\
6.0962	28.0080935252032\\
6.1462	28.0081766740972\\
6.1962	28.0090097601554\\
6.2462	28.0087618080478\\
6.2962	28.011449927427\\
6.3462	28.0127898306225\\
6.3962	28.0125443446679\\
6.4462	28.0098573059489\\
6.4962	28.0087617158983\\
6.5462	28.0090458822862\\
6.5962	28.006750134104\\
6.6462	28.0065262659955\\
6.6962	28.0072150567071\\
6.7462	28.0067707782776\\
6.7962	28.0068121316406\\
6.8462	28.0067883821712\\
6.8962	28.006803107628\\
6.9462	28.0067755226855\\
6.9962	28.0067443490964\\
7.0462	28.0067507532017\\
7.0962	28.0067192525328\\
7.1462	28.0067270940749\\
7.1962	28.0067123537957\\
7.2462	28.0067528549549\\
7.2962	28.0067331473884\\
7.3462	28.0052072893946\\
7.3962	28.0021763044662\\
7.4462	28.0016877457519\\
7.4962	28.001124477917\\
7.5462	28.0019523888286\\
7.5962	28.0024428905343\\
7.6462	28.0037286614023\\
7.6962	28.0050626783527\\
7.7462	28.0053142245204\\
7.7962	28.0050918440663\\
7.8462	28.0044669305443\\
7.8962	28.0045153948466\\
7.9462	28.0043559153729\\
7.9962	28.0043948276487\\
8.0422	28.0047408837767\\
8.0922	28.0032633767228\\
8.1422	28.0018698277596\\
8.1922	28.0021957207317\\
8.2422	28.0027386203595\\
8.2922	28.0019739976787\\
8.3422	28.0016203732953\\
8.3922	28.0004732138339\\
8.4422	28.0006442614253\\
8.4922	28.0007835521144\\
8.5422	28.0004923368308\\
8.5922	28.0001304942125\\
8.6422	27.9984665017112\\
8.6922	27.9986530076333\\
8.7422	27.9992627635369\\
8.7922	28.0006008661528\\
8.8422	27.9986107619938\\
8.8922	27.9988111651667\\
8.9422	27.9996755307638\\
8.9922	28.0003859868994\\
9.0422	28.0011755897864\\
9.0922	28.0016005274633\\
9.1422	28.0022114404601\\
9.1922	28.0018279550811\\
9.2422	28.0021519668349\\
9.2922	28.0021688799527\\
9.3422	28.0016311858997\\
9.3922	28.0019668645117\\
9.4422	28.0008481574157\\
9.4922	28.0011447684141\\
9.5422	28.0013434625207\\
9.5922	28.0021474931209\\
9.6422	28.002385649244\\
9.6922	28.0017467854968\\
9.7422	28.0015599856742\\
9.7922	28.0010785457902\\
9.8422	28.0008088282193\\
9.8922	28.001581189599\\
9.9422	28.0017708472668\\
9.9922	27.9996062868747\\
10.0422	27.998448821203\\
10.0922	27.9963913784756\\
10.1422	27.9960752765786\\
10.1922	27.9932246927461\\
10.2422	27.9923721023973\\
10.2922	27.991251600781\\
10.3422	27.9914958705895\\
10.3922	27.9909468111555\\
10.4422	27.9911734009503\\
10.4922	27.9910522440332\\
10.5422	27.9910955918269\\
10.5922	27.991181592352\\
10.6422	27.9917372925445\\
10.6922	27.991375509319\\
10.7422	27.9924238878711\\
10.7922	27.9936041126547\\
10.8422	27.9944114604764\\
10.8922	27.9946010744675\\
10.9422	27.9951277907785\\
10.9922	27.9963036781349\\
11.0422	27.9967845681201\\
11.0922	27.9970628903289\\
11.1422	27.9971285093857\\
11.1922	27.9972197837683\\
11.2422	27.997531305267\\
11.2922	27.9979583265929\\
11.3422	27.9987170655224\\
11.3922	27.9986950305873\\
11.4422	27.9984382278077\\
11.4922	27.9977398653042\\
11.5422	27.9991332696503\\
11.5922	28.0003443694184\\
11.6422	28.0003602554704\\
11.6922	28.0005614787856\\
11.7422	28.0010535420002\\
11.7922	28.0007530032847\\
11.8422	28.0006922237715\\
11.8922	28.0006727511792\\
11.9422	28.0007176608119\\
11.9922	28.0007732214868\\
12.0382	28.0006975466486\\
12.0882	28.0007025657573\\
12.1382	28.0002727322747\\
12.1882	28.0008279951904\\
12.2382	28.0019692469037\\
12.2882	28.001195456473\\
12.3382	28.0012682535827\\
12.3882	28.000514766325\\
12.4382	28.0007595452902\\
12.4882	28.0005750357415\\
12.5382	28.0008779140685\\
12.5882	28.0011797461505\\
12.6382	28.0010410895917\\
12.6882	28.000950525681\\
12.7382	28.0008454042613\\
12.7882	28.0008150797689\\
12.8382	28.0008273229699\\
12.8882	28.000173206309\\
12.9382	27.9999777911966\\
12.9882	28.000507589246\\
13.0382	28.000994309111\\
13.0882	28.0026141652962\\
13.1382	28.0025131675982\\
13.1882	28.0021468404597\\
13.2382	28.002568608475\\
13.2882	28.0026165156468\\
13.3382	28.0026890307638\\
13.3882	28.0026191709518\\
13.4382	28.0025661372666\\
13.4882	28.0026442804524\\
13.5382	28.0029151083485\\
13.5882	28.0022756441277\\
13.6382	28.0030016579482\\
13.6882	28.0016665907275\\
13.7382	28.0012621695542\\
13.7882	28.0008254914398\\
13.8382	28.0002198967224\\
13.8882	27.9999369863424\\
13.9382	28.0000502512693\\
13.9882	27.9996842163025\\
14.0382	27.9997670877795\\
14.0882	28.000052088318\\
14.1382	27.999830749218\\
14.1882	27.9997724986\\
14.2382	27.9997656831832\\
14.2882	27.9997511808713\\
14.3382	27.9997526835529\\
14.3882	27.9996434818007\\
14.4382	27.9990740484309\\
14.4882	27.9991636165192\\
14.5382	27.9985082893456\\
14.5882	27.9981295333713\\
14.6382	27.9970644605073\\
14.6882	27.997340390195\\
14.7382	27.9980946993789\\
14.7882	27.998336785693\\
14.8382	27.9978867958077\\
14.8882	27.9973467627805\\
14.9382	27.9973982789661\\
14.9882	27.9974054480366\\
15.0382	27.9972919130698\\
15.0882	27.9973314055208\\
15.1382	27.9968020963371\\
15.1882	27.9961958862062\\
15.2382	27.9964434435589\\
15.2882	27.9968565243619\\
15.3382	27.9972436462339\\
15.3882	27.9965356631985\\
15.4382	27.9963663120832\\
15.4882	27.9963492665394\\
15.5382	27.9966033888741\\
15.5882	27.9960284932965\\
15.6382	27.9958499264534\\
15.6882	27.9957210921583\\
15.7382	27.9957203103333\\
15.7882	27.9958297788298\\
15.8382	27.9956113805031\\
15.8882	27.9960416367182\\
15.9382	27.9958278709443\\
15.9882	27.9957627357013\\
16.0342	27.9952324594593\\
16.0842	27.9945342903055\\
16.1342	27.9944395501719\\
16.1842	27.9929708581021\\
16.2342	27.9936229490051\\
16.2842	27.9939804434337\\
16.3342	27.9936936428262\\
16.3842	27.9934433132565\\
16.4342	27.993424623727\\
16.4842	27.9934156311338\\
16.5342	27.9934357532588\\
16.5842	27.9934326359295\\
16.6342	27.9934339056404\\
16.6842	27.9934015213183\\
16.7342	27.9934052088318\\
16.7842	27.9933672175093\\
16.8342	27.9932154438418\\
16.8842	27.9932203122607\\
16.9342	27.994037108109\\
16.9842	27.9928881725227\\
17.0342	27.9927589092552\\
17.0842	27.9925171496454\\
17.1342	27.9931975771092\\
17.1842	27.9937323230708\\
17.2342	27.9932189528176\\
17.2842	27.9931685128167\\
17.3342	27.9935841117836\\
17.3842	27.993560722259\\
17.4342	27.993702949183\\
17.4842	27.9938122494743\\
17.5342	27.9940337641826\\
17.5842	27.9938462922664\\
17.6342	27.9932522263067\\
17.6842	27.9936340803026\\
17.7342	27.9938426698136\\
17.7842	27.9931515115746\\
17.8342	27.9928338755608\\
17.8842	27.9928951630454\\
17.9342	27.9927652922605\\
17.9842	27.9933090014153\\
18.0342	27.9927642103747\\
18.0842	27.9926334558139\\
18.1342	27.9927246516712\\
18.1842	27.9926862983594\\
18.2342	27.9922455001769\\
18.2842	27.9927055930355\\
18.3342	27.9928117276615\\
18.3842	27.9915798232436\\
18.4342	27.991965827822\\
18.4842	27.9921054420443\\
18.5342	27.99225013102\\
18.5842	27.9918316138517\\
18.6342	27.9918708973559\\
18.6842	27.9923639799612\\
18.7342	27.9922714380418\\
18.7842	27.9922401258336\\
18.8342	27.9923638731931\\
18.8842	27.9921318309806\\
18.9342	27.9927677220993\\
18.9842	27.9933323872316\\
19.0342	27.9937722497471\\
19.0842	27.9938327391483\\
19.1342	27.9937651326301\\
19.1842	27.9935530540074\\
19.2342	27.9931812469345\\
19.2842	27.9936803357096\\
19.3342	27.9936701247739\\
19.3842	27.9936042524835\\
19.4342	27.9937864972341\\
19.4842	27.9938435193475\\
19.5342	27.9937081087918\\
19.5842	27.99372574222\\
19.6342	27.9938875278242\\
19.6842	27.9938098428714\\
19.7342	27.9936292667005\\
19.7842	27.9934819861465\\
19.8342	27.9935844486808\\
19.8842	27.9934707661599\\
19.9342	27.9931485198491\\
19.9842	27.993168169914\\
19.9992	27.9928859504556\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.429561482929\\
0.0502	28.4320072047471\\
0.1002	28.4362927748476\\
0.1502	28.4506676169055\\
0.2002	28.4683365623749\\
0.2502	28.4974110565342\\
0.3002	28.3734793129474\\
0.3502	28.2090453325956\\
0.4002	28.1054014576013\\
0.4502	28.0911499358689\\
0.5002	28.0882650066545\\
0.5502	28.0755767944529\\
0.6002	28.0587764645784\\
0.6502	28.0423411176698\\
0.7002	28.0413286670858\\
0.7502	28.0539933665309\\
0.8002	28.0677901768947\\
0.8502	28.0740963872659\\
0.9002	28.0805621907761\\
0.9502	28.0883239166608\\
1.0002	28.0882844576628\\
1.0502	28.0816023146465\\
1.1002	28.0795382404875\\
1.1502	28.0820964843436\\
1.2002	28.0810559881488\\
1.2502	28.0767381263778\\
1.3002	28.0784903004741\\
1.3502	28.0815537118705\\
1.4002	28.0835699897843\\
1.4502	28.0862066805102\\
1.5002	28.0930402288216\\
1.5502	28.1020522854928\\
1.6002	28.1079258209425\\
1.6502	28.1090995415807\\
1.7002	28.1083593183979\\
1.7502	28.1060562355744\\
1.8002	28.1060486622832\\
1.8502	28.1044956107135\\
1.9002	28.1035300662187\\
1.9502	28.1070481079941\\
2.0002	28.1090998557076\\
2.0502	28.1106150023253\\
2.1002	28.1156053634394\\
2.1502	28.1190963172794\\
2.2002	28.1257094014818\\
2.2502	28.12604895726\\
2.3002	28.1195051760897\\
2.3502	28.109986141663\\
2.4002	28.1066490242193\\
2.4502	28.109140042551\\
2.5002	28.1046345060649\\
2.5502	28.1014524368125\\
2.6002	28.1019433740056\\
2.6502	28.1000986204327\\
2.7002	28.101198248859\\
2.7502	28.1015775646042\\
2.8002	28.1006593373439\\
2.8502	28.1056188287587\\
2.9002	28.1125030820139\\
2.9502	28.1089118662087\\
3.0002	28.1013399815951\\
3.0502	28.0997972780277\\
3.1002	28.0967472053421\\
3.1502	28.0966223712846\\
3.2002	28.0958042768771\\
3.2502	28.0944580039248\\
3.3002	28.0946526659017\\
3.3502	28.0947434928797\\
3.4002	28.0950756996533\\
3.4502	28.0955890130715\\
3.5002	28.0981140843647\\
3.5502	28.1010111068273\\
3.6002	28.1020922783173\\
3.6502	28.0995472400818\\
3.7002	28.0954902822791\\
3.7502	28.08939685729\\
3.8002	28.0904220178337\\
3.8502	28.0897877818452\\
3.9002	28.0890900648841\\
3.9502	28.088051373147\\
4.0002	28.0881815679711\\
4.0462	28.088550085951\\
4.0962	28.0882887984187\\
4.1462	28.0883346521337\\
4.1962	28.0894833032524\\
4.2462	28.0912001187261\\
4.2962	28.093563409406\\
4.3462	28.0948885655893\\
4.3962	28.0913044146409\\
4.4462	28.0882664236142\\
4.4962	28.0884732648026\\
4.5462	28.0882247490083\\
4.5962	28.0868179358595\\
4.6462	28.085030089978\\
4.6962	28.0849960208571\\
4.7462	28.0845076588037\\
4.7962	28.0849741222975\\
4.8462	28.0849531190751\\
4.8962	28.0848134111934\\
4.9462	28.0848234958613\\
4.9962	28.0848029481385\\
5.0462	28.0847746817356\\
5.0962	28.0848383143223\\
5.1462	28.0849025137781\\
5.1962	28.0853677767666\\
5.2462	28.0871656483941\\
5.2962	28.0897059035132\\
5.3462	28.0989019733503\\
5.3962	28.1033191892921\\
5.4462	28.1008338810728\\
5.4962	28.1028672030756\\
5.5462	28.1074033177336\\
5.5962	28.106528959306\\
5.6462	28.1076662397358\\
5.6962	28.1078024363085\\
5.7462	28.108256130648\\
5.7962	28.1083263780668\\
5.8462	28.1080956711635\\
5.8962	28.1081029705937\\
5.9462	28.1080913848582\\
5.9962	28.1078322346781\\
6.0462	28.104354586853\\
6.0962	28.1011941677015\\
6.1462	28.0985270587777\\
6.1962	28.0956141115351\\
6.2462	28.0935754524443\\
6.2962	28.093105494093\\
6.3462	28.0933155797527\\
6.3962	28.0935110160806\\
6.4462	28.093302236246\\
6.4962	28.0922878435406\\
6.5462	28.0922204174469\\
6.5962	28.0914201984927\\
6.6462	28.0908426016428\\
6.6962	28.0893960087002\\
6.7462	28.0881721736344\\
6.7962	28.0879407815444\\
6.8462	28.0871739047568\\
6.8962	28.0847456295349\\
6.9462	28.0826910522479\\
6.9962	28.083919837428\\
7.0462	28.0839210501646\\
7.0962	28.0845836067718\\
7.1462	28.0846369834433\\
7.1962	28.084715445857\\
7.2462	28.0868561602214\\
7.2962	28.0869253805566\\
7.3462	28.0852413114947\\
7.3962	28.0826082783489\\
7.4462	28.0827377779328\\
7.4962	28.0817804781533\\
7.5462	28.0812618117265\\
7.5962	28.0804630058545\\
7.6462	28.0804680799817\\
7.6962	28.0798439555325\\
7.7462	28.0801877647872\\
7.7962	28.0803903045871\\
7.8462	28.0807865796071\\
7.8962	28.081563868967\\
7.9462	28.082683580815\\
7.9962	28.0825701013219\\
8.0422	28.0799961685436\\
8.0922	28.0770409717399\\
8.1422	28.0752237836544\\
8.1922	28.0744227623711\\
8.2422	28.0742956120287\\
8.2922	28.0742227817384\\
8.3422	28.0746580959992\\
8.3922	28.0749832249505\\
8.4422	28.0748852082035\\
8.4922	28.074947080745\\
8.5422	28.0752063337659\\
8.5922	28.0760943470082\\
8.6422	28.075026481369\\
8.6922	28.0725847796157\\
8.7422	28.0716139602351\\
8.7922	28.0721838156472\\
8.8422	28.0709996123251\\
8.8922	28.0705888174236\\
8.9422	28.0701014701743\\
8.9922	28.0688879789018\\
9.0422	28.0689032700946\\
9.0922	28.0688147081407\\
9.1422	28.0685495872339\\
9.1922	28.0688737202478\\
9.2422	28.0691052590049\\
9.2922	28.069435563761\\
9.3422	28.0717993871516\\
9.3922	28.0730352480309\\
9.4422	28.0730126266909\\
9.4922	28.0717310967226\\
9.5422	28.0725836510159\\
9.5922	28.0733357617492\\
9.6422	28.073582956369\\
9.6922	28.0744222936871\\
9.7422	28.0746297993326\\
9.7922	28.0748952389327\\
9.8422	28.0747379217962\\
9.8922	28.0747739754663\\
9.9422	28.074761232927\\
9.9922	28.0747230554763\\
10.0422	28.0746741758837\\
10.0922	28.0746566946457\\
10.1422	28.0748043044864\\
10.1922	28.0753486789981\\
10.2422	28.0762598021008\\
10.2922	28.0779445127729\\
10.3422	28.0767720409044\\
10.3922	28.0739927035458\\
10.4422	28.0735877008232\\
10.4922	28.0753884550918\\
10.5422	28.0752807145436\\
10.5922	28.074640880666\\
10.6422	28.075098927988\\
10.6922	28.0752354093581\\
10.7422	28.0752609278774\\
10.7922	28.0752136064018\\
10.8422	28.0747227073593\\
10.8922	28.0752817301164\\
10.9422	28.0760473137817\\
10.9922	28.0751946302229\\
11.0422	28.0743234756946\\
11.0922	28.0732287477105\\
11.1422	28.0736151379545\\
11.1922	28.0731601807844\\
11.2422	28.0732150713893\\
11.2922	28.0735610516229\\
11.3422	28.072950137615\\
11.3922	28.0733428170695\\
11.4422	28.073359189018\\
11.4922	28.0731356428669\\
11.5422	28.0726409705209\\
11.5922	28.0736592415836\\
11.6422	28.0741430923374\\
11.6922	28.0731976235904\\
11.7422	28.0711598183233\\
11.7922	28.070283922007\\
11.8422	28.0704276442245\\
11.8922	28.0706510375479\\
11.9422	28.0705679124842\\
11.9922	28.0706915416593\\
12.0382	28.0703001343631\\
12.0882	28.0698963964165\\
12.1382	28.0701046594483\\
12.1882	28.0701090910892\\
12.2382	28.0697503684225\\
12.2882	28.0697560332628\\
12.3382	28.0693283754358\\
12.3882	28.0685214901343\\
12.4382	28.0686590260985\\
12.4882	28.0681673354884\\
12.5382	28.0686445224193\\
12.5882	28.0687810605699\\
12.6382	28.0687586967678\\
12.6882	28.0687174110386\\
12.7382	28.0685708032774\\
12.7882	28.068466689224\\
12.8382	28.0684358425838\\
12.8882	28.068487858343\\
12.9382	28.0685488111242\\
12.9882	28.0684725782084\\
13.0382	28.0686137262833\\
13.0882	28.0689835126318\\
13.1382	28.0690029961513\\
13.1882	28.0699195664023\\
13.2382	28.069595727332\\
13.2882	28.0686564782878\\
13.3382	28.0681034909072\\
13.3882	28.0687582317756\\
13.4382	28.0687589254395\\
13.4882	28.0686437508667\\
13.5382	28.0688879793114\\
13.5882	28.0689056514049\\
13.6382	28.0689087485549\\
13.6882	28.0688909973535\\
13.7382	28.0690874153357\\
13.7882	28.0694461629324\\
13.8382	28.0694538762311\\
13.8882	28.0693833025282\\
13.9382	28.0689763732444\\
13.9882	28.0676470768395\\
14.0382	28.0669661721542\\
14.0882	28.0683006282296\\
14.1382	28.0675803760376\\
14.1882	28.0674565246863\\
14.2382	28.0670848309028\\
14.2882	28.0671297857899\\
14.3382	28.0671454812891\\
14.3882	28.0671571342702\\
14.4382	28.0671114076001\\
14.4882	28.0671045197866\\
14.5382	28.067091079228\\
14.5882	28.0670259487082\\
14.6382	28.0669359358888\\
14.6882	28.0667493291919\\
14.7382	28.0666321636908\\
14.7882	28.0675043045148\\
14.8382	28.0665030322372\\
14.8882	28.0644929365969\\
14.9382	28.0623699885823\\
14.9882	28.0621402311396\\
15.0382	28.0615519606342\\
15.0882	28.0622692543481\\
15.1382	28.062031937695\\
15.1882	28.0621061093523\\
15.2382	28.061977107119\\
15.2882	28.0619699028096\\
15.3382	28.0620661563127\\
15.3882	28.0623030666862\\
15.4382	28.0625415805824\\
15.4882	28.0620269768727\\
15.5382	28.061208645693\\
15.5882	28.059727089835\\
15.6382	28.0590929818572\\
15.6882	28.0585656724644\\
15.7382	28.0583504417952\\
15.7882	28.0577277220991\\
15.8382	28.0573543772635\\
15.8882	28.0575164724128\\
15.9382	28.0572983170515\\
15.9882	28.0573687170109\\
16.0342	28.0568248146871\\
16.0842	28.0564717127376\\
16.1342	28.0563879399062\\
16.1842	28.0561012525478\\
16.2342	28.0552419299089\\
16.2842	28.0543333758812\\
16.3342	28.055272284206\\
16.3842	28.0550249001688\\
16.4342	28.0545516790838\\
16.4842	28.0542869009516\\
16.5342	28.054038767437\\
16.5842	28.0537340248311\\
16.6342	28.0536360367812\\
16.6842	28.0536675116142\\
16.7342	28.0536181368644\\
16.7842	28.0536586873762\\
16.8342	28.053953553357\\
16.8842	28.0537569192664\\
16.9342	28.0538481801025\\
16.9842	28.0542117142716\\
17.0342	28.0539700891349\\
17.0842	28.0529712411136\\
17.1342	28.0527327575715\\
17.1842	28.0530751136325\\
17.2342	28.0520537918901\\
17.2842	28.0523523233443\\
17.3342	28.0527347113875\\
17.3842	28.0525494784777\\
17.4342	28.0524059764432\\
17.4842	28.0524219503218\\
17.5342	28.0524611097161\\
17.5842	28.0527076019176\\
17.6342	28.0528580873343\\
17.6842	28.0530670074709\\
17.7342	28.0532568024392\\
17.7842	28.05218186087\\
17.8342	28.0510747364018\\
17.8842	28.0509556640437\\
17.9342	28.0502361797649\\
17.9842	28.0498148582576\\
18.0342	28.0491923100272\\
18.0842	28.0491157280066\\
18.1342	28.049252469379\\
18.1842	28.0492144926382\\
18.2342	28.0492421989943\\
18.2842	28.0492419219472\\
18.3342	28.0492116358658\\
18.3842	28.0492386737476\\
18.4342	28.0491895096545\\
18.4842	28.0490592207329\\
18.5342	28.0493098990792\\
18.5842	28.0506512162429\\
18.6342	28.050838482233\\
18.6842	28.0498476621076\\
18.7342	28.0497425314808\\
18.7842	28.0505089034908\\
18.8342	28.0502504334625\\
18.8842	28.0497887184614\\
18.9342	28.0499122204878\\
18.9842	28.0498680649106\\
19.0342	28.0498832124596\\
19.0842	28.0498736741227\\
19.1342	28.0498290712501\\
19.1842	28.0500716981835\\
19.2342	28.050297739564\\
19.2842	28.0501703763026\\
19.3342	28.0491518167269\\
19.3842	28.0484220196447\\
19.4342	28.0474818384848\\
19.4842	28.0478183717136\\
19.5342	28.0473930711441\\
19.5842	28.0465687261532\\
19.6342	28.046905437137\\
19.6842	28.0468065534324\\
19.7342	28.0469466895333\\
19.7842	28.046989852936\\
19.8342	28.0469162286491\\
19.8842	28.0468159050009\\
19.9342	28.0469542172434\\
19.9842	28.0467713181814\\
19.9992	28.0469277632797\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	30.2605306603853\\
0.0502	30.1853564214246\\
0.1002	29.4179272727525\\
0.1502	28.7928383868125\\
0.2002	28.0146091108348\\
0.2502	27.9037706761582\\
0.3002	28.0290683519092\\
0.3502	27.9955690424369\\
0.4002	28.0070113994865\\
0.4502	27.95816706182\\
0.5002	27.9285206292348\\
0.5502	27.9132131340648\\
0.6002	27.8985013854249\\
0.6502	27.8895502253783\\
0.7002	27.8985413036609\\
0.7502	27.9007508461438\\
0.8002	27.9039860531186\\
0.8502	27.9064665270649\\
0.9002	27.9053731380378\\
0.9502	27.9212389843669\\
1.0002	27.93566709411\\
1.0502	27.9383893471474\\
1.1002	27.9435818952844\\
1.1502	27.9618293430085\\
1.2002	27.9731152281554\\
1.2502	27.9714317403181\\
1.3002	27.974150272748\\
1.3502	27.9763627532446\\
1.4002	27.9837627819379\\
1.4502	27.9829691360087\\
1.5002	27.98724036755\\
1.5502	27.9862464764076\\
1.6002	27.9899706758926\\
1.6502	27.9919557463696\\
1.7002	27.9931675429435\\
1.7502	27.9966434802043\\
1.8002	27.9973174648674\\
1.8502	27.9942187257828\\
1.9002	27.9999587945405\\
1.9502	28.0063475826206\\
2.0002	28.0095190418243\\
2.0502	28.0113937645776\\
2.1002	28.0155655022531\\
2.1502	28.0134047143544\\
2.2002	28.0151999558879\\
2.2502	28.0132482221548\\
2.3002	28.0084735375584\\
2.3502	28.0084821816515\\
2.4002	28.0119854306379\\
2.4502	28.0124280860687\\
2.5002	28.0098839179059\\
2.5502	28.0109214870909\\
2.6002	28.0105464601253\\
2.6502	28.0141248416798\\
2.7002	28.0137133412565\\
2.7502	28.0140994350516\\
2.8002	28.0179439725686\\
2.8502	28.0191744792118\\
2.9002	28.0200218433638\\
2.9502	28.0206045655386\\
3.0002	28.0213289756294\\
3.0502	28.0193424084289\\
3.1002	28.0218963716809\\
3.1502	28.0160070966155\\
3.2002	28.0125293876138\\
3.2502	28.0096384705188\\
3.3002	28.0087766104541\\
3.3502	28.0074090050005\\
3.4002	28.0071788091038\\
3.4502	28.0072550022099\\
3.5002	28.0063725465619\\
3.5502	28.0055785607235\\
3.6002	28.0025787166295\\
3.6502	27.9981787462781\\
3.7002	27.9940663823824\\
3.7502	27.9989378084104\\
3.8002	28.0025006385254\\
3.8502	28.0026760161614\\
3.9002	28.0007508524911\\
3.9502	28.0005875671791\\
4.0002	28.0009020587934\\
4.0462	28.0003192177921\\
4.0962	28.0017513356135\\
4.1462	28.000947829978\\
4.1962	27.9999000674676\\
4.2462	28.0009041908418\\
4.2962	27.9989808328169\\
4.3462	28.002243464455\\
4.3962	28.0035913550686\\
4.4462	28.0025688788638\\
4.4962	28.0000227636406\\
4.5462	28.0007501539977\\
4.5962	28.0010439068362\\
4.6462	28.0009693701018\\
4.6962	28.0013341977653\\
4.7462	28.0010510332859\\
4.7962	28.0017732069102\\
4.8462	28.0017000330654\\
4.8962	28.0017661458015\\
4.9462	28.0011861704002\\
4.9962	28.0015898082203\\
5.0462	28.0001904306627\\
5.0962	27.9987739483948\\
5.1462	27.9962382723218\\
5.1962	27.9947887413698\\
5.2462	27.9924989197545\\
5.2962	27.9924635894929\\
5.3462	27.993242313956\\
5.3962	27.993433137147\\
5.4462	27.9935772425991\\
5.4962	27.9928971734104\\
5.5462	27.9927986825602\\
5.5962	27.9925979296033\\
5.6462	27.9917729036509\\
5.6962	27.9940002489081\\
5.7462	27.9944162775024\\
5.7962	27.998899144403\\
5.8462	28.000255495244\\
5.8962	28.0010661748243\\
5.9462	28.0026808747152\\
5.9962	28.0037782854373\\
6.0462	28.0032939384499\\
6.0962	28.0029827432702\\
6.1462	28.0028761035756\\
6.1962	28.0028242815767\\
6.2462	28.002809620889\\
6.2962	28.0026852489944\\
6.3462	28.0025162312557\\
6.3962	28.0029353931216\\
6.4462	28.0029452145582\\
6.4962	28.0060133379663\\
6.5462	28.0077208547379\\
6.5962	28.0116709104975\\
6.6462	28.0145022311015\\
6.6962	28.0134289072889\\
6.7462	28.0129613979769\\
6.7962	28.0137854975159\\
6.8462	28.0136513344675\\
6.8962	28.0130793176133\\
6.9462	28.0133168681932\\
6.9962	28.0132198530632\\
7.0462	28.0127435226032\\
7.0962	28.0120946103118\\
7.1462	28.0119374634237\\
7.1962	28.0122253420904\\
7.2462	28.0123851132104\\
7.2962	28.0125311416046\\
7.3462	28.0119897651792\\
7.3962	28.0132896149686\\
7.4462	28.0144574552025\\
7.4962	28.0162873313624\\
7.5462	28.0156494136695\\
7.5962	28.0140861657654\\
7.6462	28.0138062371614\\
7.6962	28.0134611567037\\
7.7462	28.0135974919817\\
7.7962	28.0138718646434\\
7.8462	28.0128584578234\\
7.8962	28.0121818789101\\
7.9462	28.0121028083918\\
7.9962	28.0134650778265\\
8.0422	28.0140261169911\\
8.0922	28.0131940162596\\
8.1422	28.0121454811569\\
8.1922	28.0125137247084\\
8.2422	28.0124212693926\\
8.2922	28.0128019617585\\
8.3422	28.0125267994617\\
8.3922	28.0123913502099\\
8.4422	28.0124935667489\\
8.4922	28.012622754307\\
8.5422	28.012418396949\\
8.5922	28.0121865220035\\
8.6422	28.0123183693906\\
8.6922	28.0123043835387\\
8.7422	28.0133908727875\\
8.7922	28.0146829447114\\
8.8422	28.0135129249019\\
8.8922	28.0138526782503\\
8.9422	28.0132727908948\\
8.9922	28.013810777025\\
9.0422	28.0135520851255\\
9.0922	28.013831477911\\
9.1422	28.013642255534\\
9.1922	28.0135827946268\\
9.2422	28.013608572277\\
9.2922	28.0138541294272\\
9.3422	28.0141384111856\\
9.3922	28.0137584798493\\
9.4422	28.0134504197843\\
9.4922	28.0152397694239\\
9.5422	28.0149634726701\\
9.5922	28.0153818273354\\
9.6422	28.013101918892\\
9.6922	28.0149490258866\\
9.7422	28.0155617420518\\
9.7922	28.0153106627653\\
9.8422	28.015206618277\\
9.8922	28.0156344591576\\
9.9422	28.0153824899155\\
9.9922	28.0153179499835\\
10.0422	28.0153049961143\\
10.0922	28.0153055724723\\
10.1422	28.015330246486\\
10.1922	28.0153185170397\\
10.2422	28.0153011963162\\
10.2922	28.0153050267277\\
10.3422	28.0151592590424\\
10.3922	28.0149942764657\\
10.4422	28.0158074583535\\
10.4922	28.0175981423587\\
10.5422	28.0195704684709\\
10.5922	28.0214284921024\\
10.6422	28.021706839497\\
10.6922	28.0199870213717\\
10.7422	28.0191537880728\\
10.7922	28.0190532466579\\
10.8422	28.0188314759406\\
10.8922	28.0186674869438\\
10.9422	28.0189348482503\\
10.9922	28.0190216996845\\
11.0422	28.0198854405506\\
11.0922	28.0191452310631\\
11.1422	28.0174783961671\\
11.1922	28.0163688875924\\
11.2422	28.0164751369447\\
11.2922	28.0163091995814\\
11.3422	28.0152137991267\\
11.3922	28.0141207457866\\
11.4422	28.0134295278875\\
11.4922	28.0127385206749\\
11.5422	28.0127696557577\\
11.5922	28.0134359362816\\
11.6422	28.013946146539\\
11.6922	28.0137368134465\\
11.7422	28.0130062461481\\
11.7922	28.0130126379237\\
11.8422	28.0126290429087\\
11.8922	28.0118756311445\\
11.9422	28.0104512875248\\
11.9922	28.0106530693347\\
12.0382	28.0104424856609\\
12.0882	28.0109156112657\\
12.1382	28.0107736157179\\
12.1882	28.0109931413167\\
12.2382	28.0109366141563\\
12.2882	28.0112434319246\\
12.3382	28.0116688776347\\
12.3882	28.0122891726931\\
12.4382	28.0126611081719\\
12.4882	28.0126915140571\\
12.5382	28.0124980069967\\
12.5882	28.0118460844143\\
12.6382	28.0114012623777\\
12.6882	28.0107529025413\\
12.7382	28.0102432128748\\
12.7882	28.0103774118033\\
12.8382	28.0105685539606\\
12.8882	28.0108045368858\\
12.9382	28.0108658140888\\
12.9882	28.011111212668\\
13.0382	28.0117103378252\\
13.0882	28.0109508975641\\
13.1382	28.0109687805975\\
13.1882	28.0113352429076\\
13.2382	28.012766300745\\
13.2882	28.0126361238401\\
13.3382	28.0130349847249\\
13.3882	28.0135153970265\\
13.4382	28.0130116924214\\
13.4882	28.0128998269708\\
13.5382	28.0127356620889\\
13.5882	28.0128705269926\\
13.6382	28.0123919150224\\
13.6882	28.0122237631925\\
13.7382	28.0123652675496\\
13.7882	28.0115500620427\\
13.8382	28.0128237765125\\
13.8882	28.0141725894902\\
13.9382	28.0139717602757\\
13.9882	28.0149773763085\\
14.0382	28.0169614750741\\
14.0882	28.0167880908803\\
14.1382	28.0167054360029\\
14.1882	28.0168405190182\\
14.2382	28.0166299758742\\
14.2882	28.0165530254281\\
14.3382	28.0165116322676\\
14.3882	28.0164898420272\\
14.4382	28.0164892474358\\
14.4882	28.0168939478363\\
14.5382	28.0162882016632\\
14.5882	28.0162071476456\\
14.6382	28.0150355796032\\
14.6882	28.0137846734098\\
14.7382	28.0140220281216\\
14.7882	28.013389173089\\
14.8382	28.0135081562281\\
14.8882	28.0130247628998\\
14.9382	28.0129234320137\\
14.9882	28.012847246551\\
15.0382	28.0128098546454\\
15.0882	28.0127801027344\\
15.1382	28.0127453083993\\
15.1882	28.0126936187716\\
15.2382	28.0125415953646\\
15.2882	28.0122880463438\\
15.3382	28.0130212439387\\
15.3882	28.0128671561489\\
15.4382	28.0122677897296\\
15.4882	28.0127766666034\\
15.5382	28.0111939751856\\
15.5882	28.0114354683169\\
15.6382	28.0109716361618\\
15.6882	28.0109808454956\\
15.7382	28.0109566529893\\
15.7882	28.0108218842438\\
15.8382	28.0107734399533\\
15.8882	28.0108014631416\\
15.9382	28.0108011490404\\
15.9882	28.0112262984745\\
16.0342	28.0116527313078\\
16.0842	28.0113041572233\\
16.1342	28.0111148933262\\
16.1842	28.0112585000099\\
16.2342	28.010944128391\\
16.2842	28.0104514422546\\
16.3342	28.010326513815\\
16.3842	28.010263909033\\
16.4342	28.0099504567221\\
16.4842	28.00993907221\\
16.5342	28.0097853855142\\
16.5842	28.0098161539941\\
16.6342	28.0097321371672\\
16.6842	28.0097039147521\\
16.7342	28.0097729545992\\
16.7842	28.0098462955631\\
16.8342	28.010386796909\\
16.8842	28.008729581283\\
16.9342	28.0073624328133\\
16.9842	28.0075069852745\\
17.0342	28.0085253117379\\
17.0842	28.0090651573148\\
17.1342	28.0094291002913\\
17.1842	28.010157725445\\
17.2342	28.0101612842323\\
17.2842	28.0101474204802\\
17.3342	28.0103515501138\\
17.3842	28.0103094029142\\
17.4342	28.0103566480888\\
17.4842	28.0104086191588\\
17.5342	28.010234699312\\
17.5842	28.0096323692825\\
17.6342	28.0091922991526\\
17.6842	28.0091477935436\\
17.7342	28.0091689671012\\
17.7842	28.0086885617563\\
17.8342	28.0078333741635\\
17.8842	28.0075503067795\\
17.9342	28.0075037126558\\
17.9842	28.0076023026965\\
18.0342	28.0077207286421\\
18.0842	28.0076362956001\\
18.1342	28.007650923681\\
18.1842	28.0075463258501\\
18.2342	28.0075111054118\\
18.2842	28.0074534585742\\
18.3342	28.0077119399373\\
18.3842	28.0074392441001\\
18.4342	28.0080785387497\\
18.4842	28.0088335268245\\
18.5342	28.0094203528786\\
18.5842	28.0112718975731\\
18.6342	28.01272749097\\
18.6842	28.0127188391043\\
18.7342	28.0132045167687\\
18.7842	28.0135085667606\\
18.8342	28.0134090203768\\
18.8842	28.0133599784381\\
18.9342	28.0134200242722\\
18.9842	28.0134546276881\\
19.0342	28.0136104022955\\
19.0842	28.0138234846702\\
19.1342	28.0136136484154\\
19.1842	28.0131134735738\\
19.2342	28.0127725112579\\
19.2842	28.0127316407365\\
19.3342	28.0130488062422\\
19.3842	28.0121400790499\\
19.4342	28.0125344248439\\
19.4842	28.0123905402459\\
19.5342	28.0125983695473\\
19.5842	28.0126645855934\\
19.6342	28.0126237345079\\
19.6842	28.0126778869359\\
19.7342	28.0126706978686\\
19.7842	28.0126809468726\\
19.8342	28.0127605155288\\
19.8842	28.0126447882389\\
19.9342	28.0126487976681\\
19.9842	28.0126480051206\\
19.9992	28.0130734287649\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.1180181074377\\
0.0502	27.1154947098419\\
0.1002	27.0714619936693\\
0.1502	26.96930182459\\
0.2002	27.1108305003745\\
0.2502	27.4425786674588\\
0.3002	27.7042646753223\\
0.3502	27.9995296785072\\
0.4002	28.1250785577086\\
0.4502	28.0911681888818\\
0.5002	27.9481750439172\\
0.5502	27.9586931244006\\
0.6002	27.9390295462996\\
0.6502	27.9590676392245\\
0.7002	27.9872610870243\\
0.7502	27.9951816833772\\
0.8002	28.020537081117\\
0.8502	28.0149982232559\\
0.9002	28.0168148509629\\
0.9502	28.0244656799501\\
1.0002	28.0230891639295\\
1.0502	28.0304565404614\\
1.1002	28.0313434235916\\
1.1502	28.0133428037802\\
1.2002	28.0019075274942\\
1.2502	27.9909497736734\\
1.3002	27.9942646588279\\
1.3502	27.9931707641853\\
1.4002	27.9931821940541\\
1.4502	28.0056046204185\\
1.5002	28.0057185341575\\
1.5502	28.0106973460359\\
1.6002	28.0101869535681\\
1.6502	28.0174253918776\\
1.7002	28.021903617186\\
1.7502	28.018444400131\\
1.8002	28.0131149945317\\
1.8502	28.0102582108799\\
1.9002	28.013237318651\\
1.9502	28.0100889591098\\
2.0002	28.0059881924471\\
2.0502	28.0063394479978\\
2.1002	28.0060931773161\\
2.1502	28.0086518248517\\
2.2002	28.0092331394255\\
2.2502	28.0119741745615\\
2.3002	28.0131437070501\\
2.3502	28.0110610985096\\
2.4002	28.0116810094737\\
2.4502	28.0137196380077\\
2.5002	28.0149686909374\\
2.5502	28.0145078513482\\
2.6002	28.0147254199294\\
2.6502	28.0166428339162\\
2.7002	28.0184612692261\\
2.7502	28.0187254071304\\
2.8002	28.020631570267\\
2.8502	28.0215701173734\\
2.9002	28.0224956586075\\
2.9502	28.0174408500463\\
3.0002	28.0151864613228\\
3.0502	28.018570562425\\
3.1002	28.0134432300595\\
3.1502	28.0144526808519\\
3.2002	28.0156616263918\\
3.2502	28.0163367655228\\
3.3002	28.0164777308352\\
3.3502	28.0157932648443\\
3.4002	28.0150393974869\\
3.4502	28.0143072895207\\
3.5002	28.0155292972682\\
3.5502	28.0195882323722\\
3.6002	28.0172728389432\\
3.6502	28.0125681062034\\
3.7002	28.0130276322152\\
3.7502	28.0124272107024\\
3.8002	28.0133099705329\\
3.8502	28.0135714892647\\
3.9002	28.0129280159267\\
3.9502	28.0133278313155\\
4.0002	28.0145854269137\\
4.0462	28.0140611167747\\
4.0962	28.0141135548113\\
4.1462	28.0146547743484\\
4.1962	28.0143210847028\\
4.2462	28.0163392636757\\
4.2962	28.0193148113062\\
4.3462	28.0221196880799\\
4.3962	28.0207654146992\\
4.4462	28.0169497006827\\
4.4962	28.0140986947932\\
4.5462	28.0160301095124\\
4.5962	28.0184385926503\\
4.6462	28.0177521440931\\
4.6962	28.0179708825575\\
4.7462	28.0179415242072\\
4.7962	28.0181851356807\\
4.8462	28.0177698348365\\
4.8962	28.0178712523443\\
4.9462	28.0190751798318\\
4.9962	28.0200229325405\\
5.0462	28.0166868483585\\
5.0962	28.0191500384174\\
5.1462	28.0179159743144\\
5.1962	28.0156625463111\\
5.2462	28.0131778772468\\
5.2962	28.0130592066327\\
5.3462	28.012758614947\\
5.3962	28.0119117500809\\
5.4462	28.0113010016539\\
5.4962	28.0111581809049\\
5.5462	28.0113134936446\\
5.5962	28.0113822692403\\
5.6462	28.0114196299942\\
5.6962	28.0113364065557\\
5.7462	28.0113749358119\\
5.7962	28.0110202720694\\
5.8462	28.0106928471584\\
5.8962	28.0121023569769\\
5.9462	28.0150327559744\\
5.9962	28.0178200572247\\
6.0462	28.0186412259283\\
6.0962	28.0170752867606\\
6.1462	28.0155096984088\\
6.1962	28.0149301355759\\
6.2462	28.0153318918461\\
6.2962	28.0142069661769\\
6.3462	28.0142929128436\\
6.3962	28.014259967068\\
6.4462	28.0142108417959\\
6.4962	28.0139876991012\\
6.5462	28.0141473719769\\
6.5962	28.0132575063872\\
6.6462	28.012282896702\\
6.6962	28.0114272508793\\
6.7462	28.0118584166764\\
6.7962	28.0123982685181\\
6.8462	28.0122096856266\\
6.8962	28.0130342600159\\
6.9462	28.0130642691731\\
6.9962	28.0133042027831\\
7.0462	28.0128013973056\\
7.0962	28.0128180275731\\
7.1462	28.0125711704823\\
7.1962	28.0125723156955\\
7.2462	28.0145991018298\\
7.2962	28.0149424454211\\
7.3462	28.0147015260964\\
7.3962	28.0106824643517\\
7.4462	28.0096599891631\\
7.4962	28.0088659896681\\
7.5462	28.0080852257925\\
7.5962	28.0074545509085\\
7.6462	28.0080530738777\\
7.6962	28.0086782526936\\
7.7462	28.0085308760857\\
7.7962	28.009058540473\\
7.8462	28.0088078494409\\
7.8962	28.0097784549888\\
7.9462	28.0095506971209\\
7.9962	28.0104259292577\\
8.0422	28.0083700884952\\
8.0922	28.0080672203463\\
8.1422	28.0068862805591\\
8.1922	28.0080570993285\\
8.2422	28.0061541838001\\
8.2922	28.0065243899539\\
8.3422	28.0067354279088\\
8.3922	28.0071520024737\\
8.4422	28.0071184365093\\
8.4922	28.0071200125583\\
8.5422	28.0072480470087\\
8.5922	28.0074737631111\\
8.6422	28.0074795258236\\
8.6922	28.0072880989692\\
8.7422	28.0079891104172\\
8.7922	28.0056910171503\\
8.8422	28.0037897790836\\
8.8922	28.0026718656537\\
8.9422	28.0034256315299\\
8.9922	28.0022090610989\\
9.0422	28.0019842308327\\
9.0922	28.0012732748895\\
9.1422	28.0012145504168\\
9.1922	28.0010422435\\
9.2422	28.000878960603\\
9.2922	28.0009061603686\\
9.3422	28.0009991276549\\
9.3922	28.0013497868274\\
9.4422	28.0013091966806\\
9.4922	28.001262121193\\
9.5422	28.0012634258514\\
9.5922	28.0015441471947\\
9.6422	28.0001124185579\\
9.6922	28.0008114377968\\
9.7422	28.0000002634731\\
9.7922	27.9995959006072\\
9.8422	27.9992244010503\\
9.8922	27.9998781279444\\
9.9422	28.0001671711838\\
9.9922	27.999731507124\\
10.0422	27.9997143195332\\
10.0922	27.9997350355659\\
10.1422	27.999749507953\\
10.1922	27.9997497532975\\
10.2422	27.9997321144807\\
10.2922	27.9996107103382\\
10.3422	27.9997398884559\\
10.3922	27.9995945961821\\
10.4422	28.0003326771127\\
10.4922	27.9997213415873\\
10.5422	28.0001407277736\\
10.5922	28.0005492076498\\
10.6422	28.0032715483368\\
10.6922	28.0047181023533\\
10.7422	28.0044711980539\\
10.7922	28.0044570602156\\
10.8422	28.0046657256662\\
10.8922	28.0050131826327\\
10.9422	28.0049906328147\\
10.9922	28.0048605373475\\
11.0422	28.0051615090659\\
11.0922	28.0044735897647\\
11.1422	28.0037605786902\\
11.1922	28.0036730093528\\
11.2422	28.0028260491566\\
11.2922	28.0023261334208\\
11.3422	28.0009793539435\\
11.3922	28.0014173045253\\
11.4422	28.000642428788\\
11.4922	27.9999728604014\\
11.5422	28.0000984338703\\
11.5922	28.0002304246342\\
11.6422	27.999769594171\\
11.6922	28.0003812048833\\
11.7422	28.0009082616637\\
11.7922	28.0011888437557\\
11.8422	28.0004064570422\\
11.8922	27.9996850152562\\
11.9422	27.9995894696607\\
11.9922	27.9993695027752\\
12.0382	27.9989692681067\\
12.0882	27.9998505937301\\
12.1382	27.9999119707245\\
12.1882	27.9995792226947\\
12.2382	27.9992701387753\\
12.2882	27.9991334029625\\
12.3382	27.9990352913079\\
12.3882	27.9994621034458\\
12.4382	27.9996822179463\\
12.4882	28.0005933692279\\
12.5382	28.000323512315\\
12.5882	28.0009150929391\\
12.6382	28.000597685683\\
12.6882	27.9996791126383\\
12.7382	27.9996591436304\\
12.7882	27.9986851770747\\
12.8382	27.9986129654036\\
12.8882	27.9989926257764\\
12.9382	27.9989308714847\\
12.9882	27.9991235950949\\
13.0382	27.9991325414455\\
13.0882	27.9990874811507\\
13.1382	27.9989193406365\\
13.1882	27.9990261934231\\
13.2382	27.9987921952567\\
13.2882	27.9987404381812\\
13.3382	27.9993633565238\\
13.3882	27.9987691320394\\
13.4382	27.998306239292\\
13.4882	27.9987567528692\\
13.5382	28.0000208717496\\
13.5882	27.9995865964059\\
13.6382	27.9996670250661\\
13.6882	27.9993494800404\\
13.7382	27.9994560236924\\
13.7882	27.9994276686772\\
13.8382	27.9994221894157\\
13.8882	27.9994031110141\\
13.9382	27.9993630638247\\
13.9882	27.9993925956788\\
14.0382	27.9994748824608\\
14.0882	27.9987333746449\\
14.1382	27.9986088248221\\
14.1882	27.9980832524546\\
14.2382	27.9975197543495\\
14.2882	27.9965189932187\\
14.3382	27.9974701993317\\
14.3882	27.9970880748928\\
14.4382	27.9970637354808\\
14.4882	27.9972767792\\
14.5382	27.9972827852587\\
14.5882	27.9971718435553\\
14.6382	27.9971598140257\\
14.6882	27.9971035944535\\
14.7382	27.9970189457199\\
14.7882	27.9965508177361\\
14.8382	27.9969018675425\\
14.8882	27.9963556016817\\
14.9382	27.9957716265285\\
14.9882	27.9945387793918\\
15.0382	27.9947000523056\\
15.0882	27.9941885573925\\
15.1382	27.9947254461638\\
15.1882	27.994389786573\\
15.2382	27.9944640267845\\
15.2882	27.994415690761\\
15.3382	27.9945252429188\\
15.3882	27.9945530150073\\
15.4382	27.9944656695674\\
15.4882	27.9945679981799\\
15.5382	27.9951220147301\\
15.5882	27.996564429659\\
15.6382	27.997833257315\\
15.6882	27.9977234697673\\
15.7382	27.9985422331658\\
15.7882	27.9981556319499\\
15.8382	27.9976204434401\\
15.8882	27.9982455965104\\
15.9382	27.998119993076\\
15.9882	27.9980601378179\\
16.0342	27.9981536587113\\
16.0842	27.9981306894745\\
16.1342	27.9981376673284\\
16.1842	27.9981216506056\\
16.2342	27.998090101389\\
16.2842	27.9980765275817\\
16.3342	27.9980693637154\\
16.3842	27.9980635686153\\
16.4342	27.9980622199037\\
16.4842	27.9980668059976\\
16.5342	27.9980715972233\\
16.5842	27.9979259484593\\
16.6342	27.9980810416904\\
16.6842	27.9984720924506\\
16.7342	27.9972394230823\\
16.7842	27.9952761557847\\
16.8342	27.9948414497189\\
16.8842	27.9948839651491\\
16.9342	27.9949073379974\\
16.9842	27.99446886546\\
17.0342	27.9944706991839\\
17.0842	27.9944506607712\\
17.1342	27.9943864927953\\
17.1842	27.9942217457678\\
17.2342	27.9941610306106\\
17.2842	27.9945816777817\\
17.3342	27.9949583193451\\
17.3842	27.9941354172882\\
17.4342	27.9946493214785\\
17.4842	27.9945899431774\\
17.5342	27.9950464728652\\
17.5842	27.9946101577476\\
17.6342	27.9945616947069\\
17.6842	27.9945028356983\\
17.7342	27.9937216193427\\
17.7842	27.9938841601244\\
17.8342	27.9941679794732\\
17.8842	27.9938508663053\\
17.9342	27.9936305358311\\
17.9842	27.9943906008074\\
18.0342	27.9934341323507\\
18.0842	27.9936186999925\\
18.1342	27.9942227515652\\
18.1842	27.9942068408247\\
18.2342	27.9937183664318\\
18.2842	27.9936633592436\\
18.3342	27.9939645593265\\
18.3842	27.9938514592773\\
18.4342	27.9938533486464\\
18.4842	27.9942098863146\\
18.5342	27.9940636236937\\
18.5842	27.9947326100061\\
18.6342	27.9949303342271\\
18.6842	27.9951837139023\\
18.7342	27.9946605070773\\
18.7842	27.993641349003\\
18.8342	27.9942037632904\\
18.8842	27.9940968090401\\
18.9342	27.9945288991454\\
18.9842	27.99518756636\\
19.0342	27.9949432484287\\
19.0842	27.9953210211803\\
19.1342	27.9953638956159\\
19.1842	27.9961459095865\\
19.2342	27.9965413041244\\
19.2842	27.9965846127045\\
19.3342	27.9958895557839\\
19.3842	27.9954263293264\\
19.4342	27.9950436171583\\
19.4842	27.9942375324612\\
19.5342	27.9940161895063\\
19.5842	27.9936990714796\\
19.6342	27.9937569087855\\
19.6842	27.9935491235711\\
19.7342	27.9934926064945\\
19.7842	27.9936258581602\\
19.8342	27.9935664448296\\
19.8842	27.9942101504358\\
19.9342	27.9939729013668\\
19.9842	27.993716918995\\
19.9992	27.9938527283248\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	29.3419620945702\\
0.0502	29.3869771030839\\
0.1002	29.3445274255639\\
0.1502	29.2645284432424\\
0.2002	29.0645222568841\\
0.2502	28.6676845874434\\
0.3002	28.2046769765693\\
0.3502	28.0221938358511\\
0.4002	28.0232823012939\\
0.4502	27.9471724141419\\
0.5002	27.9565928734213\\
0.5502	27.933148910899\\
0.6002	27.9930540587056\\
0.6502	27.9993498984353\\
0.7002	28.0033900922331\\
0.7502	27.9944771744084\\
0.8002	27.977728908451\\
0.8502	27.974906031744\\
0.9002	27.9859149079578\\
0.9502	27.9838784531916\\
1.0002	27.9952786290775\\
1.0502	27.9986960833164\\
1.1002	27.9952482320413\\
1.1502	27.9981957362361\\
1.2002	27.9968313003118\\
1.2502	27.9969680234566\\
1.3002	27.9939890875663\\
1.3502	28.0013750879159\\
1.4002	28.0071993445587\\
1.4502	28.0065300630636\\
1.5002	28.0095230422854\\
1.5502	28.0016121417763\\
1.6002	28.0020288316694\\
1.6502	27.9942030178246\\
1.7002	27.9951250915948\\
1.7502	27.9963376499982\\
1.8002	27.995162960087\\
1.8502	27.9971127228609\\
1.9002	27.9977597337393\\
1.9502	28.0019812774215\\
2.0002	28.0011611103297\\
2.0502	27.9998332381267\\
2.1002	28.0007048207447\\
2.1502	27.9992088036615\\
2.2002	28.0025616785091\\
2.2502	28.0049130725176\\
2.3002	28.0054716955984\\
2.3502	27.998294057767\\
2.4002	27.998556453975\\
2.4502	28.0003114756044\\
2.5002	27.9950620816979\\
2.5502	27.9966539080439\\
2.6002	27.9934240243027\\
2.6502	27.9927124818298\\
2.7002	27.9940790551802\\
2.7502	27.9955607951081\\
2.8002	27.9966813278001\\
2.8502	27.9977762254328\\
2.9002	27.9977047394124\\
2.9502	28.0003759792069\\
3.0002	28.0009286172279\\
3.0502	28.0025275790829\\
3.1002	28.0032131803743\\
3.1502	28.0095574975725\\
3.2002	28.0092025622542\\
3.2502	28.0084674853242\\
3.3002	28.0092417485434\\
3.3502	28.0111661449141\\
3.4002	28.0116605860388\\
3.4502	28.0087168030318\\
3.5002	28.0088353777441\\
3.5502	28.0110202230859\\
3.6002	28.0115445431448\\
3.6502	28.0089256871513\\
3.7002	28.0069355321305\\
3.7502	28.0094175949544\\
3.8002	28.0133751939627\\
3.8502	28.0136436285105\\
3.9002	28.0128104399795\\
3.9502	28.0134003914486\\
4.0002	28.011275826453\\
4.0462	28.0107654359073\\
4.0962	28.0132608368463\\
4.1462	28.0104807073469\\
4.1962	28.0120136472099\\
4.2462	28.011445319475\\
4.2962	28.0116888299141\\
4.3462	28.0123864457599\\
4.3962	28.0111987982242\\
4.4462	28.0143438444021\\
4.4962	28.0127875767923\\
4.5462	28.0120643447287\\
4.5962	28.013038886976\\
4.6462	28.0131227925304\\
4.6962	28.0136876837895\\
4.7462	28.013230232613\\
4.7962	28.0133641242487\\
4.8462	28.0147428228428\\
4.8962	28.0164662159382\\
4.9462	28.0187412273541\\
4.9962	28.0187746716946\\
5.0462	28.0191219113167\\
5.0962	28.0201169189743\\
5.1462	28.0189366039585\\
5.1962	28.018875511123\\
5.2462	28.0192478345449\\
5.2962	28.0196729517254\\
5.3462	28.0199826989448\\
5.3962	28.0195812011767\\
5.4462	28.0199847379471\\
5.4962	28.0191112374086\\
5.5462	28.0198436214011\\
5.5962	28.0192327583079\\
5.6462	28.0208336546269\\
5.6962	28.0221763988281\\
5.7462	28.0210643512191\\
5.7962	28.0200855227634\\
5.8462	28.0196130639959\\
5.8962	28.0199131018069\\
5.9462	28.0196744352721\\
5.9962	28.0200701400452\\
6.0462	28.0200282863852\\
6.0962	28.0201334660607\\
6.1462	28.0197006786346\\
6.1962	28.0196539584465\\
6.2462	28.0189687663492\\
6.2962	28.0194635195073\\
6.3462	28.0180517297219\\
6.3962	28.0163903865738\\
6.4462	28.013770885912\\
6.4962	28.0147633681105\\
6.5462	28.0155654855493\\
6.5962	28.0175664143587\\
6.6462	28.0177541337029\\
6.6962	28.0185336935861\\
6.7462	28.0186522724582\\
6.7962	28.0185434597622\\
6.8462	28.0186240071289\\
6.8962	28.0186843912731\\
6.9462	28.0186100381655\\
6.9962	28.0185957455462\\
7.0462	28.0185649471016\\
7.0962	28.0185853235189\\
7.1462	28.0186052176918\\
7.1962	28.0186827607148\\
7.2462	28.0187559211155\\
7.2962	28.0185438968794\\
7.3462	28.0158407337254\\
7.3962	28.0158542068532\\
7.4462	28.0145411544964\\
7.4962	28.0122571049614\\
7.5462	28.0119097327272\\
7.5962	28.0129531566103\\
7.6462	28.012635669096\\
7.6962	28.0126386839998\\
7.7462	28.012440557491\\
7.7962	28.0123924589288\\
7.8462	28.0124145195243\\
7.8962	28.0131705428186\\
7.9462	28.0129034188317\\
7.9962	28.0129816758641\\
8.0422	28.0108250202778\\
8.0922	28.0106456122273\\
8.1422	28.0085144563992\\
8.1922	28.0069795140088\\
8.2422	28.0056578153727\\
8.2922	28.0058960924792\\
8.3422	28.0061414789647\\
8.3922	28.0053023313608\\
8.4422	28.0057159790556\\
8.4922	28.0057944477773\\
8.5422	28.006238803825\\
8.5922	28.0047728282263\\
8.6422	28.0042408913466\\
8.6922	28.0045159580813\\
8.7422	28.0044556874436\\
8.7922	28.0057522051783\\
8.8422	28.0059155930432\\
8.8922	28.0060196981238\\
8.9422	28.0056273307885\\
8.9922	28.0058058747635\\
9.0422	28.0064366368634\\
9.0922	28.0066908470821\\
9.1422	28.0068185779921\\
9.1922	28.0063021997735\\
9.2422	28.0056114305584\\
9.2922	28.0053254582217\\
9.3422	28.0053019988382\\
9.3922	28.0049976835167\\
9.4422	28.0036712223964\\
9.4922	28.0033107879575\\
9.5422	28.0029315310627\\
9.5922	28.0022757776015\\
9.6422	28.0018456942956\\
9.6922	28.0020292696339\\
9.7422	28.0019387307143\\
9.7922	28.0020511252119\\
9.8422	28.0018982224615\\
9.8922	28.0019604523188\\
9.9422	28.0027416529449\\
9.9922	28.0029358030787\\
10.0422	28.0040385500706\\
10.0922	28.0037142166752\\
10.1422	28.0006255604076\\
10.1922	28.0008793446239\\
10.2422	27.9998821659186\\
10.2922	28.0002176380385\\
10.3422	28.0003484675315\\
10.3922	28.0008305302216\\
10.4422	28.0006527392591\\
10.4922	28.0004191894514\\
10.5422	28.0005327694609\\
10.5922	28.0006550963416\\
10.6422	28.0006092207926\\
10.6922	28.0003560301156\\
10.7422	27.9999898167513\\
10.7922	27.9992758845727\\
10.8422	28.0001996277643\\
10.8922	28.0002425079941\\
10.9422	27.9999254169585\\
10.9922	28.000358186193\\
11.0422	28.000146893979\\
11.0922	28.0004172226564\\
11.1422	28.00044581025\\
11.1922	28.0004673364243\\
11.2422	28.000405145935\\
11.2922	28.0007063321194\\
11.3422	28.0009222566444\\
11.3922	28.0002119680037\\
11.4422	28.0003208059011\\
11.4922	27.9997164324372\\
11.5422	27.9970792385173\\
11.5922	27.9988751414594\\
11.6422	27.9977953262096\\
11.6922	27.997328730857\\
11.7422	27.9968553984901\\
11.7922	27.996610765492\\
11.8422	27.9966546025945\\
11.8922	27.9966383402786\\
11.9422	27.9966532102565\\
11.9922	27.9966375103515\\
12.0382	27.9966245316933\\
12.0882	27.9966659080619\\
12.1382	27.9965957612032\\
12.1882	27.9972934112963\\
12.2382	27.9972548753685\\
12.2882	27.9971069302431\\
12.3382	27.9974268459272\\
12.3882	27.9974874330022\\
12.4382	27.9963441749494\\
12.4882	27.9964481466893\\
12.5382	27.9968346578307\\
12.5882	27.9966439515146\\
12.6382	27.9963947337251\\
12.6882	27.9963686491379\\
12.7382	27.9964205654642\\
12.7882	27.996545723036\\
12.8382	27.9967802751775\\
12.8882	27.9968119284572\\
12.9382	27.9968933543126\\
12.9882	27.9971746734879\\
13.0382	27.9969261673345\\
13.0882	27.9970595545187\\
13.1382	27.9954925092812\\
13.1882	27.9958046077354\\
13.2382	27.9956250053411\\
13.2882	27.9955569031694\\
13.3382	27.9954796540431\\
13.3882	27.9955473371298\\
13.4382	27.9955209837009\\
13.4882	27.9954980551289\\
13.5382	27.9954846541085\\
13.5882	27.9954841209994\\
13.6382	27.9954899313794\\
13.6882	27.9954823634872\\
13.7382	27.9954772376148\\
13.7882	27.9954778037817\\
13.8382	27.9954693752567\\
13.8882	27.9955566421702\\
13.9382	27.9954560769304\\
13.9882	27.9955303509269\\
14.0382	27.9955177807194\\
14.0882	27.9957319954018\\
14.1382	27.9971235383822\\
14.1882	27.996439781894\\
14.2382	27.9972644103734\\
14.2882	27.9965880078357\\
14.3382	27.9964845904236\\
14.3882	27.9968624076216\\
14.4382	27.996861665999\\
14.4882	27.9968690625211\\
14.5382	27.9968931076266\\
14.5882	27.9965183787068\\
14.6382	27.9966112881614\\
14.6882	27.9973695786883\\
14.7382	27.9972107290536\\
14.7882	27.9971032069847\\
14.8382	27.9966608148719\\
14.8882	27.9959156393633\\
14.9382	27.9958998400181\\
14.9882	27.9954518698216\\
15.0382	27.9947096907138\\
15.0882	27.9949250144867\\
15.1382	27.995337059665\\
15.1882	27.9950378376926\\
15.2382	27.9951010850383\\
15.2882	27.9961023706078\\
15.3382	27.9969764053986\\
15.3882	27.9970893066095\\
15.4382	27.9969696394619\\
15.4882	27.9968659843966\\
15.5382	27.996062935192\\
15.5882	27.9957631849314\\
15.6382	27.9956361115454\\
15.6882	27.995568282112\\
15.7382	27.9955729023237\\
15.7882	27.9953643621521\\
15.8382	27.9953958150738\\
15.8882	27.9957651254779\\
15.9382	27.9958774023987\\
15.9882	27.9961222748669\\
16.0342	27.9967626948156\\
16.0842	27.9957197688117\\
16.1342	27.9962765308272\\
16.1842	27.9953517456667\\
16.2342	27.9949367316575\\
16.2842	27.9949909969134\\
16.3342	27.9954495588919\\
16.3842	27.9950816579855\\
16.4342	27.9953776755456\\
16.4842	27.9953739506327\\
16.5342	27.9954030776746\\
16.5842	27.9952111208372\\
16.6342	27.9943853535503\\
16.6842	27.9942588537622\\
16.7342	27.9941795131253\\
16.7842	27.9945286567682\\
16.8342	27.9938430768643\\
16.8842	27.9950545479047\\
16.9342	27.9953737920664\\
16.9842	27.9959448298416\\
17.0342	27.9958832640118\\
17.0842	27.9959336104032\\
17.1342	27.9960606695007\\
17.1842	27.9961434397845\\
17.2342	27.9962023692587\\
17.2842	27.9968356623441\\
17.3342	27.9966063328166\\
17.3842	27.9968951953157\\
17.4342	27.9970656131157\\
17.4842	27.9980085201026\\
17.5342	27.9979866085154\\
17.5842	27.9979425195763\\
17.6342	27.9979623521493\\
17.6842	27.9971100884382\\
17.7342	27.9970325289408\\
17.7842	27.9970392326912\\
17.8342	27.9970677554652\\
17.8842	27.9970787191026\\
17.9342	27.9972879274493\\
17.9842	27.9974541150003\\
18.0342	27.9979622139307\\
18.0842	27.9979760318604\\
18.1342	27.9979532974036\\
18.1842	27.9975127529142\\
18.2342	27.9978758953112\\
18.2842	27.997866611231\\
18.3342	27.9976210590701\\
18.3842	27.9972470185431\\
18.4342	27.9971407872368\\
18.4842	27.9972916826775\\
18.5342	27.9973571270552\\
18.5842	27.9972888535548\\
18.6342	27.9972854085618\\
18.6842	27.9972835276807\\
18.7342	27.9973748996621\\
18.7842	27.9972828068826\\
18.8342	27.9971108843129\\
18.8842	27.9970025487305\\
18.9342	27.9963211845028\\
18.9842	27.9969924563068\\
19.0342	27.9969597927265\\
19.0842	27.9969823319431\\
19.1342	27.9967180871771\\
19.1842	27.9969726999749\\
19.2342	27.9974637505549\\
19.2842	27.9976945349393\\
19.3342	27.9977098158932\\
19.3842	27.9977267255796\\
19.4342	27.9976518543015\\
19.4842	27.9979411065493\\
19.5342	27.9979549709305\\
19.5842	27.9971053888589\\
19.6342	27.9965605308713\\
19.6842	27.9975845685368\\
19.7342	27.9987228141998\\
19.7842	27.9991619283599\\
19.8342	27.9989687222984\\
19.8842	27.9995119022782\\
19.9342	27.9994976987407\\
19.9842	27.9991954050462\\
19.9992	27.9991905944101\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	26.9825754996334\\
0.0502	26.9892489852238\\
0.1002	27.1079449613166\\
0.1502	27.314091823974\\
0.2002	27.8429844866707\\
0.2502	28.1855287017552\\
0.3002	28.0560772062763\\
0.3502	28.0185723470687\\
0.4002	28.0275033830629\\
0.4502	28.0234461569856\\
0.5002	27.9728046027712\\
0.5502	27.9687427139052\\
0.6002	27.9621273453521\\
0.6502	27.9643726894764\\
0.7002	27.9921074279382\\
0.7502	28.0013070007037\\
0.8002	27.9868741889578\\
0.8502	27.9947216465259\\
0.9002	27.9935670914776\\
0.9502	27.9936516018029\\
1.0002	27.996795178935\\
1.0502	28.0059470292718\\
1.1002	28.0049658925839\\
1.1502	28.0077713433585\\
1.2002	28.0133106410464\\
1.2502	28.0197824194576\\
1.3002	28.0254033043999\\
1.3502	28.0297837547055\\
1.4002	28.025940199517\\
1.4502	28.030046895345\\
1.5002	28.0242245654291\\
1.5502	28.0256572967821\\
1.6002	28.0290224135768\\
1.6502	28.0318140970696\\
1.7002	28.0366981397381\\
1.7502	28.0377252613878\\
1.8002	28.0371422414338\\
1.8502	28.0359040691931\\
1.9002	28.0354240044222\\
1.9502	28.0347137316005\\
2.0002	28.0344724619384\\
2.0502	28.031532142692\\
2.1002	28.0329920835619\\
2.1502	28.0336354276176\\
2.2002	28.032094347555\\
2.2502	28.0315864376975\\
2.3002	28.0308768624664\\
2.3502	28.028660614704\\
2.4002	28.029976726849\\
2.4502	28.0244505015536\\
2.5002	28.024940329281\\
2.5502	28.0220867872805\\
2.6002	28.0210185778545\\
2.6502	28.021462877655\\
2.7002	28.0200839386324\\
2.7502	28.0185010215638\\
2.8002	28.0195073185868\\
2.8502	28.0188910085103\\
2.9002	28.0194085194136\\
2.9502	28.0201457495122\\
3.0002	28.0205568166582\\
3.0502	28.0186823101604\\
3.1002	28.0149045566402\\
3.1502	28.0165766085818\\
3.2002	28.0147058317993\\
3.2502	28.0139304170095\\
3.3002	28.0119353396189\\
3.3502	28.0114922605472\\
3.4002	28.0115448619179\\
3.4502	28.0133101618999\\
3.5002	28.0162912413639\\
3.5502	28.0167810976592\\
3.6002	28.0134252701861\\
3.6502	28.0145404447052\\
3.7002	28.0171062988324\\
3.7502	28.0173774200317\\
3.8002	28.0161262683828\\
3.8502	28.0144063134769\\
3.9002	28.0177493399039\\
3.9502	28.0187146902437\\
4.0002	28.0187034344602\\
4.0462	28.0190008317175\\
4.0962	28.0190946942768\\
4.1462	28.0202147197783\\
4.1962	28.0219684709227\\
4.2462	28.0229307865382\\
4.2962	28.0219560680604\\
4.3462	28.0209299181702\\
4.3962	28.0203179500695\\
4.4462	28.0171283917951\\
4.4962	28.015417874944\\
4.5462	28.0140047233381\\
4.5962	28.0136307229547\\
4.6462	28.0115928068018\\
4.6962	28.0120157294578\\
4.7462	28.012154213697\\
4.7962	28.012337039278\\
4.8462	28.0122362549358\\
4.8962	28.012177584247\\
4.9462	28.014149448208\\
4.9962	28.017622568335\\
5.0462	28.0189180652486\\
5.0962	28.0200321197848\\
5.1462	28.0186509923736\\
5.1962	28.020196194361\\
5.2462	28.0179565212163\\
5.2962	28.0161187760834\\
5.3462	28.0159911269703\\
5.3962	28.015451163359\\
5.4462	28.0156268284733\\
5.4962	28.0157059909987\\
5.5462	28.0157327092725\\
5.5962	28.0156913524995\\
5.6462	28.0154807579447\\
5.6962	28.0157262133124\\
5.7462	28.01583952844\\
5.7962	28.0163186053678\\
5.8462	28.0143971482838\\
5.8962	28.0134179186419\\
5.9462	28.0114065101213\\
5.9962	28.0072029679239\\
6.0462	28.0057905928417\\
6.0962	28.0047326165347\\
6.1462	28.0043022062981\\
6.1962	28.0038001657557\\
6.2462	28.0041833788568\\
6.2962	28.0042187367244\\
6.3462	28.0040486201902\\
6.3962	28.0043515135122\\
6.4462	28.0048594881666\\
6.4962	28.0051323294958\\
6.5462	28.0064187791377\\
6.5962	28.0055341595117\\
6.6462	28.0058861395874\\
6.6962	28.0020277394964\\
6.7462	28.0021982180129\\
6.7962	28.0018075293747\\
6.8462	28.001343957208\\
6.8962	28.0000187008285\\
6.9462	28.000069425119\\
6.9962	28.0000677400821\\
7.0462	28.0002392570658\\
7.0962	28.0002484723159\\
7.1462	28.000183244897\\
7.1962	27.9998390982681\\
7.2462	28.0018029496969\\
7.2962	28.0013285886817\\
7.3462	27.999542261698\\
7.3962	28.0012477828448\\
7.4462	28.0009050236703\\
7.4962	28.0005749699851\\
7.5462	28.0012917646757\\
7.5962	28.0027655349684\\
7.6462	28.0038688534007\\
7.6962	28.0036518126327\\
7.7462	28.0033620428165\\
7.7962	28.0033928854923\\
7.8462	28.0034333598449\\
7.8962	28.0034643756324\\
7.9462	28.0034928750082\\
7.9962	28.0033797174676\\
8.0422	28.0033407776273\\
8.0922	28.0035948632843\\
8.1422	28.0030717682988\\
8.1922	28.0034791190588\\
8.2422	28.0001810633199\\
8.2922	27.9983125913924\\
8.3422	27.99660730433\\
8.3922	27.9960943735579\\
8.4422	27.9958756979323\\
8.4922	27.996216222651\\
8.5422	27.9958662451811\\
8.5922	27.9958154933626\\
8.6422	27.9957674632337\\
8.6922	27.9959542976514\\
8.7422	27.9960089279187\\
8.7922	27.9952698819051\\
8.8422	27.995106370724\\
8.8922	27.9945546087186\\
8.9422	27.9943094096262\\
8.9922	27.995315494589\\
9.0422	27.9972122715877\\
9.0922	27.9977015935849\\
9.1422	27.9974036800756\\
9.1922	27.9975703201289\\
9.2422	27.9984927779672\\
9.2922	27.9984493799941\\
9.3422	27.9988344449158\\
9.3922	27.9990031305983\\
9.4422	27.9983730400851\\
9.4922	27.9982851832534\\
9.5422	28.0001843878102\\
9.5922	28.001671459464\\
9.6422	28.0021078844881\\
9.6922	28.0031722933527\\
9.7422	28.0022995070493\\
9.7922	28.0011150322934\\
9.8422	28.0023468069511\\
9.8922	28.0016099779822\\
9.9422	28.00189712863\\
9.9922	28.0015114227592\\
10.0422	28.0014912611135\\
10.0922	28.0015435791946\\
10.1422	28.0014317320469\\
10.1922	28.0013607651468\\
10.2422	28.001329723579\\
10.2922	28.0011813128332\\
10.3422	28.0005726118753\\
10.3922	28.0015611883733\\
10.4422	28.0044679779232\\
10.4922	28.0031373064504\\
10.5422	28.0032013680057\\
10.5922	28.0047746895662\\
10.6422	28.0048131505999\\
10.6922	28.0051928861262\\
10.7422	28.0055626700924\\
10.7922	28.0062073759073\\
10.8422	28.006380654119\\
10.8922	28.0063686252877\\
10.9422	28.0063565440284\\
10.9922	28.0061072744592\\
11.0422	28.0061654524364\\
11.0922	28.0062435455189\\
11.1422	28.0056469453405\\
11.1922	28.0055694974112\\
11.2422	28.0046908870505\\
11.2922	28.0043050059274\\
11.3422	28.0035580021234\\
11.3922	28.0042248320313\\
11.4422	28.0037329968238\\
11.4922	28.004321888182\\
11.5422	28.0036546580081\\
11.5922	28.0034923443332\\
11.6422	28.002907800893\\
11.6922	28.0028588217542\\
11.7422	28.0023066497584\\
11.7922	28.0013932992503\\
11.8422	28.0003210259319\\
11.8922	27.9997265003367\\
11.9422	27.9998272476179\\
11.9922	28.0000620496942\\
12.0382	28.0011415504665\\
12.0882	28.0000150414648\\
12.1382	28.0005812599262\\
12.1882	28.0004172840553\\
12.2382	28.0001488269319\\
12.2882	28.0000093454885\\
12.3382	27.9999538988363\\
12.3882	27.9999338995311\\
12.4382	27.9998228144501\\
12.4882	27.9999381301514\\
12.5382	28.0001727789648\\
12.5882	28.0001686198064\\
12.6382	28.0000426063435\\
12.6882	28.0004492255826\\
12.7382	28.0010838079592\\
12.7882	28.0027176681775\\
12.8382	28.0026625530219\\
12.8882	28.0028182555759\\
12.9382	28.0025507273511\\
12.9882	28.0029894597998\\
13.0382	28.0033363902846\\
13.0882	28.0032626888059\\
13.1382	28.0032950920138\\
13.1882	28.0030242501628\\
13.2382	28.0032482449077\\
13.2882	28.0029537748622\\
13.3382	28.0028450137856\\
13.3882	28.002954881956\\
13.4382	28.002258903965\\
13.4882	28.0011507013756\\
13.5382	28.0022323668155\\
13.5882	28.0031373019229\\
13.6382	28.0037023066009\\
13.6882	28.003764652262\\
13.7382	28.0040656963191\\
13.7882	28.0039709934826\\
13.8382	28.0037225506289\\
13.8882	28.0035958859006\\
13.9382	28.0036060684216\\
13.9882	28.003601938034\\
14.0382	28.0036208933683\\
14.0882	28.003751638192\\
14.1382	28.0036978419918\\
14.1882	28.0041604975997\\
14.2382	28.0037104796716\\
14.2882	28.0052091599596\\
14.3382	28.0057077235837\\
14.3882	28.007660282172\\
14.4382	28.0071491600796\\
14.4882	28.0060003358478\\
14.5382	28.0066294495521\\
14.5882	28.0067951512837\\
14.6382	28.0068122276945\\
14.6882	28.0069456084748\\
14.7382	28.0069938578721\\
14.7882	28.0070178451212\\
14.8382	28.0068916042248\\
14.8882	28.0070112995849\\
14.9382	28.0069986186657\\
14.9882	28.0067728983721\\
15.0382	28.0060481408574\\
15.0882	28.0050886044146\\
15.1382	28.004478640781\\
15.1882	28.0037935051948\\
15.2382	28.0042391913017\\
15.2882	28.0050173581013\\
15.3382	28.0057051249973\\
15.3882	28.0052563236714\\
15.4382	28.0052637706172\\
15.4882	28.0053253363286\\
15.5382	28.0049598548759\\
15.5882	28.0044611405389\\
15.6382	28.0036352611504\\
15.6882	28.003743291579\\
15.7382	28.0038602160336\\
15.7882	28.004346211186\\
15.8382	28.0034161952977\\
15.8882	28.0029424794672\\
15.9382	28.0033347369254\\
15.9882	28.0039442582381\\
16.0342	28.0038670025579\\
16.0842	28.0040340226915\\
16.1342	28.0043342728334\\
16.1842	28.0040695761568\\
16.2342	28.0040005326009\\
16.2842	28.0036549878687\\
16.3342	28.0037820431979\\
16.3842	28.004209054548\\
16.4342	28.0041253066202\\
16.4842	28.0044310836411\\
16.5342	28.0035700587644\\
16.5842	28.0028985645235\\
16.6342	28.0028519993951\\
16.6842	28.0030058231274\\
16.7342	28.0028661913807\\
16.7842	28.0026172813165\\
16.8342	28.0031026542163\\
16.8842	28.0029628849826\\
16.9342	28.0030155778301\\
16.9842	28.0030445203655\\
17.0342	28.0030394387767\\
17.0842	28.0029849832231\\
17.1342	28.0030060380448\\
17.1842	28.0030111441765\\
17.2342	28.0030421311971\\
17.2842	28.0031675373671\\
17.3342	28.0033370407636\\
17.3842	28.0029483439077\\
17.4342	28.0035058197848\\
17.4842	28.0031336061449\\
17.5342	28.001913939917\\
17.5842	28.0023626336088\\
17.6342	28.0023011553283\\
17.6842	28.0020267224378\\
17.7342	28.0022207202713\\
17.7842	28.002065132331\\
17.8342	28.0022271293286\\
17.8842	28.0026438208278\\
17.9342	28.0026427883902\\
17.9842	28.0026024156004\\
18.0342	28.0026213673265\\
18.0842	28.0031738327971\\
18.1342	28.0037482690784\\
18.1842	28.0041585488962\\
18.2342	28.0040644101212\\
18.2842	28.0038134283866\\
18.3342	28.0038590007162\\
18.3842	28.0035496328894\\
18.4342	28.0037086187933\\
18.4842	28.0035681916354\\
18.5342	28.0034741784721\\
18.5842	28.0033474991202\\
18.6342	28.0035538932933\\
18.6842	28.0034197079614\\
18.7342	28.0041145881676\\
18.7842	28.0048707190161\\
18.8342	28.0056041713095\\
18.8842	28.0047812951772\\
18.9342	28.0048248592273\\
18.9842	28.0042717794331\\
19.0342	28.0039487873122\\
19.0842	28.0039834411048\\
19.1342	28.0040032013597\\
19.1842	28.0039779955863\\
19.2342	28.003983933786\\
19.2842	28.0039121839836\\
19.3342	28.0039371688756\\
19.3842	28.0041443880214\\
19.4342	28.0046591621868\\
19.4842	28.0046281919048\\
19.5342	28.005413259347\\
19.5842	28.005749145773\\
19.6342	28.0060296849292\\
19.6842	28.0061145043783\\
19.7342	28.0055510449274\\
19.7842	28.0054889173921\\
19.8342	28.005523040064\\
19.8842	28.0055652864638\\
19.9342	28.0055633078638\\
19.9842	28.0056186955431\\
19.9992	28.005627175479\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	26.6632833586174\\
0.0502	26.6709079977922\\
0.1002	26.703662730242\\
0.1502	26.8581400846349\\
0.2002	27.0462154038264\\
0.2502	27.5409017797669\\
0.3002	27.8237144965554\\
0.3502	27.7905942673742\\
0.4002	27.8873963612266\\
0.4502	27.9538525660067\\
0.5002	27.9557151821358\\
0.5502	27.9541655282897\\
0.6002	27.9455517982126\\
0.6502	27.9444536584022\\
0.7002	27.9568985890451\\
0.7502	27.9466051390796\\
0.8002	27.9510675827112\\
0.8502	27.9521439265514\\
0.9002	27.9546446034276\\
0.9502	27.9602835651801\\
1.0002	27.9571885571932\\
1.0502	27.9471329148392\\
1.1002	27.9456795483233\\
1.1502	27.9492082536781\\
1.2002	27.958677822535\\
1.2502	27.9586802176282\\
1.3002	27.9511055986001\\
1.3502	27.952711979102\\
1.4002	27.9535627916969\\
1.4502	27.9516968068282\\
1.5002	27.9475705178535\\
1.5502	27.9482773431088\\
1.6002	27.9446283297765\\
1.6502	27.9422294425245\\
1.7002	27.9568175003742\\
1.7502	27.9565129716699\\
1.8002	27.9645295204774\\
1.8502	27.9702246551128\\
1.9002	27.9737736800052\\
1.9502	27.9756664594526\\
2.0002	27.9751164239388\\
2.0502	27.9731661076823\\
2.1002	27.9720357468253\\
2.1502	27.9731472969821\\
2.2002	27.9751101621976\\
2.2502	27.9769934298547\\
2.3002	27.9790612822128\\
2.3502	27.9759039032249\\
2.4002	27.9743649187262\\
2.4502	27.9772492043731\\
2.5002	27.979561794993\\
2.5502	27.9812014301435\\
2.6002	27.9773921781842\\
2.6502	27.9781889590307\\
2.7002	27.976661969742\\
2.7502	27.9744703025102\\
2.8002	27.973751716307\\
2.8502	27.9743713827852\\
2.9002	27.9714730739101\\
2.9502	27.9682787912938\\
3.0002	27.9701586257995\\
3.0502	27.9663871425282\\
3.1002	27.9659412775115\\
3.1502	27.9683480680411\\
3.2002	27.9691175069259\\
3.2502	27.968455567588\\
3.3002	27.9699757161777\\
3.3502	27.9674101064961\\
3.4002	27.9682509889262\\
3.4502	27.9684365877331\\
3.5002	27.970894775319\\
3.5502	27.9757494521015\\
3.6002	27.9776975765036\\
3.6502	27.9810691808907\\
3.7002	27.9823591922344\\
3.7502	27.9829842597311\\
3.8002	27.9803272759112\\
3.8502	27.980582540404\\
3.9002	27.9792487048678\\
3.9502	27.9778018398412\\
4.0002	27.9777837256162\\
4.0462	27.9781702401265\\
4.0962	27.9794855088589\\
4.1462	27.9799659609081\\
4.1962	27.984559995932\\
4.2462	27.9844786029592\\
4.2962	27.9847863765275\\
4.3462	27.9851794817217\\
4.3962	27.9870821058993\\
4.4462	27.988277875532\\
4.4962	27.9906452073477\\
4.5462	27.9901717743944\\
4.5962	27.9902270290986\\
4.6462	27.9904421039638\\
4.6962	27.9901455616447\\
4.7462	27.9905789484145\\
4.7962	27.9906678525047\\
4.8462	27.9906128390419\\
4.8962	27.9875123256572\\
4.9462	27.990352301061\\
4.9962	27.9905277809347\\
5.0462	27.9908213204539\\
5.0962	27.9914204767023\\
5.1462	27.990402721205\\
5.1962	27.9894059426498\\
5.2462	27.9892345018847\\
5.2962	27.9893234563592\\
5.3462	27.9893587501527\\
5.3962	27.9892564184483\\
5.4462	27.9884680118273\\
5.4962	27.9877423107272\\
5.5462	27.9870799605361\\
5.5962	27.9856685692768\\
5.6462	27.9849148973943\\
5.6962	27.9830386922505\\
5.7462	27.9815807317449\\
5.7962	27.981321502189\\
5.8462	27.9808243426111\\
5.8962	27.980033955856\\
5.9462	27.9780756946628\\
5.9962	27.9790415683614\\
6.0462	27.9785199929594\\
6.0962	27.9785441582809\\
6.1462	27.9787060967667\\
6.1962	27.9785244336017\\
6.2462	27.9785780882049\\
6.2962	27.9786574077573\\
6.3462	27.9795367256801\\
6.3962	27.9786658427505\\
6.4462	27.978079767011\\
6.4962	27.9780627440755\\
6.5462	27.9742745290949\\
6.5962	27.9722294814979\\
6.6462	27.9714210514608\\
6.6962	27.9708515352257\\
6.7462	27.9716979595299\\
6.7962	27.9714502523484\\
6.8462	27.9714168128782\\
6.8962	27.9714305511565\\
6.9462	27.9715120427013\\
6.9962	27.9713927764856\\
7.0462	27.9713431062005\\
7.0962	27.9701896576566\\
7.1462	27.971709405574\\
7.1962	27.9723212662081\\
7.2462	27.9720920298468\\
7.2962	27.9678804943194\\
7.3462	27.9689614193712\\
7.3962	27.9680303279499\\
7.4462	27.9682544290138\\
7.4962	27.9685509784102\\
7.5462	27.9687031669455\\
7.5962	27.9688268432937\\
7.6462	27.968853477391\\
7.6962	27.9688407459752\\
7.7462	27.9688224279193\\
7.7962	27.968815298085\\
7.8462	27.9688064286402\\
7.8962	27.9688623748321\\
7.9462	27.9688393365727\\
7.9962	27.9685475665849\\
8.0422	27.9680914877632\\
8.0922	27.9676142635993\\
8.1422	27.9659810282592\\
8.1922	27.9665038532962\\
8.2422	27.9677965908992\\
8.2922	27.9675839986445\\
8.3422	27.9671351714704\\
8.3922	27.9680649293992\\
8.4422	27.967584195006\\
8.4922	27.9675767511551\\
8.5422	27.9675434712908\\
8.5922	27.9676627244161\\
8.6422	27.9675883236712\\
8.6922	27.9660214368797\\
8.7422	27.9655725067424\\
8.7922	27.966686850103\\
8.8422	27.9681212080224\\
8.8922	27.9672834179452\\
8.9422	27.969479156842\\
8.9922	27.9717382241036\\
9.0422	27.9723363998957\\
9.0922	27.9727693969047\\
9.1422	27.9741290107843\\
9.1922	27.9750446708094\\
9.2422	27.9759206628168\\
9.2922	27.9758371783757\\
9.3422	27.976490744673\\
9.3922	27.976252062232\\
9.4422	27.9771035912423\\
9.4922	27.9786247807888\\
9.5422	27.9799086762318\\
9.5922	27.9818979754984\\
9.6422	27.9829262814219\\
9.6922	27.9831964212006\\
9.7422	27.9845173227492\\
9.7922	27.9843721723028\\
9.8422	27.9837171929204\\
9.8922	27.9839109517946\\
9.9422	27.9838987924532\\
9.9922	27.9837242956834\\
10.0422	27.9832241423255\\
10.0922	27.9833439943147\\
10.1422	27.9836288131137\\
10.1922	27.9850164004213\\
10.2422	27.9865706731421\\
10.2922	27.9867005932595\\
10.3422	27.9859999040451\\
10.3922	27.9866634091945\\
10.4422	27.9862061320465\\
10.4922	27.9865559185086\\
10.5422	27.9863778741234\\
10.5922	27.9863618519764\\
10.6422	27.9862264542796\\
10.6922	27.9863171802126\\
10.7422	27.9852641055808\\
10.7922	27.9857556013812\\
10.8422	27.9857909547161\\
10.8922	27.9857884850285\\
10.9422	27.9852551018321\\
10.9922	27.9864041775762\\
11.0422	27.9866138071251\\
11.0922	27.9882283771267\\
11.1422	27.9884781910417\\
11.1922	27.988572419416\\
11.2422	27.9884709057251\\
11.2922	27.9884952796563\\
11.3422	27.9885176448212\\
11.3922	27.9886061884261\\
11.4422	27.9887724333526\\
11.4922	27.988659635185\\
11.5422	27.9886893219515\\
11.5922	27.9898805652109\\
11.6422	27.9897711382937\\
11.6922	27.9914173764836\\
11.7422	27.9905159654774\\
11.7922	27.9894505326929\\
11.8422	27.9891674529649\\
11.8922	27.9888787866099\\
11.9422	27.9889227148616\\
11.9922	27.9886247119458\\
12.0382	27.9887325337763\\
12.0882	27.9887279739336\\
12.1382	27.988721600131\\
12.1882	27.9887271540854\\
12.2382	27.9888422095399\\
12.2882	27.9888926029766\\
12.3382	27.9886311485962\\
12.3882	27.988613664158\\
12.4382	27.9884861055212\\
12.4882	27.9888887722185\\
12.5382	27.9884352196639\\
12.5882	27.9884675071448\\
12.6382	27.989525279414\\
12.6882	27.9898325333439\\
12.7382	27.9902452057214\\
12.7882	27.9900918958678\\
12.8382	27.9901641357859\\
12.8882	27.9902327234573\\
12.9382	27.9901728643635\\
12.9882	27.9899609686339\\
13.0382	27.9897004031612\\
13.0882	27.989336176113\\
13.1382	27.9885401424766\\
13.1882	27.9869825806465\\
13.2382	27.9858931697762\\
13.2882	27.985497668376\\
13.3382	27.986540800926\\
13.3882	27.9857224662158\\
13.4382	27.9859995072022\\
13.4882	27.9863447569773\\
13.5382	27.9862238161515\\
13.5882	27.9861630214676\\
13.6382	27.9861444820312\\
13.6882	27.9860072891104\\
13.7382	27.9860421487142\\
13.7882	27.985970158797\\
13.8382	27.9855011620029\\
13.8882	27.9859535010401\\
13.9382	27.9869107871998\\
13.9882	27.9879950955583\\
14.0382	27.9897651231282\\
14.0882	27.9923169252865\\
14.1382	27.9924786783952\\
14.1882	27.9927721279958\\
14.2382	27.9924421660092\\
14.2882	27.9920189695462\\
14.3382	27.991962520412\\
14.3882	27.9920725681846\\
14.4382	27.9921239895122\\
14.4882	27.9921082552141\\
14.5382	27.9920850104174\\
14.5882	27.9924206605373\\
14.6382	27.9920210374423\\
14.6882	27.9926192796019\\
14.7382	27.9923929833756\\
14.7882	27.9918415752033\\
14.8382	27.9921487365108\\
14.8882	27.9920603374501\\
14.9382	27.9915716603322\\
14.9882	27.9920226432982\\
15.0382	27.992249569961\\
15.0882	27.9922848909856\\
15.1382	27.9923162838064\\
15.1882	27.9923342136349\\
15.2382	27.9923661073564\\
15.2882	27.9924018211065\\
15.3382	27.9921200415324\\
15.3882	27.9923213227537\\
15.4382	27.9918833109109\\
15.4882	27.9923523710314\\
15.5382	27.9933909764337\\
15.5882	27.9923254102235\\
15.6382	27.9923317089782\\
15.6882	27.9926859561933\\
15.7382	27.9932055107535\\
15.7882	27.9931652858249\\
15.8382	27.9930268133759\\
15.8882	27.9930589986377\\
15.9382	27.993054269458\\
15.9882	27.9931103245188\\
16.0342	27.9930423505244\\
16.0842	27.9931099909992\\
16.1342	27.9927856302509\\
16.1842	27.99340608062\\
16.2342	27.9935989033328\\
16.2842	27.9937133268293\\
16.3342	27.9945693864423\\
16.3842	27.9938916712206\\
16.4342	27.9941963765405\\
16.4842	27.994767731216\\
16.5342	27.9947411733789\\
16.5842	27.9946299016584\\
16.6342	27.9948664185743\\
16.6842	27.9948165326057\\
16.7342	27.9948230131113\\
16.7842	27.9947857888036\\
16.8342	27.9948342804969\\
16.8842	27.9945120465817\\
16.9342	27.9939183763873\\
16.9842	27.9939615617937\\
17.0342	27.9936155843556\\
17.0842	27.9939744502334\\
17.1342	27.993390946442\\
17.1842	27.9924969777861\\
17.2342	27.9920388916784\\
17.2842	27.9916881347883\\
17.3342	27.9921242674398\\
17.3842	27.9920816308762\\
17.4342	27.992087194642\\
17.4842	27.992085840104\\
17.5342	27.9920839092786\\
17.5842	27.9921296591496\\
17.6342	27.9921733504713\\
17.6842	27.9926159375731\\
17.7342	27.9931057076502\\
17.7842	27.9932625980542\\
17.8342	27.9937577301259\\
17.8842	27.9946570472771\\
17.9342	27.9954616167458\\
17.9842	27.9967871756726\\
18.0342	27.9969926473848\\
18.0842	27.9971815989774\\
18.1342	27.997249930292\\
18.1842	27.9971561121374\\
18.2342	27.9971187970862\\
18.2842	27.9971200746744\\
18.3342	27.9971840080944\\
18.3842	27.9971807118049\\
18.4342	27.9971379099446\\
18.4842	27.9973231421918\\
18.5342	27.9974553930687\\
18.5842	27.9980724219431\\
18.6342	27.9982149652854\\
18.6842	27.9988643331041\\
18.7342	28.0002034459659\\
18.7842	28.000678447497\\
18.8342	28.0014204835243\\
18.8842	28.0015504767521\\
18.9342	28.001611473405\\
18.9842	28.0015125282646\\
19.0342	28.0015286777985\\
19.0842	28.001480359892\\
19.1342	28.0015490575628\\
19.1842	28.0018176124723\\
19.2342	28.0016490548842\\
19.2842	28.0010930322517\\
19.3342	28.0015106381248\\
19.3842	28.0024055048082\\
19.4342	28.0031127258384\\
19.4842	28.0030493576561\\
19.5342	28.004212933475\\
19.5842	28.0049540369705\\
19.6342	28.0053747709254\\
19.6842	28.0052500340162\\
19.7342	28.0053576384523\\
19.7842	28.0053462090623\\
19.8342	28.0053782287427\\
19.8842	28.0053491651169\\
19.9342	28.0052685778929\\
19.9842	28.0051401844699\\
19.9992	28.0052604769095\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	29.183487286836\\
0.0502	29.1793151859275\\
0.1002	29.1164479553886\\
0.1502	28.8030229353872\\
0.2002	28.4067920653724\\
0.2502	28.2007825506258\\
0.3002	28.050552526967\\
0.3502	28.191925629342\\
0.4002	28.2104543755016\\
0.4502	28.0872677238858\\
0.5002	28.0024832845074\\
0.5502	27.9912208237456\\
0.6002	27.9913628835052\\
0.6502	27.964707595972\\
0.7002	27.9552507286478\\
0.7502	27.9548805797664\\
0.8002	27.9422146576409\\
0.8502	27.9374636803092\\
0.9002	27.945370703479\\
0.9502	27.9594942448195\\
1.0002	27.9632622325415\\
1.0502	27.9715220375916\\
1.1002	27.980303186006\\
1.1502	27.9893478452825\\
1.2002	27.9997264321631\\
1.2502	28.0044039477554\\
1.3002	28.0178096031018\\
1.3502	28.0153054377894\\
1.4002	28.0206519454871\\
1.4502	28.0240499306687\\
1.5002	28.0193575688582\\
1.5502	28.019261425459\\
1.6002	28.0183350845394\\
1.6502	28.0163640467427\\
1.7002	28.0131010878329\\
1.7502	28.0050450143346\\
1.8002	27.9990675319675\\
1.8502	28.0022010286893\\
1.9002	27.9986504781498\\
1.9502	27.9985132249495\\
2.0002	27.9949981552371\\
2.0502	27.9943633776513\\
2.1002	27.9954073115675\\
2.1502	27.9962442150728\\
2.2002	27.9995145199623\\
2.2502	27.9959855633522\\
2.3002	27.9959587637481\\
2.3502	27.9977853660307\\
2.4002	27.9922444485594\\
2.4502	27.9935593660941\\
2.5002	27.9947796761388\\
2.5502	27.9944965423503\\
2.6002	27.9947100404037\\
2.6502	27.9930888285575\\
2.7002	27.9907830227788\\
2.7502	27.9926575510159\\
2.8002	27.9930583558919\\
2.8502	27.9961208362355\\
2.9002	27.9970925315258\\
2.9502	27.9997752260172\\
3.0002	27.9975101268521\\
3.0502	27.9939024883342\\
3.1002	27.9925114451695\\
3.1502	27.9908975327757\\
3.2002	27.9899978113576\\
3.2502	27.9897523101453\\
3.3002	27.9914130138779\\
3.3502	27.9894834226541\\
3.4002	27.9884902194146\\
3.4502	27.9897949136315\\
3.5002	27.9916242182011\\
3.5502	27.9907330495784\\
3.6002	27.9904804846704\\
3.6502	27.9931050334681\\
3.7002	27.9972417572007\\
3.7502	27.9971271327067\\
3.8002	28.0000902640623\\
3.8502	28.000668915914\\
3.9002	28.0001567877459\\
3.9502	28.0000736861067\\
4.0002	27.9998878698697\\
4.0462	28.0007722523753\\
4.0962	28.000015370048\\
4.1462	27.9989845789835\\
4.1962	27.9978478031164\\
4.2462	27.9959886791787\\
4.2962	27.9958083760629\\
4.3462	28.003249352141\\
4.3962	28.0057524253778\\
4.4462	28.0064608401693\\
4.4962	28.0097947343093\\
4.5462	28.0138833188002\\
4.5962	28.014346954278\\
4.6462	28.0147005568719\\
4.6962	28.0149428782016\\
4.7462	28.0149266499548\\
4.7962	28.0153632387852\\
4.8462	28.0155216281509\\
4.8962	28.0148575856018\\
4.9462	28.015494988635\\
4.9962	28.0187009906209\\
5.0462	28.0189202665201\\
5.0962	28.0156272254295\\
5.1462	28.0109680891118\\
5.1962	28.0100428494419\\
5.2462	28.0103605194849\\
5.2962	28.0113568110175\\
5.3462	28.0121789686159\\
5.3962	28.0120983472803\\
5.4462	28.011931495631\\
5.4962	28.0118423790306\\
5.5462	28.0119227453014\\
5.5962	28.0119939329552\\
5.6462	28.0119133781551\\
5.6962	28.011690089161\\
5.7462	28.0104775987348\\
5.7962	28.0113302807675\\
5.8462	28.0127467560474\\
5.8962	28.0132867715591\\
5.9462	28.0111937272384\\
5.9962	28.0089767685648\\
6.0462	28.0087601103411\\
6.0962	28.0081270695213\\
6.1462	28.0089699020499\\
6.1962	28.0083472132512\\
6.2462	28.0086296954063\\
6.2962	28.0085174742832\\
6.3462	28.0090346271268\\
6.3962	28.0093376858784\\
6.4462	28.0081892070053\\
6.4962	28.0071711416435\\
6.5462	28.0036966394411\\
6.5962	28.0044791309914\\
6.6462	28.0032426334545\\
6.6962	28.0041269062116\\
6.7462	28.0045752111998\\
6.7962	28.0032487080302\\
6.8462	28.0034849567566\\
6.8962	28.0028813724502\\
6.9462	28.0027926230955\\
6.9962	28.002559382552\\
7.0462	28.0028705608492\\
7.0962	28.0026118209174\\
7.1462	28.0029271790435\\
7.1962	28.0023699409786\\
7.2462	28.0027411907408\\
7.2962	28.0038885218955\\
7.3462	28.0055144088949\\
7.3962	28.0044533972991\\
7.4462	28.0020551572966\\
7.4962	28.0002382834982\\
7.5462	28.0019515245677\\
7.5962	27.9998779599665\\
7.6462	28.0000479616419\\
7.6962	28.0002365761652\\
7.7462	28.0002097102474\\
7.7962	28.0002204673535\\
7.8462	28.0002440845842\\
7.8962	28.0001915170818\\
7.9462	28.0001833988738\\
7.9962	28.0003228219463\\
8.0422	27.9990115301147\\
8.0922	27.9977242527776\\
8.1422	27.9989320808257\\
8.1922	28.0002256168804\\
8.2422	28.0031117942793\\
8.2922	28.0031773228118\\
8.3422	28.0012425482173\\
8.3922	28.0004072292487\\
8.4422	28.0001027258485\\
8.4922	28.0000085807151\\
8.5422	28.0000983016705\\
8.5922	28.0000982069147\\
8.6422	27.9999481843981\\
8.6922	28.0000244910806\\
8.7422	27.9998082169133\\
8.7922	28.001031507052\\
8.8422	28.0008613434133\\
8.8922	27.999740227487\\
8.9422	27.9972480997289\\
8.9922	27.9955836212916\\
9.0422	27.9944552064578\\
9.0922	27.9945933526255\\
9.1422	27.9948768774824\\
9.1922	27.9960254266576\\
9.2422	27.9963098799752\\
9.2922	27.9965113135928\\
9.3422	27.9961642917738\\
9.3922	27.9957523244935\\
9.4422	27.9956873625046\\
9.4922	27.9966119727911\\
9.5422	27.9955282901875\\
9.5922	27.9945430451855\\
9.6422	27.9939477712034\\
9.6922	27.993134411065\\
9.7422	27.9938306092557\\
9.7922	27.9941010315445\\
9.8422	27.9935795009093\\
9.8922	27.9946405137047\\
9.9422	27.9943816170226\\
9.9922	27.9942229919752\\
10.0422	27.9941167715904\\
10.0922	27.9941813528304\\
10.1422	27.9938429038285\\
10.1922	27.9918823935008\\
10.2422	27.9921458541592\\
10.2922	27.9907571733879\\
10.3422	27.9902420242723\\
10.3922	27.9913042703998\\
10.4422	27.9932400388093\\
10.4922	27.9932972579871\\
10.5422	27.9940641749473\\
10.5922	27.9939714151496\\
10.6422	27.9938705358329\\
10.6922	27.9940018743786\\
10.7422	27.9938981387361\\
10.7922	27.9939254087613\\
10.8422	27.9939661340685\\
10.8922	27.9939204474336\\
10.9422	27.9938243162728\\
10.9922	27.9949234613477\\
11.0422	27.9962254646328\\
11.0922	27.9964457769061\\
11.1422	27.9970670025987\\
11.1922	27.9966119749292\\
11.2422	27.996967825156\\
11.2922	27.9978784528561\\
11.3422	27.9977375756328\\
11.3922	27.9981359137838\\
11.4422	27.9981017541242\\
11.4922	27.9979062156098\\
11.5422	27.9981220755142\\
11.5922	27.9984365546819\\
11.6422	27.9987063903645\\
11.6922	27.9978063601773\\
11.7422	27.9985956444085\\
11.7922	27.9982418990246\\
11.8422	27.9989223119447\\
11.8922	27.9978999454798\\
11.9422	27.9973043151941\\
11.9922	27.9976188090704\\
12.0382	27.9973594441291\\
12.0882	27.9969779503603\\
12.1382	27.9972984640323\\
12.1882	27.9974886548925\\
12.2382	27.9976369316772\\
12.2882	27.9975047066661\\
12.3382	27.9977968371262\\
12.3882	27.9977737339095\\
12.4382	27.9982084348272\\
12.4882	27.9978049228768\\
12.5382	27.9973159851687\\
12.5882	27.9961084508791\\
12.6382	27.9958334478214\\
12.6882	27.9951488910177\\
12.7382	27.9957918448712\\
12.7882	27.9958293198086\\
12.8382	27.9944508264935\\
12.8882	27.9947034451811\\
12.9382	27.9948540015034\\
12.9882	27.9948226941182\\
13.0382	27.9948045176347\\
13.0882	27.9947794017437\\
13.1382	27.9947258226292\\
13.1882	27.9948001632318\\
13.2382	27.9946500128991\\
13.2882	27.9947245934622\\
13.3382	27.9942709847059\\
13.3882	27.9922225264454\\
13.4382	27.9911327191251\\
13.4882	27.9924930631174\\
13.5382	27.9928531563504\\
13.5882	27.9927020143656\\
13.6382	27.9921395133825\\
13.6882	27.9924880346082\\
13.7382	27.9926995245653\\
13.7882	27.9927966237992\\
13.8382	27.9927160358454\\
13.8882	27.9926873923058\\
13.9382	27.993115893299\\
13.9882	27.9934018414699\\
14.0382	27.9939130513516\\
14.0882	27.9943608432316\\
14.1382	27.9943199166299\\
14.1882	27.9931197237473\\
14.2382	27.9936378230024\\
14.2882	27.9929841301181\\
14.3382	27.9938977108085\\
14.3882	27.9937347119259\\
14.4382	27.9935774590641\\
14.4882	27.9937683904928\\
14.5382	27.9936156583237\\
14.5882	27.9939062463103\\
14.6382	27.9940116670285\\
14.6882	27.993740474337\\
14.7382	27.9942854687189\\
14.7882	27.9950421316601\\
14.8382	27.9955396683056\\
14.8882	27.9959013148856\\
14.9382	27.9966967851506\\
14.9882	27.9966644012227\\
15.0382	27.9966165107509\\
15.0882	27.9967002123946\\
15.1382	27.9964600088008\\
15.1882	27.9966637967554\\
15.2382	27.9965127059754\\
15.2882	27.9965260454068\\
15.3382	27.9966646878506\\
15.3882	27.9966967368757\\
15.4382	27.9965038882469\\
15.4882	27.9965729337573\\
15.5382	27.9966702916105\\
15.5882	27.996715571503\\
15.6382	27.9960241422427\\
15.6882	27.9965538072394\\
15.7382	27.998113487716\\
15.7882	27.9980639376214\\
15.8382	27.9989266010531\\
15.8882	27.9984639193057\\
15.9382	27.9984589311218\\
15.9882	27.9984936759534\\
16.0342	27.9984994561382\\
16.0842	27.9984936681038\\
16.1342	27.9985479953212\\
16.1842	27.9982054869729\\
16.2342	27.9982484772801\\
16.2842	27.9979644566777\\
16.3342	27.9969389822377\\
16.3842	27.9967898079011\\
16.4342	27.9965428451223\\
16.4842	27.9971819357218\\
16.5342	27.9966656395225\\
16.5842	27.9965947489436\\
16.6342	27.9964271994806\\
16.6842	27.9964916887446\\
16.7342	27.9967003889666\\
16.7842	27.9966629010327\\
16.8342	27.9966663857935\\
16.8842	27.996717367998\\
16.9342	27.9968140925421\\
16.9842	27.9968317479103\\
17.0342	27.9972167028604\\
17.0842	27.9976387472119\\
17.1342	27.9978580412833\\
17.1842	27.9979892470554\\
17.2342	27.9983240289364\\
17.2842	27.9975568404173\\
17.3342	27.997740000057\\
17.3842	27.9971410148232\\
17.4342	27.9966301271527\\
17.4842	27.9965551986052\\
17.5342	27.9965471453027\\
17.5842	27.9965465065246\\
17.6342	27.9966011896065\\
17.6842	27.9967421260295\\
17.7342	27.9966669200833\\
17.7842	27.9962739997698\\
17.8342	27.9963789606552\\
17.8842	27.9956316738547\\
17.9342	27.9951940660739\\
17.9842	27.995043119098\\
18.0342	27.9952412713944\\
18.0842	27.9954059956936\\
18.1342	27.9952902073255\\
18.1842	27.9950083454631\\
18.2342	27.9950169823777\\
18.2842	27.9950236742498\\
18.3342	27.9949419989524\\
18.3842	27.9949571171141\\
18.4342	27.9949187588299\\
18.4842	27.9949487183075\\
18.5342	27.9950109873217\\
18.5842	27.9947148234565\\
18.6342	27.9947605807635\\
18.6842	27.9955315577222\\
18.7342	27.995518339868\\
18.7842	27.9960716655875\\
18.8342	27.9959630610819\\
18.8842	27.9957577569708\\
18.9342	27.9960579659408\\
18.9842	27.9958602247122\\
19.0342	27.9960089787318\\
19.0842	27.9959475079831\\
19.1342	27.9959370829203\\
19.1842	27.9958589298215\\
19.2342	27.9958745221191\\
19.2842	27.9958575652019\\
19.3342	27.995263322713\\
19.3842	27.9941631670602\\
19.4342	27.9929767615226\\
19.4842	27.9924547619316\\
19.5342	27.991846328005\\
19.5842	27.9919631843093\\
19.6342	27.9915100449412\\
19.6842	27.9912632314452\\
19.7342	27.9914056164088\\
19.7842	27.9911310931828\\
19.8342	27.9913167216552\\
19.8842	27.9911627189487\\
19.9342	27.9912427615813\\
19.9842	27.9913205957195\\
19.9992	27.991177028576\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	29.0145839712074\\
0.0502	28.9796263751704\\
0.1002	28.9576181155989\\
0.1502	28.8892604098853\\
0.2002	28.6230483162188\\
0.2502	28.643810218788\\
0.3002	28.3118114199891\\
0.3502	28.0026430199712\\
0.4002	28.0313457054202\\
0.4502	28.0334295901785\\
0.5002	28.0813546407163\\
0.5502	28.0595235328543\\
0.6002	28.0701405767008\\
0.6502	28.0532232776614\\
0.7002	28.0551307312845\\
0.7502	28.0603248436239\\
0.8002	28.0539244634371\\
0.8502	28.0353867199366\\
0.9002	28.0264927177104\\
0.9502	28.0295314222338\\
1.0002	28.0400782183528\\
1.0502	28.0299919616374\\
1.1002	28.0400821092557\\
1.1502	28.031667777675\\
1.2002	28.0098068793103\\
1.2502	28.0024705988876\\
1.3002	28.003505471469\\
1.3502	27.9951813424738\\
1.4002	28.0004053333148\\
1.4502	27.9972897155541\\
1.5002	28.0039099692253\\
1.5502	28.0089123682749\\
1.6002	28.0083602072009\\
1.6502	28.0063249293024\\
1.7002	28.0034539116895\\
1.7502	28.0122094825681\\
1.8002	28.0071799433784\\
1.8502	28.0077104144029\\
1.9002	28.0092998979666\\
1.9502	28.0088430108173\\
2.0002	28.0085592234974\\
2.0502	28.0050588507278\\
2.1002	28.0029554241915\\
2.1502	28.0032044971293\\
2.2002	28.0092188343451\\
2.2502	28.0111238057455\\
2.3002	28.0118424798179\\
2.3502	28.0131446164077\\
2.4002	28.006696782349\\
2.4502	28.0123331642671\\
2.5002	28.016051754859\\
2.5502	28.0165764078177\\
2.6002	28.017112077819\\
2.6502	28.0131397840727\\
2.7002	28.0158563696152\\
2.7502	28.0152557196393\\
2.8002	28.0138105519412\\
2.8502	28.0135302458634\\
2.9002	28.0121227946266\\
2.9502	28.0144360542509\\
3.0002	28.0150334387781\\
3.0502	28.0151567333799\\
3.1002	28.0127876014802\\
3.1502	28.0112195942328\\
3.2002	28.0100729257196\\
3.2502	28.0105600234347\\
3.3002	28.0121009981936\\
3.3502	28.0113372643136\\
3.4002	28.0113835263776\\
3.4502	28.0123345873188\\
3.5002	28.0139599945103\\
3.5502	28.0123973026146\\
3.6002	28.0118482947321\\
3.6502	28.0126645745981\\
3.7002	28.0137542739597\\
3.7502	28.0187941659698\\
3.8002	28.0214052485802\\
3.8502	28.0197188756294\\
3.9002	28.0219791834946\\
3.9502	28.0221321210366\\
4.0002	28.0197301193107\\
4.0462	28.0199665411216\\
4.0962	28.0193083819239\\
4.1462	28.0191132387326\\
4.1962	28.0192586270574\\
4.2462	28.0196938125577\\
4.2962	28.0203729107145\\
4.3462	28.0196833058963\\
4.3962	28.0203398767687\\
4.4462	28.0208195681327\\
4.4962	28.0191096618579\\
4.5462	28.0177733923747\\
4.5962	28.0159849230635\\
4.6462	28.0160968353542\\
4.6962	28.014414646672\\
4.7462	28.0121185375035\\
4.7962	28.0108859788767\\
4.8462	28.0112202450192\\
4.8962	28.0111804872289\\
4.9462	28.0113352165183\\
4.9962	28.0116135757004\\
5.0462	28.0121005089677\\
5.0962	28.0103344903344\\
5.1462	28.0097622795119\\
5.1962	28.0065464717604\\
5.2462	28.0046861647224\\
5.2962	28.0030180102727\\
5.3462	28.0019955222087\\
5.3962	28.0032727251256\\
5.4462	28.0030263768173\\
5.4962	28.0035358233071\\
5.5462	28.0036906722938\\
5.5962	28.0038422020404\\
5.6462	28.0038121313975\\
5.6962	28.0037726988659\\
5.7462	28.0037379481008\\
5.7962	28.0037227818413\\
5.8462	28.0035842540467\\
5.8962	28.0046154187204\\
5.9462	28.0051187725631\\
5.9962	28.0034642300578\\
6.0462	28.0051648974851\\
6.0962	28.0029878497951\\
6.1462	28.0033381101411\\
6.1962	28.0054437869509\\
6.2462	28.0078977007939\\
6.2962	28.0092177089013\\
6.3462	28.0109132301963\\
6.3962	28.0118165942694\\
6.4462	28.0120532606505\\
6.4962	28.0122162749817\\
6.5462	28.0123516037514\\
6.5962	28.0128179738376\\
6.6462	28.0143462299307\\
6.6962	28.0143646111402\\
6.7462	28.0130339004243\\
6.7962	28.0128606579592\\
6.8462	28.0134707700873\\
6.8962	28.0132052481922\\
6.9462	28.0153196956702\\
6.9962	28.016247374894\\
7.0462	28.0156030179619\\
7.0962	28.0162904832338\\
7.1462	28.0154371307025\\
7.1962	28.015284322477\\
7.2462	28.0150885685395\\
7.2962	28.014821290972\\
7.3462	28.014797666018\\
7.3962	28.0146326167686\\
7.4462	28.0144516991338\\
7.4962	28.0142047018536\\
7.5462	28.0164233288797\\
7.5962	28.0149600045712\\
7.6462	28.0164455956752\\
7.6962	28.017037217363\\
7.7462	28.0179874367986\\
7.7962	28.0178901764561\\
7.8462	28.0176252447681\\
7.8962	28.0178350131586\\
7.9462	28.0180289338659\\
7.9962	28.0182163792299\\
8.0422	28.0181234309125\\
8.0922	28.0180898153271\\
8.1422	28.0179737922856\\
8.1922	28.0173999022345\\
8.2422	28.0177473927113\\
8.2922	28.0191566903549\\
8.3422	28.0167980728246\\
8.3922	28.0154553431203\\
8.4422	28.0151752149514\\
8.4922	28.0149911375389\\
8.5422	28.0145780341249\\
8.5922	28.0146573897179\\
8.6422	28.0153152577848\\
8.6922	28.015686945141\\
8.7422	28.0157463672189\\
8.7922	28.0158135478115\\
8.8422	28.0159624795247\\
8.8922	28.015966959601\\
8.9422	28.0160320170424\\
8.9922	28.0161415867462\\
9.0422	28.0146802168446\\
9.0922	28.0155509082524\\
9.1422	28.0163119205147\\
9.1922	28.015049934605\\
9.2422	28.0169712581303\\
9.2922	28.0176082496845\\
9.3422	28.0185251068669\\
9.3922	28.0183175274762\\
9.4422	28.0192521951952\\
9.4922	28.0190929700465\\
9.5422	28.0191288563344\\
9.5922	28.0189588737834\\
9.6422	28.0191883926683\\
9.6922	28.019093087389\\
9.7422	28.0175598851113\\
9.7922	28.0181012120081\\
9.8422	28.0180215027457\\
9.8922	28.018748906116\\
9.9422	28.0177858417805\\
9.9922	28.0192439568418\\
10.0422	28.0188181595275\\
10.0922	28.0178449557581\\
10.1422	28.0184093006926\\
10.1922	28.0186928894412\\
10.2422	28.018389640186\\
10.2922	28.0184829599656\\
10.3422	28.0183304401209\\
10.3922	28.0183368901497\\
10.4422	28.0183278754578\\
10.4922	28.018246188959\\
10.5422	28.0185352758787\\
10.5922	28.0189947360122\\
10.6422	28.0182219384326\\
10.6922	28.0192861909037\\
10.7422	28.0179955997526\\
10.7922	28.0170136442766\\
10.8422	28.0148179660148\\
10.8922	28.0136927670883\\
10.9422	28.0127711285741\\
10.9922	28.0127090585692\\
11.0422	28.0130228910992\\
11.0922	28.0129786812183\\
11.1422	28.0129640324976\\
11.1922	28.0129339648746\\
11.2422	28.0123229484461\\
11.2922	28.011554349208\\
11.3422	28.0108340162297\\
11.3922	28.0110597732178\\
11.4422	28.0084629733602\\
11.4922	28.0091534140414\\
11.5422	28.0070898514278\\
11.5922	28.0051866915512\\
11.6422	28.0045343062574\\
11.6922	28.0050739870558\\
11.7422	28.0044712862263\\
11.7922	28.0043610532129\\
11.8422	28.003958310856\\
11.8922	28.0038919728415\\
11.9422	28.0031372623988\\
11.9922	28.0032842147998\\
12.0382	28.0028549841479\\
12.0882	28.0025693331131\\
12.1382	28.0025616594872\\
12.1882	28.0034855901934\\
12.2382	28.0052586884314\\
12.2882	28.0049773163252\\
12.3382	28.0064906335715\\
12.3882	28.0069619122503\\
12.4382	28.0069226144974\\
12.4882	28.0073156796054\\
12.5382	28.0076016777301\\
12.5882	28.0076445265932\\
12.6382	28.0076428886155\\
12.6882	28.0076288376771\\
12.7382	28.007595930137\\
12.7882	28.0075500804014\\
12.8382	28.007699945982\\
12.8882	28.0073345531906\\
12.9382	28.0072523460762\\
12.9882	28.0074494093167\\
13.0382	28.007473788744\\
13.0882	28.0057241418146\\
13.1382	28.0061247177121\\
13.1882	28.0069159971549\\
13.2382	28.0067469373958\\
13.2882	28.0062165663069\\
13.3382	28.0063586104157\\
13.3882	28.0062517254985\\
13.4382	28.0063658059983\\
13.4882	28.0063940393818\\
13.5382	28.0063827976903\\
13.5882	28.0062400040794\\
13.6382	28.0062738842761\\
13.6882	28.0070973770957\\
13.7382	28.0075631044854\\
13.7882	28.0081612053748\\
13.8382	28.0080996879409\\
13.8882	28.0080436198733\\
13.9382	28.0086395629742\\
13.9882	28.0084201108668\\
14.0382	28.0084186529224\\
14.0882	28.0079799450619\\
14.1382	28.0080616162412\\
14.1882	28.0079349256937\\
14.2382	28.0076204531295\\
14.2882	28.0079225359508\\
14.3382	28.0084786784009\\
14.3882	28.0093526861839\\
14.4382	28.0090414597073\\
14.4882	28.0078326804218\\
14.5382	28.0071156545555\\
14.5882	28.0064607684287\\
14.6382	28.0056980613606\\
14.6882	28.0064955099249\\
14.7382	28.0066274448374\\
14.7882	28.0064907652956\\
14.8382	28.006674000216\\
14.8882	28.0064983246913\\
14.9382	28.0064181420067\\
14.9882	28.0062380463397\\
15.0382	28.0058657603447\\
15.0882	28.0061652666063\\
15.1382	28.0062022835081\\
15.1882	28.0063380007522\\
15.2382	28.007700839183\\
15.2882	28.0068258507683\\
15.3382	28.006730892926\\
15.3882	28.0061203403706\\
15.4382	28.0058381360023\\
15.4882	28.0061646278777\\
15.5382	28.0060197481851\\
15.5882	28.0061314767165\\
15.6382	28.0060795578226\\
15.6882	28.006075591638\\
15.7382	28.0060919454563\\
15.7882	28.0060923082542\\
15.8382	28.0060452508211\\
15.8882	28.0059932868935\\
15.9382	28.0059487696036\\
15.9882	28.0064779468263\\
16.0342	28.0066714659905\\
16.0842	28.0072602755121\\
16.1342	28.0060410331329\\
16.1842	28.0061245625365\\
16.2342	28.004930075531\\
16.2842	28.0053786365029\\
16.3342	28.0047641750992\\
16.3842	28.0051379235262\\
16.4342	28.0056073598915\\
16.4842	28.0056617636821\\
16.5342	28.0055589362684\\
16.5842	28.0057149624589\\
16.6342	28.0050690102325\\
16.6842	28.0051789741833\\
16.7342	28.0067535988376\\
16.7842	28.0061323800778\\
16.8342	28.0056370869775\\
16.8842	28.0057200913594\\
16.9342	28.0055122910994\\
16.9842	28.0059162410614\\
17.0342	28.0062373609257\\
17.0842	28.0053438796096\\
17.1342	28.0049960657707\\
17.1842	28.0055224799683\\
17.2342	28.0050062086904\\
17.2842	28.005295419971\\
17.3342	28.0055087074612\\
17.3842	28.0054763218753\\
17.4342	28.0043402791347\\
17.4842	28.0042771795052\\
17.5342	28.0041665166943\\
17.5842	28.0037131199596\\
17.6342	28.0044830208147\\
17.6842	28.0048691537358\\
17.7342	28.0045189932883\\
17.7842	28.0048336908735\\
17.8342	28.0047128788051\\
17.8842	28.0043170560493\\
17.9342	28.0040387950873\\
17.9842	28.0040765616515\\
18.0342	28.0039740421766\\
18.0842	28.0045309984341\\
18.1342	28.0043803431067\\
18.1842	28.0047765154048\\
18.2342	28.0048328500375\\
18.2842	28.0053395527051\\
18.3342	28.004883445982\\
18.3842	28.0059688736831\\
18.4342	28.0055718088077\\
18.4842	28.0058212466357\\
18.5342	28.0058114611574\\
18.5842	28.0057645340986\\
18.6342	28.0055881965802\\
18.6842	28.0052090985815\\
18.7342	28.0053786082355\\
18.7842	28.0049136376503\\
18.8342	28.0041913825914\\
18.8842	28.0032906619638\\
18.9342	28.0027519431387\\
18.9842	28.0033635724559\\
19.0342	28.0037658313911\\
19.0842	28.0039592805898\\
19.1342	28.0039056528406\\
19.1842	28.0039371270924\\
19.2342	28.0038910188516\\
19.2842	28.0036585025313\\
19.3342	28.0034894619223\\
19.3842	28.0036032765877\\
19.4342	28.003958369534\\
19.4842	28.0039634497723\\
19.5342	28.0047754319512\\
19.5842	28.0050941493386\\
19.6342	28.0052441717415\\
19.6842	28.006008956232\\
19.7342	28.0064124355899\\
19.7842	28.0063234050112\\
19.8342	28.0058970780947\\
19.8842	28.0058491423922\\
19.9342	28.0056942541382\\
19.9842	28.0058157047392\\
19.9992	28.0057595722533\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.5094732250357\\
0.0502	28.5526929733374\\
0.1002	28.6535045784546\\
0.1502	28.3017403516739\\
0.2002	27.8202327670231\\
0.2502	28.1299930912569\\
0.3002	27.9189273549388\\
0.3502	27.8568056103119\\
0.4002	27.860595430256\\
0.4502	27.89775442163\\
0.5002	27.9193338506353\\
0.5502	27.9131089315897\\
0.6002	27.9168030863518\\
0.6502	27.9272213524188\\
0.7002	27.9328741745771\\
0.7502	27.9190301167269\\
0.8002	27.9095640840131\\
0.8502	27.9067145032436\\
0.9002	27.9151771766759\\
0.9502	27.9160538353387\\
1.0002	27.9194465492752\\
1.0502	27.9304235860316\\
1.1002	27.9461803547176\\
1.1502	27.9536246653817\\
1.2002	27.9404865464676\\
1.2502	27.9417749935108\\
1.3002	27.9401890137341\\
1.3502	27.9429436351491\\
1.4002	27.9465811309377\\
1.4502	27.9471372620868\\
1.5002	27.9488321425017\\
1.5502	27.9511094284761\\
1.6002	27.9558463195697\\
1.6502	27.9545654477474\\
1.7002	27.9589916945457\\
1.7502	27.9584601077837\\
1.8002	27.9522726583525\\
1.8502	27.9552729480255\\
1.9002	27.951282016444\\
1.9502	27.9556755860781\\
2.0002	27.9565144171727\\
2.0502	27.9590610165321\\
2.1002	27.9585016797436\\
2.1502	27.9582007972895\\
2.2002	27.9594553726438\\
2.2502	27.9599994621506\\
2.3002	27.9565471614767\\
2.3502	27.9549944881809\\
2.4002	27.9474366716971\\
2.4502	27.9462781126159\\
2.5002	27.9482590443104\\
2.5502	27.9469498780812\\
2.6002	27.9481127991502\\
2.6502	27.9469369479852\\
2.7002	27.94947985576\\
2.7502	27.9506274908659\\
2.8002	27.949913585955\\
2.8502	27.9511204988236\\
2.9002	27.9544978059426\\
2.9502	27.95685740969\\
3.0002	27.9570827271875\\
3.0502	27.9599712211062\\
3.1002	27.9618538833986\\
3.1502	27.9596080801088\\
3.2002	27.9602145643814\\
3.2502	27.9568924485736\\
3.3002	27.9576741546061\\
3.3502	27.9578141187702\\
3.4002	27.9577673607615\\
3.4502	27.9574407519175\\
3.5002	27.9559139588834\\
3.5502	27.9560311625856\\
3.6002	27.9563557911807\\
3.6502	27.9579594666907\\
3.7002	27.960092721917\\
3.7502	27.9603737868411\\
3.8002	27.9562696158744\\
3.8502	27.9527821401519\\
3.9002	27.9512938011948\\
3.9502	27.9515982371205\\
4.0002	27.9518518384907\\
4.0462	27.9520109187521\\
4.0962	27.9517975438772\\
4.1462	27.9519390320529\\
4.1962	27.952784914196\\
4.2462	27.9564570735924\\
4.2962	27.9586827789469\\
4.3462	27.9573038173798\\
4.3962	27.9583267221909\\
4.4462	27.9657175415152\\
4.4962	27.9650543475602\\
4.5462	27.9666836767222\\
4.5962	27.9687338914275\\
4.6462	27.9686569978167\\
4.6962	27.9673006798927\\
4.7462	27.9676625063135\\
4.7962	27.9672432005281\\
4.8462	27.9672303250366\\
4.8962	27.9673283838572\\
4.9462	27.9672443466831\\
4.9962	27.9673021660397\\
5.0462	27.9673575175523\\
5.0962	27.9673001031044\\
5.1462	27.9672581727405\\
5.1962	27.969612286288\\
5.2462	27.9722599711315\\
5.2962	27.974857002627\\
5.3462	27.9765587791443\\
5.3962	27.9820658019353\\
5.4462	27.9812947086286\\
5.4962	27.9839088484105\\
5.5462	27.9851645900553\\
5.5962	27.9855769304279\\
5.6462	27.9854931246643\\
5.6962	27.9852893109591\\
5.7462	27.9849758946599\\
5.7962	27.9851913568039\\
5.8462	27.9871078192041\\
5.8962	27.9854332117163\\
5.9462	27.9884362738959\\
5.9962	27.988810461049\\
6.0462	27.9906169225476\\
6.0962	27.9941103259125\\
6.1462	27.99629678552\\
6.1962	27.9966452472027\\
6.2462	27.9970502822105\\
6.2962	27.9986129639716\\
6.3462	27.9988002328459\\
6.3962	27.9994518879238\\
6.4462	27.9999522846821\\
6.4962	27.9994112257047\\
6.5462	27.9974681904208\\
6.5962	27.9991983902806\\
6.6462	28.0004908590916\\
6.6962	27.9988402447006\\
6.7462	27.9967236377135\\
6.7962	27.9956932238148\\
6.8462	27.9975681804597\\
6.8962	27.9976757234765\\
6.9462	27.9970880121654\\
6.9962	27.9969456889107\\
7.0462	27.9972600760999\\
7.0962	27.9975156599233\\
7.1462	27.9972704200914\\
7.1962	27.9965606020808\\
7.2462	27.9968765069824\\
7.2962	27.9950290615885\\
7.3462	27.9940098179868\\
7.3962	27.9945277667065\\
7.4462	27.9940551427535\\
7.4962	27.9948356860453\\
7.5462	27.9920719872038\\
7.5962	27.9912570551593\\
7.6462	27.9909799814195\\
7.6962	27.992385431917\\
7.7462	27.9920133281222\\
7.7962	27.9921406051662\\
7.8462	27.9921260517035\\
7.8962	27.9920819597257\\
7.9462	27.9920777818019\\
7.9962	27.992071062956\\
8.0422	27.9920418785477\\
8.0922	27.9920413068897\\
8.1422	27.9920056468193\\
8.1922	27.992008610361\\
8.2422	27.991979023812\\
8.2922	27.9921762484389\\
8.3422	27.9915858778446\\
8.3922	27.9912367681265\\
8.4422	27.9932694648865\\
8.4922	27.993526446051\\
8.5422	27.9936483956417\\
8.5922	27.9926575690966\\
8.6422	27.992463341942\\
8.6922	27.9932801290896\\
8.7422	27.9943290203476\\
8.7922	27.994571801992\\
8.8422	27.9945086238658\\
8.8922	27.9944586054223\\
8.9422	27.9939184016338\\
8.9922	27.9935318335449\\
9.0422	27.9931546961686\\
9.0922	27.9939675844279\\
9.1422	27.9937268965928\\
9.1922	27.9938643478475\\
9.2422	27.9932850224136\\
9.2922	27.9931693108478\\
9.3422	27.9943981709046\\
9.3922	27.9943864189085\\
9.4422	27.9928488342409\\
9.4922	27.9932372282857\\
9.5422	27.9924661807592\\
9.5922	27.9925851290085\\
9.6422	27.9928827298235\\
9.6922	27.993498745604\\
9.7422	27.9939133199392\\
9.7922	27.9945412795306\\
9.8422	27.9958300872254\\
9.8922	27.9966399842211\\
9.9422	27.9964487022137\\
9.9922	27.9971443645983\\
10.0422	27.9978632094982\\
10.0922	27.9986124083409\\
10.1422	27.9988004760097\\
10.1922	27.9992573877789\\
10.2422	27.9992615317779\\
10.2922	27.9992804437066\\
10.3422	27.9976144976737\\
10.3922	27.9968265542439\\
10.4422	27.9973858893317\\
10.4922	27.9968464947411\\
10.5422	27.9965224173838\\
10.5922	27.9958616917285\\
10.6422	27.9943247887611\\
10.6922	27.9945633743262\\
10.7422	27.9938115792718\\
10.7922	27.9943173933297\\
10.8422	27.9945270646826\\
10.8922	27.9946349211038\\
10.9422	27.9946024575171\\
10.9922	27.9942326343774\\
11.0422	27.9942213332942\\
11.0922	27.9936251327841\\
11.1422	27.9927533942629\\
11.1922	27.9928058538522\\
11.2422	27.9918380782887\\
11.2922	27.9920921247438\\
11.3422	27.9914673739269\\
11.3922	27.9904941380642\\
11.4422	27.9908136251714\\
11.4922	27.9914108658515\\
11.5422	27.9918010485899\\
11.5922	27.9920652128742\\
11.6422	27.9917371731691\\
11.6922	27.9922574674079\\
11.7422	27.991470293486\\
11.7922	27.9915245519971\\
11.8422	27.9913571045398\\
11.8922	27.991299113184\\
11.9422	27.9914368479105\\
11.9922	27.9915500249181\\
12.0382	27.9911757155639\\
12.0882	27.9904468687882\\
12.1382	27.990063988005\\
12.1882	27.9901757883103\\
12.2382	27.9904926189513\\
12.2882	27.9890124120594\\
12.3382	27.9894788144595\\
12.3882	27.9904933543494\\
12.4382	27.9913008409124\\
12.4882	27.991630165267\\
12.5382	27.9916500127076\\
12.5882	27.9912660962629\\
12.6382	27.9927476172137\\
12.6882	27.9927272798486\\
12.7382	27.9925611024565\\
12.7882	27.9929613951902\\
12.8382	27.9929146992176\\
12.8882	27.9929807418278\\
12.9382	27.9930593566731\\
12.9882	27.9925406155289\\
13.0382	27.9934328047479\\
13.0882	27.9934618200588\\
13.1382	27.9939569784624\\
13.1882	27.9951588481396\\
13.2382	27.9951037323934\\
13.2882	27.9962372914944\\
13.3382	27.9961807329686\\
13.3882	27.9960951439904\\
13.4382	27.9963420107239\\
13.4882	27.9958762046557\\
13.5382	27.99606772465\\
13.5882	27.996104498732\\
13.6382	27.9961716984188\\
13.6882	27.9962593708753\\
13.7382	27.996327537983\\
13.7882	27.9963681938163\\
13.8382	27.995768215399\\
13.8882	27.9961654728363\\
13.9382	27.9972054857731\\
13.9882	27.9960128721135\\
14.0382	27.994637342941\\
14.0882	27.9947741926632\\
14.1382	27.9952015890538\\
14.1882	27.994854820363\\
14.2382	27.9949341301028\\
14.2882	27.9949252406176\\
14.3382	27.9949948641917\\
14.3882	27.9950180376547\\
14.4382	27.9950515870593\\
14.4882	27.9951636669614\\
14.5382	27.9950263811541\\
14.5882	27.995068333856\\
14.6382	27.9956677616546\\
14.6882	27.9961472166596\\
14.7382	27.995423132698\\
14.7882	27.9941031462257\\
14.8382	27.9937351270193\\
14.8882	27.9935829991398\\
14.9382	27.9934840212814\\
14.9882	27.9933263738782\\
15.0382	27.9933240293095\\
15.0882	27.993419386569\\
15.1382	27.9932594963393\\
15.1882	27.9932306536595\\
15.2382	27.9932746991568\\
15.2882	27.9932778016283\\
15.3382	27.9932994563698\\
15.3882	27.9932252130583\\
15.4382	27.9938321770913\\
15.4882	27.9941155143606\\
15.5382	27.9945376939078\\
15.5882	27.9955440845904\\
15.6382	27.9965969731785\\
15.6882	27.9975606734157\\
15.7382	27.9972414028824\\
15.7882	27.9978679304763\\
15.8382	27.9981504749806\\
15.8882	27.9980336319704\\
15.9382	27.9980665190134\\
15.9882	27.9983410479145\\
16.0342	27.9982047996283\\
16.0842	27.9978198349653\\
16.1342	27.9980043197371\\
16.1842	27.9982412765923\\
16.2342	27.9988723990742\\
16.2842	27.9980533810211\\
16.3342	27.9976971583842\\
16.3842	27.9983046759831\\
16.4342	27.9981491129004\\
16.4842	27.9981439073874\\
16.5342	27.9983103821928\\
16.5842	27.9981996992606\\
16.6342	27.9982822884775\\
16.6842	27.9981048646895\\
16.7342	27.9981993792551\\
16.7842	27.9982428451783\\
16.8342	27.9983546245027\\
16.8842	27.9984633773974\\
16.9342	27.9989706899822\\
16.9842	28.000251375323\\
17.0342	28.0002784227129\\
17.0842	27.9996449390132\\
17.1342	27.9995490781515\\
17.1842	27.9995822888652\\
17.2342	27.9997168360505\\
17.2842	28.000213897974\\
17.3342	28.0003081169134\\
17.3842	28.0003202523662\\
17.4342	28.0003283968526\\
17.4842	28.0003544156589\\
17.5342	28.0003346509128\\
17.5842	28.0003669506772\\
17.6342	28.0004934218821\\
17.6842	27.9999468416324\\
17.7342	27.9989084168384\\
17.7842	27.9980717851177\\
17.8342	27.9981331782916\\
17.8842	27.9974563094466\\
17.9342	27.9975971043179\\
17.9842	27.9980551057475\\
18.0342	27.9980014385291\\
18.0842	27.9978322533801\\
18.1342	27.9976849616592\\
18.1842	27.9977255897729\\
18.2342	27.9976953755694\\
18.2842	27.9977022157493\\
18.3342	27.9980413093942\\
18.3842	27.9979542840265\\
18.4342	27.9970293538833\\
18.4842	27.9958189085091\\
18.5342	27.9970194922959\\
18.5842	27.997688098342\\
18.6342	27.9977861837398\\
18.6842	27.9976286739921\\
18.7342	27.9979998410802\\
18.7842	27.9983204266203\\
18.8342	27.9986084950794\\
18.8842	27.99855995233\\
18.9342	27.9985210940169\\
18.9842	27.9985905356527\\
19.0342	27.9985147770826\\
19.0842	27.9984645182235\\
19.1342	27.9989752054901\\
19.1842	27.9994423719543\\
19.2342	27.9990638169881\\
19.2842	27.9995123640194\\
19.3342	27.9995960424889\\
19.3842	28.0009087777146\\
19.4342	28.0010801716945\\
19.4842	28.0016999226292\\
19.5342	28.0024152241854\\
19.5842	28.0022611435439\\
19.6342	28.0021499153638\\
19.6842	28.0021488741101\\
19.7342	28.0021395755886\\
19.7842	28.0021477587313\\
19.8342	28.0021465814359\\
19.8842	28.0021647549833\\
19.9342	28.0021612677034\\
19.9842	28.0021472181588\\
19.9992	28.0021293917392\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.7049316460435\\
0.0502	27.7290739209587\\
0.1002	27.6927844283401\\
0.1502	27.9920678019589\\
0.2002	28.3932493486708\\
0.2502	28.1096320792094\\
0.3002	28.0567359895839\\
0.3502	27.895326228165\\
0.4002	27.8484486308283\\
0.4502	27.9215240455599\\
0.5002	27.9202696098769\\
0.5502	27.9433893074434\\
0.6002	27.9278737793843\\
0.6502	27.9293826447774\\
0.7002	27.9341874146814\\
0.7502	27.9171760408488\\
0.8002	27.9312708013359\\
0.8502	27.9363282614648\\
0.9002	27.9356790002098\\
0.9502	27.9477263297466\\
1.0002	27.945752445208\\
1.0502	27.9601053579045\\
1.1002	27.9688287945133\\
1.1502	27.9725790813054\\
1.2002	27.982398633681\\
1.2502	27.9839726403574\\
1.3002	27.9825378844368\\
1.3502	27.9804551811807\\
1.4002	27.9870354496016\\
1.4502	27.987834879113\\
1.5002	27.9901379839499\\
1.5502	27.993972169146\\
1.6002	27.9950562983981\\
1.6502	27.9866575831783\\
1.7002	27.9966471303576\\
1.7502	27.9919679850671\\
1.8002	27.999165763996\\
1.8502	27.9952785955264\\
1.9002	27.9992031785905\\
1.9502	27.9986231055858\\
2.0002	28.001167092976\\
2.0502	28.0038442010798\\
2.1002	28.0036703416063\\
2.1502	28.003738736085\\
2.2002	28.0049168644354\\
2.2502	28.0060705802038\\
2.3002	28.0099955369502\\
2.3502	28.0069143346898\\
2.4002	28.0126401029006\\
2.4502	28.0158657004815\\
2.5002	28.0137021227654\\
2.5502	28.0162185103129\\
2.6002	28.0170625934333\\
2.6502	28.0181332250429\\
2.7002	28.0162106421129\\
2.7502	28.0146176853934\\
2.8002	28.0134683571259\\
2.8502	28.0121611618268\\
2.9002	28.0139035544131\\
2.9502	28.0152641925604\\
3.0002	28.0105645705964\\
3.0502	28.0081639408704\\
3.1002	28.0049528863422\\
3.1502	28.0075106490057\\
3.2002	28.0068771941179\\
3.2502	28.0053584464937\\
3.3002	28.0059862167972\\
3.3502	28.0054647870745\\
3.4002	28.0040740295854\\
3.4502	28.0057874490949\\
3.5002	28.0020238694189\\
3.5502	28.0018197938505\\
3.6002	27.9999862429419\\
3.6502	27.9996184648644\\
3.7002	27.9984635538726\\
3.7502	27.9987804506703\\
3.8002	28.0023725948811\\
3.8502	27.9986279430088\\
3.9002	27.9975013338883\\
3.9502	27.9987927916578\\
4.0002	27.9983886991796\\
4.0462	27.9989066461694\\
4.0962	27.9985385563752\\
4.1462	27.9996736786625\\
4.1962	27.9972671156382\\
4.2462	27.9968104756158\\
4.2962	27.9993289133402\\
4.3462	28.0001298755235\\
4.3962	28.004009363712\\
4.4462	28.0087001405975\\
4.4962	28.0102315222706\\
4.5462	28.0140635935645\\
4.5962	28.0162977489933\\
4.6462	28.0160923059578\\
4.6962	28.016187857753\\
4.7462	28.0166596956148\\
4.7962	28.0171199224904\\
4.8462	28.0169181180874\\
4.8962	28.0198193717975\\
4.9462	28.0185028935366\\
4.9962	28.0182374165734\\
5.0462	28.014577382753\\
5.0962	28.0116737331295\\
5.1462	28.0128908683577\\
5.1962	28.0121597336134\\
5.2462	28.0144838489425\\
5.2962	28.0141543667262\\
5.3462	28.0148222153726\\
5.3962	28.0150288766494\\
5.4462	28.0148901961732\\
5.4962	28.0146450888033\\
5.5462	28.0149344124007\\
5.5962	28.0147125849221\\
5.6462	28.0146418843444\\
5.6962	28.0155799037947\\
5.7462	28.013831801415\\
5.7962	28.0146829310747\\
5.8462	28.0103351460634\\
5.8962	28.0120841612258\\
5.9462	28.0123782654535\\
5.9962	28.0133809783371\\
6.0462	28.0147397495797\\
6.0962	28.0152673919486\\
6.1462	28.0153777242534\\
6.1962	28.0153491441655\\
6.2462	28.015397419768\\
6.2962	28.0154019915817\\
6.3462	28.0154422925493\\
6.3962	28.0153441679022\\
6.4462	28.0150724898359\\
6.4962	28.0149722125937\\
6.5462	28.0152889138171\\
6.5962	28.0115987191086\\
6.6462	28.0119277314367\\
6.6962	28.0117073747207\\
6.7462	28.0112525739189\\
6.7962	28.0112705381204\\
6.8462	28.0110027812936\\
6.8962	28.0089689533961\\
6.9462	28.0092114115486\\
6.9962	28.0090615525297\\
7.0462	28.0091120914572\\
7.0962	28.0092898760091\\
7.1462	28.0097193649455\\
7.1962	28.0104439191969\\
7.2462	28.0110164219545\\
7.2962	28.0108581188302\\
7.3462	28.0111376846109\\
7.3962	28.0110367535605\\
7.4462	28.0106081422909\\
7.4962	28.0117436651242\\
7.5462	28.0114802833558\\
7.5962	28.0112469167877\\
7.6462	28.0109146114613\\
7.6962	28.0105692773467\\
7.7462	28.0106346295631\\
7.7962	28.0101259205174\\
7.8462	28.0096496803652\\
7.8962	28.0096606598971\\
7.9462	28.0086327724008\\
7.9962	28.0075818076052\\
8.0422	28.0083764615643\\
8.0922	28.0076358895833\\
8.1422	28.0096827561405\\
8.1922	28.0114774321479\\
8.2422	28.0118876780842\\
8.2922	28.0133270140234\\
8.3422	28.0131817993242\\
8.3922	28.0135409420231\\
8.4422	28.0132480117889\\
8.4922	28.0133635281514\\
8.5422	28.0133538192029\\
8.5922	28.0133548853997\\
8.6422	28.0133116123998\\
8.6922	28.0133007844739\\
8.7422	28.0132316406661\\
8.7922	28.0132750439463\\
8.8422	28.0129479513561\\
8.8922	28.0118507796021\\
8.9422	28.0122760995535\\
8.9922	28.0128329542989\\
9.0422	28.011815754989\\
9.0922	28.0117842494486\\
9.1422	28.0112702883864\\
9.1922	28.0100508980436\\
9.2422	28.009606592708\\
9.2922	28.0102938031117\\
9.3422	28.010887980516\\
9.3922	28.010917735729\\
9.4422	28.0111150036146\\
9.4922	28.0109858068069\\
9.5422	28.0104591181754\\
9.5922	28.0104467233894\\
9.6422	28.0110864680453\\
9.6922	28.0098334808119\\
9.7422	28.0093481867144\\
9.7922	28.0064773149079\\
9.8422	28.0063654365065\\
9.8922	28.0059913158941\\
9.9422	28.005592320793\\
9.9922	28.0056989594359\\
10.0422	28.0052446567093\\
10.0922	28.0058340285542\\
10.1422	28.0060049426962\\
10.1922	28.005458068415\\
10.2422	28.0055916848777\\
10.2922	28.0070496628412\\
10.3422	28.0081611633329\\
10.3922	28.0089506484915\\
10.4422	28.0095218936974\\
10.4922	28.0091215158931\\
10.5422	28.0095254754005\\
10.5922	28.0097740585889\\
10.6422	28.0096040699707\\
10.6922	28.0096797999528\\
10.7422	28.0094471526017\\
10.7922	28.0093425457574\\
10.8422	28.0097150689125\\
10.8922	28.0098723776731\\
10.9422	28.0090235435723\\
10.9922	28.0082350460337\\
11.0422	28.0076163364391\\
11.0922	28.0067233161414\\
11.1422	28.0058502270681\\
11.1922	28.0063751343991\\
11.2422	28.0072577453344\\
11.2922	28.0073525817832\\
11.3422	28.0078200563715\\
11.3922	28.0074326807384\\
11.4422	28.0069298285994\\
11.4922	28.0069024333318\\
11.5422	28.0069044050397\\
11.5922	28.006863456571\\
11.6422	28.0069359014758\\
11.6922	28.0068351501305\\
11.7422	28.0067063522623\\
11.7922	28.0066013919217\\
11.8422	28.0070736161414\\
11.8922	28.006160002697\\
11.9422	28.0056408927043\\
11.9922	28.0040367986042\\
12.0382	28.0031257911246\\
12.0882	28.0041785805234\\
12.1382	28.0049513574525\\
12.1882	28.0052798545988\\
12.2382	28.0048484535724\\
12.2882	28.0046253134659\\
12.3382	28.0045976432113\\
12.3882	28.004565659787\\
12.4382	28.0050229136457\\
12.4882	28.0045341919426\\
12.5382	28.0045952699504\\
12.5882	28.004556260713\\
12.6382	28.0057563965883\\
12.6882	28.0053558321249\\
12.7382	28.0042647238339\\
12.7882	28.00409301124\\
12.8382	28.0053304308978\\
12.8882	28.0052811078436\\
12.9382	28.0051523693057\\
12.9882	28.0046654409334\\
13.0382	28.0049154388535\\
13.0882	28.0048004115619\\
13.1382	28.0047567284938\\
13.1882	28.0049836774579\\
13.2382	28.0047872968364\\
13.2882	28.0046961229845\\
13.3382	28.0040588978309\\
13.3882	28.0037117709837\\
13.4382	28.0033019986598\\
13.4882	28.003515519763\\
13.5382	28.002810478483\\
13.5882	28.0027273869293\\
13.6382	28.0030067299945\\
13.6882	28.0025555006281\\
13.7382	28.0027743608655\\
13.7882	28.0028317382189\\
13.8382	28.0028695383935\\
13.8882	28.0028595260871\\
13.9382	28.0027243621925\\
13.9882	28.0026472845398\\
14.0382	28.0023164815898\\
14.0882	28.0029622958374\\
14.1382	28.002516045174\\
14.1882	28.002666707284\\
14.2382	28.0028117092933\\
14.2882	28.003700723445\\
14.3382	28.0046967794955\\
14.3882	28.0048052893995\\
14.4382	28.0048315808986\\
14.4882	28.0050939799505\\
14.5382	28.0051642014762\\
14.5882	28.0053616325743\\
14.6382	28.005369934447\\
14.6882	28.0053612785308\\
14.7382	28.0052966224607\\
14.7882	28.0052716949211\\
14.8382	28.0054002739475\\
14.8882	28.0057990868487\\
14.9382	28.0046218730348\\
14.9882	28.0051095325436\\
15.0382	28.0056761744779\\
15.0882	28.0061595112263\\
15.1382	28.0066291820746\\
15.1882	28.0065197080852\\
15.2382	28.0055661868604\\
15.2882	28.0052607110013\\
15.3382	28.0054536701357\\
15.3882	28.0052971052309\\
15.4382	28.0053742012704\\
15.4882	28.0052894066143\\
15.5382	28.0054816471827\\
15.5882	28.0059990895072\\
15.6382	28.0052742366449\\
15.6882	28.0063635690431\\
15.7382	28.0077773243473\\
15.7882	28.0070102093619\\
15.8382	28.0077582211824\\
15.8882	28.0085447263575\\
15.9382	28.0084267120626\\
15.9882	28.0078991922888\\
16.0342	28.0081930599766\\
16.0842	28.0083149057972\\
16.1342	28.0082892283629\\
16.1842	28.0083097199279\\
16.2342	28.008375382267\\
16.2842	28.0084029745219\\
16.3342	28.0083973600046\\
16.3842	28.0083811854445\\
16.4342	28.0084175959962\\
16.4842	28.0084331920717\\
16.5342	28.0083099632564\\
16.5842	28.0088218905114\\
16.6342	28.008851340564\\
16.6842	28.0090624398723\\
16.7342	28.0089823575159\\
16.7842	28.0100508484388\\
16.8342	28.0100099142329\\
16.8842	28.0096319360749\\
16.9342	28.0092769965422\\
16.9842	28.0087256234259\\
17.0342	28.0090373485156\\
17.0842	28.008898354127\\
17.1342	28.0090205436244\\
17.1842	28.0093890010733\\
17.2342	28.0093771036639\\
17.2842	28.0094322105467\\
17.3342	28.0092170556505\\
17.3842	28.0097560292831\\
17.4342	28.0096028020064\\
17.4842	28.0091095150678\\
17.5342	28.0101888067388\\
17.5842	28.0108012455969\\
17.6342	28.0101441301873\\
17.6842	28.0104566827791\\
17.7342	28.0101157650847\\
17.7842	28.0102281773338\\
17.8342	28.0106071392107\\
17.8842	28.0104979956989\\
17.9342	28.0105302940502\\
17.9842	28.0107297711052\\
18.0342	28.0103465575249\\
18.0842	28.0100153531028\\
18.1342	28.0096652060992\\
18.1842	28.0099278760038\\
18.2342	28.0094330574003\\
18.2842	28.0090647725081\\
18.3342	28.0084977285019\\
18.3842	28.0087651502168\\
18.4342	28.0082155476277\\
18.4842	28.0081834235561\\
18.5342	28.0083783340308\\
18.5842	28.0085116337373\\
18.6342	28.0082776891666\\
18.6842	28.0089003682379\\
18.7342	28.0089869708956\\
18.7842	28.008849217414\\
18.8342	28.0093316459541\\
18.8842	28.0085090209247\\
18.9342	28.0081936305183\\
18.9842	28.0085946715587\\
19.0342	28.0088504016215\\
19.0842	28.0087866751903\\
19.1342	28.0086961995904\\
19.1842	28.0082089487226\\
19.2342	28.0081894880117\\
19.2842	28.0079061958078\\
19.3342	28.0081918044461\\
19.3842	28.0082045201257\\
19.4342	28.008264888014\\
19.4842	28.0081420870039\\
19.5342	28.0079555792794\\
19.5842	28.0072740095498\\
19.6342	28.007121814049\\
19.6842	28.0072499811031\\
19.7342	28.0071344169664\\
19.7842	28.0069261461165\\
19.8342	28.0070776551348\\
19.8842	28.00701512645\\
19.9342	28.0071414344873\\
19.9842	28.0072306403126\\
19.9992	28.0073283888006\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.919508021228\\
0.0502	28.9142263306485\\
0.1002	28.8622108569081\\
0.1502	28.9051338572833\\
0.2002	28.7244115252251\\
0.2502	28.4703828272368\\
0.3002	28.2512795410491\\
0.3502	27.9463256955969\\
0.4002	27.907597287326\\
0.4502	27.8781475351335\\
0.5002	27.8706230901752\\
0.5502	27.8740354866395\\
0.6002	27.8947982064859\\
0.6502	27.9139924616523\\
0.7002	27.8928283520647\\
0.7502	27.8996239154921\\
0.8002	27.8925997687538\\
0.8502	27.9074031103078\\
0.9002	27.9043501343575\\
0.9502	27.8994332584694\\
1.0002	27.8849930536859\\
1.0502	27.8937820404312\\
1.1002	27.9012328202135\\
1.1502	27.9013659041951\\
1.2002	27.8967950244059\\
1.2502	27.9019488393425\\
1.3002	27.9104264159034\\
1.3502	27.9155731617457\\
1.4002	27.9141811686307\\
1.4502	27.9163763344232\\
1.5002	27.9129065036206\\
1.5502	27.9191704903699\\
1.6002	27.9156484362377\\
1.6502	27.9170321043482\\
1.7002	27.9101882641101\\
1.7502	27.8995575281182\\
1.8002	27.9053515196661\\
1.8502	27.9095300541121\\
1.9002	27.9085166647255\\
1.9502	27.9114275449398\\
2.0002	27.910522639457\\
2.0502	27.9145647287232\\
2.1002	27.9167525431279\\
2.1502	27.919788544139\\
2.2002	27.9186230025579\\
2.2502	27.9159780626536\\
2.3002	27.9164311213718\\
2.3502	27.9135126216583\\
2.4002	27.9176397571433\\
2.4502	27.9186520382455\\
2.5002	27.9159585990387\\
2.5502	27.914191890093\\
2.6002	27.9145305786789\\
2.6502	27.9162481158222\\
2.7002	27.9183012692302\\
2.7502	27.9201267714435\\
2.8002	27.9207822321049\\
2.8502	27.9226042851941\\
2.9002	27.9211861161847\\
2.9502	27.9221231619487\\
3.0002	27.9200053033839\\
3.0502	27.9204764394475\\
3.1002	27.9215461441621\\
3.1502	27.9229864237987\\
3.2002	27.9227942142312\\
3.2502	27.9218232475132\\
3.3002	27.9217623473639\\
3.3502	27.9212339718198\\
3.4002	27.916252119029\\
3.4502	27.9149561826435\\
3.5002	27.91520514766\\
3.5502	27.9184555462168\\
3.6002	27.9160640812128\\
3.6502	27.9161521757136\\
3.7002	27.9185575264293\\
3.7502	27.9182602462605\\
3.8002	27.9204590120825\\
3.8502	27.9187537425163\\
3.9002	27.9203500265326\\
3.9502	27.9211808969433\\
4.0002	27.9209992534159\\
4.0462	27.9198628113624\\
4.0962	27.9199927783205\\
4.1462	27.9204657358034\\
4.1962	27.9237349828056\\
4.2462	27.9239672751791\\
4.2962	27.9225730666188\\
4.3462	27.9230098221113\\
4.3962	27.9258305527647\\
4.4462	27.927026791492\\
4.4962	27.9274529895794\\
4.5462	27.9284025316102\\
4.5962	27.929408642343\\
4.6462	27.9287511761467\\
4.6962	27.9295425747464\\
4.7462	27.9316684996159\\
4.7962	27.9316419806898\\
4.8462	27.9336704002216\\
4.8962	27.9354456573907\\
4.9462	27.9393057018436\\
4.9962	27.9426494068016\\
5.0462	27.9434428940639\\
5.0962	27.9470068463758\\
5.1462	27.9459162235574\\
5.1962	27.9471073353782\\
5.2462	27.9463463300633\\
5.2962	27.9461797733063\\
5.3462	27.9441861150129\\
5.3962	27.9463380969112\\
5.4462	27.9455612723909\\
5.4962	27.9457549648735\\
5.5462	27.945276240173\\
5.5962	27.9450501557606\\
5.6462	27.9475876093368\\
5.6962	27.9472452799445\\
5.7462	27.9481127090062\\
5.7962	27.9491508002337\\
5.8462	27.9495609293987\\
5.8962	27.949569418322\\
5.9462	27.9496245680561\\
5.9962	27.9495673689046\\
6.0462	27.9505617961259\\
6.0962	27.9514624359227\\
6.1462	27.9526211254293\\
6.1962	27.9559399561431\\
6.2462	27.9554547272558\\
6.2962	27.9563293375211\\
6.3462	27.9562421373402\\
6.3962	27.9559281402352\\
6.4462	27.955962318719\\
6.4962	27.955231231984\\
6.5462	27.9548400749971\\
6.5962	27.9548346383332\\
6.6462	27.9546830657838\\
6.6962	27.9541188635025\\
6.7462	27.9536800072023\\
6.7962	27.9520606412403\\
6.8462	27.9512225937828\\
6.8962	27.9520892067553\\
6.9462	27.9555986832554\\
6.9962	27.9577061507374\\
7.0462	27.9576567489058\\
7.0962	27.9573188301589\\
7.1462	27.9569711386069\\
7.1962	27.9566345808521\\
7.2462	27.9566680889367\\
7.2962	27.9568179244103\\
7.3462	27.9566147172352\\
7.3962	27.9573059156088\\
7.4462	27.9588595084103\\
7.4962	27.9587402809991\\
7.5462	27.9579584676296\\
7.5962	27.9579057055746\\
7.6462	27.9597528284596\\
7.6962	27.9590881374755\\
7.7462	27.959761341409\\
7.7962	27.9586668559647\\
7.8462	27.9583257853802\\
7.8962	27.9576303631384\\
7.9462	27.9576492162662\\
7.9962	27.9577668225363\\
8.0422	27.9577123805884\\
8.0922	27.9574587132542\\
8.1422	27.9576598920309\\
8.1922	27.9576264149686\\
8.2422	27.9573136733757\\
8.2922	27.9576092251348\\
8.3422	27.9577597579577\\
8.3922	27.9598260114681\\
8.4422	27.9603748968094\\
8.4922	27.960063677051\\
8.5422	27.9598155475319\\
8.5922	27.9593240545816\\
8.6422	27.9590728205204\\
8.6922	27.9590686400763\\
8.7422	27.9592078776604\\
8.7922	27.9591928955703\\
8.8422	27.9590692989208\\
8.8922	27.958937051176\\
8.9422	27.9591596722688\\
8.9922	27.9593295148009\\
9.0422	27.9590295813613\\
9.0922	27.9580188477791\\
9.1422	27.9571644028355\\
9.1922	27.9586371475293\\
9.2422	27.9583906714797\\
9.2922	27.9594530116929\\
9.3422	27.9600817432213\\
9.3922	27.9595898723709\\
9.4422	27.9595203328583\\
9.4922	27.9594368544994\\
9.5422	27.9594076000656\\
9.5922	27.95937762521\\
9.6422	27.9593948532919\\
9.6922	27.9594241635102\\
9.7422	27.9594418927789\\
9.7922	27.9594469881981\\
9.8422	27.9594171584025\\
9.8922	27.9593927257697\\
9.9422	27.9584757932498\\
9.9922	27.9597887005239\\
10.0422	27.9623988914916\\
10.0922	27.963077486126\\
10.1422	27.9614300482075\\
10.1922	27.9612416671124\\
10.2422	27.9599569282271\\
10.2922	27.9610801698976\\
10.3422	27.9612117284024\\
10.3922	27.9613807058086\\
10.4422	27.9612176453367\\
10.4922	27.9614607912342\\
10.5422	27.9618452589059\\
10.5922	27.9615816647607\\
10.6422	27.961741530789\\
10.6922	27.9618258933248\\
10.7422	27.9623363308465\\
10.7922	27.9630988751859\\
10.8422	27.9632553272664\\
10.8922	27.9647041662284\\
10.9422	27.9660055403886\\
10.9922	27.9653738297147\\
11.0422	27.9651482186635\\
11.0922	27.9655639316535\\
11.1422	27.9657874171339\\
11.1922	27.9658849727765\\
11.2422	27.9663694820501\\
11.2922	27.9666141751999\\
11.3422	27.9670268485192\\
11.3922	27.9669536244692\\
11.4422	27.9671727907213\\
11.4922	27.9674304432299\\
11.5422	27.9677567792357\\
11.5922	27.9672352792015\\
11.6422	27.9673572601445\\
11.6922	27.9676460026152\\
11.7422	27.9679507267375\\
11.7922	27.9678065330943\\
11.8422	27.9676801511633\\
11.8922	27.9674271764816\\
11.9422	27.9680833269329\\
11.9922	27.9676574091964\\
12.0382	27.9680719830403\\
12.0882	27.9683792377113\\
12.1382	27.9683493895449\\
12.1882	27.9687623070023\\
12.2382	27.9677282645646\\
12.2882	27.9681473617639\\
12.3382	27.967702758281\\
12.3882	27.9684206228078\\
12.4382	27.9681952270366\\
12.4882	27.968410094609\\
12.5382	27.9684501255805\\
12.5882	27.9682252306731\\
12.6382	27.9683090524447\\
12.6882	27.9685278089573\\
12.7382	27.9690273923003\\
12.7882	27.9703046018042\\
12.8382	27.9699496562146\\
12.8882	27.969502247168\\
12.9382	27.9690097413918\\
12.9882	27.9695114576063\\
13.0382	27.9700174627228\\
13.0882	27.9702937771764\\
13.1382	27.9705541564891\\
13.1882	27.9705433412492\\
13.2382	27.9705323887354\\
13.2882	27.9706388840324\\
13.3382	27.9705750548749\\
13.3882	27.9705720769223\\
13.4382	27.9704934522772\\
13.4882	27.9705144566998\\
13.5382	27.9706466041927\\
13.5882	27.9711705458807\\
13.6382	27.9717083997547\\
13.6882	27.9705379990515\\
13.7382	27.970389243917\\
13.7882	27.9700045516391\\
13.8382	27.9695412368079\\
13.8882	27.9690847144738\\
13.9382	27.9692081045719\\
13.9882	27.9690856533425\\
14.0382	27.9690669426663\\
14.0882	27.9691531022107\\
14.1382	27.969093464942\\
14.1882	27.9687927961049\\
14.2382	27.9687713113082\\
14.2882	27.9691390515635\\
14.3382	27.9699755316368\\
14.3882	27.9697614563266\\
14.4382	27.9700695598565\\
14.4882	27.9711063711168\\
14.5382	27.9716112128128\\
14.5882	27.9719672963581\\
14.6382	27.9714853515663\\
14.6882	27.9717980825772\\
14.7382	27.9714371348789\\
14.7882	27.971606669213\\
14.8382	27.9716373177309\\
14.8882	27.971644312323\\
14.9382	27.9720078929163\\
14.9882	27.971975352672\\
15.0382	27.9719925806563\\
15.0882	27.9718631268237\\
15.1382	27.9725194858202\\
15.1882	27.9735560061535\\
15.2382	27.9744889979398\\
15.2882	27.974712548721\\
15.3382	27.9753679622889\\
15.3882	27.9753296626121\\
15.4382	27.975294164804\\
15.4882	27.9753855588262\\
15.5382	27.9753754943646\\
15.5882	27.9753629693222\\
15.6382	27.9754610091175\\
15.6882	27.9754726867423\\
15.7382	27.9753347626518\\
15.7882	27.9742667063873\\
15.8382	27.974342020185\\
15.8882	27.9749992806217\\
15.9382	27.9767445453765\\
15.9882	27.9788547153934\\
16.0342	27.9796999195699\\
16.0842	27.9800969855191\\
16.1342	27.9812088220438\\
16.1842	27.9813251164048\\
16.2342	27.9817022489218\\
16.2842	27.9816558313139\\
16.3342	27.9816880672891\\
16.3842	27.9817190086112\\
16.4342	27.9817997816692\\
16.4842	27.9819755280532\\
16.5342	27.9820426713097\\
16.5842	27.9822387676846\\
16.6342	27.9820652212456\\
16.6842	27.9821556251374\\
16.7342	27.9814038976209\\
16.7842	27.9801245584296\\
16.8342	27.9792588454965\\
16.8842	27.9794809438744\\
16.9342	27.9789388781947\\
16.9842	27.9788610565472\\
17.0342	27.9788391505956\\
17.0842	27.9788129896471\\
17.1342	27.9788179287592\\
17.1842	27.978797582139\\
17.2342	27.9787404336922\\
17.2842	27.9786162373663\\
17.3342	27.9785921223703\\
17.3842	27.9785531523673\\
17.4342	27.9791514507777\\
17.4842	27.9790519105215\\
17.5342	27.9791653444218\\
17.5842	27.9791754091673\\
17.6342	27.9789089679606\\
17.6842	27.9793132372614\\
17.7342	27.9790263450572\\
17.7842	27.9790105543202\\
17.8342	27.9789748440406\\
17.8842	27.9788627278194\\
17.9342	27.9788764082039\\
17.9842	27.9790395088029\\
18.0342	27.9790982861934\\
18.0842	27.9784603450169\\
18.1342	27.9788288137571\\
18.1842	27.979068553681\\
18.2342	27.9785775675454\\
18.2842	27.9793472304418\\
18.3342	27.9800599831469\\
18.3842	27.9802142285338\\
18.4342	27.9798898960051\\
18.4842	27.9800066157138\\
18.5342	27.9799648582564\\
18.5842	27.9797838128617\\
18.6342	27.9799359892999\\
18.6842	27.9798794398426\\
18.7342	27.9799042898566\\
18.7842	27.9797940670242\\
18.8342	27.9795240150144\\
18.8842	27.979742033465\\
18.9342	27.9789254288023\\
18.9842	27.978966814242\\
19.0342	27.978137372899\\
19.0842	27.977449921656\\
19.1342	27.9781417864112\\
19.1842	27.9783349986717\\
19.2342	27.9782330020605\\
19.2842	27.9780702827698\\
19.3342	27.9779361427481\\
19.3842	27.9780302775193\\
19.4342	27.9779865638705\\
19.4842	27.9779342988779\\
19.5342	27.9778687041044\\
19.5842	27.9779709782489\\
19.6342	27.9782866090555\\
19.6842	27.9784877214779\\
19.7342	27.9782972228232\\
19.7842	27.9773560566881\\
19.8342	27.976535658031\\
19.8842	27.9761509047952\\
19.9342	27.9765786481031\\
19.9842	27.9765668675316\\
19.9992	27.9768012506728\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	26.4234651033209\\
0.0502	26.3925004712024\\
0.1002	26.5973310537807\\
0.1502	26.8850956862156\\
0.2002	27.3596929642965\\
0.2502	28.2013132137825\\
0.3002	28.0418459922515\\
0.3502	27.8700514410152\\
0.4002	27.9248670764248\\
0.4502	27.8978728187915\\
0.5002	27.9079040444662\\
0.5502	27.908544156336\\
0.6002	27.9116521629536\\
0.6502	27.9428194481445\\
0.7002	27.9440405708784\\
0.7502	27.9509725601935\\
0.8002	27.9621087012215\\
0.8502	27.9667617060203\\
0.9002	27.9583949378485\\
0.9502	27.974345903939\\
1.0002	27.9680662867619\\
1.0502	27.9833246441005\\
1.1002	27.9976711213048\\
1.1502	28.0053809658352\\
1.2002	28.0057381046879\\
1.2502	28.0098029342564\\
1.3002	28.0147769329932\\
1.3502	28.0127025638722\\
1.4002	28.011328706436\\
1.4502	28.0104132582333\\
1.5002	28.0071137332234\\
1.5502	28.0076265806586\\
1.6002	28.0082949308032\\
1.6502	28.0065293909309\\
1.7002	28.0066824404489\\
1.7502	27.9983302292314\\
1.8002	27.9996081653975\\
1.8502	28.0000626042365\\
1.9002	27.995326482766\\
1.9502	27.99073825347\\
2.0002	27.9914884676207\\
2.0502	27.9878007701344\\
2.1002	27.9848221251575\\
2.1502	27.9846461651463\\
2.2002	27.9840062579486\\
2.2502	27.987307462842\\
2.3002	27.9832156550717\\
2.3502	27.9858124620203\\
2.4002	27.9816512844078\\
2.4502	27.9787148457737\\
2.5002	27.9861993619064\\
2.5502	27.9845550851562\\
2.6002	27.988838576037\\
2.6502	27.9882911426106\\
2.7002	27.990372737229\\
2.7502	27.9924460541099\\
2.8002	27.9952388747471\\
2.8502	27.9923283147315\\
2.9002	27.9926023902371\\
2.9502	27.9963430520428\\
3.0002	27.9997149101653\\
3.0502	28.0031523462127\\
3.1002	28.0088906672814\\
3.1502	28.0114955698704\\
3.2002	28.0110028357137\\
3.2502	28.0085041982185\\
3.3002	28.0108098241033\\
3.3502	28.0109322413022\\
3.4002	28.0100905141588\\
3.4502	28.0120801324225\\
3.5002	28.0094627603043\\
3.5502	28.0092142773931\\
3.6002	28.0056062398832\\
3.6502	28.0048298877189\\
3.7002	28.0057025205629\\
3.7502	28.0077153116338\\
3.8002	28.0065162529997\\
3.8502	28.0044190812604\\
3.9002	28.0055606326821\\
3.9502	28.0083448251191\\
4.0002	28.0092702039019\\
4.0462	28.0080372314883\\
4.0962	28.0088224436217\\
4.1462	28.0105123412385\\
4.1962	28.0111895590408\\
4.2462	28.0123842443355\\
4.2962	28.0154668038496\\
4.3462	28.0160991572428\\
4.3962	28.018337102893\\
4.4462	28.0165902357842\\
4.4962	28.015428596806\\
4.5462	28.0152039233039\\
4.5962	28.0138198881687\\
4.6462	28.0147918525792\\
4.6962	28.0145590443462\\
4.7462	28.0145488241688\\
4.7962	28.0148265047985\\
4.8462	28.0149201111402\\
4.8962	28.0164532110991\\
4.9462	28.0177989478589\\
4.9962	28.0181016143653\\
5.0462	28.0158367805327\\
5.0962	28.0118578298276\\
5.1462	28.0088953803317\\
5.1962	28.0099371522096\\
5.2462	28.0100875939417\\
5.2962	28.0085637258966\\
5.3462	28.0089362697017\\
5.3962	28.0095782484926\\
5.4462	28.0092043268006\\
5.4962	28.0085230453197\\
5.5462	28.0085989187358\\
5.5962	28.0082923852686\\
5.6462	28.0090254149975\\
5.6962	28.0106194490637\\
5.7462	28.009892016793\\
5.7962	28.0108722293056\\
5.8462	28.00892774988\\
5.8962	28.0094920452709\\
5.9462	28.010693613875\\
5.9962	28.0108556773194\\
6.0462	28.0093743362873\\
6.0962	28.0101362366357\\
6.1462	28.0100945113756\\
6.1962	28.0101523545893\\
6.2462	28.0102011756222\\
6.2962	28.0102321289985\\
6.3462	28.0102411604946\\
6.3962	28.0102668914625\\
6.4462	28.0091883172767\\
6.4962	28.0106880032299\\
6.5462	28.0112788768449\\
6.5962	28.0105528920504\\
6.6462	28.0100126672864\\
6.6962	28.0089211155209\\
6.7462	28.0096384097575\\
6.7962	28.0078526553323\\
6.8462	28.0067613321808\\
6.8962	28.0068559125349\\
6.9462	28.0069529789722\\
6.9962	28.0068514813699\\
7.0462	28.0066672302618\\
7.0962	28.0067689806595\\
7.1462	28.0072226627631\\
7.1962	28.0071324658677\\
7.2462	28.0065765767283\\
7.2962	28.0053330826394\\
7.3462	28.0038106604463\\
7.3962	27.9996160031073\\
7.4462	27.9982037336022\\
7.4962	27.9984668899493\\
7.5462	27.9980681014274\\
7.5962	27.998374365459\\
7.6462	27.9984340595493\\
7.6962	27.9980166599337\\
7.7462	27.998142129644\\
7.7962	27.998047327668\\
7.8462	27.9976839864424\\
7.8962	27.9973849832938\\
7.9462	27.9959525101477\\
7.9962	27.9948046681197\\
8.0422	27.9929570753494\\
8.0922	27.9923997296805\\
8.1422	27.9943405324829\\
8.1922	27.9947263317137\\
8.2422	27.9936703884338\\
8.2922	27.9943679542303\\
8.3422	27.993733895924\\
8.3922	27.9939429109105\\
8.4422	27.9938620426899\\
8.4922	27.993927962135\\
8.5422	27.9939647928167\\
8.5922	27.9940166779479\\
8.6422	27.9940448422873\\
8.6922	27.9941040157258\\
8.7422	27.9941313506481\\
8.7922	27.9935910398275\\
8.8422	27.991631629277\\
8.8922	27.9899824764493\\
8.9422	27.9889807115806\\
8.9922	27.9873002952942\\
9.0422	27.9869600303286\\
9.0922	27.9873702480906\\
9.1422	27.9872161466764\\
9.1922	27.9877339327403\\
9.2422	27.9872435207757\\
9.2922	27.9872037284193\\
9.3422	27.9872289047031\\
9.3922	27.9867756181433\\
9.4422	27.9866604065756\\
9.4922	27.9868852943857\\
9.5422	27.9872841555174\\
9.5922	27.9879186350698\\
9.6422	27.9863971764708\\
9.6922	27.9851348471402\\
9.7422	27.983154023\\
9.7922	27.9826610930244\\
9.8422	27.9823901644411\\
9.8922	27.9819408747296\\
9.9422	27.9816762503903\\
9.9922	27.9817310856452\\
10.0422	27.9815655069493\\
10.0922	27.9816435705991\\
10.1422	27.9809516400956\\
10.1922	27.9811587329398\\
10.2422	27.9838392297415\\
10.2922	27.9836549491952\\
10.3422	27.9836375219341\\
10.3922	27.9834917848911\\
10.4422	27.9830703542722\\
10.4922	27.9818528225582\\
10.5422	27.9829083855818\\
10.5922	27.9826178886245\\
10.6422	27.9829621379446\\
10.6922	27.9826513046635\\
10.7422	27.9825882080522\\
10.7922	27.9825347051304\\
10.8422	27.9825606149195\\
10.8922	27.9825456357079\\
10.9422	27.9825436688172\\
10.9922	27.9825758790857\\
11.0422	27.982550433702\\
11.0922	27.9825233425883\\
11.1422	27.9826136283121\\
11.1922	27.9824698585127\\
11.2422	27.9832119222036\\
11.2922	27.9833046651594\\
11.3422	27.9846257823931\\
11.3922	27.9863780806968\\
11.4422	27.9880683023922\\
11.4922	27.9892776285756\\
11.5422	27.988580090423\\
11.5922	27.9883059542954\\
11.6422	27.9882719828621\\
11.6922	27.9885505053713\\
11.7422	27.9885913931928\\
11.7922	27.9885744374676\\
11.8422	27.9887151792221\\
11.8922	27.9885273359875\\
11.9422	27.9888560575348\\
11.9922	27.9888466666224\\
12.0382	27.9890711802705\\
12.0882	27.9899941573549\\
12.1382	27.9899219168861\\
12.1882	27.9895035920961\\
12.2382	27.9908754116799\\
12.2882	27.9910318366133\\
12.3382	27.9912531247017\\
12.3882	27.9911665038061\\
12.4382	27.9910334520859\\
12.4882	27.9906133704405\\
12.5382	27.9910244639644\\
12.5882	27.9903212467007\\
12.6382	27.9890535294133\\
12.6882	27.9883222800879\\
12.7382	27.988046114786\\
12.7882	27.9871467481714\\
12.8382	27.9868239698141\\
12.8882	27.9868339127217\\
12.9382	27.9867435449213\\
12.9882	27.9861101128728\\
13.0382	27.9855393864178\\
13.0882	27.9853800904691\\
13.1382	27.9850824797947\\
13.1882	27.9851350565316\\
13.2382	27.9848173113856\\
13.2882	27.9837161746341\\
13.3382	27.9841702029465\\
13.3882	27.9839709964309\\
13.4382	27.9830440560373\\
13.4882	27.9825308949608\\
13.5382	27.9832159436566\\
13.5882	27.9839496745284\\
13.6382	27.9832632790125\\
13.6882	27.9839889979388\\
13.7382	27.9842183524818\\
13.7882	27.9841134036984\\
13.8382	27.9843957418422\\
13.8882	27.9844579819745\\
13.9382	27.9849425801096\\
13.9882	27.9849713219706\\
14.0382	27.9844535133142\\
14.0882	27.9850329637856\\
14.1382	27.9840139668159\\
14.1882	27.9839751925032\\
14.2382	27.9845237925806\\
14.2882	27.9843607632136\\
14.3382	27.9844021489248\\
14.3882	27.9847762118855\\
14.4382	27.9854866161693\\
14.4882	27.9850117788283\\
14.5382	27.9858214688841\\
14.5882	27.9858732671886\\
14.6382	27.9866001319598\\
14.6882	27.9852785506695\\
14.7382	27.9839886975448\\
14.7882	27.9843668891231\\
14.8382	27.9847505006704\\
14.8882	27.9849903473225\\
14.9382	27.9854957042483\\
14.9882	27.985687824483\\
15.0382	27.9857366196072\\
15.0882	27.9859348353037\\
15.1382	27.9857604183997\\
15.1882	27.9866373078346\\
15.2382	27.9865135614255\\
15.2882	27.9863692545902\\
15.3382	27.9855309762818\\
15.3882	27.9856022549467\\
15.4382	27.9847962731358\\
15.4882	27.9849033395684\\
15.5382	27.9848204426448\\
15.5882	27.9841971353926\\
15.6382	27.9838929865283\\
15.6882	27.983833081712\\
15.7382	27.9838741507984\\
15.7882	27.9838909785881\\
15.8382	27.9837072248447\\
15.8882	27.9834455171419\\
15.9382	27.9836539251237\\
15.9882	27.9842964720925\\
16.0342	27.9852112695863\\
16.0842	27.9855204858348\\
16.1342	27.9849669841857\\
16.1842	27.9851222406507\\
16.2342	27.9853026605654\\
16.2842	27.9856732166777\\
16.3342	27.9860442058699\\
16.3842	27.9860740221285\\
16.4342	27.985921782742\\
16.4842	27.9859882604948\\
16.5342	27.9859831457032\\
16.5842	27.9860138662422\\
16.6342	27.9860160752247\\
16.6842	27.9859841987547\\
16.7342	27.9859483537945\\
16.7842	27.9858874351331\\
16.8342	27.9857866538755\\
16.8842	27.9855500884544\\
16.9342	27.9858951344187\\
16.9842	27.9875886672239\\
17.0342	27.9879931223698\\
17.0842	27.9873610665788\\
17.1342	27.987597836712\\
17.1842	27.9878976935158\\
17.2342	27.9873782732858\\
17.2842	27.9878530681469\\
17.3342	27.9876558438749\\
17.3842	27.9876354511731\\
17.4342	27.9876316406132\\
17.4842	27.9875440415931\\
17.5342	27.9878062264232\\
17.5842	27.9883122461416\\
17.6342	27.9881621355629\\
17.6842	27.9880474631773\\
17.7342	27.9885541852641\\
17.7842	27.9897277501244\\
17.8342	27.9898396410872\\
17.8842	27.9901432350796\\
17.9342	27.9903798534418\\
17.9842	27.9911745127017\\
18.0342	27.991386377066\\
18.0842	27.9912407700524\\
18.1342	27.9912724417579\\
18.1842	27.9917884706909\\
18.2342	27.9915245768935\\
18.2842	27.9914727861399\\
18.3342	27.9913039922057\\
18.3842	27.9916684224024\\
18.4342	27.9916233411225\\
18.4842	27.9916340272687\\
18.5342	27.9913848937889\\
18.5842	27.9919077158468\\
18.6342	27.9926835146413\\
18.6842	27.992704197844\\
18.7342	27.992736664519\\
18.7842	27.9931088687013\\
18.8342	27.9926552962663\\
18.8842	27.9928247972644\\
18.9342	27.9926926495826\\
18.9842	27.9931334992747\\
19.0342	27.9936542931231\\
19.0842	27.9939871116141\\
19.1342	27.9943463791736\\
19.1842	27.9942935231008\\
19.2342	27.9940345935239\\
19.2842	27.9940192153692\\
19.3342	27.9938030705455\\
19.3842	27.9936657708537\\
19.4342	27.9937730867314\\
19.4842	27.9938102813832\\
19.5342	27.993314386075\\
19.5842	27.9930362391998\\
19.6342	27.9933161666956\\
19.6842	27.9933850379625\\
19.7342	27.9935724347498\\
19.7842	27.9937529251226\\
19.8342	27.9937966119319\\
19.8842	27.993510684674\\
19.9342	27.9932106108077\\
19.9842	27.9933617372569\\
19.9992	27.993509460772\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.6187297669847\\
0.0502	27.6172369968104\\
0.1002	27.6169760675022\\
0.1502	27.6172306947238\\
0.2002	27.6175850326937\\
0.2502	27.6170858913667\\
0.3002	27.6147964194025\\
0.3502	27.6208620140101\\
0.4002	27.6340475846513\\
0.4502	27.650753520464\\
0.5002	27.6670674145174\\
0.5502	27.6793777840535\\
0.6002	27.6866148412045\\
0.6502	27.6872983462446\\
0.7002	27.6911771298807\\
0.7502	27.6910673435098\\
0.8002	27.6906993381922\\
0.8502	27.6906206479824\\
0.9002	27.6942393822737\\
0.9502	27.6945366673493\\
1.0002	27.70128888599\\
1.0502	27.7159087144528\\
1.1002	27.7406968175596\\
1.1502	27.7572159906799\\
1.2002	27.7640928276553\\
1.2502	27.7688099207278\\
1.3002	27.7702259023133\\
1.3502	27.7697835336881\\
1.4002	27.7693108550624\\
1.4502	27.7683588741444\\
1.5002	27.7693522187877\\
1.5502	27.7695503810911\\
1.6002	27.771031153134\\
1.6502	27.7787419191597\\
1.7002	27.7918461537226\\
1.7502	27.8053819729212\\
1.8002	27.8143455467135\\
1.8502	27.8154741699724\\
1.9002	27.8166052810649\\
1.9502	27.8159671018781\\
2.0002	27.8163745936324\\
2.0502	27.8170631682175\\
2.1002	27.8166345073432\\
2.1502	27.8153961002362\\
2.2002	27.8146769826673\\
2.2502	27.8139514752332\\
2.3002	27.8187807408427\\
2.3502	27.8231137977294\\
2.4002	27.8362522717679\\
2.4502	27.8462349054281\\
2.5002	27.8499331986859\\
2.5502	27.8496277147784\\
2.6002	27.8506586363644\\
2.6502	27.8505047124638\\
2.7002	27.8512248417227\\
2.7502	27.8509640170598\\
2.8002	27.8512546951236\\
2.8502	27.8509610419001\\
2.9002	27.8527827403246\\
2.9502	27.8570701601363\\
3.0002	27.8623958746221\\
3.0502	27.8718053569289\\
3.1002	27.8745695832035\\
3.1502	27.8753702397265\\
3.2002	27.8756512664719\\
3.2502	27.8752646524458\\
3.3002	27.8739316411846\\
3.3502	27.8732978734085\\
3.4002	27.8726610340165\\
3.4502	27.8720336132349\\
3.5002	27.8708624358911\\
3.5502	27.8696731447306\\
3.6002	27.8707619927072\\
3.6502	27.8801743388357\\
3.7002	27.8896382245729\\
3.7502	27.8957420746983\\
3.8002	27.898070270359\\
3.8502	27.8991352872135\\
3.9002	27.8980699321733\\
3.9502	27.8984613386747\\
4.0002	27.8984047432474\\
4.0462	27.8981244687456\\
4.0962	27.8974124014147\\
4.1462	27.8964704651055\\
4.1962	27.8961087462182\\
4.2462	27.8952035181793\\
4.2962	27.8982603572101\\
4.3462	27.9025277440909\\
4.3962	27.9109834553507\\
4.4462	27.9171836757558\\
4.4962	27.9186161601214\\
4.5462	27.9188124972943\\
4.5962	27.9177303747363\\
4.6462	27.9176112220932\\
4.6962	27.9173872228421\\
4.7462	27.9171248471324\\
4.7962	27.9171218630654\\
4.8462	27.916241275713\\
4.8962	27.9153963821003\\
4.9462	27.9152426114239\\
4.9962	27.9207327550577\\
5.0462	27.9277864856048\\
5.0962	27.9323341698803\\
5.1462	27.935299943627\\
5.1962	27.9358781315856\\
5.2462	27.9365932316112\\
5.2962	27.9355777466785\\
5.3462	27.935402689416\\
5.3962	27.9350736865442\\
5.4462	27.9352498623159\\
5.4962	27.9350094301452\\
5.5462	27.9344003958826\\
5.5962	27.9330576869735\\
5.6462	27.9320235761781\\
5.6962	27.9358403994137\\
5.7462	27.9435680762671\\
5.7962	27.9532625176562\\
5.8462	27.9554996255537\\
5.8962	27.9561171426738\\
5.9462	27.9558349783329\\
5.9962	27.9552663321694\\
6.0462	27.9551522978976\\
6.0962	27.9551067754882\\
6.1462	27.9550772145065\\
6.1962	27.9551272487221\\
6.2462	27.9550722469124\\
6.2962	27.9551157567777\\
6.3462	27.9548465673001\\
6.3962	27.9543264855755\\
6.4462	27.9529375209762\\
6.4962	27.9518001666169\\
6.5462	27.9532725335998\\
6.5962	27.9641853711882\\
6.6462	27.9706866087329\\
6.6962	27.971098368913\\
6.7462	27.9716118405046\\
6.7962	27.9710365734147\\
6.8462	27.9708481961601\\
6.8962	27.9709114391203\\
6.9462	27.9709130675433\\
6.9962	27.9709116279846\\
7.0462	27.9705523857896\\
7.0962	27.970352838969\\
7.1462	27.9697736477112\\
7.1962	27.9706465162578\\
7.2462	27.9738055325489\\
7.2962	27.9787505124047\\
7.3462	27.9844964622551\\
7.3962	27.9877791993349\\
7.4462	27.9873762912776\\
7.4962	27.9869833814849\\
7.5462	27.9865909006187\\
7.5962	27.9864958760188\\
7.6462	27.9863587661548\\
7.6962	27.98642876613\\
7.7462	27.9862345032808\\
7.7962	27.9861646862947\\
7.8462	27.9862433277655\\
7.8962	27.9859931617225\\
7.9462	27.985467760421\\
7.9962	27.983960513913\\
8.0422	27.9827992440997\\
8.0922	27.9845574432423\\
8.1422	27.9903992617246\\
8.1922	27.9913276027049\\
8.2422	27.9924712018331\\
8.2922	27.9928303668025\\
8.3422	27.9920425850055\\
8.3922	27.9917350555339\\
8.4422	27.9919297349979\\
8.4922	27.991938187076\\
8.5422	27.9920323860584\\
8.5922	27.9919720192207\\
8.6422	27.991295755564\\
8.6922	27.9903432986181\\
8.7422	27.9893659236213\\
8.7922	27.9910889067816\\
8.8422	27.9948136448165\\
8.8922	28.0004444815068\\
8.9422	28.0010547541836\\
8.9922	28.0013614972233\\
9.0422	28.0015558682111\\
9.0922	28.0010642072405\\
9.1422	28.0009009533406\\
9.1922	28.0008363189393\\
9.2422	28.0008059632189\\
9.2922	28.0007707356523\\
9.3422	28.0007766575631\\
9.3922	28.0007543225891\\
9.4422	28.0006319090117\\
9.4922	27.9997345702667\\
9.5422	27.9981887834011\\
9.5922	27.997236110371\\
9.6422	28.0006350672982\\
9.6922	28.0043799757577\\
9.7422	28.0058429657728\\
9.7922	28.0068455893397\\
9.8422	28.0067254143412\\
9.8922	28.0072320420427\\
9.9422	28.0072969405749\\
9.9922	28.0072067484838\\
10.0422	28.0071806015328\\
10.0922	28.0071150635685\\
10.1422	28.006764457267\\
10.1922	28.0066032308164\\
10.2422	28.0062169096205\\
10.2922	28.0048700936708\\
10.3422	28.0057109691093\\
10.3922	28.0069945279002\\
10.4422	28.0086357866597\\
10.4922	28.0097734276341\\
10.5422	28.0102082938826\\
10.5922	28.0098503981185\\
10.6422	28.0098853947417\\
10.6922	28.0098968147786\\
10.7422	28.0097287693281\\
10.7922	28.0096358928868\\
10.8422	28.0096757872903\\
10.8922	28.0096286771907\\
10.9422	28.0093161928455\\
10.9922	28.0087208292409\\
11.0422	28.0073906804814\\
11.0922	28.0052633153307\\
11.1422	28.0071207894424\\
11.1922	28.0097551263534\\
11.2422	28.0116968698009\\
11.2922	28.012039731429\\
11.3422	28.0110010519386\\
11.3922	28.0105733026689\\
11.4422	28.0102677117055\\
11.4922	28.0101667685804\\
11.5422	28.0102273509331\\
11.5922	28.0101979503562\\
11.6422	28.0101297521953\\
11.6922	28.0101907189756\\
11.7422	28.0099435434416\\
11.7922	28.0088232684246\\
11.8422	28.0083878687656\\
11.8922	28.0096840582385\\
11.9422	28.0106986858568\\
11.9922	28.0125568461616\\
12.0382	28.0138010543668\\
12.0882	28.0141537267963\\
12.1382	28.0137853511922\\
12.1882	28.0135479310571\\
12.2382	28.0136361188363\\
12.2882	28.0136958111697\\
12.3382	28.0136852250158\\
12.3882	28.0136852670581\\
12.4382	28.0136698698558\\
12.4882	28.013669428144\\
12.5382	28.0136718890068\\
12.5882	28.0136667165353\\
12.6382	28.0136495324799\\
12.6882	28.0136224900614\\
12.7382	28.0134824043257\\
12.7882	28.0129304136701\\
12.8382	28.0112821323542\\
12.8882	28.0076426379708\\
12.9382	28.0086203956927\\
12.9882	28.0130544558088\\
13.0382	28.0137373438162\\
13.0882	28.0151232771299\\
13.1382	28.0149974624781\\
13.1882	28.0142710952253\\
13.2382	28.014170371321\\
13.2882	28.0141708231905\\
13.3382	28.0142761152076\\
13.3882	28.0139443915762\\
13.4382	28.013892827823\\
13.4882	28.013350075467\\
13.5382	28.0130781156337\\
13.5882	28.0136985292896\\
13.6382	28.0130766425196\\
13.6882	28.0130417373331\\
13.7382	28.0138822298084\\
13.7882	28.0128178430095\\
13.8382	28.0127462208263\\
13.8882	28.0128309962624\\
13.9382	28.0123856032043\\
13.9882	28.011680724745\\
14.0382	28.0113309707418\\
14.0882	28.0108004175072\\
14.1382	28.0105451188132\\
14.1882	28.0112594128172\\
14.2382	28.0121672781659\\
14.2882	28.0132447035168\\
14.3382	28.0144394302371\\
14.3882	28.0145818583403\\
14.4382	28.0147990063148\\
14.4882	28.0144857917405\\
14.5382	28.0143502732897\\
14.5882	28.0142177706674\\
14.6382	28.0138609808043\\
14.6882	28.0132818429055\\
14.7382	28.0126371137199\\
14.7882	28.0116903464955\\
14.8382	28.0113321753313\\
14.8882	28.0125734689639\\
14.9382	28.0128529701809\\
14.9882	28.014483350745\\
15.0382	28.0149541231166\\
15.0882	28.0146833688971\\
15.1382	28.0146058874741\\
15.1882	28.0145237001133\\
15.2382	28.0140964681791\\
15.2882	28.0138263243288\\
15.3382	28.0134607404384\\
15.3882	28.0127368705848\\
15.4382	28.0126142904679\\
15.4882	28.0117935136312\\
15.5382	28.0122851246794\\
15.5882	28.0122296314566\\
15.6382	28.0127588591672\\
15.6882	28.0123719539674\\
15.7382	28.012383106956\\
15.7882	28.0117562827844\\
15.8382	28.0113994558302\\
15.8882	28.0114435697226\\
15.9382	28.0116000519216\\
15.9882	28.0114513899671\\
16.0342	28.0113748667431\\
16.0842	28.0110151920033\\
16.1342	28.0102460208156\\
16.1842	28.0094120135309\\
16.2342	28.0095903981825\\
16.2842	28.0105242327854\\
16.3342	28.0113391285381\\
16.3842	28.0113884547533\\
16.4342	28.0123463447499\\
16.4842	28.0122859311765\\
16.5342	28.0120000168502\\
16.5842	28.0120128507257\\
16.6342	28.0119210113956\\
16.6842	28.0118487461112\\
16.7342	28.0116511398402\\
16.7842	28.0115128841933\\
16.8342	28.0108583334858\\
16.8842	28.0096082829607\\
16.9342	28.0091170346206\\
16.9842	28.0111777433181\\
17.0342	28.0133725726712\\
17.0842	28.0144840347081\\
17.1342	28.0148389137515\\
17.1842	28.0150865967975\\
17.2342	28.0150885792768\\
17.2842	28.0148411310029\\
17.3342	28.0148656127408\\
17.3842	28.0148068453942\\
17.4342	28.0147951909058\\
17.4842	28.0147749188059\\
17.5342	28.014767850898\\
17.5842	28.0147094026895\\
17.6342	28.0142381118704\\
17.6842	28.0132418355917\\
17.7342	28.011848850743\\
17.7842	28.0109993738299\\
17.8342	28.0124032141966\\
17.8842	28.0144081167545\\
17.9342	28.0144016951612\\
17.9842	28.0144176870992\\
18.0342	28.0140536296162\\
18.0842	28.0140679255744\\
18.1342	28.0140692031642\\
18.1842	28.0140695448973\\
18.2342	28.0140581700404\\
18.2842	28.0141434665348\\
18.3342	28.0136706812272\\
18.3842	28.0133396554472\\
18.4342	28.0128952626427\\
18.4842	28.0129471947035\\
18.5342	28.0133671807545\\
18.5842	28.0142713338039\\
18.6342	28.0149113674387\\
18.6842	28.0153886950546\\
18.7342	28.0153927554829\\
18.7842	28.0151346389451\\
18.8342	28.0149091146568\\
18.8842	28.0148108272354\\
18.9342	28.0148283287684\\
18.9842	28.0147952278497\\
19.0342	28.0148249191006\\
19.0842	28.0145937907544\\
19.1342	28.0144996770097\\
19.1842	28.0139416512691\\
19.2342	28.0127829457079\\
19.2842	28.0131540328635\\
19.3342	28.0143269671751\\
19.3842	28.0141076229474\\
19.4342	28.0138606375231\\
19.4842	28.0138260146721\\
19.5342	28.0138877337376\\
19.5842	28.0137626525187\\
19.6342	28.0137472820632\\
19.6842	28.0137626799109\\
19.7342	28.0137720778378\\
19.7842	28.0137584450254\\
19.8342	28.0137003416622\\
19.8842	28.0135425770099\\
19.9342	28.0126906575373\\
19.9842	28.0117990760161\\
19.9992	28.011829095401\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.7008483454499\\
0.0502	27.7010548694119\\
0.1002	27.7020451342525\\
0.1502	27.7042413289586\\
0.2002	27.7220981261159\\
0.2502	27.7449267493042\\
0.3002	27.8040556866007\\
0.3502	27.8113140593799\\
0.4002	27.8562486321621\\
0.4502	27.8582360698204\\
0.5002	27.8870523370488\\
0.5502	27.9016519960163\\
0.6002	27.9045310181871\\
0.6502	27.903762687979\\
0.7002	27.9097449367603\\
0.7502	27.9174512811566\\
0.8002	27.926443315057\\
0.8502	27.9270118983285\\
0.9002	27.9221264985474\\
0.9502	27.9275649244971\\
1.0002	27.9276407113273\\
1.0502	27.9298441641576\\
1.1002	27.9185769692544\\
1.1502	27.9223196790123\\
1.2002	27.917788449408\\
1.2502	27.9190108951301\\
1.3002	27.9207986619301\\
1.3502	27.9182917488615\\
1.4002	27.9194918706167\\
1.4502	27.9176551376276\\
1.5002	27.9202074035369\\
1.5502	27.92488805262\\
1.6002	27.9289116579228\\
1.6502	27.930575552203\\
1.7002	27.9354146119218\\
1.7502	27.9356757989536\\
1.8002	27.9404896737491\\
1.8502	27.9438649713788\\
1.9002	27.9490709139648\\
1.9502	27.9483742928671\\
2.0002	27.9489728127486\\
2.0502	27.9499685343506\\
2.1002	27.9503935098409\\
2.1502	27.9520673085599\\
2.2002	27.9551010310149\\
2.2502	27.9599122558435\\
2.3002	27.9683533686256\\
2.3502	27.9703154666276\\
2.4002	27.9736496075549\\
2.4502	27.9761666363605\\
2.5002	27.9772809572616\\
2.5502	27.9785649636756\\
2.6002	27.9789806405069\\
2.6502	27.9789026285666\\
2.7002	27.9789236329824\\
2.7502	27.979885131129\\
2.8002	27.9825266815693\\
2.8502	27.9827152001671\\
2.9002	27.9831953849646\\
2.9502	27.984355986998\\
3.0002	27.9892003676917\\
3.0502	27.9947211124607\\
3.1002	27.9944414482361\\
3.1502	27.9948545541836\\
3.2002	27.9959326020296\\
3.2502	27.996665471764\\
3.3002	27.99744797031\\
3.3502	27.9981884627018\\
3.4002	27.9990976024996\\
3.4502	28.000037889347\\
3.5002	28.000339080526\\
3.5502	28.000507845577\\
3.6002	27.9998541938192\\
3.6502	27.9991073474337\\
3.7002	28.0007786104489\\
3.7502	27.9999746906843\\
3.8002	27.9976692826134\\
3.8502	27.9996802104662\\
3.9002	27.9994429272187\\
3.9502	28.001541665056\\
4.0002	28.0019088983761\\
4.0462	28.0019523023865\\
4.0962	28.0019305887108\\
4.1462	28.0019784204198\\
4.1962	28.0028209429605\\
4.2462	28.0027857490808\\
4.2962	28.0023841210204\\
4.3462	28.0042654901546\\
4.3962	28.0042680942947\\
4.4462	28.0045875868945\\
4.4962	28.0057535474871\\
4.5462	28.0058774034732\\
4.5962	28.0068888082534\\
4.6462	28.0070053622873\\
4.6962	28.0068495457914\\
4.7462	28.0075529199051\\
4.7962	28.0078296576791\\
4.8462	28.0077928807525\\
4.8962	28.0079873320323\\
4.9462	28.0079609470635\\
4.9962	28.0084921976563\\
5.0462	28.0080924300459\\
5.0962	28.0087682077024\\
5.1462	28.0103343800928\\
5.1962	28.0099550986829\\
5.2462	28.0045440472428\\
5.2962	27.9998493015023\\
5.3462	28.0005934987657\\
5.3962	28.0012767620032\\
5.4462	28.0020115223823\\
5.4962	28.0018080794053\\
5.5462	28.0019675453815\\
5.5962	28.0018933391016\\
5.6462	28.0017839484493\\
5.6962	28.0018214971031\\
5.7462	28.0026600477663\\
5.7962	28.0036522359005\\
5.8462	28.0047801833247\\
5.8962	28.0053570271405\\
5.9462	28.0045836167636\\
5.9962	28.0026047290718\\
6.0462	27.9975975328607\\
6.0962	27.9963944839413\\
6.1462	27.9966944587582\\
6.1962	27.9973165363226\\
6.2462	27.9976288111702\\
6.2962	27.9975353413527\\
6.3462	27.9974967626632\\
6.3962	27.9975110335733\\
6.4462	27.9975182450032\\
6.4962	27.9976364695836\\
6.5462	27.9980047050131\\
6.5962	27.9995788701562\\
6.6462	27.9998490292799\\
6.6962	27.9970392551651\\
6.7462	27.9953145997197\\
6.7962	27.9942200690411\\
6.8462	27.9927035453504\\
6.8962	27.992438595244\\
6.9462	27.9918325916131\\
6.9962	27.9921738242787\\
7.0462	27.992091340875\\
7.0962	27.9921992702991\\
7.1462	27.9922714529289\\
7.1962	27.9922583169985\\
7.2462	27.9924203492695\\
7.2962	27.9915413706425\\
7.3462	27.9912930085509\\
7.3962	27.9915638517332\\
7.4462	27.9940088568048\\
7.4962	27.9950648037223\\
7.5462	27.9972411226159\\
7.5962	27.9982122620019\\
7.6462	27.9987925182631\\
7.6962	27.9991683350536\\
7.7462	27.9984894447067\\
7.7962	27.99831244936\\
7.8462	27.9982519474576\\
7.8962	27.9983718875358\\
7.9462	27.9983885822633\\
7.9962	27.9983723284917\\
8.0422	27.998341649348\\
8.0922	27.9983595826553\\
8.1422	27.9983279293889\\
8.1922	27.9982173960901\\
8.2422	27.9982680947612\\
8.2922	27.998684170187\\
8.3422	27.9988702639404\\
8.3922	27.9994415179364\\
8.4422	28.0001529596627\\
8.4922	27.9974293156772\\
8.5422	27.9982632926043\\
8.5922	27.996416461976\\
8.6422	27.996721469195\\
8.6922	27.9974296967283\\
8.7422	27.9973937426924\\
8.7922	27.9974716227\\
8.8422	27.9975537204629\\
8.8922	27.9976019796929\\
8.9422	27.9971149087057\\
8.9922	27.9970512378047\\
9.0422	27.9959534996283\\
9.0922	27.9969241193086\\
9.1422	27.9969559709343\\
9.1922	27.9974642827294\\
9.2422	27.9971217963427\\
9.2922	27.997393359493\\
9.3422	27.9985385492236\\
9.3922	27.9983352786402\\
9.4422	27.9981575342642\\
9.4922	27.9986877670651\\
9.5422	27.9988304736614\\
9.5922	27.9984474531229\\
9.6422	27.998132748621\\
9.6922	27.9989414190874\\
9.7422	27.9983338475068\\
9.7922	27.9976150253645\\
9.8422	27.9973203812696\\
9.8922	27.9961616599224\\
9.9422	27.9951521488674\\
9.9922	27.9941350296229\\
10.0422	27.9929415872851\\
10.0922	27.9929013606718\\
10.1422	27.9929537650412\\
10.1922	27.9932582627144\\
10.2422	27.9936009656603\\
10.2922	27.9939399672322\\
10.3422	27.9940747779131\\
10.3922	27.9933001245394\\
10.4422	27.9931138096281\\
10.4922	27.9914547073723\\
10.5422	27.9899637948223\\
10.5922	27.9904741605161\\
10.6422	27.9907347797651\\
10.6922	27.990643412923\\
10.7422	27.9912425329926\\
10.7922	27.990396883205\\
10.8422	27.9905456487327\\
10.8922	27.9909193529693\\
10.9422	27.9911204563742\\
10.9922	27.9909064845285\\
11.0422	27.9911815574909\\
11.0922	27.9908127909526\\
11.1422	27.9914511990233\\
11.1922	27.9922529671907\\
11.2422	27.9926195326154\\
11.2922	27.9928339925555\\
11.3422	27.993665487321\\
11.3922	27.9937328790983\\
11.4422	27.9933706878721\\
11.4922	27.9933355164685\\
11.5422	27.9936122813965\\
11.5922	27.9936101022336\\
11.6422	27.9936331362912\\
11.6922	27.9928206831093\\
11.7422	27.993421679288\\
11.7922	27.9932501548603\\
11.8422	27.9929204679277\\
11.8922	27.9935408113769\\
11.9422	27.9923422783632\\
11.9922	27.9910847914451\\
12.0382	27.9911551727611\\
12.0882	27.9911705248939\\
12.1382	27.990616484768\\
12.1882	27.9903848648257\\
12.2382	27.9906437223283\\
12.2882	27.9905404411113\\
12.3382	27.9905992229859\\
12.3882	27.9905819304439\\
12.4382	27.9905821382215\\
12.4882	27.9905883230325\\
12.5382	27.9906535081514\\
12.5882	27.9906558597136\\
12.6382	27.9907856016177\\
12.6882	27.9905876263234\\
12.7382	27.9908262538928\\
12.7882	27.9928879002441\\
12.8382	27.9926448381553\\
12.8882	27.9922870860283\\
12.9382	27.992381435688\\
12.9882	27.9921585422254\\
13.0382	27.9920359136812\\
13.0882	27.9920718348411\\
13.1382	27.9922153470833\\
13.1882	27.9924240945609\\
13.2382	27.9924610975087\\
13.2882	27.9925296132987\\
13.3382	27.9930468115283\\
13.3882	27.9931893386291\\
13.4382	27.9926494250745\\
13.4882	27.9906567491293\\
13.5382	27.9896656329164\\
13.5882	27.9900009460312\\
13.6382	27.9890109704631\\
13.6882	27.9893157653632\\
13.7382	27.9888703016104\\
13.7882	27.9889725547914\\
13.8382	27.9888734856885\\
13.8882	27.9890414341072\\
13.9382	27.988570588745\\
13.9882	27.9886324714521\\
14.0382	27.988584757492\\
14.0882	27.9879227084214\\
14.1382	27.9851760397727\\
14.1882	27.9834251794855\\
14.2382	27.9833666809227\\
14.2882	27.9824248988612\\
14.3382	27.9831456738538\\
14.3882	27.9831675475427\\
14.4382	27.983265527067\\
14.4882	27.9833906610898\\
14.5382	27.9836045476737\\
14.5882	27.9836654453777\\
14.6382	27.9835452260543\\
14.6882	27.983714527093\\
14.7382	27.9836700108446\\
14.7882	27.9835347970376\\
14.8382	27.984058554543\\
14.8882	27.9837110461626\\
14.9382	27.9844210313937\\
14.9882	27.9840750084461\\
15.0382	27.9834412561084\\
15.0882	27.9837743930019\\
15.1382	27.9839774361132\\
15.1882	27.9847805584364\\
15.2382	27.9848197629879\\
15.2882	27.9847728052128\\
15.3382	27.9847526142353\\
15.3882	27.9847451877186\\
15.4382	27.9846983076235\\
15.4882	27.9846509182176\\
15.5382	27.9849014828532\\
15.5882	27.9840157845355\\
15.6382	27.9835127824364\\
15.6882	27.9841082286809\\
15.7382	27.9842250013101\\
15.7882	27.9852059092174\\
15.8382	27.9863110798098\\
15.8882	27.9862679443587\\
15.9382	27.9867021119196\\
15.9882	27.9865713396451\\
16.0342	27.9865259821056\\
16.0842	27.9865049434235\\
16.1342	27.9864578345475\\
16.1842	27.9864627573805\\
16.2342	27.9864767378653\\
16.2842	27.9865110748086\\
16.3342	27.986514175229\\
16.3842	27.9865555227321\\
16.4342	27.9864628485662\\
16.4842	27.986544673978\\
16.5342	27.9864872497796\\
16.5842	27.9868502019446\\
16.6342	27.9868826156989\\
16.6842	27.9858008676808\\
16.7342	27.9849852228902\\
16.7842	27.985617452115\\
16.8342	27.9851036582138\\
16.8842	27.9848055940388\\
16.9342	27.9849982963999\\
16.9842	27.9849337328825\\
17.0342	27.9847707029173\\
17.0842	27.9846910519195\\
17.1342	27.9845144342921\\
17.1842	27.9847213557249\\
17.2342	27.9844029454763\\
17.2842	27.9844445600547\\
17.3342	27.9838286669624\\
17.3842	27.9831311449579\\
17.4342	27.9824208584892\\
17.4842	27.9825329813809\\
17.5342	27.983014172979\\
17.5842	27.9829417746269\\
17.6342	27.9833055065241\\
17.6842	27.9834452811233\\
17.7342	27.9831122456406\\
17.7842	27.9826618770417\\
17.8342	27.9822090889831\\
17.8842	27.9822001495402\\
17.9342	27.9822989365883\\
17.9842	27.9815669778107\\
18.0342	27.9814564595009\\
18.0842	27.9811131215725\\
18.1342	27.9814027296959\\
18.1842	27.9818537199776\\
18.2342	27.9811682236568\\
18.2842	27.9813741088114\\
18.3342	27.98134437234\\
18.3842	27.981241019072\\
18.4342	27.9807965801792\\
18.4842	27.9812523510795\\
18.5342	27.9816737096328\\
18.5842	27.9825023002441\\
18.6342	27.9828149558545\\
18.6842	27.9831629838031\\
18.7342	27.9839853019258\\
18.7842	27.984926622976\\
18.8342	27.9846649232043\\
18.8842	27.9847666488423\\
18.9342	27.9851444586429\\
18.9842	27.9849964497852\\
19.0342	27.9850509399037\\
19.0842	27.9850576271368\\
19.1342	27.9851478159779\\
19.1842	27.9853187345813\\
19.2342	27.9854363666311\\
19.2842	27.9851370372429\\
19.3342	27.9855358566625\\
19.3842	27.9849887488963\\
19.4342	27.9845930677868\\
19.4842	27.984663565651\\
19.5342	27.9859853097259\\
19.5842	27.9864539104007\\
19.6342	27.9864592694149\\
19.6842	27.9859550667474\\
19.7342	27.9863603308017\\
19.7842	27.9862794015926\\
19.8342	27.9861691837062\\
19.8842	27.9861474946874\\
19.9342	27.9861468711914\\
19.9842	27.986012788782\\
19.9992	27.9859539373153\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.7703898332616\\
0.0502	27.7717609519485\\
0.1002	27.7737929643429\\
0.1502	27.7770983564042\\
0.2002	27.8016870594729\\
0.2502	27.778219531452\\
0.3002	27.8916913626438\\
0.3502	27.8983605170497\\
0.4002	27.9465991748359\\
0.4502	27.9471514032122\\
0.5002	27.9454439609184\\
0.5502	27.9105198421048\\
0.6002	27.9411739446502\\
0.6502	27.9633800230332\\
0.7002	27.97054525664\\
0.7502	27.984255240232\\
0.8002	27.9830277539706\\
0.8502	27.9811828854446\\
0.9002	27.9766051398351\\
0.9502	27.9740304277125\\
1.0002	27.9873917424491\\
1.0502	27.9796646817899\\
1.1002	27.9920470125361\\
1.1502	27.9862511134572\\
1.2002	27.9843473665314\\
1.2502	27.989220598887\\
1.3002	27.9871686741749\\
1.3502	27.9916955155808\\
1.4002	27.9912300329742\\
1.4502	27.9899979009171\\
1.5002	27.9864845347251\\
1.5502	27.9853975337822\\
1.6002	27.9858442150856\\
1.6502	27.9930104880731\\
1.7002	27.9892762111649\\
1.7502	27.9820683884297\\
1.8002	27.9847185726633\\
1.8502	27.9870061871555\\
1.9002	27.9882485162957\\
1.9502	27.9878455516423\\
2.0002	27.9868639542191\\
2.0502	27.988645527342\\
2.1002	27.988071751634\\
2.1502	27.9882969096488\\
2.2002	27.9813540983575\\
2.2502	27.9854642062199\\
2.3002	27.9854132751509\\
2.3502	27.9862886331792\\
2.4002	27.9890076632309\\
2.4502	27.9867552005456\\
2.5002	27.9910175986838\\
2.5502	27.9929029106644\\
2.6002	27.9939133883034\\
2.6502	27.9927653693952\\
2.7002	27.9952564591318\\
2.7502	27.9995701729009\\
2.8002	27.998725460996\\
2.8502	27.9983656093049\\
2.9002	28.0015420371487\\
2.9502	28.0025007924431\\
3.0002	28.0028551956773\\
3.0502	28.0025934068622\\
3.1002	27.9996664120255\\
3.1502	27.9971618446652\\
3.2002	27.9968489865382\\
3.2502	27.9977887902036\\
3.3002	27.9951525060942\\
3.3502	27.9955219839286\\
3.4002	27.9945738856793\\
3.4502	27.9944570952419\\
3.5002	27.9955308217511\\
3.5502	27.9951940135255\\
3.6002	27.9965146831099\\
3.6502	27.9964015877072\\
3.7002	27.9979735273018\\
3.7502	27.9989395212807\\
3.8002	27.9968881666016\\
3.8502	27.9957886953846\\
3.9002	27.9945332031262\\
3.9502	27.9943984968833\\
4.0002	27.993538406751\\
4.0462	27.9943198575792\\
4.0962	27.9954699816564\\
4.1462	27.9957795489876\\
4.1962	27.9961445353714\\
4.2462	27.9937389358986\\
4.2962	27.9985092238871\\
4.3462	27.9977289909964\\
4.3962	28.001288517178\\
4.4462	28.0009262973414\\
4.4962	28.0005251893911\\
4.5462	28.0002874355736\\
4.5962	28.0017314725095\\
4.6462	28.0020283602509\\
4.6962	28.0038284677302\\
4.7462	28.0045424104933\\
4.7962	28.003682725523\\
4.8462	28.0041970632879\\
4.8962	28.0022848419945\\
4.9462	28.0006738834638\\
4.9962	28.0011991596268\\
5.0462	28.003636229393\\
5.0962	28.0014583124931\\
5.1462	28.0015633732911\\
5.1962	28.0033494624353\\
5.2462	28.0027030961661\\
5.2962	28.0044121670543\\
5.3462	28.0053476489799\\
5.3962	28.0066519655195\\
5.4462	28.0074817963866\\
5.4962	28.0088090090324\\
5.5462	28.0075187969583\\
5.5962	28.0069356567725\\
5.6462	28.0042051323404\\
5.6962	28.0045447272498\\
5.7462	28.003688698135\\
5.7962	28.0030281473283\\
5.8462	28.0031667768663\\
5.8962	28.0027761454551\\
5.9462	28.0035647375276\\
5.9962	28.0029787782367\\
6.0462	28.0029055418503\\
6.0962	28.0026964582567\\
6.1462	28.0018019899175\\
6.1962	27.9999547994709\\
6.2462	27.9959415445347\\
6.2962	27.9945573910755\\
6.3462	27.9950445323058\\
6.3962	27.9942153892736\\
6.4462	27.9945300968671\\
6.4962	27.9932613863097\\
6.5462	27.9931555758088\\
6.5962	27.993362631251\\
6.6462	27.9938805825609\\
6.6962	27.9940453636324\\
6.7462	27.9939515726407\\
6.7962	27.9939345046297\\
6.8462	27.9939650722051\\
6.8962	27.9940429674931\\
6.9462	27.9931928588768\\
6.9962	27.9922436622088\\
7.0462	27.9922700982615\\
7.0962	27.9914436729579\\
7.1462	27.9927355844432\\
7.1962	27.9941629675727\\
7.2462	27.9939733491384\\
7.2962	27.9941745857105\\
7.3462	27.9935352254789\\
7.3962	27.9939583481552\\
7.4462	27.9939491870322\\
7.4962	27.9939210439207\\
7.5462	27.9938817232631\\
7.5962	27.9939777768123\\
7.6462	27.9939114508863\\
7.6962	27.9946835706511\\
7.7462	27.9959830393108\\
7.7962	27.9959605902094\\
7.8462	27.9962260477376\\
7.8962	27.9941553236123\\
7.9462	27.994645605836\\
7.9962	27.995297363662\\
8.0422	27.9962820257594\\
8.0922	27.9972634197219\\
8.1422	27.9982443545913\\
8.1922	27.9984887420606\\
8.2422	27.9984840205122\\
8.2922	27.9985577923017\\
8.3422	27.9985139323738\\
8.3922	27.9984509664345\\
8.4422	27.9984293905993\\
8.4922	27.9984967995045\\
8.5422	27.9986479023041\\
8.5922	27.9990008850567\\
8.6422	27.9992903693129\\
8.6922	27.9995315225933\\
8.7422	27.9982892736278\\
8.7922	28.0018303576862\\
8.8422	28.0038970447064\\
8.8922	28.0052794984236\\
8.9422	28.0043827759119\\
8.9922	28.0044548555507\\
9.0422	28.0038792620577\\
9.0922	28.003803912438\\
9.1422	28.0036303127681\\
9.1922	28.0035625906339\\
9.2422	28.00348115557\\
9.2922	28.0032235852491\\
9.3422	28.0018970158767\\
9.3922	28.0014297034112\\
9.4422	28.001925527647\\
9.4922	28.001885615109\\
9.5422	28.0013621207567\\
9.5922	28.002627431564\\
9.6422	28.0029646891378\\
9.6922	28.0036365614078\\
9.7422	28.0036482087529\\
9.7922	28.0039223401567\\
9.8422	28.0038642927992\\
9.8922	28.0037945136018\\
9.9422	28.0048964126412\\
9.9922	28.0042522218812\\
10.0422	28.0039535485243\\
10.0922	28.0040370733308\\
10.1422	28.0045446278355\\
10.1922	28.0062539535308\\
10.2422	28.0075206370028\\
10.2922	28.0086757208487\\
10.3422	28.0084150212725\\
10.3922	28.0079923882467\\
10.4422	28.0082438357132\\
10.4922	28.0080336411504\\
10.5422	28.0080164108935\\
10.5922	28.0077832782001\\
10.6422	28.0074070748945\\
10.6922	28.0068001116308\\
10.7422	28.008024347746\\
10.7922	28.0095779335733\\
10.8422	28.0099438843514\\
10.8922	28.0075216726947\\
10.9422	28.0074956720115\\
10.9922	28.0082834701359\\
11.0422	28.0083898307332\\
11.0922	28.0082006310239\\
11.1422	28.0085231834839\\
11.1922	28.0082573570927\\
11.2422	28.008341338447\\
11.2922	28.0082720850098\\
11.3422	28.0084858773717\\
11.3922	28.0084192251583\\
11.4422	28.0089351574904\\
11.4922	28.0101462685315\\
11.5422	28.0096100362036\\
11.5922	28.0088989975102\\
11.6422	28.0079110164725\\
11.6922	28.0071548416628\\
11.7422	28.007114603848\\
11.7922	28.006877749453\\
11.8422	28.0071747755134\\
11.8922	28.0069093261927\\
11.9422	28.0068180178853\\
11.9922	28.006806543557\\
12.0382	28.0067765465574\\
12.0882	28.0067623762269\\
12.1382	28.0064333675233\\
12.1882	28.0063832586617\\
12.2382	28.0064118787372\\
12.2882	28.0066709590313\\
12.3382	28.0058171548976\\
12.3882	28.0055198517065\\
12.4382	28.005452298138\\
12.4882	28.0056694279653\\
12.5382	28.0059029768715\\
12.5882	28.0057279075102\\
12.6382	28.0059614804824\\
12.6882	28.0058266418173\\
12.7382	28.0058477726915\\
12.7882	28.0058467544636\\
12.8382	28.0058627136912\\
12.8882	28.005857839666\\
12.9382	28.0057870570056\\
12.9882	28.0060164730357\\
13.0382	28.0058755668023\\
13.0882	28.0064858911034\\
13.1382	28.007134637763\\
13.1882	28.0065491446243\\
13.2382	28.0066767494838\\
13.2882	28.0057073481824\\
13.3382	28.0062692108473\\
13.3882	28.0061433915023\\
13.4382	28.0067065143434\\
13.4882	28.0066920951553\\
13.5382	28.0068231277859\\
13.5882	28.0067783231577\\
13.6382	28.0066834219341\\
13.6882	28.0067007694003\\
13.7382	28.0066995587571\\
13.7882	28.006163672879\\
13.8382	28.0066474726624\\
13.8882	28.0054000912646\\
13.9382	28.0058385854691\\
13.9882	28.0041691521483\\
14.0382	28.0036331451852\\
14.0882	28.0034379543996\\
14.1382	28.0038795914629\\
14.1882	28.0039514505503\\
14.2382	28.0042849931782\\
14.2882	28.0043412996181\\
14.3382	28.004438359252\\
14.3882	28.0044257095679\\
14.4382	28.0044250462406\\
14.4882	28.0044500372058\\
14.5382	28.004567352325\\
14.5882	28.0039243680864\\
14.6382	28.0035481905106\\
14.6882	28.0036772333385\\
14.7382	28.003577723791\\
14.7882	28.0024513828742\\
14.8382	28.0026906419989\\
14.8882	28.0025645580379\\
14.9382	28.0025594429307\\
14.9882	28.0027148675209\\
15.0382	28.0027317277025\\
15.0882	28.0027306004626\\
15.1382	28.0026780447154\\
15.1882	28.0028381424361\\
15.2382	28.0026210121026\\
15.2882	28.0033720340802\\
15.3382	28.0047651412208\\
15.3882	28.0060688277656\\
15.4382	28.0066595406276\\
15.4882	28.0069318412803\\
15.5382	28.0063693757535\\
15.5882	28.0049223232638\\
15.6382	28.0045991085004\\
15.6882	28.00462929018\\
15.7382	28.0049907815566\\
15.7882	28.0050150699948\\
15.8382	28.0050043215186\\
15.8882	28.0049563942345\\
15.9382	28.0049520005793\\
15.9882	28.004956623951\\
16.0342	28.004917820848\\
16.0842	28.0048968234948\\
16.1342	28.0048645638736\\
16.1842	28.0049695235661\\
16.2342	28.0051630252995\\
16.2842	28.0057931432373\\
16.3342	28.005030056104\\
16.3842	28.0038336968223\\
16.4342	28.0047451370399\\
16.4842	28.0029364607813\\
16.5342	28.0029604878589\\
16.5842	28.0023662116745\\
16.6342	28.0020668374415\\
16.6842	28.0020897252646\\
16.7342	28.0020449680987\\
16.7842	28.0018969709193\\
16.8342	28.0019368099829\\
16.8842	28.002024065445\\
16.9342	28.0022744957144\\
16.9842	28.002194459578\\
17.0342	28.0023554676283\\
17.0842	28.0017794959669\\
17.1342	28.0012959313068\\
17.1842	28.0011644194197\\
17.2342	28.0010659492198\\
17.2842	28.0012752021155\\
17.3342	28.0010240573468\\
17.3842	28.0007172259334\\
17.4342	28.0009862429934\\
17.4842	28.0008618857832\\
17.5342	28.0004657023\\
17.5842	28.0010695992537\\
17.6342	28.0015999551713\\
17.6842	28.0020182372196\\
17.7342	28.002756459563\\
17.7842	28.0029329799096\\
17.8342	28.0036357849126\\
17.8842	28.0039152322837\\
17.9342	28.0039453833145\\
17.9842	28.0038289378436\\
18.0342	28.0039594981803\\
18.0842	28.0039247470807\\
18.1342	28.0036284767483\\
18.1842	28.0040482880875\\
18.2342	28.0038921715166\\
18.2842	28.0034889265106\\
18.3342	28.0026039085899\\
18.3842	28.0028926727363\\
18.4342	28.0033857325916\\
18.4842	28.0032100873349\\
18.5342	28.0022078287566\\
18.5842	28.0019858298994\\
18.6342	28.0018464741191\\
18.6842	28.0016750915766\\
18.7342	28.0018428234734\\
18.7842	28.0018591870473\\
18.8342	28.0016780849852\\
18.8842	28.0018448151743\\
18.9342	28.001695806146\\
18.9842	28.0018979418472\\
19.0342	28.0013461902176\\
19.0842	28.00085802919\\
19.1342	28.0008523577327\\
19.1842	28.0003479778435\\
19.2342	28.0002949715867\\
19.2842	28.0002516541602\\
19.3342	28.0006083602226\\
19.3842	28.0002546708825\\
19.4342	28.0001523239067\\
19.4842	28.0002577163997\\
19.5342	28.0001947682917\\
19.5842	28.0002285147468\\
19.6342	28.0001952911712\\
19.6842	28.0002390353406\\
19.7342	28.0002126180747\\
19.7842	28.0001915983252\\
19.8342	28.0001900968405\\
19.8842	28.0001139725094\\
19.9342	28.0005420671899\\
19.9842	28.0002777846214\\
19.9992	28.0001631229255\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	26.9806179236405\\
0.0502	26.9767071844342\\
0.1002	26.9804046238353\\
0.1502	26.9924565153146\\
0.2002	26.9728882061846\\
0.2502	27.1759234978074\\
0.3002	27.4231408074696\\
0.3502	27.7619513595526\\
0.4002	28.0249487206253\\
0.4502	28.0722619841271\\
0.5002	28.1305629245799\\
0.5502	28.1766115764799\\
0.6002	28.1777332953612\\
0.6502	28.1692191290602\\
0.7002	28.1679849728387\\
0.7502	28.1553054609721\\
0.8002	28.1377928473226\\
0.8502	28.1270823941485\\
0.9002	28.1221180039078\\
0.9502	28.1141518911309\\
1.0002	28.1170575290397\\
1.0502	28.123107196289\\
1.1002	28.1217854882497\\
1.1502	28.1162260220792\\
1.2002	28.1072636671612\\
1.2502	28.1055816144973\\
1.3002	28.0976664469084\\
1.3502	28.0842320956756\\
1.4002	28.0819051907605\\
1.4502	28.0755601451976\\
1.5002	28.0732892183635\\
1.5502	28.0785273607309\\
1.6002	28.078611227804\\
1.6502	28.0805280512149\\
1.7002	28.0846131879424\\
1.7502	28.0738446068503\\
1.8002	28.066725212756\\
1.8502	28.0546251823453\\
1.9002	28.0519310443711\\
1.9502	28.0499103622308\\
2.0002	28.045842229552\\
2.0502	28.0450168332825\\
2.1002	28.0453478656837\\
2.1502	28.0437342068831\\
2.2002	28.0441090134659\\
2.2502	28.0441963636354\\
2.3002	28.043815613993\\
2.3502	28.0479248133399\\
2.4002	28.0456669519989\\
2.4502	28.045249948637\\
2.5002	28.0476893008251\\
2.5502	28.0431881924523\\
2.6002	28.0430095627035\\
2.6502	28.0426968898259\\
2.7002	28.0433680168776\\
2.7502	28.0437782584246\\
2.8002	28.042608574959\\
2.8502	28.044354619655\\
2.9002	28.0397570645762\\
2.9502	28.035370046245\\
3.0002	28.0327778645052\\
3.0502	28.0312708068079\\
3.1002	28.0304161511332\\
3.1502	28.0302329062053\\
3.2002	28.0299269564856\\
3.2502	28.029204633221\\
3.3002	28.0303678466208\\
3.3502	28.0314152299397\\
3.4002	28.0311847661026\\
3.4502	28.0294831324346\\
3.5002	28.0279097424479\\
3.5502	28.027928681531\\
3.6002	28.0258558697342\\
3.6502	28.0244968275445\\
3.7002	28.0243752659618\\
3.7502	28.0192553435717\\
3.8002	28.0157627790838\\
3.8502	28.0164326727653\\
3.9002	28.0160582191817\\
3.9502	28.0165018953769\\
4.0002	28.016490695548\\
4.0462	28.0159137563247\\
4.0962	28.0167854240398\\
4.1462	28.0162533729439\\
4.1962	28.0152904055111\\
4.2462	28.0157421894647\\
4.2962	28.0143376281456\\
4.3462	28.0136625620089\\
4.3962	28.0127089837365\\
4.4462	28.0129736898251\\
4.4962	28.0126523273439\\
4.5462	28.0123050592523\\
4.5962	28.0143229260546\\
4.6462	28.0146265005093\\
4.6962	28.01482954726\\
4.7462	28.0151204585938\\
4.7962	28.015298146485\\
4.8462	28.0151356062018\\
4.8962	28.0149264723344\\
4.9462	28.0151482447034\\
4.9962	28.0151490649696\\
5.0462	28.0157251531386\\
5.0962	28.016447606923\\
5.1462	28.0142596685953\\
5.1962	28.0118687741421\\
5.2462	28.0113640096554\\
5.2962	28.0108793654205\\
5.3462	28.0114172973081\\
5.3962	28.0104561337546\\
5.4462	28.0088831559377\\
5.4962	28.0083220858784\\
5.5462	28.0080227838469\\
5.5962	28.0080239928254\\
5.6462	28.0079733935185\\
5.6962	28.0081606716082\\
5.7462	28.0080483681468\\
5.7962	28.0069657003046\\
5.8462	28.0082851757067\\
5.8962	28.0084476426321\\
5.9462	28.0076302670711\\
5.9962	28.0082757620607\\
6.0462	28.0068214132177\\
6.0962	28.0084993134585\\
6.1462	28.0078237650008\\
6.1962	28.0061835373007\\
6.2462	28.0060004340943\\
6.2962	28.0061472212597\\
6.3462	28.0063366957602\\
6.3962	28.0063574508664\\
6.4462	28.0060555218597\\
6.4962	28.0062192564882\\
6.5462	28.0072701652272\\
6.5962	28.0065061657819\\
6.6462	28.0086015670565\\
6.6962	28.0076349422121\\
6.7462	28.0074985545747\\
6.7962	28.0072647289793\\
6.8462	28.0063184311982\\
6.8962	28.0061304991646\\
6.9462	28.00703760165\\
6.9962	28.0058279329079\\
7.0462	28.0053661982905\\
7.0962	28.0060874778163\\
7.1462	28.0060543223295\\
7.1962	28.0060409346679\\
7.2462	28.0060036432994\\
7.2962	28.0059944265055\\
7.3462	28.006013587185\\
7.3962	28.0060721295812\\
7.4462	28.0061860572748\\
7.4962	28.0063082503345\\
7.5462	28.0073066921725\\
7.5962	28.0064691513756\\
7.6462	28.0078428338649\\
7.6962	28.007176186307\\
7.7462	28.0065125140874\\
7.7962	28.0053646176854\\
7.8462	28.0036270421305\\
7.8962	28.0038505619526\\
7.9462	28.0033182932198\\
7.9962	28.0029076417161\\
8.0422	28.0029440705224\\
8.0922	28.0028356454812\\
8.1422	28.0022375165465\\
8.1922	28.0025723583359\\
8.2422	28.004245984075\\
8.2922	28.0051738871098\\
8.3422	28.0066539429746\\
8.3922	28.0061731524319\\
8.4422	28.0051132303086\\
8.4922	28.0051362174682\\
8.5422	28.0055175180142\\
8.5922	28.0060454279101\\
8.6422	28.0064696820661\\
8.6922	28.0066551662345\\
8.7422	28.0074478957599\\
8.7922	28.0072808844825\\
8.8422	28.0076242768291\\
8.8922	28.0075245525835\\
8.9422	28.0073497722528\\
8.9922	28.0086131673406\\
9.0422	28.0067131128308\\
9.0922	28.0047155278333\\
9.1422	28.0042904814512\\
9.1922	28.0035750005614\\
9.2422	28.0026466989207\\
9.2922	28.0015861005129\\
9.3422	28.0017019493594\\
9.3922	28.0021181092676\\
9.4422	28.0014172787301\\
9.4922	28.0007391084676\\
9.5422	27.9995350075313\\
9.5922	27.9986758566423\\
9.6422	27.9994283628948\\
9.6922	27.9994331504609\\
9.7422	27.9972065573324\\
9.7922	27.9959614063694\\
9.8422	27.9962056615738\\
9.8922	27.9958743310994\\
9.9422	27.9958736670162\\
9.9922	27.9964340571541\\
10.0422	27.9963745498668\\
10.0922	27.9963694710724\\
10.1422	27.9962009156322\\
10.1922	27.9962907320114\\
10.2422	27.9959898915577\\
10.2922	27.9959332332372\\
10.3422	27.9966137505729\\
10.3922	27.9980475577843\\
10.4422	27.9970681560194\\
10.4922	27.9968591306283\\
10.5422	27.9958327661273\\
10.5922	27.9951747475863\\
10.6422	27.9944419700743\\
10.6922	27.9940194965842\\
10.7422	27.9942257988491\\
10.7922	27.9943770169937\\
10.8422	27.9943869011343\\
10.8922	27.9943608326684\\
10.9422	27.9945613469753\\
10.9922	27.9942047351068\\
11.0422	27.9937172463814\\
11.0922	27.9942803413155\\
11.1422	27.9946746344387\\
11.1922	27.9937181885281\\
11.2422	27.994612751881\\
11.2922	27.9953421627617\\
11.3422	27.9963188012573\\
11.3922	27.9971296020964\\
11.4422	27.9972524738317\\
11.4922	27.9972737144451\\
11.5422	27.9972493681134\\
11.5922	27.9971696939772\\
11.6422	27.9969559596106\\
11.6922	27.9969762066761\\
11.7422	27.9967794567286\\
11.7922	27.9968661360597\\
11.8422	27.9964740065587\\
11.8922	27.9954022126231\\
11.9422	27.9947609605899\\
11.9922	27.9944310192046\\
12.0382	27.9935172535561\\
12.0882	27.9937784039162\\
12.1382	27.9934931138703\\
12.1882	27.9932123362508\\
12.2382	27.9930644401246\\
12.2882	27.9931393991181\\
12.3382	27.9931477282436\\
12.3882	27.9931850778142\\
12.4382	27.9930477395579\\
12.4882	27.9929210204229\\
12.5382	27.992693462928\\
12.5882	27.993119834867\\
12.6382	27.9937831769779\\
12.6882	27.9941397802974\\
12.7382	27.9957841975608\\
12.7882	27.9963615699302\\
12.8382	27.9958935035881\\
12.8882	27.9977455747436\\
12.9382	27.9978212443705\\
12.9882	27.9983015815265\\
13.0382	27.9984339593002\\
13.0882	27.9984532220571\\
13.1382	27.9984690977541\\
13.1882	27.9984353272554\\
13.2382	27.9986223849179\\
13.2882	27.9987654672005\\
13.3382	27.9986030912736\\
13.3882	27.9986777501864\\
13.4382	27.997791760915\\
13.4882	27.998036250011\\
13.5382	27.9979682647296\\
13.5882	27.9979110809427\\
13.6382	27.9971548696101\\
13.6882	27.9967114039395\\
13.7382	27.9967867146845\\
13.7882	27.9966601156736\\
13.8382	27.9965907336292\\
13.8882	27.9965724935797\\
13.9382	27.9966310959011\\
13.9882	27.996785096946\\
14.0382	27.9964010560145\\
14.0882	27.9963734596303\\
14.1382	27.9964586825431\\
14.1882	27.9962650640989\\
14.2382	27.9955079935124\\
14.2882	27.994769597764\\
14.3382	27.9943073715824\\
14.3882	27.9955288636305\\
14.4382	27.9951150049837\\
14.4882	27.994500561116\\
14.5382	27.994408151431\\
14.5882	27.9943488834717\\
14.6382	27.9943546457979\\
14.6882	27.9943068765351\\
14.7382	27.9943032690795\\
14.7882	27.9942702341118\\
14.8382	27.9942581911305\\
14.8882	27.9949283074959\\
14.9382	27.9943193239236\\
14.9882	27.9932849971294\\
15.0382	27.9932159199446\\
15.0882	27.9918221532642\\
15.1382	27.9926630422235\\
15.1882	27.9931718120519\\
15.2382	27.9934100387224\\
15.2882	27.9926111258051\\
15.3382	27.9928431079116\\
15.3882	27.9926545492076\\
15.4382	27.9927014941738\\
15.4882	27.9927070244041\\
15.5382	27.9927334870068\\
15.5882	27.9927079084853\\
15.6382	27.9926820662373\\
15.6882	27.9927093895463\\
15.7382	27.9927210476103\\
15.7882	27.9929712416528\\
15.8382	27.9927628269854\\
15.8882	27.9923863558518\\
15.9382	27.9915079803151\\
15.9882	27.992342932943\\
16.0342	27.9924270136233\\
16.0842	27.992616393637\\
16.1342	27.992295147937\\
16.1842	27.9919359816452\\
16.2342	27.9917211199858\\
16.2842	27.9918412692951\\
16.3342	27.9918175728463\\
16.3842	27.9919554307789\\
16.4342	27.9923165485059\\
16.4842	27.9920289947942\\
16.5342	27.9917552476505\\
16.5842	27.991954040392\\
16.6342	27.9918893754407\\
16.6842	27.9925992866454\\
16.7342	27.9934399987968\\
16.7842	27.9938458214404\\
16.8342	27.9937484362352\\
16.8842	27.9937018271479\\
16.9342	27.9936396745059\\
16.9842	27.9936743857263\\
17.0342	27.9939410598494\\
17.0842	27.9939284575597\\
17.1342	27.9938019798732\\
17.1842	27.9932338238309\\
17.2342	27.9935784022573\\
17.2842	27.9936515110833\\
17.3342	27.9940049780419\\
17.3842	27.9934434553583\\
17.4342	27.9928692374079\\
17.4842	27.9925536162901\\
17.5342	27.9927070500132\\
17.5842	27.9931152524252\\
17.6342	27.9931302886474\\
17.6842	27.9930464519409\\
17.7342	27.9931616540943\\
17.7842	27.9934158027584\\
17.8342	27.9937897738495\\
17.8842	27.9939014558698\\
17.9342	27.9932440841418\\
17.9842	27.9944300969894\\
18.0342	27.9952449579517\\
18.0842	27.9950210439776\\
18.1342	27.9947385417717\\
18.1842	27.9958362326221\\
18.2342	27.9956807261586\\
18.2842	27.9957442202538\\
18.3342	27.9957960017371\\
18.3842	27.9957862189516\\
18.4342	27.995795614169\\
18.4842	27.9955619711756\\
18.5342	27.9953150495571\\
18.5842	27.9954797261876\\
18.6342	27.9958410824528\\
18.6842	27.9946557318595\\
18.7342	27.9954687462004\\
18.7842	27.9954889855141\\
18.8342	27.9967939910859\\
18.8842	27.9968617529835\\
18.9342	27.9972596383741\\
18.9842	27.9972687228563\\
19.0342	27.9971324033406\\
19.0842	27.9972694559208\\
19.1342	27.9972959067695\\
19.1842	27.9973233660014\\
19.2342	27.9973338895475\\
19.2842	27.9973488232929\\
19.3342	27.9972931412088\\
19.3842	27.9975951707741\\
19.4342	27.9975669112501\\
19.4842	27.9980691495598\\
19.5342	27.9983992949904\\
19.5842	27.9985519690636\\
19.6342	27.9988822192481\\
19.6842	27.9989257926784\\
19.7342	27.9992389640545\\
19.7842	27.9992799409511\\
19.8342	27.99943586306\\
19.8842	27.9994232096654\\
19.9342	27.9994641312223\\
19.9842	27.9994179126123\\
19.9992	27.999452103112\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	29.4729665287461\\
0.0502	29.4342183538752\\
0.1002	29.2738991794769\\
0.1502	29.0509402409677\\
0.2002	28.6014836532726\\
0.2502	28.3899220793092\\
0.3002	28.1396121147306\\
0.3502	27.9597978581856\\
0.4002	27.9217381990287\\
0.4502	27.9386672308254\\
0.5002	27.9269524751655\\
0.5502	27.9029847292819\\
0.6002	27.9314913569437\\
0.6502	27.9453617718915\\
0.7002	27.9372318698613\\
0.7502	27.9412372485334\\
0.8002	27.9532450269218\\
0.8502	27.9621226775232\\
0.9002	27.9810518800963\\
0.9502	27.9799577983085\\
1.0002	27.9936239733514\\
1.0502	27.9773001574462\\
1.1002	27.9869635107191\\
1.1502	27.9730286504103\\
1.2002	27.9767619938007\\
1.2502	27.9717585526402\\
1.3002	27.965158500955\\
1.3502	27.9655340923094\\
1.4002	27.9667553866808\\
1.4502	27.9680177220385\\
1.5002	27.9691341413459\\
1.5502	27.9700618595788\\
1.6002	27.9735299702138\\
1.6502	27.978659793265\\
1.7002	27.9798103747521\\
1.7502	27.9763355301741\\
1.8002	27.9682891183439\\
1.8502	27.9648443750798\\
1.9002	27.961844551489\\
1.9502	27.9609302940609\\
2.0002	27.9621243382414\\
2.0502	27.9602857661586\\
2.1002	27.9629503344787\\
2.1502	27.9673680769052\\
2.2002	27.9690265738702\\
2.2502	27.9715930594851\\
2.3002	27.9728182549852\\
2.3502	27.9764533671698\\
2.4002	27.9821234167054\\
2.4502	27.9898733229469\\
2.5002	27.9936235252397\\
2.5502	27.9960349512132\\
2.6002	27.9943474713242\\
2.6502	27.9957102964752\\
2.7002	27.9969435498759\\
2.7502	27.998298437975\\
2.8002	27.9998530607584\\
2.8502	28.0019730027746\\
2.9002	27.9997993476688\\
2.9502	28.0000370436148\\
3.0002	27.9963629594873\\
3.0502	27.9894262015577\\
3.1002	27.9898068658836\\
3.1502	27.9869203597649\\
3.2002	27.9866811732033\\
3.2502	27.9857609346232\\
3.3002	27.9867183135114\\
3.3502	27.9855789910793\\
3.4002	27.9867076133029\\
3.4502	27.9873610158435\\
3.5002	27.9857448998822\\
3.5502	27.9841178571121\\
3.6002	27.9828926079977\\
3.6502	27.9795533533017\\
3.7002	27.978560268326\\
3.7502	27.9791591616237\\
3.8002	27.976116047759\\
3.8502	27.9751089731214\\
3.9002	27.9762913514086\\
3.9502	27.9763881633666\\
4.0002	27.9757592069433\\
4.0462	27.9759714833172\\
4.0962	27.9756507488646\\
4.1462	27.9757707409446\\
4.1962	27.974896167348\\
4.2462	27.9749368889124\\
4.2962	27.9759384816343\\
4.3462	27.9773735305529\\
4.3962	27.9818201644064\\
4.4462	27.9837559602504\\
4.4962	27.9813752363578\\
4.5462	27.980550616923\\
4.5962	27.9805087590729\\
4.6462	27.9799480960527\\
4.6962	27.9802592724579\\
4.7462	27.9808069761929\\
4.7962	27.9809321766323\\
4.8462	27.9809868719248\\
4.8962	27.9809470976619\\
4.9462	27.9803170665741\\
4.9962	27.9803094232331\\
5.0462	27.979899600952\\
5.0962	27.9808184506077\\
5.1462	27.9824571204821\\
5.1962	27.9815709390542\\
5.2462	27.9811233869004\\
5.2962	27.9815464208698\\
5.3462	27.9818893576778\\
5.3962	27.9831844089542\\
5.4462	27.9830841485965\\
5.4962	27.9831438577928\\
5.5462	27.9831680749428\\
5.5962	27.9831643442032\\
5.6462	27.9831358945518\\
5.6962	27.9831423711902\\
5.7462	27.9831376788759\\
5.7962	27.9830615450808\\
5.8462	27.9831906701629\\
5.8962	27.9832704054956\\
5.9462	27.9819294311927\\
5.9962	27.9837076093034\\
6.0462	27.9859785189299\\
6.0962	27.98548455832\\
6.1462	27.9873242329169\\
6.1962	27.9871407064521\\
6.2462	27.9865999381638\\
6.2962	27.9875618547133\\
6.3462	27.9885809663774\\
6.3962	27.9886746591611\\
6.4462	27.9885626831617\\
6.4962	27.9887475035482\\
6.5462	27.9889692644185\\
6.5962	27.9894317829181\\
6.6462	27.9883319886857\\
6.6962	27.9885261261198\\
6.7462	27.9896971027857\\
6.7962	27.988445774545\\
6.8462	27.9859584636616\\
6.8962	27.9837323966104\\
6.9462	27.9840027785204\\
6.9962	27.982840898133\\
7.0462	27.9836449758592\\
7.0962	27.9835701940795\\
7.1462	27.983462278544\\
7.1962	27.9840815419392\\
7.2462	27.9853207792187\\
7.2962	27.98662118934\\
7.3462	27.9859911818835\\
7.3962	27.9853678931493\\
7.4462	27.9876709589727\\
7.4962	27.9868295431108\\
7.5462	27.9859131682232\\
7.5962	27.9856577933525\\
7.6462	27.9858451626566\\
7.6962	27.9868079664281\\
7.7462	27.9874913068878\\
7.7962	27.9876011535124\\
7.8462	27.9876676981971\\
7.8962	27.9875357654367\\
7.9462	27.987376608141\\
7.9962	27.9875804958629\\
8.0422	27.9876130156655\\
8.0922	27.9902268474369\\
8.1422	27.9899899064171\\
8.1922	27.986570808734\\
8.2422	27.9838626424144\\
8.2922	27.9800343317327\\
8.3422	27.978410438735\\
8.3922	27.9786745746232\\
8.4422	27.9773567254832\\
8.4922	27.9773350995287\\
8.5422	27.9771889003689\\
8.5922	27.9771730205137\\
8.6422	27.977186312312\\
8.6922	27.977133140231\\
8.7422	27.9772642906498\\
8.7922	27.977213768358\\
8.8422	27.9770411070172\\
8.8922	27.977844413608\\
8.9422	27.9786279185663\\
8.9922	27.9793111892913\\
9.0422	27.9795558115599\\
9.0922	27.9800028679949\\
9.1422	27.9798920886699\\
9.1922	27.9803862030888\\
9.2422	27.9813759627733\\
9.2922	27.9809720022275\\
9.3422	27.9805280204992\\
9.3922	27.9805895463549\\
9.4422	27.9804427627918\\
9.4922	27.979831432519\\
9.5422	27.9792424283235\\
9.5922	27.9787953378546\\
9.6422	27.9796229354772\\
9.6922	27.9815675231639\\
9.7422	27.9822942270973\\
9.7922	27.9822086613029\\
9.8422	27.9828042156617\\
9.8922	27.9824891093912\\
9.9422	27.9821321869684\\
9.9922	27.9824455462734\\
10.0422	27.9825364934966\\
10.0922	27.9821389880632\\
10.1422	27.9821778741232\\
10.1922	27.9823050283487\\
10.2422	27.9823576117577\\
10.2922	27.9825379402387\\
10.3422	27.9823232433239\\
10.3922	27.9817495970186\\
10.4422	27.9822149713668\\
10.4922	27.9831173580647\\
10.5422	27.9828852745226\\
10.5922	27.9824475807386\\
10.6422	27.9820005212947\\
10.6922	27.9819998972748\\
10.7422	27.9820352246493\\
10.7922	27.9817185828319\\
10.8422	27.9817792974563\\
10.8922	27.9817256381122\\
10.9422	27.9817287511268\\
10.9922	27.9817610065609\\
11.0422	27.9817833212592\\
11.0922	27.9820090124125\\
11.1422	27.9816223543732\\
11.1922	27.9818524705899\\
11.2422	27.9836949400235\\
11.2922	27.9834444586949\\
11.3422	27.9858597485646\\
11.3922	27.987026241326\\
11.4422	27.9863614690525\\
11.4922	27.9857791210831\\
11.5422	27.9852957165548\\
11.5922	27.9859956517565\\
11.6422	27.9861929796336\\
11.6922	27.986090717956\\
11.7422	27.9862917110795\\
11.7922	27.9859255933809\\
11.8422	27.986364113853\\
11.8922	27.9863491505927\\
11.9422	27.985176585357\\
11.9922	27.9839278407454\\
12.0382	27.9829671832906\\
12.0882	27.9810693886644\\
12.1382	27.9817861445222\\
12.1882	27.9813085620616\\
12.2382	27.9815177409619\\
12.2882	27.9813176123962\\
12.3382	27.9805237136907\\
12.3882	27.9809486702464\\
12.4382	27.9811653066577\\
12.4882	27.9815738685514\\
12.5382	27.9814125667416\\
12.5882	27.9809312577445\\
12.6382	27.9810767829381\\
12.6882	27.981129704233\\
12.7382	27.9810045738118\\
12.7882	27.9807157642933\\
12.8382	27.9812489362415\\
12.8882	27.9795992628173\\
12.9382	27.9798915672115\\
12.9882	27.9799049328326\\
13.0382	27.9796778563843\\
13.0882	27.9796015489676\\
13.1382	27.9797703904394\\
13.1882	27.9798033100259\\
13.2382	27.9796921681338\\
13.2882	27.9798730737254\\
13.3382	27.9795493671042\\
13.3882	27.9793711304124\\
13.4382	27.9798632697775\\
13.4882	27.9818144527602\\
13.5382	27.9823446500993\\
13.5882	27.982316825846\\
13.6382	27.9810875575214\\
13.6882	27.9814518358165\\
13.7382	27.9811019242354\\
13.7882	27.9810545308385\\
13.8382	27.9810456415851\\
13.8882	27.980988950309\\
13.9382	27.9810216470105\\
13.9882	27.9810093788148\\
14.0382	27.980767982491\\
14.0882	27.9816596093305\\
14.1382	27.9820982357901\\
14.1882	27.9826302329408\\
14.2382	27.9836574265331\\
14.2882	27.9837606010196\\
14.3382	27.9822850142682\\
14.3882	27.9825049270998\\
14.4382	27.982112263952\\
14.4882	27.982735175806\\
14.5382	27.9827228558277\\
14.5882	27.9829005015749\\
14.6382	27.9829406744775\\
14.6882	27.982984480809\\
14.7382	27.9829705712749\\
14.7882	27.9830360945267\\
14.8382	27.9830129820614\\
14.8882	27.9826092581481\\
14.9382	27.9822756289883\\
14.9882	27.9826297416005\\
15.0382	27.9829598179455\\
15.0882	27.9842115138462\\
15.1382	27.9853858598682\\
15.1882	27.9844477186197\\
15.2382	27.9835333714412\\
15.2882	27.9839033683727\\
15.3382	27.9843227050856\\
15.3882	27.9842957754604\\
15.4382	27.9842871359833\\
15.4882	27.9842663439724\\
15.5382	27.9841850569298\\
15.5882	27.9842870072681\\
15.6382	27.9849016131448\\
15.6882	27.9850801731119\\
15.7382	27.9858775066599\\
15.7882	27.9864107065265\\
15.8382	27.985921087561\\
15.8882	27.9850085977997\\
15.9382	27.9848686297845\\
15.9882	27.9845610638235\\
16.0342	27.9847941950371\\
16.0842	27.9847457414091\\
16.1342	27.9845442290238\\
16.1842	27.9844519853821\\
16.2342	27.9844170861623\\
16.2842	27.9844650008023\\
16.3342	27.9844792935763\\
16.3842	27.9844846774844\\
16.4342	27.9844860056547\\
16.4842	27.9844981876512\\
16.5342	27.9844901183372\\
16.5842	27.9844664790887\\
16.6342	27.984452644248\\
16.6842	27.9844736588063\\
16.7342	27.9845109221163\\
16.7842	27.9843760313285\\
16.8342	27.9838567682717\\
16.8842	27.9844646055621\\
16.9342	27.983780573582\\
16.9842	27.9842256064513\\
17.0342	27.9839123325647\\
17.0842	27.9836589639066\\
17.1342	27.9837380168786\\
17.1842	27.9838884089519\\
17.2342	27.9839133118965\\
17.2842	27.9839700625273\\
17.3342	27.9837069176\\
17.3842	27.9837749695788\\
17.4342	27.9844008537769\\
17.4842	27.9851774277426\\
17.5342	27.9854452337161\\
17.5842	27.9863024281223\\
17.6342	27.9861051348063\\
17.6842	27.985888299354\\
17.7342	27.9854659259802\\
17.7842	27.9862117397082\\
17.8342	27.9873596843387\\
17.8842	27.9878251443523\\
17.9342	27.9879004952436\\
17.9842	27.9875202780623\\
18.0342	27.9871011378133\\
18.0842	27.9867019605358\\
18.1342	27.9868921717589\\
18.1842	27.9875815418839\\
18.2342	27.988404849514\\
18.2842	27.9887507395511\\
18.3342	27.9889502403427\\
18.3842	27.9896144376529\\
18.4342	27.9896125344209\\
18.4842	27.9898533534259\\
18.5342	27.9903669278483\\
18.5842	27.9901268551438\\
18.6342	27.9906173291959\\
18.6842	27.9902021843236\\
18.7342	27.9900785896606\\
18.7842	27.9897004709173\\
18.8342	27.9886599494213\\
18.8842	27.9889718261046\\
18.9342	27.9889926367999\\
18.9842	27.9891973931167\\
19.0342	27.9895476607605\\
19.0842	27.9899109536292\\
19.1342	27.9905672242022\\
19.1842	27.9907878834531\\
19.2342	27.9907313917674\\
19.2842	27.9906354761672\\
19.3342	27.9899456220875\\
19.3842	27.990760352346\\
19.4342	27.9908685659863\\
19.4842	27.9911965586403\\
19.5342	27.9912511802556\\
19.5842	27.9914255698856\\
19.6342	27.9924826489574\\
19.6842	27.9926306809249\\
19.7342	27.9924059114735\\
19.7842	27.9925570236271\\
19.8342	27.9924778916367\\
19.8842	27.9923205028376\\
19.9342	27.9922333436137\\
19.9842	27.9918847113672\\
19.9992	27.9918661772054\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	29.7880295691401\\
0.0502	29.764032117244\\
0.1002	29.6379818333121\\
0.1502	29.0015396188851\\
0.2002	28.4629886478536\\
0.2502	28.3501656888353\\
0.3002	28.0841155901456\\
0.3502	28.1290079166862\\
0.4002	27.9362398100354\\
0.4502	27.9364592347912\\
0.5002	27.9129698175627\\
0.5502	27.9450527175313\\
0.6002	27.9312864497064\\
0.6502	27.9427277426249\\
0.7002	27.9344024243511\\
0.7502	27.9461285572323\\
0.8002	27.9611842607439\\
0.8502	27.9657852310497\\
0.9002	27.9757232507964\\
0.9502	27.9799814020517\\
1.0002	27.97927198669\\
1.0502	27.9838753149577\\
1.1002	27.9846243556379\\
1.1502	27.9848244051434\\
1.2002	28.0088860652111\\
1.2502	28.0016512541784\\
1.3002	27.9950317378805\\
1.3502	27.9979702882171\\
1.4002	27.9956596408727\\
1.4502	27.9956970041036\\
1.5002	27.9975996415483\\
1.5502	28.0010024867237\\
1.6002	27.9979327396632\\
1.6502	27.9996625321426\\
1.7002	27.9956171285135\\
1.7502	27.9996504975877\\
1.8002	28.0005057502783\\
1.8502	28.0008583658354\\
1.9002	28.0045782174169\\
1.9502	28.0037582862152\\
2.0002	28.0045919502647\\
2.0502	28.0034554878597\\
2.1002	28.0033738940676\\
2.1502	28.0050516701385\\
2.2002	28.0052634898627\\
2.2502	28.010785119874\\
2.3002	28.0133054763382\\
2.3502	28.0096467928101\\
2.4002	28.0102539848928\\
2.4502	28.0067036650076\\
2.5002	28.0081145017754\\
2.5502	28.0093539847906\\
2.6002	28.0083492718357\\
2.6502	28.0101011338728\\
2.7002	28.0089518631173\\
2.7502	28.0097722839458\\
2.8002	28.0108568075932\\
2.8502	28.0130851223137\\
2.9002	28.0135463267107\\
2.9502	28.0146064492544\\
3.0002	28.0162122374025\\
3.0502	28.0157314545502\\
3.1002	28.0210293919742\\
3.1502	28.024039002421\\
3.2002	28.02724321774\\
3.2502	28.0276754704706\\
3.3002	28.027863458012\\
3.3502	28.0245518390619\\
3.4002	28.0249799390185\\
3.4502	28.0253756594927\\
3.5002	28.0264521196134\\
3.5502	28.0254275979977\\
3.6002	28.0238659120074\\
3.6502	28.0216539614727\\
3.7002	28.0183349824008\\
3.7502	28.0196315090875\\
3.8002	28.0206078374143\\
3.8502	28.0235729393848\\
3.9002	28.0245433916468\\
3.9502	28.0246230166\\
4.0002	28.0236426837265\\
4.0462	28.0248157799293\\
4.0962	28.0251278981659\\
4.1462	28.0253693634403\\
4.1962	28.0272350835048\\
4.2462	28.0252897048237\\
4.2962	28.0211233191163\\
4.3462	28.0201524189718\\
4.3962	28.0231566987093\\
4.4462	28.0217415098105\\
4.4962	28.0243869380477\\
4.5462	28.0250847135066\\
4.5962	28.0246036088057\\
4.6462	28.0233970653651\\
4.6962	28.0235997100832\\
4.7462	28.0238792109785\\
4.7962	28.0238443994673\\
4.8462	28.0229944261006\\
4.8962	28.0237918497496\\
4.9462	28.0250114513653\\
4.9962	28.0250475929684\\
5.0462	28.0247938674091\\
5.0962	28.0249613133953\\
5.1462	28.0224904967819\\
5.1962	28.0211885928142\\
5.2462	28.0197576156056\\
5.2962	28.0176368015586\\
5.3462	28.017149849414\\
5.3962	28.0166937110044\\
5.4462	28.0166116956682\\
5.4962	28.0164912932275\\
5.5462	28.0164667826271\\
5.5962	28.0164948595278\\
5.6462	28.0165211150201\\
5.6962	28.0165080966546\\
5.7462	28.016455926632\\
5.7962	28.0164137462707\\
5.8462	28.0163554876112\\
5.8962	28.0166576153038\\
5.9462	28.0168779071004\\
5.9962	28.0174505428887\\
6.0462	28.0212372600119\\
6.0962	28.021404137389\\
6.1462	28.0242828838942\\
6.1962	28.0253837230343\\
6.2462	28.0243677212226\\
6.2962	28.0247264867217\\
6.3462	28.0250038143135\\
6.3962	28.0255627245257\\
6.4462	28.0254849894458\\
6.4962	28.0256989169516\\
6.5462	28.0259409000749\\
6.5962	28.0271912607065\\
6.6462	28.0280725494964\\
6.6962	28.0303132884077\\
6.7462	28.0306906894196\\
6.7962	28.0285716722596\\
6.8462	28.0286293543592\\
6.8962	28.0274822300543\\
6.9462	28.0256929763248\\
6.9962	28.0269645106742\\
7.0462	28.0265187211168\\
7.0962	28.0272994455324\\
7.1462	28.0276469322727\\
7.1962	28.0275883148291\\
7.2462	28.0263552263296\\
7.2962	28.0262509765708\\
7.3462	28.0252244832584\\
7.3962	28.0251637468715\\
7.4462	28.0276776961959\\
7.4962	28.0280320957544\\
7.5462	28.0295856174433\\
7.5962	28.0307254112743\\
7.6462	28.0298433576143\\
7.6962	28.0296024820083\\
7.7462	28.0291557839438\\
7.7962	28.0302354590178\\
7.8462	28.02971620858\\
7.8962	28.0290937001424\\
7.9462	28.0274311439104\\
7.9962	28.027018698698\\
8.0422	28.026955204181\\
8.0922	28.025005956884\\
8.1422	28.0237136146506\\
8.1922	28.0229176363424\\
8.2422	28.023291751488\\
8.2922	28.0238369721673\\
8.3422	28.0240372029013\\
8.3922	28.0241837726325\\
8.4422	28.0249325896618\\
8.4922	28.025021113418\\
8.5422	28.0241545585751\\
8.5922	28.023882694297\\
8.6422	28.0226274587229\\
8.6922	28.0206067291486\\
8.7422	28.0198010929756\\
8.7922	28.0197802186249\\
8.8422	28.0198263787218\\
8.8922	28.0211737747782\\
8.9422	28.0203032838095\\
8.9922	28.019847855946\\
9.0422	28.02081560614\\
9.0922	28.0206366338699\\
9.1422	28.0205686644667\\
9.1922	28.0206661589322\\
9.2422	28.0207671554053\\
9.2922	28.0209587937677\\
9.3422	28.0216264278698\\
9.3922	28.0223370010897\\
9.4422	28.0231951940246\\
9.4922	28.0234119870953\\
9.5422	28.0247367505878\\
9.5922	28.0261103707286\\
9.6422	28.025660391123\\
9.6922	28.0250562320177\\
9.7422	28.0247944772921\\
9.7922	28.0246981209003\\
9.8422	28.0248120496968\\
9.8922	28.0248451612389\\
9.9422	28.0250357021651\\
9.9922	28.0255013348057\\
10.0422	28.0256551628946\\
10.0922	28.0264215203893\\
10.1422	28.0262615463972\\
10.1922	28.026779694957\\
10.2422	28.0264783858745\\
10.2922	28.0266236720959\\
10.3422	28.0255275184886\\
10.3922	28.0254444126988\\
10.4422	28.0259300784401\\
10.4922	28.0257087663046\\
10.5422	28.0255693618406\\
10.5922	28.025573974022\\
10.6422	28.0255303420922\\
10.6922	28.0252729072565\\
10.7422	28.0252641880519\\
10.7922	28.02517579905\\
10.8422	28.0254566281427\\
10.8922	28.0240108619474\\
10.9422	28.0251118486439\\
10.9922	28.0244358916336\\
11.0422	28.0245487242538\\
11.0922	28.0252783090194\\
11.1422	28.0256077155276\\
11.1922	28.0256980644597\\
11.2422	28.0255677368506\\
11.2922	28.0255445481106\\
11.3422	28.0255612114427\\
11.3922	28.025522668271\\
11.4422	28.0254882306624\\
11.4922	28.025545735097\\
11.5422	28.026570506126\\
11.5922	28.0266720837993\\
11.6422	28.0257269884553\\
11.6922	28.0247128692894\\
11.7422	28.0232827241716\\
11.7922	28.022630894831\\
11.8422	28.0219469542801\\
11.8922	28.0221427187811\\
11.9422	28.0221741213883\\
11.9922	28.0224608468935\\
12.0382	28.0224112171419\\
12.0882	28.0224670823314\\
12.1382	28.0224214369184\\
12.1882	28.0224136663517\\
12.2382	28.0224404596007\\
12.2882	28.0223953527963\\
12.3382	28.0223241409062\\
12.3882	28.0217975777741\\
12.4382	28.0220765682404\\
12.4882	28.0210059640217\\
12.5382	28.0183815329131\\
12.5882	28.0193218693754\\
12.6382	28.0196098430882\\
12.6882	28.0200849360715\\
12.7382	28.0198056897957\\
12.7882	28.0205801647483\\
12.8382	28.0202593682476\\
12.8882	28.0202232023998\\
12.9382	28.0201097593529\\
12.9882	28.0199902477493\\
13.0382	28.0203552531751\\
13.0882	28.0199457427862\\
13.1382	28.0203174149441\\
13.1882	28.020420458618\\
13.2382	28.0204272824701\\
13.2882	28.0195743914987\\
13.3382	28.0205203342679\\
13.3882	28.0204980266775\\
13.4382	28.0201433825284\\
13.4882	28.0205518551741\\
13.5382	28.0198998397083\\
13.5882	28.0196891407738\\
13.6382	28.0197768068942\\
13.6882	28.01945447487\\
13.7382	28.0190552056058\\
13.7882	28.0189907597966\\
13.8382	28.0181954546205\\
13.8882	28.0178018130433\\
13.9382	28.0178242092938\\
13.9882	28.0170144365994\\
14.0382	28.0179823582046\\
14.0882	28.0178388589189\\
14.1382	28.0171839122103\\
14.1882	28.0173928117979\\
14.2382	28.017193343021\\
14.2882	28.017201614689\\
14.3382	28.017349712335\\
14.3882	28.0176151775946\\
14.4382	28.0176358892157\\
14.4882	28.0176414042097\\
14.5382	28.0179427564324\\
14.5882	28.0189528034103\\
14.6382	28.019428930299\\
14.6882	28.0198329167748\\
14.7382	28.0205463161735\\
14.7882	28.0192293132405\\
14.8382	28.0191025923234\\
14.8882	28.0191803814737\\
14.9382	28.0185543878888\\
14.9882	28.0177531952798\\
15.0382	28.0177104623812\\
15.0882	28.0177145408945\\
15.1382	28.0177418599481\\
15.1882	28.0177616505334\\
15.2382	28.017868424552\\
15.2882	28.0176678041814\\
15.3382	28.0181228345688\\
15.3882	28.0184140440484\\
15.4382	28.0184878354346\\
15.4882	28.0192212094294\\
15.5382	28.0206003826758\\
15.5882	28.0208648057693\\
15.6382	28.0201377851409\\
15.6882	28.0206569503262\\
15.7382	28.0202179529521\\
15.7882	28.0202275535963\\
15.8382	28.0202156585457\\
15.8882	28.0202573159675\\
15.9382	28.0201896105124\\
15.9882	28.0201894141126\\
16.0342	28.0201296617286\\
16.0842	28.0198711843191\\
16.1342	28.0194184998116\\
16.1842	28.0178185691228\\
16.2342	28.0187128678796\\
16.2842	28.0193888999083\\
16.3342	28.0208300367184\\
16.3842	28.0216131041116\\
16.4342	28.0217082082543\\
16.4842	28.0218389651272\\
16.5342	28.0212817557288\\
16.5842	28.0211216526557\\
16.6342	28.0210714996448\\
16.6842	28.0210644482672\\
16.7342	28.0210941087173\\
16.7842	28.0211551469595\\
16.8342	28.021284472254\\
16.8842	28.0212353662379\\
16.9342	28.0207821246411\\
16.9842	28.0205279595678\\
17.0342	28.0197138632856\\
17.0842	28.0194119433332\\
17.1342	28.0198268766281\\
17.1842	28.0197980636682\\
17.2342	28.0189503962072\\
17.2842	28.0190155386064\\
17.3342	28.0186907380304\\
17.3842	28.0186167936271\\
17.4342	28.0186113404608\\
17.4842	28.0185260746339\\
17.5342	28.0186534120129\\
17.5842	28.0187613848594\\
17.6342	28.0193386866155\\
17.6842	28.0192955865991\\
17.7342	28.0197973718244\\
17.7842	28.0198929535825\\
17.8342	28.0186826743701\\
17.8842	28.0196714502192\\
17.9342	28.0191592145586\\
17.9842	28.0194852593378\\
18.0342	28.0198441178173\\
18.0842	28.0199290136753\\
18.1342	28.0198566025231\\
18.1842	28.0198110102064\\
18.2342	28.0198076115159\\
18.2842	28.0197325005376\\
18.3342	28.0197892407523\\
18.3842	28.0200082682716\\
18.4342	28.0198804986835\\
18.4842	28.0199329786109\\
18.5342	28.0200303826075\\
18.5842	28.0200469294745\\
18.6342	28.0209950157503\\
18.6842	28.0207555372949\\
18.7342	28.0211058854395\\
18.7842	28.020768005922\\
18.8342	28.0207405897832\\
18.8842	28.0207100982934\\
18.9342	28.0206939446808\\
18.9842	28.020727718179\\
19.0342	28.020787469374\\
19.0842	28.0207290090228\\
19.1342	28.0205797178543\\
19.1842	28.0206558324192\\
19.2342	28.020131461103\\
19.2842	28.0199427075827\\
19.3342	28.02000568075\\
19.3842	28.020148098579\\
19.4342	28.0198005203244\\
19.4842	28.0195612956842\\
19.5342	28.0196602034456\\
19.5842	28.0198813632088\\
19.6342	28.0199679013238\\
19.6842	28.0200754405005\\
19.7342	28.020064531887\\
19.7842	28.0200406108516\\
19.8342	28.0199715633483\\
19.8842	28.0198786029673\\
19.9342	28.0198334586421\\
19.9842	28.0198687655755\\
19.9992	28.0199255976633\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	26.1356529589785\\
0.0502	26.141089784649\\
0.1002	26.161464007564\\
0.1502	26.2205490736427\\
0.2002	26.3801265168222\\
0.2502	26.7991289688993\\
0.3002	27.283546233802\\
0.3502	27.7081691228908\\
0.4002	27.9445631870967\\
0.4502	28.0130413549045\\
0.5002	28.0418951023242\\
0.5502	28.073192118159\\
0.6002	28.0769569685405\\
0.6502	28.0722876745813\\
0.7002	28.0680453310844\\
0.7502	28.065269446702\\
0.8002	28.0567461607496\\
0.8502	28.0430448026214\\
0.9002	28.0511103365863\\
0.9502	28.0437268879527\\
1.0002	28.0393731395298\\
1.0502	28.0376074182236\\
1.1002	28.0355924832976\\
1.1502	28.0271196417792\\
1.2002	28.0299603069184\\
1.2502	28.0361104626918\\
1.3002	28.0307260907451\\
1.3502	28.0282868076801\\
1.4002	28.0231769113108\\
1.4502	28.0200891024142\\
1.5002	28.0161415551134\\
1.5502	28.0155063455357\\
1.6002	28.016743780222\\
1.6502	28.0047094379296\\
1.7002	28.0037558565515\\
1.7502	28.0010619634199\\
1.8002	28.0012660900989\\
1.8502	27.9976244801582\\
1.9002	27.9991783763562\\
1.9502	27.9994302892438\\
2.0002	27.9985804965841\\
2.0502	27.9989270238479\\
2.1002	28.0015592867288\\
2.1502	28.0000067649243\\
2.2002	28.0027910726443\\
2.2502	27.9963163814358\\
2.3002	27.9983440469081\\
2.3502	27.9983373224045\\
2.4002	27.9985674661048\\
2.4502	27.9983600864679\\
2.5002	27.9982909896728\\
2.5502	27.9987080815125\\
2.6002	28.0013065967185\\
2.6502	28.0028897818543\\
2.7002	28.0020729915543\\
2.7502	28.0016297988182\\
2.8002	28.0018682792298\\
2.8502	28.0010378583361\\
2.9002	28.0010152292113\\
2.9502	28.0011253803125\\
3.0002	27.996990413907\\
3.0502	27.9960290809597\\
3.1002	27.9942357413593\\
3.1502	27.9966145403459\\
3.2002	27.9971027427397\\
3.2502	27.9995509715745\\
3.3002	27.9979486930978\\
3.3502	27.9994408534958\\
3.4002	27.9980141931912\\
3.4502	27.9968857097913\\
3.5002	27.9945478120898\\
3.5502	27.9978468028452\\
3.6002	27.9998983161123\\
3.6502	28.0019334610098\\
3.7002	28.0042556579479\\
3.7502	28.0067612351879\\
3.8002	28.0068815372157\\
3.8502	28.0064888447178\\
3.9002	28.005061608869\\
3.9502	28.0047040840072\\
4.0002	28.00479198799\\
4.0462	28.0051913499127\\
4.0962	28.0060907622528\\
4.1462	28.0068601529496\\
4.1962	28.0081731161287\\
4.2462	28.0079800856478\\
4.2962	28.0074781089708\\
4.3462	28.0030633804587\\
4.3962	28.0046609503432\\
4.4462	28.0019141874768\\
4.4962	28.0025880197031\\
4.5462	28.0043821040133\\
4.5962	28.0025706918378\\
4.6462	28.00240161664\\
4.6962	28.0015126901981\\
4.7462	28.0016525667088\\
4.7962	28.0012142651547\\
4.8462	28.0011689010496\\
4.8962	28.001144427955\\
4.9462	28.0001621023176\\
4.9962	27.9979818908633\\
5.0462	27.9966012029908\\
5.0962	27.9955004114198\\
5.1462	27.9968027355106\\
5.1962	27.9960674339325\\
5.2462	27.996687340459\\
5.2962	27.9974722664001\\
5.3462	27.9968926404606\\
5.3962	27.9969180884407\\
5.4462	27.9962951877212\\
5.4962	27.9972484287887\\
5.5462	27.9977612407933\\
5.5962	27.9975545834298\\
5.6462	27.9967506136441\\
5.6962	27.9975631097379\\
5.7462	28.0001383694478\\
5.7962	28.002069665824\\
5.8462	28.0045240240454\\
5.8962	28.0051268482708\\
5.9462	28.0041414609297\\
5.9962	28.0038588809794\\
6.0462	28.0038973340654\\
6.0962	28.0039558839265\\
6.1462	28.0038384086245\\
6.1962	28.0038577094004\\
6.2462	28.0039542805027\\
6.2962	28.0039390977456\\
6.3462	28.0039663192293\\
6.3962	28.0030393693638\\
6.4462	28.0006967525421\\
6.4962	27.9979008304116\\
6.5462	27.9990994234753\\
6.5962	27.9998858164295\\
6.6462	27.9997137763473\\
6.6962	27.9998653124551\\
6.7462	28.0008489603013\\
6.7962	27.9995508548905\\
6.8462	27.9999953653104\\
6.8962	27.9998067227807\\
6.9462	27.9998842366654\\
6.9962	28.000090737601\\
7.0462	28.0000858348972\\
7.0962	28.0000175491587\\
7.1462	27.9988826603618\\
7.1962	27.9977159485187\\
7.2462	27.9975971920984\\
7.2962	27.9953022665735\\
7.3462	27.9954839226576\\
7.3962	27.9949296831122\\
7.4462	27.9938177440948\\
7.4962	27.9936833294991\\
7.5462	27.9920936248592\\
7.5962	27.9929564626404\\
7.6462	27.9929275359265\\
7.6962	27.9926549847245\\
7.7462	27.9926299360577\\
7.7962	27.9926499165535\\
7.8462	27.9923347776211\\
7.8962	27.9933622260176\\
7.9462	27.9935511349716\\
7.9962	27.9931133530407\\
8.0422	27.9927785330594\\
8.0922	27.9921270727673\\
8.1422	27.9903024064615\\
8.1922	27.9886369038489\\
8.2422	27.9893183363058\\
8.2922	27.9889559451899\\
8.3422	27.989344993532\\
8.3922	27.989242445902\\
8.4422	27.989188474321\\
8.4922	27.9891806340091\\
8.5422	27.989101421686\\
8.5922	27.988719237095\\
8.6422	27.988191581381\\
8.6922	27.9879675902192\\
8.7422	27.987405332693\\
8.7922	27.9856646894243\\
8.8422	27.9871305854513\\
8.8922	27.9876872997736\\
8.9422	27.9862184894195\\
8.9922	27.9865329297253\\
9.0422	27.9862886025995\\
9.0922	27.9878636306431\\
9.1422	27.988305809986\\
9.1922	27.9884446847663\\
9.2422	27.9883587381433\\
9.2922	27.988275551087\\
9.3422	27.9881937712242\\
9.3922	27.9880695746461\\
9.4422	27.9887607025964\\
9.4922	27.9889697981115\\
9.5422	27.9889651058412\\
9.5922	27.9886832132897\\
9.6422	27.9896526094706\\
9.6922	27.9921615426071\\
9.7422	27.9914693450842\\
9.7922	27.9906902922051\\
9.8422	27.9902872720456\\
9.8922	27.990281731504\\
9.9422	27.9904222331759\\
9.9922	27.9903780719257\\
10.0422	27.9903447391083\\
10.0922	27.9904916552086\\
10.1422	27.9906176719362\\
10.1922	27.9906846408679\\
10.2422	27.9898099639142\\
10.2922	27.9899308155884\\
10.3422	27.9918136623941\\
10.3922	27.9921381992182\\
10.4422	27.991406806637\\
10.4922	27.993054183476\\
10.5422	27.9921845225667\\
10.5922	27.9926530340916\\
10.6422	27.9931831839245\\
10.6922	27.9929237534042\\
10.7422	27.9928541693662\\
10.7922	27.9928203286047\\
10.8422	27.9928153107846\\
10.8922	27.9927499037413\\
10.9422	27.9930107603236\\
10.9922	27.9931563922571\\
11.0422	27.9927492139852\\
11.0922	27.9929384845991\\
11.1422	27.9920417116\\
11.1922	27.9923700250093\\
11.2422	27.9938970770981\\
11.2922	27.9935051813202\\
11.3422	27.992970219346\\
11.3922	27.9937176674221\\
11.4422	27.9941712703978\\
11.4922	27.9942365503769\\
11.5422	27.9942227355601\\
11.5922	27.9942706044928\\
11.6422	27.9942219290956\\
11.6922	27.9936349991751\\
11.7422	27.9940160918433\\
11.7922	27.9935143150057\\
11.8422	27.9925610679321\\
11.8922	27.9928753436244\\
11.9422	27.9921781881706\\
11.9922	27.9918892959819\\
12.0382	27.9911957250474\\
12.0882	27.9898805104376\\
12.1382	27.9902800292335\\
12.1882	27.9907649225604\\
12.2382	27.9901784788323\\
12.2882	27.9899766013268\\
12.3382	27.9901074181058\\
12.3882	27.9898400282878\\
12.4382	27.9900393145821\\
12.4882	27.9899015903405\\
12.5382	27.98929972019\\
12.5882	27.9884315194245\\
12.6382	27.988576432576\\
12.6882	27.9890361331229\\
12.7382	27.9898605238659\\
12.7882	27.990085298898\\
12.8382	27.9902348527633\\
12.8882	27.9899440478598\\
12.9382	27.9901590742294\\
12.9882	27.9898778346554\\
13.0382	27.9899240950574\\
13.0882	27.9899133183776\\
13.1382	27.9898611295117\\
13.1882	27.9897933832854\\
13.2382	27.9897459594753\\
13.2882	27.989661770573\\
13.3382	27.989436644184\\
13.3882	27.98979780043\\
13.4382	27.9887935195947\\
13.4882	27.9877976775193\\
13.5382	27.9877152491522\\
13.5882	27.987860711845\\
13.6382	27.9879889714469\\
13.6882	27.9879714666691\\
13.7382	27.9877297649424\\
13.7882	27.9877252801747\\
13.8382	27.9876812428535\\
13.8882	27.9875865150091\\
13.9382	27.9874864932621\\
13.9882	27.987156341236\\
14.0382	27.986801554718\\
14.0882	27.9868017673086\\
14.1382	27.9863176190129\\
14.1882	27.9869273292508\\
14.2382	27.986516908685\\
14.2882	27.9866008121109\\
14.3382	27.9869544517439\\
14.3882	27.9866119607484\\
14.4382	27.9869802872527\\
14.4882	27.9869989276344\\
14.5382	27.9871859434654\\
14.5882	27.9869578238651\\
14.6382	27.9869539061292\\
14.6882	27.9869465100073\\
14.7382	27.9869423071875\\
14.7882	27.9869511136734\\
14.8382	27.9869304069723\\
14.8882	27.9869116613494\\
14.9382	27.9869040393066\\
14.9882	27.9869003458649\\
15.0382	27.9868987969309\\
15.0882	27.9868882489003\\
15.1382	27.9868673102063\\
15.1882	27.9868738615678\\
15.2382	27.9868324697209\\
15.2882	27.9868601022431\\
15.3382	27.986940150883\\
15.3882	27.9870534641957\\
15.4382	27.9869895514866\\
15.4882	27.9876075090053\\
15.5382	27.9883290197064\\
15.5882	27.9879353442087\\
15.6382	27.9882683996622\\
15.6882	27.989336756731\\
15.7382	27.9889736842189\\
15.7882	27.9891588565769\\
15.8382	27.9892864211933\\
15.8882	27.988991139534\\
15.9382	27.9882025807593\\
15.9882	27.9878593206763\\
16.0342	27.9873866520067\\
16.0842	27.9868870264267\\
16.1342	27.9874332585956\\
16.1842	27.9881747057214\\
16.2342	27.988922143773\\
16.2842	27.988470296857\\
16.3342	27.9886747904866\\
16.3842	27.9886365252907\\
16.4342	27.9882496501221\\
16.4842	27.9877288862417\\
16.5342	27.9883658701634\\
16.5842	27.9886584987203\\
16.6342	27.9880897617303\\
16.6842	27.9870927832049\\
16.7342	27.9866841524853\\
16.7842	27.9875391252007\\
16.8342	27.987088926126\\
16.8842	27.9873800802798\\
16.9342	27.9877885013654\\
16.9842	27.9879407743927\\
17.0342	27.9878327241142\\
17.0842	27.9876879682918\\
17.1342	27.9876762061489\\
17.1842	27.9879399461208\\
17.2342	27.9875368603664\\
17.2842	27.987757436413\\
17.3342	27.9880352046285\\
17.3842	27.9879563135956\\
17.4342	27.9856517124348\\
17.4842	27.9857964553106\\
17.5342	27.9851877249516\\
17.5842	27.9850076344473\\
17.6342	27.9854170496217\\
17.6842	27.9863595890891\\
17.7342	27.9864902659356\\
17.7842	27.9864394975836\\
17.8342	27.9863879138824\\
17.8842	27.9870624119274\\
17.9342	27.9870898428848\\
17.9842	27.9879313592439\\
18.0342	27.9872118149981\\
18.0842	27.9870172047552\\
18.1342	27.9874315519805\\
18.1842	27.9883075569694\\
18.2342	27.9889369805286\\
18.2842	27.9890217109373\\
18.3342	27.9895677206096\\
18.3842	27.9899851011945\\
18.4342	27.9895027792795\\
18.4842	27.9893447500069\\
18.5342	27.9896574397044\\
18.5842	27.9891393444755\\
18.6342	27.9896581818867\\
18.6842	27.9894991319762\\
18.7342	27.9902820770216\\
18.7842	27.989610323358\\
18.8342	27.9885227360154\\
18.8842	27.988734461109\\
18.9342	27.9889880609054\\
18.9842	27.988824177648\\
19.0342	27.988601572211\\
19.0842	27.9888764901072\\
19.1342	27.9889420356015\\
19.1842	27.9890083294529\\
19.2342	27.9889523876817\\
19.2842	27.9889309823489\\
19.3342	27.9886142275382\\
19.3842	27.9887703571117\\
19.4342	27.9883119060402\\
19.4842	27.988063191218\\
19.5342	27.9886132912005\\
19.5842	27.9882833144754\\
19.6342	27.988000484707\\
19.6842	27.9883330357888\\
19.7342	27.9882415502681\\
19.7842	27.9879342902871\\
19.8342	27.9875595582062\\
19.8842	27.9883270416355\\
19.9342	27.9887887821217\\
19.9842	27.9890039606018\\
19.9992	27.9887747406748\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.8713231257315\\
0.0502	27.86901604713\\
0.1002	27.894555312547\\
0.1502	28.1116541000713\\
0.2002	27.8526379114867\\
0.2502	27.8616919305341\\
0.3002	28.0731065683071\\
0.3502	27.9583729681597\\
0.4002	28.0449575816836\\
0.4502	28.0370773506229\\
0.5002	28.0468550783829\\
0.5502	28.0570538256537\\
0.6002	28.0403008985714\\
0.6502	28.0562925999072\\
0.7002	28.0495690989455\\
0.7502	28.0699769406541\\
0.8002	28.0621822382314\\
0.8502	28.0535425628515\\
0.9002	28.0588092542635\\
0.9502	28.0629201719184\\
1.0002	28.0688497955504\\
1.0502	28.0459321294108\\
1.1002	28.0421532693164\\
1.1502	28.0457904359704\\
1.2002	28.0512110198517\\
1.2502	28.0479568509621\\
1.3002	28.051353516113\\
1.3502	28.0497383092209\\
1.4002	28.0469141553246\\
1.4502	28.0434621739816\\
1.5002	28.0432337645173\\
1.5502	28.0401601927939\\
1.6002	28.0540632785196\\
1.6502	28.0584470316929\\
1.7002	28.0653443424593\\
1.7502	28.0640105602528\\
1.8002	28.0600743602552\\
1.8502	28.0551730504092\\
1.9002	28.0539378280131\\
1.9502	28.0586835405865\\
2.0002	28.0572824574839\\
2.0502	28.0584062537637\\
2.1002	28.0566760442128\\
2.1502	28.0498555067554\\
2.2002	28.0513875567572\\
2.2502	28.0551752109541\\
2.3002	28.0513233308956\\
2.3502	28.0496154615674\\
2.4002	28.050927902467\\
2.4502	28.0501531829394\\
2.5002	28.0522328856599\\
2.5502	28.0493884739889\\
2.6002	28.0484341387227\\
2.6502	28.0513413271447\\
2.7002	28.05038454494\\
2.7502	28.0507881424778\\
2.8002	28.0513920976443\\
2.8502	28.0528875451603\\
2.9002	28.0533584069572\\
2.9502	28.050599966757\\
3.0002	28.043419532872\\
3.0502	28.035423789906\\
3.1002	28.0366820177647\\
3.1502	28.0388309638555\\
3.2002	28.0426631156384\\
3.2502	28.0417204936584\\
3.3002	28.0392854369374\\
3.3502	28.0392426126384\\
3.4002	28.0392877405502\\
3.4502	28.040957742776\\
3.5002	28.0398356163722\\
3.5502	28.0366674702411\\
3.6002	28.036394585126\\
3.6502	28.0374969095591\\
3.7002	28.0335857576612\\
3.7502	28.0329995703991\\
3.8002	28.0286993207314\\
3.8502	28.0254014403984\\
3.9002	28.0238875292845\\
3.9502	28.024068626359\\
4.0002	28.02436634552\\
4.0462	28.0236028137138\\
4.0962	28.0232873250355\\
4.1462	28.0236810138244\\
4.1962	28.0230109864471\\
4.2462	28.0268005437394\\
4.2962	28.0273757472757\\
4.3462	28.0282144824653\\
4.3962	28.0233160437275\\
4.4462	28.0229428107355\\
4.4962	28.0237365418326\\
4.5462	28.0222659494308\\
4.5962	28.0224453351166\\
4.6462	28.0215577503773\\
4.6962	28.0226924335431\\
4.7462	28.022345153381\\
4.7962	28.0219002711233\\
4.8462	28.0200050887712\\
4.8962	28.016877065029\\
4.9462	28.0170969329213\\
4.9962	28.0190868016726\\
5.0462	28.0159231142218\\
5.0962	28.0169508622553\\
5.1462	28.0132846854878\\
5.1962	28.0119296851748\\
5.2462	28.0113096753406\\
5.2962	28.0108191598252\\
5.3462	28.0108434993521\\
5.3962	28.0108701482164\\
5.4462	28.0109819781323\\
5.4962	28.0106278564252\\
5.5462	28.010532749396\\
5.5962	28.0105814834102\\
5.6462	28.010561846324\\
5.6962	28.0109083388525\\
5.7462	28.0113493463894\\
5.7962	28.0127920677505\\
5.8462	28.0138817840133\\
5.8962	28.0130045360604\\
5.9462	28.0108879117782\\
5.9962	28.0117335069395\\
6.0462	28.0115108677685\\
6.0962	28.01010125252\\
6.1462	28.0109469587845\\
6.1962	28.0110303980511\\
6.2462	28.0110318422262\\
6.2962	28.011149306382\\
6.3462	28.0107861421157\\
6.3962	28.0103305338623\\
6.4462	28.0083038576549\\
6.4962	28.0081825817595\\
6.5462	28.0077323880026\\
6.5962	28.0071608873927\\
6.6462	28.0069392123772\\
6.6962	28.0061444298886\\
6.7462	28.0048204320004\\
6.7962	28.0047257140058\\
6.8462	28.0049811883483\\
6.8962	28.0043723556535\\
6.9462	28.0044671655642\\
6.9962	28.0043840940002\\
7.0462	28.0043324437596\\
7.0962	28.0041306147188\\
7.1462	28.0036122834962\\
7.1962	28.00532653562\\
7.2462	28.0043257347894\\
7.2962	28.0056634137896\\
7.3462	28.0042789310857\\
7.3962	28.0033159819533\\
7.4462	28.0056111404138\\
7.4962	28.0043635261188\\
7.5462	28.0039078686248\\
7.5962	28.0028976130231\\
7.6462	28.0028785912658\\
7.6962	28.0024829645651\\
7.7462	28.002532378243\\
7.7962	28.00249849556\\
7.8462	28.0024867328286\\
7.8962	28.0025750087821\\
7.9462	28.0026282719476\\
7.9962	28.0026930308816\\
8.0422	28.0027278222481\\
8.0922	28.0037890818693\\
8.1422	28.0004137924099\\
8.1922	27.9992098036299\\
8.2422	27.9978399052134\\
8.2922	27.9980487016067\\
8.3422	27.9983811705319\\
8.3922	27.9978423914845\\
8.4422	27.9982463580428\\
8.4922	27.9990068908263\\
8.5422	27.9988775282499\\
8.5922	27.9989376688367\\
8.6422	27.9991256491077\\
8.6922	27.9996480095221\\
8.7422	28.0011307984323\\
8.7922	28.0025702983123\\
8.8422	28.002304971272\\
8.8922	28.0020986782005\\
8.9422	28.0038595044349\\
8.9922	28.0057153223212\\
9.0422	28.0060781027805\\
9.0922	28.0052300519154\\
9.1422	28.0055851528589\\
9.1922	28.0064274232412\\
9.2422	28.0070830704919\\
9.2922	28.0069391065403\\
9.3422	28.0070939508751\\
9.3922	28.0069671758529\\
9.4422	28.0070007964317\\
9.4922	28.0070733679765\\
9.5422	28.0068008992698\\
9.5922	28.0063263362705\\
9.6422	28.0060821333477\\
9.6922	28.007084514034\\
9.7422	28.0076444245323\\
9.7922	28.0080260084526\\
9.8422	28.008587732438\\
9.8922	28.0075890834104\\
9.9422	28.0086050438746\\
9.9922	28.007543108361\\
10.0422	28.0075852651239\\
10.0922	28.0076121064067\\
10.1422	28.0076573074479\\
10.1922	28.007423438398\\
10.2422	28.0071114242268\\
10.2922	28.0062953064159\\
10.3422	28.0053208605505\\
10.3922	28.0069893479257\\
10.4422	28.0068040572118\\
10.4922	28.0092811483315\\
10.5422	28.0109156947882\\
10.5922	28.0111541692268\\
10.6422	28.0110709596288\\
10.6922	28.0124869487307\\
10.7422	28.0133972892785\\
10.7922	28.0132814757707\\
10.8422	28.0135695567025\\
10.8922	28.0134156435581\\
10.9422	28.0134084060566\\
10.9922	28.0130941866053\\
11.0422	28.0130673183282\\
11.0922	28.0122944161407\\
11.1422	28.0124139706674\\
11.1922	28.0124114262126\\
11.2422	28.0113249405416\\
11.2922	28.0122460480962\\
11.3422	28.0140310295596\\
11.3922	28.0142414398598\\
11.4422	28.0142709804533\\
11.4922	28.0136377234135\\
11.5422	28.013570321522\\
11.5922	28.013693056879\\
11.6422	28.0136470193519\\
11.6922	28.0136080585137\\
11.7422	28.0132695425904\\
11.7922	28.0131751498212\\
11.8422	28.0117974069328\\
11.8922	28.012062891823\\
11.9422	28.0119448230444\\
11.9922	28.0127901824263\\
12.0382	28.0111665348277\\
12.0882	28.0103265756895\\
12.1382	28.0101399736312\\
12.1882	28.0094246812077\\
12.2382	28.0086364814007\\
12.2882	28.0088274233208\\
12.3382	28.0090096348285\\
12.3882	28.0088619458282\\
12.4382	28.0088788520825\\
12.4882	28.0088859239335\\
12.5382	28.0088794231982\\
12.5882	28.0088788356031\\
12.6382	28.0088534968124\\
12.6882	28.0088389773271\\
12.7382	28.0088001519555\\
12.7882	28.0086999781779\\
12.8382	28.0089651293841\\
12.8882	28.0091032767323\\
12.9382	28.0086988919842\\
12.9882	28.0090488405339\\
13.0382	28.0100049989953\\
13.0882	28.0109835763183\\
13.1382	28.0114028833256\\
13.1882	28.0114922614725\\
13.2382	28.0121766888948\\
13.2882	28.0123252344193\\
13.3382	28.0123765786648\\
13.3882	28.0123448556403\\
13.4382	28.0120036682978\\
13.4882	28.0118652956541\\
13.5382	28.0117082840599\\
13.5882	28.0115438262796\\
13.6382	28.011024004052\\
13.6882	28.010780391291\\
13.7382	28.0109267070667\\
13.7882	28.0102795605774\\
13.8382	28.008851426639\\
13.8882	28.0095478622301\\
13.9382	28.0087174823418\\
13.9882	28.0090616687423\\
14.0382	28.0097661721563\\
14.0882	28.0099054890799\\
14.1382	28.0095172983328\\
14.1882	28.009243562936\\
14.2382	28.0094222650764\\
14.2882	28.008366658839\\
14.3382	28.0080079090796\\
14.3882	28.0083185521249\\
14.4382	28.0084039095569\\
14.4882	28.0085630204322\\
14.5382	28.0082140754714\\
14.5882	28.0079644869724\\
14.6382	28.0085658800427\\
14.6882	28.0086306519372\\
14.7382	28.0087332839727\\
14.7882	28.0076963731256\\
14.8382	28.0078340203699\\
14.8882	28.0075341897741\\
14.9382	28.0074015840043\\
14.9882	28.0075666561647\\
15.0382	28.0083065816089\\
15.0882	28.0091464059476\\
15.1382	28.0094917523118\\
15.1882	28.0102904283392\\
15.2382	28.0099725360596\\
15.2882	28.0099228616184\\
15.3382	28.0095315953188\\
15.3882	28.0098034513102\\
15.4382	28.0096393066876\\
15.4882	28.0092925787195\\
15.5382	28.0097401848978\\
15.5882	28.0099384567715\\
15.6382	28.0102365105219\\
15.6882	28.0095623123036\\
15.7382	28.0096818463366\\
15.7882	28.0106486412599\\
15.8382	28.0108762489848\\
15.8882	28.0106572875818\\
15.9382	28.0108212078019\\
15.9882	28.0107792907413\\
16.0342	28.0107861359475\\
16.0842	28.0109686922888\\
16.1342	28.0109006849202\\
16.1842	28.0110895717433\\
16.2342	28.0111878570541\\
16.2842	28.0101183677263\\
16.3342	28.0093960646005\\
16.3842	28.0095036850698\\
16.4342	28.0086486900792\\
16.4842	28.0086471043454\\
16.5342	28.0094190030867\\
16.5842	28.0097353226784\\
16.6342	28.0102616959072\\
16.6842	28.0104266241608\\
16.7342	28.0103752577538\\
16.7842	28.010402633176\\
16.8342	28.0105378621808\\
16.8842	28.0104030517077\\
16.9342	28.0105093849908\\
16.9842	28.0106350276955\\
17.0342	28.0118284697921\\
17.0842	28.0116743362673\\
17.1342	28.0111735434789\\
17.1842	28.0125025520892\\
17.2342	28.0129150485287\\
17.2842	28.0133602862631\\
17.3342	28.0137906375431\\
17.3842	28.0136439078975\\
17.4342	28.013459927409\\
17.4842	28.0133656866916\\
17.5342	28.0133311092299\\
17.5842	28.0133453898485\\
17.6342	28.013392431575\\
17.6842	28.0133858883177\\
17.7342	28.012988621989\\
17.7842	28.0118939528034\\
17.8342	28.0107239798722\\
17.8842	28.0108253348305\\
17.9342	28.0101534144007\\
17.9842	28.0103164240919\\
18.0342	28.0113156905441\\
18.0842	28.0119151011431\\
18.1342	28.0118545008391\\
18.1842	28.0123342608856\\
18.2342	28.0122212017111\\
18.2842	28.0122546332133\\
18.3342	28.0122479442306\\
18.3842	28.0122244215732\\
18.4342	28.0122132537408\\
18.4842	28.0122795723219\\
18.5342	28.0123401155568\\
18.5842	28.0119179425638\\
18.6342	28.0112613249142\\
18.6842	28.0117022035294\\
18.7342	28.0116645884804\\
18.7842	28.0114661450536\\
18.8342	28.0117722339049\\
18.8842	28.01246640853\\
18.9342	28.0123229008806\\
18.9842	28.0122416447596\\
19.0342	28.0122862372441\\
19.0842	28.0122287544589\\
19.1342	28.0122561048719\\
19.1842	28.0122688956383\\
19.2342	28.0121337763969\\
19.2842	28.0123151869633\\
19.3342	28.0129524594493\\
19.3842	28.0141410530494\\
19.4342	28.0146954022951\\
19.4842	28.0146538660452\\
19.5342	28.0146098296372\\
19.5842	28.0155057048603\\
19.6342	28.0153872648375\\
19.6842	28.015305781365\\
19.7342	28.015401612063\\
19.7842	28.0154406059744\\
19.8342	28.0152224604374\\
19.8842	28.0152617957322\\
19.9342	28.0152662338084\\
19.9842	28.0153281508184\\
19.9992	28.0153290089906\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.1728943869486\\
0.0502	27.1650843574669\\
0.1002	27.187167597771\\
0.1502	27.8540719515484\\
0.2002	28.0309993029017\\
0.2502	28.4750180480287\\
0.3002	28.0355349887673\\
0.3502	28.0005028516793\\
0.4002	28.0535754435579\\
0.4502	27.9799307729433\\
0.5002	27.9702672532347\\
0.5502	27.9515692159236\\
0.6002	27.9338119675479\\
0.6502	27.9272727366381\\
0.7002	27.9355710513745\\
0.7502	27.9307964661885\\
0.8002	27.9339079689718\\
0.8502	27.936231463353\\
0.9002	27.9472532396862\\
0.9502	27.9439491009346\\
1.0002	27.9490768535731\\
1.0502	27.9582772292161\\
1.1002	27.968794041753\\
1.1502	27.9815715952707\\
1.2002	27.9948256468685\\
1.2502	27.9956797112205\\
1.3002	27.9989015561137\\
1.3502	27.9966542483714\\
1.4002	27.9966095279923\\
1.4502	27.9963029695876\\
1.5002	27.9960560718955\\
1.5502	27.9992367349704\\
1.6002	27.9920552968783\\
1.6502	27.9951131356847\\
1.7002	28.0019212696101\\
1.7502	28.0072716503977\\
1.8002	28.0124999460244\\
1.8502	28.011636944413\\
1.9002	28.0120816774061\\
1.9502	28.0122297797819\\
2.0002	28.0147105166353\\
2.0502	28.0193086538556\\
2.1002	28.0193459008573\\
2.1502	28.0213069757258\\
2.2002	28.0179753327776\\
2.2502	28.0173120551883\\
2.3002	28.0176065790022\\
2.3502	28.0114295875974\\
2.4002	28.0090435602591\\
2.4502	28.0069407219281\\
2.5002	28.0059188622061\\
2.5502	28.0084806818334\\
2.6002	28.007206691621\\
2.6502	28.009868426029\\
2.7002	28.0084927591036\\
2.7502	28.0103292742972\\
2.8002	28.0091001155704\\
2.8502	28.0123791416609\\
2.9002	28.0131087421161\\
2.9502	28.0161960833677\\
3.0002	28.0156244689824\\
3.0502	28.0125253810393\\
3.1002	28.0074018892287\\
3.1502	28.0063006484239\\
3.2002	28.006581199911\\
3.2502	28.0078041278965\\
3.3002	28.008297500914\\
3.3502	28.0090467555831\\
3.4002	28.008872008959\\
3.4502	28.0076122946929\\
3.5002	28.0059843859503\\
3.5502	28.0054346396171\\
3.6002	28.0096630554641\\
3.6502	28.0105730753238\\
3.7002	28.0103207008162\\
3.7502	28.0080958848433\\
3.8002	28.0053079184797\\
3.8502	28.0040437186467\\
3.9002	28.0016134409618\\
3.9502	28.004083850562\\
4.0002	28.0043117902844\\
4.0462	28.0049420916212\\
4.0962	28.0041733683062\\
4.1462	28.0044755176523\\
4.1962	28.0034389879357\\
4.2462	28.0017506189528\\
4.2962	28.0046955718108\\
4.3462	28.0056074746701\\
4.3962	28.0059636975042\\
4.4462	28.0031014893211\\
4.4962	28.0025500281044\\
4.5462	28.0042858444041\\
4.5962	28.0035418656668\\
4.6462	28.0034002481198\\
4.6962	28.0045810153554\\
4.7462	28.0044009893786\\
4.7962	28.0043628115914\\
4.8462	28.0044703585064\\
4.8962	28.0050800270184\\
4.9462	28.0050014741923\\
4.9962	28.0079967992968\\
5.0462	28.0087462662592\\
5.0962	28.0077502031582\\
5.1462	28.0066777922846\\
5.1962	28.0068126140831\\
5.2462	28.0059968532342\\
5.2962	28.0055126196909\\
5.3462	28.0056110072955\\
5.3962	28.0057295372561\\
5.4462	28.0059018075705\\
5.4962	28.005822263487\\
5.5462	28.0057413305689\\
5.5962	28.0057665839658\\
5.6462	28.0055531769751\\
5.6962	28.0052078277928\\
5.7462	28.0057804810573\\
5.7962	28.0052770953571\\
5.8462	28.0008914936376\\
5.8962	27.9981113336085\\
5.9462	27.9982665057666\\
5.9962	27.9993437682381\\
6.0462	28.000871122087\\
6.0962	28.0036820830526\\
6.1462	28.0037336190034\\
6.1962	28.0048231349468\\
6.2462	28.0043174859401\\
6.2962	28.0043499204874\\
6.3462	28.0044020322305\\
6.3962	28.0041896110363\\
6.4462	28.0033162844907\\
6.4962	28.0038330402405\\
6.5462	28.0048166013434\\
6.5962	28.0034563176378\\
6.6462	28.0037455508958\\
6.6962	28.0028544671867\\
6.7462	28.0023687369787\\
6.7962	27.999657728236\\
6.8462	27.99923326721\\
6.8962	27.9987463139964\\
6.9462	27.9994499407474\\
6.9962	27.9990036876631\\
7.0462	27.9989714347796\\
7.0962	27.9990632266864\\
7.1462	27.9989809797912\\
7.1962	27.9990949397296\\
7.2462	27.9990290692517\\
7.2962	27.9985576365406\\
7.3462	27.9986328635194\\
7.3962	27.9982898886996\\
7.4462	27.998292710357\\
7.4962	27.9962097157314\\
7.5462	27.9929593345945\\
7.5962	27.9899651557244\\
7.6462	27.9887515893661\\
7.6962	27.9882064245716\\
7.7462	27.9869602395215\\
7.7962	27.9865778514132\\
7.8462	27.9865062927097\\
7.8962	27.9863675344402\\
7.9462	27.985762035034\\
7.9962	27.9854089631541\\
8.0422	27.9844756749872\\
8.0922	27.9853887929679\\
8.1422	27.9873270431928\\
8.1922	27.9871873060735\\
8.2422	27.9883992858921\\
8.2922	27.987640813892\\
8.3422	27.9873621472962\\
8.3922	27.9884937108479\\
8.4422	27.9887604352884\\
8.4922	27.988610724014\\
8.5422	27.9880915744678\\
8.5922	27.988334975161\\
8.6422	27.9880570535686\\
8.6922	27.988001573597\\
8.7422	27.9880861414769\\
8.7922	27.9880706214849\\
8.8422	27.9881302859674\\
8.8922	27.9885074897596\\
8.9422	27.9909592500764\\
8.9922	27.9921256359364\\
9.0422	27.9911310882589\\
9.0922	27.9926082240177\\
9.1422	27.9930887470833\\
9.1922	27.9933634359562\\
9.2422	27.9928243590032\\
9.2922	27.9929424493822\\
9.3422	27.9929032666513\\
9.3922	27.9928719264605\\
9.4422	27.992806619709\\
9.4922	27.9926359776606\\
9.5422	27.9927406654374\\
9.5922	27.9934562649811\\
9.6422	27.9925192002003\\
9.6922	27.9904176315293\\
9.7422	27.9913518450505\\
9.7922	27.9932981451449\\
9.8422	27.9948694172576\\
9.8922	27.993022106608\\
9.9422	27.9934748971306\\
9.9922	27.9931996285849\\
10.0422	27.9930154244744\\
10.0922	27.9931852946748\\
10.1422	27.9931531349324\\
10.1922	27.9929871166747\\
10.2422	27.9928420249848\\
10.2922	27.9933500013316\\
10.3422	27.9934188784598\\
10.3922	27.993338013074\\
10.4422	27.9923872661704\\
10.4922	27.9936927307238\\
10.5422	27.9946516229089\\
10.5922	27.9953556080584\\
10.6422	27.9958069251274\\
10.6922	27.9960845622801\\
10.7422	27.9954521063257\\
10.7922	27.9957318590596\\
10.8422	27.9955612091377\\
10.8922	27.9955380114724\\
10.9422	27.9955881180438\\
10.9922	27.9954662321536\\
11.0422	27.9955791324886\\
11.0922	27.995869759396\\
11.1422	27.9952894991029\\
11.1922	27.9957126598875\\
11.2422	27.9951266918352\\
11.2922	27.9948846780004\\
11.3422	27.9940932034303\\
11.3922	27.9935325538655\\
11.4422	27.9910948258947\\
11.4922	27.9917447884514\\
11.5422	27.992148008825\\
11.5922	27.9921586664036\\
11.6422	27.9922731537656\\
11.6922	27.9922210798087\\
11.7422	27.9921979045009\\
11.7922	27.9920006453848\\
11.8422	27.9922496834121\\
11.8922	27.9920642323826\\
11.9422	27.9927462839997\\
11.9922	27.9922692396569\\
12.0382	27.9921461588666\\
12.0882	27.9921897971615\\
12.1382	27.9918919731568\\
12.1882	27.9929481557278\\
12.2382	27.9926230950302\\
12.2882	27.9930664635306\\
12.3382	27.992858641607\\
12.3882	27.99293907633\\
12.4382	27.9928591451809\\
12.4882	27.992805824254\\
12.5382	27.9927758233872\\
12.5882	27.9927849077689\\
12.6382	27.9927475510145\\
12.6882	27.9927654874386\\
12.7382	27.9926647995387\\
12.7882	27.9926236428619\\
12.8382	27.992612111591\\
12.8882	27.9928352721275\\
12.9382	27.9923273805671\\
12.9882	27.9929780553404\\
13.0382	27.9927649045315\\
13.0882	27.9908532906944\\
13.1382	27.989500577524\\
13.1882	27.9885865273882\\
13.2382	27.9879756395978\\
13.2882	27.9881822743157\\
13.3382	27.9884111282683\\
13.3882	27.9883827331854\\
13.4382	27.9885072137515\\
13.4882	27.9880173520551\\
13.5382	27.9879827409629\\
13.5882	27.988049881372\\
13.6382	27.988630414767\\
13.6882	27.988592524431\\
13.7382	27.9870279191335\\
13.7882	27.988289591621\\
13.8382	27.9876612839242\\
13.8882	27.9872530744148\\
13.9382	27.9877997926275\\
13.9882	27.9881985753871\\
14.0382	27.9879718237109\\
14.0882	27.9884498068782\\
14.1382	27.9886185440334\\
14.1882	27.9890270914727\\
14.2382	27.988568755913\\
14.2882	27.9882391425323\\
14.3382	27.9891980670987\\
14.3882	27.9878781126136\\
14.4382	27.9877539432272\\
14.4882	27.9875822454059\\
14.5382	27.9878803036779\\
14.5882	27.9886701497542\\
14.6382	27.9888596599034\\
14.6882	27.988218984077\\
14.7382	27.9878387887856\\
14.7882	27.9879063341388\\
14.8382	27.9880342019827\\
14.8882	27.9869792470775\\
14.9382	27.9868256544783\\
14.9882	27.9866519036284\\
15.0382	27.9861124358438\\
15.0882	27.9856202830128\\
15.1382	27.9842318175574\\
15.1882	27.9829079655636\\
15.2382	27.9831799804141\\
15.2882	27.983316123606\\
15.3382	27.9829622071923\\
15.3882	27.9833275597982\\
15.4382	27.9832050207783\\
15.4882	27.9825679315084\\
15.5382	27.9826839762597\\
15.5882	27.982894069836\\
15.6382	27.9822220320471\\
15.6882	27.9825541427526\\
15.7382	27.9820423524\\
15.7882	27.9823713781351\\
15.8382	27.9823809710989\\
15.8882	27.9832679432106\\
15.9382	27.984275880318\\
15.9882	27.9837810992011\\
16.0342	27.9840828785185\\
16.0842	27.9841795174492\\
16.1342	27.9842468272837\\
16.1842	27.9841567349899\\
16.2342	27.9842265492751\\
16.2842	27.9845815116863\\
16.3342	27.9854234254859\\
16.3842	27.985389960073\\
16.4342	27.9859918701807\\
16.4842	27.9865422662541\\
16.5342	27.9863499595689\\
16.5842	27.9859955228041\\
16.6342	27.9862882784722\\
16.6842	27.9858841152766\\
16.7342	27.9855503869732\\
16.7842	27.9853844383223\\
16.8342	27.9854736039195\\
16.8842	27.9853962777949\\
16.9342	27.9853782809032\\
16.9842	27.9853712004426\\
17.0342	27.9852967719342\\
17.0842	27.9853950031666\\
17.1342	27.9855971789157\\
17.1842	27.9858428712372\\
17.2342	27.9855974682638\\
17.2842	27.9853892100277\\
17.3342	27.9851305019857\\
17.3842	27.9842303293225\\
17.4342	27.9839684299826\\
17.4842	27.9841354937297\\
17.5342	27.9844046643631\\
17.5842	27.9846814611756\\
17.6342	27.9847412302947\\
17.6842	27.9847627107934\\
17.7342	27.9848604637389\\
17.7842	27.9849829420716\\
17.8342	27.9849777992609\\
17.8842	27.9848190800699\\
17.9342	27.9842346877773\\
17.9842	27.9845397356679\\
18.0342	27.985288981031\\
18.0842	27.9861593444846\\
18.1342	27.9865482624296\\
18.1842	27.9872661887127\\
18.2342	27.9877991460883\\
18.2842	27.9878845522777\\
18.3342	27.9875465179003\\
18.3842	27.9875929921103\\
18.4342	27.9875205444674\\
18.4842	27.9875041917894\\
18.5342	27.9874504156014\\
18.5842	27.9874065503096\\
18.6342	27.9876172530366\\
18.6842	27.9879802178856\\
18.7342	27.9889951881187\\
18.7842	27.9887234141283\\
18.8342	27.989196370863\\
18.8842	27.9882296406879\\
18.9342	27.9879162782641\\
18.9842	27.9882981064071\\
19.0342	27.9885526037189\\
19.0842	27.9888176525016\\
19.1342	27.9888088480775\\
19.1842	27.9887683678293\\
19.2342	27.9887231134727\\
19.2842	27.988701316917\\
19.3342	27.9887848326916\\
19.3842	27.988712618441\\
19.4342	27.9882796620288\\
19.4842	27.9882987552849\\
19.5342	27.9881998901103\\
19.5842	27.9875387264048\\
19.6342	27.9880211890265\\
19.6842	27.9883313202457\\
19.7342	27.9890585518089\\
19.7842	27.9895770995586\\
19.8342	27.9901328424632\\
19.8842	27.9900563935141\\
19.9342	27.9902963242847\\
19.9842	27.990249702538\\
19.9992	27.990231601409\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	29.6893106234025\\
0.0502	29.6840447325117\\
0.1002	29.6317494177527\\
0.1502	29.5723454851632\\
0.2002	29.4255363677897\\
0.2502	28.9489435014669\\
0.3002	28.6213673232192\\
0.3502	28.3232791557281\\
0.4002	27.9275222596826\\
0.4502	27.9144412277568\\
0.5002	27.9153891354213\\
0.5502	27.9107821830534\\
0.6002	27.8805827617222\\
0.6502	27.8745209970106\\
0.7002	27.8913881805865\\
0.7502	27.904842247471\\
0.8002	27.9298512823784\\
0.8502	27.9463533697915\\
0.9002	27.9514838057175\\
0.9502	27.9645312729424\\
1.0002	27.9741965233931\\
1.0502	27.9747781309501\\
1.1002	27.9594976562795\\
1.1502	27.9593430073681\\
1.2002	27.9530632524752\\
1.2502	27.9611129851777\\
1.3002	27.9693318897965\\
1.3502	27.9769838350501\\
1.4002	27.9828256494215\\
1.4502	27.9815091834184\\
1.5002	27.9860491519091\\
1.5502	27.9880991542032\\
1.6002	27.9907746035244\\
1.6502	27.9895363389881\\
1.7002	27.9942715223146\\
1.7502	27.9901484572673\\
1.8002	27.9832170455078\\
1.8502	27.9831756805217\\
1.9002	27.9850304603991\\
1.9502	27.9824322904389\\
2.0002	27.9879873979339\\
2.0502	27.9924181325954\\
2.1002	27.9960856974045\\
2.1502	27.9938617304154\\
2.2002	27.9932867451556\\
2.2502	27.9900204475298\\
2.3002	27.9920534596489\\
2.3502	27.9899594907678\\
2.4002	27.9878650390652\\
2.4502	27.9857635966009\\
2.5002	27.983716313515\\
2.5502	27.9845516467883\\
2.6002	27.9872400168402\\
2.6502	27.9881277908747\\
2.7002	27.9879245156544\\
2.7502	27.9899474024866\\
2.8002	27.9918087224682\\
2.8502	27.9953622085926\\
2.9002	27.9945628113029\\
2.9502	27.9939717650697\\
3.0002	27.9937466455484\\
3.0502	27.9966339330135\\
3.1002	27.9936050268028\\
3.1502	27.998349517993\\
3.2002	27.9994633866612\\
3.2502	28.0005835073347\\
3.3002	28.0029570197504\\
3.3502	28.0040627927023\\
3.4002	28.0040575642717\\
3.4502	28.0037202070968\\
3.5002	28.0036765740913\\
3.5502	28.0037470873783\\
3.6002	28.0033162549439\\
3.6502	28.0018471040733\\
3.7002	27.9992007816923\\
3.7502	28.0003125058794\\
3.8002	27.9982273345201\\
3.8502	27.9967929681694\\
3.9002	27.996547041023\\
3.9502	27.9993676369671\\
4.0002	28.0000332298726\\
4.0462	28.0008801409217\\
4.0962	28.0019160364889\\
4.1462	28.0057662643126\\
4.1962	28.0074467044535\\
4.2462	28.0048978816875\\
4.2962	28.0040733271279\\
4.3462	27.9994957715446\\
4.3962	27.996071478553\\
4.4462	27.9944948411257\\
4.4962	27.993374009649\\
4.5462	27.9932724439332\\
4.5962	27.9926178588552\\
4.6462	27.9934922033455\\
4.6962	27.9929430005138\\
4.7462	27.9931080496358\\
4.7962	27.9948973055531\\
4.8462	27.9947878346237\\
4.8962	27.995761401804\\
4.9462	27.9995186211513\\
4.9962	27.9961266309406\\
5.0462	27.9963000959681\\
5.0962	27.9988738119253\\
5.1462	27.9988708319849\\
5.1962	28.000091692815\\
5.2462	27.9999744304211\\
5.2962	27.9998800973116\\
5.3462	28.000287749999\\
5.3962	28.0000543243264\\
5.4462	28.0008050871627\\
5.4962	28.0020277459703\\
5.5462	28.0047249501508\\
5.5962	28.0068065742317\\
5.6462	28.0059165454312\\
5.6962	28.0051547985878\\
5.7462	28.0061830562444\\
5.7962	28.00745453795\\
5.8462	28.0079586010713\\
5.8962	28.0070568956783\\
5.9462	28.0061512282934\\
5.9962	28.0063172948829\\
6.0462	28.0062612472094\\
6.0962	28.0063256164449\\
6.1462	28.0063103882162\\
6.1962	28.0062028564113\\
6.2462	28.0062112153014\\
6.2962	28.0062749468106\\
6.3462	28.0062252698305\\
6.3962	28.0061389184585\\
6.4462	28.0068200629949\\
6.4962	28.0086219127992\\
6.5462	28.0100455726903\\
6.5962	28.0100685496694\\
6.6462	28.0097787778692\\
6.6962	28.0121964533075\\
6.7462	28.0122755770515\\
6.7962	28.011710714166\\
6.8462	28.0119779113505\\
6.8962	28.0119593405295\\
6.9462	28.0119308750338\\
6.9962	28.0115449987219\\
7.0462	28.0116575792476\\
7.0962	28.0120298319059\\
7.1462	28.011716528463\\
7.1962	28.0116721814982\\
7.2462	28.0120434055946\\
7.2962	28.0125893653357\\
7.3462	28.0124301563786\\
7.3962	28.0123547321384\\
7.4462	28.011694981443\\
7.4962	28.0127622772775\\
7.5462	28.0118086584124\\
7.5962	28.0110880360829\\
7.6462	28.0108910478187\\
7.6962	28.0115001903539\\
7.7462	28.0117009924214\\
7.7962	28.0110620812902\\
7.8462	28.0099952407983\\
7.8962	28.0076784788922\\
7.9462	28.0041394378358\\
7.9962	28.0039966539276\\
8.0422	28.0018335331124\\
8.0922	28.0013802809485\\
8.1422	28.0009922926163\\
8.1922	28.0014202217953\\
8.2422	28.0014655370918\\
8.2922	28.0014229797596\\
8.3422	28.0012642816949\\
8.3922	28.0009548124215\\
8.4422	28.0012176212609\\
8.4922	28.0010767122053\\
8.5422	28.0020656895701\\
8.5922	28.0026116203586\\
8.6422	28.0018947059338\\
8.6922	28.0006918807929\\
8.7422	28.0015795884246\\
8.7922	28.0007058719526\\
8.8422	28.0003623793592\\
8.8922	28.0000090286603\\
8.9422	28.0002345928028\\
8.9922	28.0015913379495\\
9.0422	28.0013969297253\\
9.0922	28.0012754803621\\
9.1422	28.0011727882856\\
9.1922	28.0011772981532\\
9.2422	28.0011450538162\\
9.2922	28.0012192466477\\
9.3422	28.0011444772258\\
9.3922	28.0011947166479\\
9.4422	28.001357802534\\
9.4922	28.0028693975735\\
9.5422	28.0020886487365\\
9.5922	28.0037294962484\\
9.6422	28.0070542338171\\
9.6922	28.0067275802651\\
9.7422	28.007262620152\\
9.7922	28.0068605486783\\
9.8422	28.0079198858406\\
9.8922	28.008395866325\\
9.9422	28.0082996759873\\
9.9922	28.0081541425175\\
10.0422	28.0072940070434\\
10.0922	28.0068125517897\\
10.1422	28.0073296285431\\
10.1922	28.0084899737854\\
10.2422	28.0074268009613\\
10.2922	28.0075350856001\\
10.3422	28.0081982340143\\
10.3922	28.0084941644735\\
10.4422	28.0095493798726\\
10.4922	28.009926617703\\
10.5422	28.0104458397437\\
10.5922	28.0102337238823\\
10.6422	28.0099901308824\\
10.6922	28.0095611476795\\
10.7422	28.0098276869207\\
10.7922	28.0101173908794\\
10.8422	28.010670253651\\
10.8922	28.0127656071988\\
10.9422	28.0127594402567\\
10.9922	28.0123736117647\\
11.0422	28.012652916478\\
11.0922	28.0138422035573\\
11.1422	28.0140758841865\\
11.1922	28.0145601680565\\
11.2422	28.0149698468033\\
11.2922	28.0147782963729\\
11.3422	28.0144515274854\\
11.3922	28.0143254014592\\
11.4422	28.0143404717636\\
11.4922	28.0145326866048\\
11.5422	28.0146043342988\\
11.5922	28.0141876293939\\
11.6422	28.0149452641035\\
11.6922	28.0149346310334\\
11.7422	28.0144286067937\\
11.7922	28.0141501632601\\
11.8422	28.0141791741862\\
11.8922	28.0140331035813\\
11.9422	28.0145517463118\\
11.9922	28.0142103464117\\
12.0382	28.0142009117349\\
12.0882	28.0141827779482\\
12.1382	28.0142660607921\\
12.1882	28.0143564031251\\
12.2382	28.014568818113\\
12.2882	28.014330461618\\
12.3382	28.0147539282376\\
12.3882	28.0144604204211\\
12.4382	28.0138540416638\\
12.4882	28.0114142513247\\
12.5382	28.0090667979031\\
12.5882	28.0095516270257\\
12.6382	28.0082356993743\\
12.6882	28.0083598985749\\
12.7382	28.0077478316305\\
12.7882	28.0075624114905\\
12.8382	28.0075858022829\\
12.8882	28.0075602253589\\
12.9382	28.0074297102612\\
12.9882	28.0074068329247\\
13.0382	28.0079546845162\\
13.0882	28.0080287382717\\
13.1382	28.0075884049494\\
13.1882	28.0054928060135\\
13.2382	28.0051491469269\\
13.2882	28.0042513046733\\
13.3382	28.0034129884212\\
13.3882	28.0034544230037\\
13.4382	28.0028161241025\\
13.4882	28.00244504995\\
13.5382	28.0027357437819\\
13.5882	28.0027486862729\\
13.6382	28.0027792710486\\
13.6882	28.0027352426249\\
13.7382	28.0027111271233\\
13.7882	28.0023752951763\\
13.8382	28.0030714469867\\
13.8882	28.0041968742683\\
13.9382	28.0047253493009\\
13.9882	28.0050133947572\\
14.0382	28.0069380747953\\
14.0882	28.0072639831723\\
14.1382	28.007662369367\\
14.1882	28.0079009904855\\
14.2382	28.0075386385092\\
14.2882	28.0078351872888\\
14.3382	28.0078178109043\\
14.3882	28.0078704510819\\
14.4382	28.0079490015415\\
14.4882	28.0079945308444\\
14.5382	28.0081569635328\\
14.5882	28.0079423622874\\
14.6382	28.0080170151404\\
14.6882	28.0086088946855\\
14.7382	28.0075653058323\\
14.7882	28.0073891483869\\
14.8382	28.0060487165993\\
14.8882	28.0054864156362\\
14.9382	28.0041562556545\\
14.9882	28.0046029660995\\
15.0382	28.0044411319544\\
15.0882	28.0044454725415\\
15.1382	28.0044695475638\\
15.1882	28.0044392436482\\
15.2382	28.0044367609067\\
15.2882	28.0044096192039\\
15.3382	28.004453659895\\
15.3882	28.0044114668657\\
15.4382	28.0040733489927\\
15.4882	28.0046688275181\\
15.5382	28.0053234775779\\
15.5882	28.0055832078995\\
15.6382	28.0050090849338\\
15.6882	28.0042793232832\\
15.7382	28.0051474604712\\
15.7882	28.004822273943\\
15.8382	28.0052857049907\\
15.8882	28.0051333373656\\
15.9382	28.0053271786054\\
15.9882	28.0053324595622\\
16.0342	28.0054352489752\\
16.0842	28.0055584429248\\
16.1342	28.005889622865\\
16.1842	28.0065359973991\\
16.2342	28.0073539177128\\
16.2842	28.0064599198863\\
16.3342	28.0065524039219\\
16.3842	28.0057701937178\\
16.4342	28.0071064499007\\
16.4842	28.0069108301543\\
16.5342	28.0072230270369\\
16.5842	28.0072769612972\\
16.6342	28.0075433786888\\
16.6842	28.0076038134271\\
16.7342	28.0075458360501\\
16.7842	28.0074195462862\\
16.8342	28.007243748881\\
16.8842	28.007558242822\\
16.9342	28.0075044834183\\
16.9842	28.0066485841728\\
17.0342	28.005039914529\\
17.0842	28.0039847648675\\
17.1342	28.0033747566656\\
17.1842	28.0038501326579\\
17.2342	28.0036914035529\\
17.2842	28.0032626638532\\
17.3342	28.0033995448681\\
17.3842	28.0034656596763\\
17.4342	28.0035201775014\\
17.4842	28.0035050516723\\
17.5342	28.0035036670497\\
17.5842	28.0034960345533\\
17.6342	28.0035105757233\\
17.6842	28.0035140695498\\
17.7342	28.0034567648918\\
17.7842	28.003608533075\\
17.8342	28.0036028795807\\
17.8842	28.0045339520865\\
17.9342	28.0050709110198\\
17.9842	28.0046224512295\\
18.0342	28.0042733965494\\
18.0842	28.0033572691862\\
18.1342	28.0031494781608\\
18.1842	28.0031559111986\\
18.2342	28.0031068597173\\
18.2842	28.0033980138895\\
18.3342	28.0033418523836\\
18.3842	28.0032945810355\\
18.4342	28.0031831869547\\
18.4842	28.0030667860985\\
18.5342	28.0028770825668\\
18.5842	28.0033284777424\\
18.6342	28.0038018847689\\
18.6842	28.0036948864581\\
18.7342	28.0043090929155\\
18.7842	28.0047993598515\\
18.8342	28.0041559772242\\
18.8842	28.003925964421\\
18.9342	28.003126583049\\
18.9842	28.0034532849434\\
19.0342	28.003627933986\\
19.0842	28.0034685100274\\
19.1342	28.0030220732314\\
19.1842	28.0031713842852\\
19.2342	28.0028909966048\\
19.2842	28.0031470627141\\
19.3342	28.0036238633851\\
19.3842	28.0037093083584\\
19.4342	28.0032424614249\\
19.4842	28.0019039704747\\
19.5342	28.0013856818677\\
19.5842	28.0014048144738\\
19.6342	28.0015785182057\\
19.6842	28.0013367943373\\
19.7342	28.001344195317\\
19.7842	28.0012440517553\\
19.8342	28.001452480597\\
19.8842	28.0012710621015\\
19.9342	28.0016916295757\\
19.9842	28.001558772006\\
19.9992	28.0022032362705\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.9346638279187\\
0.0502	28.9343152820088\\
0.1002	28.9339001992651\\
0.1502	28.9331323836279\\
0.2002	28.9311998036519\\
0.2502	28.9244491726819\\
0.3002	28.9125248141816\\
0.3502	28.8908967698484\\
0.4002	28.864481790461\\
0.4502	28.8329429583871\\
0.5002	28.8091863419676\\
0.5502	28.7911605783261\\
0.6002	28.7771307804166\\
0.6502	28.7671918743441\\
0.7002	28.7584081448453\\
0.7502	28.7522337502859\\
0.8002	28.745188145279\\
0.8502	28.7390995273951\\
0.9002	28.7326571518621\\
0.9502	28.7231100309094\\
1.0002	28.7035173352466\\
1.0502	28.6884320992776\\
1.1002	28.6699235066739\\
1.1502	28.6521969760299\\
1.2002	28.6415381505796\\
1.2502	28.6312680389636\\
1.3002	28.6259660339089\\
1.3502	28.621625591568\\
1.4002	28.6193385175029\\
1.4502	28.6163962894471\\
1.5002	28.6130063258147\\
1.5502	28.6033592942949\\
1.6002	28.5943534040324\\
1.6502	28.5880396952682\\
1.7002	28.5824853253742\\
1.7502	28.5765099313216\\
1.8002	28.5704431034465\\
1.8502	28.562343224033\\
1.9002	28.5559168894461\\
1.9502	28.552106165162\\
2.0002	28.5503101664405\\
2.0502	28.5481905336521\\
2.1002	28.5463311568959\\
2.1502	28.5422010600487\\
2.2002	28.5374012828407\\
2.2502	28.5263555757227\\
2.3002	28.5139524461782\\
2.3502	28.5042984944697\\
2.4002	28.4938096552469\\
2.4502	28.4857565207145\\
2.5002	28.4816284012001\\
2.5502	28.4782228021444\\
2.6002	28.4743294937966\\
2.6502	28.4727082556596\\
2.7002	28.470622607743\\
2.7502	28.4681858402951\\
2.8002	28.4646625566806\\
2.8502	28.4599961584885\\
2.9002	28.4558387975\\
2.9502	28.451960714565\\
3.0002	28.4470093274362\\
3.0502	28.4437610224298\\
3.1002	28.4409809664656\\
3.1502	28.4376626290054\\
3.2002	28.4345464296303\\
3.2502	28.4308017121577\\
3.3002	28.4287565569148\\
3.3502	28.4263256416869\\
3.4002	28.4238975196649\\
3.4502	28.4205154871325\\
3.5002	28.4167978845567\\
3.5502	28.4124999298425\\
3.6002	28.4098341854852\\
3.6502	28.4079014493153\\
3.7002	28.4061117091215\\
3.7502	28.4039769458093\\
3.8002	28.4013674101315\\
3.8502	28.3986594582747\\
3.9002	28.3967951676497\\
3.9502	28.3956091926773\\
4.0002	28.3939244148537\\
4.0462	28.3929104292288\\
4.0962	28.3913371157074\\
4.1462	28.3887877018309\\
4.1962	28.3858904461943\\
4.2462	28.3840954708387\\
4.2962	28.3822750215139\\
4.3462	28.3811478041732\\
4.3962	28.3820678519813\\
4.4462	28.3804301811901\\
4.4962	28.377603210133\\
4.5462	28.3759209742998\\
4.5962	28.3750941797127\\
4.6462	28.374974226024\\
4.6962	28.3743725337554\\
4.7462	28.3731446673753\\
4.7962	28.3720436754831\\
4.8462	28.370410249571\\
4.8962	28.3693038331058\\
4.9462	28.3672722732842\\
4.9962	28.3662789459559\\
5.0462	28.3639166490356\\
5.0962	28.3611595624478\\
5.1462	28.3576769997332\\
5.1962	28.3548837426533\\
5.2462	28.3539229194235\\
5.2962	28.3534726271577\\
5.3462	28.3532144623876\\
5.3962	28.3528581140694\\
5.4462	28.3523625535575\\
5.4962	28.351374840657\\
5.5462	28.3501419474255\\
5.5962	28.3482943091496\\
5.6462	28.3464903783331\\
5.6962	28.3485709337263\\
5.7462	28.3491494622909\\
5.7962	28.3468127124166\\
5.8462	28.3436132895128\\
5.8962	28.3425703211502\\
5.9462	28.3424573053448\\
5.9962	28.3424282787758\\
6.0462	28.3422931298292\\
6.0962	28.3423016260284\\
6.1462	28.3422106911424\\
6.1962	28.342073584711\\
6.2462	28.3419676318673\\
6.2962	28.3414626265698\\
6.3462	28.3400087588673\\
6.3962	28.3377681104665\\
6.4462	28.3369348633082\\
6.4962	28.340181370895\\
6.5462	28.3417300025816\\
6.5962	28.3425225673177\\
6.6462	28.3402744623472\\
6.6962	28.3393212918011\\
6.7462	28.339198530512\\
6.7962	28.3391593159501\\
6.8462	28.3391641155871\\
6.8962	28.3391144463108\\
6.9462	28.3388592340852\\
6.9962	28.3380617531458\\
7.0462	28.3368532194809\\
7.0962	28.3342578978834\\
7.1462	28.3347570457432\\
7.1962	28.3366173661983\\
7.2462	28.3377952355812\\
7.2962	28.3377896368241\\
7.3462	28.3366671971083\\
7.3962	28.3352787132479\\
7.4462	28.3349830585986\\
7.4962	28.3345767195846\\
7.5462	28.3344758380159\\
7.5962	28.3345264772488\\
7.6462	28.3344855205842\\
7.6962	28.3344659003367\\
7.7462	28.334412365151\\
7.7962	28.3340820044227\\
7.8462	28.333250556751\\
7.8962	28.3317246689605\\
7.9462	28.3296309139202\\
7.9962	28.3311876030534\\
8.0422	28.3332061128686\\
8.0922	28.334276860146\\
8.1422	28.3341396401734\\
8.1922	28.3327564393466\\
8.2422	28.3322235857395\\
8.2922	28.3321731075919\\
8.3422	28.3322501887717\\
8.3922	28.3321875719303\\
8.4422	28.3320792040414\\
8.4922	28.3318145189238\\
8.5422	28.3309347417084\\
8.5922	28.329974831876\\
8.6422	28.3281628794576\\
8.6922	28.3267266049344\\
8.7422	28.3273241580741\\
8.7922	28.3263898627988\\
8.8422	28.3253254588745\\
8.8922	28.3242179135936\\
8.9422	28.3226660737304\\
8.9922	28.3224350413759\\
9.0422	28.3223270640098\\
9.0922	28.3222414724643\\
9.1422	28.3221457606147\\
9.1922	28.3220378146563\\
9.2422	28.3220563806334\\
9.2922	28.3219630132155\\
9.3422	28.3215665644725\\
9.3922	28.3200143812053\\
9.4422	28.3171102255072\\
9.4922	28.3144477736108\\
9.5422	28.3129604386746\\
9.5922	28.314054495186\\
9.6422	28.3137807662216\\
9.6922	28.3127086219635\\
9.7422	28.3120843863915\\
9.7922	28.3118947687336\\
9.8422	28.3118753623644\\
9.8922	28.3118526464446\\
9.9422	28.3118337074895\\
9.9922	28.3118589242591\\
10.0422	28.3115072210177\\
10.0922	28.3107184800795\\
10.1422	28.3088425750978\\
10.1922	28.3074026531691\\
10.2422	28.305582678883\\
10.2922	28.3063652238899\\
10.3422	28.3055830821917\\
10.3922	28.3042865710556\\
10.4422	28.3033334057934\\
10.4922	28.3024527267519\\
10.5422	28.3024026079915\\
10.5922	28.3021921410361\\
10.6422	28.3021917324322\\
10.6922	28.3022388084305\\
10.7422	28.3022304012611\\
10.7922	28.3022253774588\\
10.8422	28.3022073620311\\
10.8922	28.3022075451992\\
10.9422	28.3021707104884\\
10.9922	28.3019963130826\\
11.0422	28.3014964249593\\
11.0922	28.2998471171135\\
11.1422	28.2973562257175\\
11.1922	28.2974835969141\\
11.2422	28.2988799737882\\
11.2922	28.300642882914\\
11.3422	28.3009210925337\\
11.3922	28.3009095504393\\
11.4422	28.3004944340267\\
11.4922	28.3003977586445\\
11.5422	28.3004800788361\\
11.5922	28.3004707229287\\
11.6422	28.3001423099844\\
11.6922	28.2996829645267\\
11.7422	28.2986182297656\\
11.7922	28.2971880237321\\
11.8422	28.296023563702\\
11.8922	28.2957630749972\\
11.9422	28.2949857197598\\
11.9922	28.2951588574167\\
12.0382	28.2947266042126\\
12.0882	28.2942145379399\\
12.1382	28.2938155820848\\
12.1882	28.2935290522\\
12.2382	28.2930204392252\\
12.2882	28.292864050705\\
12.3382	28.2922324206844\\
12.3882	28.2917123580545\\
12.4382	28.2909449143986\\
12.4882	28.2899113626099\\
12.5382	28.290301394783\\
12.5882	28.2899593809172\\
12.6382	28.2894724524261\\
12.6882	28.2884384667405\\
12.7382	28.2869602454555\\
12.7882	28.2865735533356\\
12.8382	28.2863505761375\\
12.8882	28.286155485308\\
12.9382	28.2860339584472\\
12.9882	28.2858444455078\\
13.0382	28.2850753656403\\
13.0882	28.2836742285053\\
13.1382	28.282945981656\\
13.1882	28.2826158418068\\
13.2382	28.2820015607178\\
13.2882	28.2819729038395\\
13.3382	28.2819290695165\\
13.3882	28.2816120282532\\
13.4382	28.2806141728373\\
13.4882	28.2803753978338\\
13.5382	28.280135920755\\
13.5882	28.2801220187717\\
13.6382	28.2801186541477\\
13.6882	28.2800024508424\\
13.7382	28.2798431037626\\
13.7882	28.2793214496473\\
13.8382	28.2786196910715\\
13.8882	28.277635573026\\
13.9382	28.276733907132\\
13.9882	28.2765103079734\\
14.0382	28.2764979455178\\
14.0882	28.2765175788634\\
14.1382	28.2755397029541\\
14.1882	28.2752371921218\\
14.2382	28.2747794818492\\
14.2882	28.2747166694549\\
14.3382	28.2746805061954\\
14.3882	28.2746954568284\\
14.4382	28.2746855149795\\
14.4882	28.27468251124\\
14.5382	28.274661545847\\
14.5882	28.2746281917866\\
14.6382	28.2745737175299\\
14.6882	28.2742087955769\\
14.7382	28.2730203483974\\
14.7882	28.2716300065976\\
14.8382	28.2710870693561\\
14.8882	28.2722520523503\\
14.9382	28.2720544582126\\
14.9882	28.2723304253957\\
15.0382	28.2717221231195\\
15.0882	28.27105502825\\
15.1382	28.2707977150016\\
15.1882	28.2707789175669\\
15.2382	28.2708104629454\\
15.2882	28.2706682226208\\
15.3382	28.2702597507587\\
15.3882	28.2698136976431\\
15.4382	28.268918770708\\
15.4882	28.2687255495665\\
15.5382	28.2683629941501\\
15.5882	28.2694347190672\\
15.6382	28.2700251649557\\
15.6882	28.2696904365925\\
15.7382	28.2691581777656\\
15.7882	28.2686531460006\\
15.8382	28.2687109370294\\
15.8882	28.268501433668\\
15.9382	28.2682507497366\\
15.9882	28.2678275843149\\
16.0342	28.2672756764942\\
16.0842	28.266151688969\\
16.1342	28.2646081451292\\
16.1842	28.2638959293305\\
16.2342	28.2630914997568\\
16.2842	28.2637557252651\\
16.3342	28.2635749490846\\
16.3842	28.263163914107\\
16.4342	28.262796844915\\
16.4842	28.2623139964462\\
16.5342	28.2620359459819\\
16.5842	28.2619040993391\\
16.6342	28.2617224081699\\
16.6842	28.2615463992871\\
16.7342	28.261312397983\\
16.7842	28.2608080787216\\
16.8342	28.2600647412768\\
16.8842	28.2591460683057\\
16.9342	28.2582674526145\\
16.9842	28.258544586627\\
17.0342	28.2588291665636\\
17.0842	28.2581473309969\\
17.1342	28.2574558416909\\
17.1842	28.2567147527322\\
17.2342	28.2567619574041\\
17.2842	28.2565645135607\\
17.3342	28.2565315564461\\
17.3842	28.2565498136807\\
17.4342	28.256544593866\\
17.4842	28.2565507685244\\
17.5342	28.2565457887329\\
17.5842	28.2565388876565\\
17.6342	28.2564912091768\\
17.6842	28.2564307311414\\
17.7342	28.2560968881637\\
17.7842	28.2552070714113\\
17.8342	28.25362350917\\
17.8842	28.2538356215798\\
17.9342	28.2551833574427\\
17.9842	28.256069592401\\
18.0342	28.2564395515659\\
18.0842	28.2559697802701\\
18.1342	28.2556306279032\\
18.1842	28.2554435604995\\
18.2342	28.2554243727682\\
18.2842	28.2553855228972\\
18.3342	28.2552078439756\\
18.3842	28.2546792221609\\
18.4342	28.2539483471581\\
18.4842	28.2526653933156\\
18.5342	28.2522709159057\\
18.5842	28.2523627307877\\
18.6342	28.2517137947124\\
18.6842	28.2514614429759\\
18.7342	28.2511904697082\\
18.7842	28.251030415639\\
18.8342	28.2504873991273\\
18.8842	28.2501530891032\\
18.9342	28.2500660182445\\
18.9842	28.2498429400121\\
19.0342	28.2496768331126\\
19.0842	28.2487394619078\\
19.1342	28.2478941444898\\
19.1842	28.2473963264252\\
19.2342	28.2471652111548\\
19.2842	28.2469527791369\\
19.3342	28.2469407733836\\
19.3842	28.2468132204423\\
19.4342	28.2462731079467\\
19.4842	28.2456381551009\\
19.5342	28.2455390100581\\
19.5842	28.2452971384403\\
19.6342	28.2449546601659\\
19.6842	28.2447205445794\\
19.7342	28.2442849153373\\
19.7842	28.2436989368496\\
19.8342	28.2425905641135\\
19.8842	28.2412006173938\\
19.9342	28.2415008067267\\
19.9842	28.241962278695\\
19.9992	28.2419395902392\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	29.0448176528281\\
0.0502	29.0601425325972\\
0.1002	29.0124381038387\\
0.1502	28.963594819688\\
0.2002	28.8186974528427\\
0.2502	28.7344046566888\\
0.3002	28.2353134180247\\
0.3502	28.2067454667136\\
0.4002	28.0984268793388\\
0.4502	28.0541967509821\\
0.5002	28.0743147287164\\
0.5502	28.03623760457\\
0.6002	28.0124819084474\\
0.6502	27.9877921414353\\
0.7002	27.9873316408702\\
0.7502	27.9808911184642\\
0.8002	27.9762950257964\\
0.8502	27.9814206308526\\
0.9002	27.9921798486353\\
0.9502	27.9877430325297\\
1.0002	27.9792630423017\\
1.0502	27.9659202514619\\
1.1002	27.9650190045681\\
1.1502	27.9658084946077\\
1.2002	27.973922578071\\
1.2502	27.9733816984938\\
1.3002	27.9691434611249\\
1.3502	27.965232361343\\
1.4002	27.9692081518445\\
1.4502	27.9698737571089\\
1.5002	27.97635255318\\
1.5502	27.9770358693016\\
1.6002	27.9829701793973\\
1.6502	27.9696888310705\\
1.7002	27.9721075461565\\
1.7502	27.9671863126548\\
1.8002	27.9680019853336\\
1.8502	27.9700515594387\\
1.9002	27.9721849910027\\
1.9502	27.9744569940502\\
2.0002	27.9786222506961\\
2.0502	27.9737419993416\\
2.1002	27.9744084554597\\
2.1502	27.9707870762551\\
2.2002	27.971781456161\\
2.2502	27.9708541786928\\
2.3002	27.9684705586483\\
2.3502	27.9711415266541\\
2.4002	27.9741350949647\\
2.4502	27.9737221336494\\
2.5002	27.9763812999757\\
2.5502	27.9777048831512\\
2.6002	27.9798032536002\\
2.6502	27.9792759522778\\
2.7002	27.9784036317412\\
2.7502	27.9782596056639\\
2.8002	27.9782689207557\\
2.8502	27.9786639395116\\
2.9002	27.9776219197429\\
2.9502	27.9747758658146\\
3.0002	27.9777867012846\\
3.0502	27.9835095361401\\
3.1002	27.9854854968663\\
3.1502	27.9860067413493\\
3.2002	27.9861024437344\\
3.2502	27.9883600106065\\
3.3002	27.9883344493186\\
3.3502	27.9877353565735\\
3.4002	27.9892061821665\\
3.4502	27.9875652566905\\
3.5002	27.9878106310256\\
3.5502	27.9929349888435\\
3.6002	27.9962047152383\\
3.6502	27.996652650617\\
3.7002	27.9987529681052\\
3.7502	27.998872211996\\
3.8002	27.9990555119284\\
3.8502	27.9965877371367\\
3.9002	27.9956694236358\\
3.9502	27.9947195781578\\
4.0002	27.9947995991111\\
4.0462	27.994866312308\\
4.0962	27.9943017128678\\
4.1462	27.9922861041883\\
4.1962	27.9911728842045\\
4.2462	27.9922484880068\\
4.2962	27.9932631805977\\
4.3462	27.9911168340033\\
4.3962	27.98876002237\\
4.4462	27.9867512695612\\
4.4962	27.9887145496181\\
4.5462	27.988120252905\\
4.5962	27.9884364909022\\
4.6462	27.9884970913424\\
4.6962	27.9888431928149\\
4.7462	27.9889857191321\\
4.7962	27.9896790454511\\
4.8462	27.9903894272174\\
4.8962	27.991727882494\\
4.9462	27.9945069157265\\
4.9962	27.993623456969\\
5.0462	27.9952969349513\\
5.0962	27.9964529450285\\
5.1462	27.9998582228637\\
5.1962	28.0000996136823\\
5.2462	28.0008669806115\\
5.2962	28.0007203272732\\
5.3462	28.0004472974156\\
5.3962	28.0009330738264\\
5.4462	28.0008758311552\\
5.4962	28.0011396890386\\
5.5462	28.0020722141347\\
5.5962	28.0008441928348\\
5.6462	27.9980509838741\\
5.6962	27.9994549957817\\
5.7462	27.9995191687531\\
5.7962	27.9954313119395\\
5.8462	27.9923383991477\\
5.8962	27.9883191370064\\
5.9462	27.9851417500971\\
5.9962	27.9852493642183\\
6.0462	27.9840670902329\\
6.0962	27.9840077737003\\
6.1462	27.9842575715899\\
6.1962	27.9843494582953\\
6.2462	27.984356993923\\
6.2962	27.9843076687783\\
6.3462	27.9842448346758\\
6.3962	27.9842597184865\\
6.4462	27.983820520958\\
6.4962	27.9840043583775\\
6.5462	27.983323151253\\
6.5962	27.9818841773562\\
6.6462	27.9813662714783\\
6.6962	27.9858794611286\\
6.7462	27.9864762779978\\
6.7962	27.9880071625496\\
6.8462	27.988430306056\\
6.8962	27.9879589100612\\
6.9462	27.9877752342035\\
6.9962	27.9878828528931\\
7.0462	27.9878097128939\\
7.0962	27.9874828964249\\
7.1462	27.9872680627822\\
7.1962	27.9870675133592\\
7.2462	27.9884558982742\\
7.2962	27.9897517208458\\
7.3462	27.9879871759591\\
7.3962	27.9854231275071\\
7.4462	27.9862892422683\\
7.4962	27.985522808889\\
7.5462	27.9858883909725\\
7.5962	27.9879072557913\\
7.6462	27.9888215753549\\
7.6962	27.9887768130098\\
7.7462	27.9891309991004\\
7.7962	27.9891955595004\\
7.8462	27.9880527022383\\
7.8962	27.9877965651001\\
7.9462	27.9883811172189\\
7.9962	27.9898107798378\\
8.0422	27.9886082846112\\
8.0922	27.9869105290516\\
8.1422	27.9863279393847\\
8.1922	27.9883038177951\\
8.2422	27.9866993614855\\
8.2922	27.9868819329087\\
8.3422	27.9868491178252\\
8.3922	27.9869562902584\\
8.4422	27.9870545070484\\
8.4922	27.9872065412967\\
8.5422	27.9876777305441\\
8.5922	27.988476917465\\
8.6422	27.9890509108353\\
8.6922	27.9892329125612\\
8.7422	27.9910006785465\\
8.7922	27.9916100736557\\
8.8422	27.9943829800601\\
8.8922	27.9938110267215\\
8.9422	27.9941908585206\\
8.9922	27.9943672510024\\
9.0422	27.9948527194221\\
9.0922	27.9943942207006\\
9.1422	27.9941413245624\\
9.1922	27.9941478449052\\
9.2422	27.9941903451629\\
9.2922	27.9941632647085\\
9.3422	27.9941505824211\\
9.3922	27.994146685402\\
9.4422	27.9940657640794\\
9.4922	27.994227913579\\
9.5422	27.9946883773875\\
9.5922	27.9951375051972\\
9.6422	27.9935396452282\\
9.6922	27.992582400139\\
9.7422	27.9895852014701\\
9.7922	27.9853233573527\\
9.8422	27.9851735612828\\
9.8922	27.9852599207095\\
9.9422	27.9849826960205\\
9.9922	27.9849387441939\\
10.0422	27.9847925500226\\
10.0922	27.9847764081292\\
10.1422	27.9850422225144\\
10.1922	27.9849338086291\\
10.2422	27.9848192420594\\
10.2922	27.9853552574562\\
10.3422	27.9847730367169\\
10.3922	27.984894651422\\
10.4422	27.9847166087707\\
10.4922	27.9843863683554\\
10.5422	27.9835077745431\\
10.5922	27.9845775604784\\
10.6422	27.9844880745236\\
10.6922	27.9842122434752\\
10.7422	27.9833598559413\\
10.7922	27.983845190221\\
10.8422	27.9837785050129\\
10.8922	27.9839670612138\\
10.9422	27.9834230816063\\
10.9922	27.9832364445312\\
11.0422	27.9844547326059\\
11.0922	27.9846450533706\\
11.1422	27.9852062815484\\
11.1922	27.9856164900848\\
11.2422	27.9847473343462\\
11.2922	27.9851661630835\\
11.3422	27.9857299372435\\
11.3922	27.9857780314738\\
11.4422	27.9856876380839\\
11.4922	27.9849969525563\\
11.5422	27.9847390105134\\
11.5922	27.9843270714507\\
11.6422	27.985409809077\\
11.6922	27.9857872240341\\
11.7422	27.9881472990118\\
11.7922	27.9897107146633\\
11.8422	27.9903432390183\\
11.8922	27.9901537309304\\
11.9422	27.9911334412944\\
11.9922	27.9912950800826\\
12.0382	27.9910096289748\\
12.0882	27.9908060165046\\
12.1382	27.9910603839928\\
12.1882	27.9911033615617\\
12.2382	27.9909792372467\\
12.2882	27.9908564733272\\
12.3382	27.99097220204\\
12.3882	27.9909601229282\\
12.4382	27.9912909532407\\
12.4882	27.9922976373974\\
12.5382	27.9928078326493\\
12.5882	27.994305638334\\
12.6382	27.9956514438224\\
12.6882	27.9963323838112\\
12.7382	27.9963182941342\\
12.7882	27.9961628534949\\
12.8382	27.9959771707728\\
12.8882	27.9959960238721\\
12.9382	27.9960141981803\\
12.9882	27.9959885665192\\
13.0382	27.9959443574546\\
13.0882	27.9961676624344\\
13.1382	27.9958945370716\\
13.1882	27.9961550042718\\
13.2382	27.9955487413338\\
13.2882	27.9936203171268\\
13.3382	27.9932889008211\\
13.3882	27.9914909541119\\
13.4382	27.9920118598114\\
13.4882	27.9917139342824\\
13.5382	27.991940881975\\
13.5882	27.9922982149468\\
13.6382	27.9922368257267\\
13.6882	27.9922223592812\\
13.7382	27.9922235275366\\
13.7882	27.9924715666085\\
13.8382	27.9924588207189\\
13.8882	27.9927062293496\\
13.9382	27.9921712887968\\
13.9882	27.9915333174781\\
14.0382	27.990921881789\\
14.0882	27.9904186311893\\
14.1382	27.9887212729228\\
14.1882	27.9894499735603\\
14.2382	27.9895314808903\\
14.2882	27.9896950238045\\
14.3382	27.9894891696779\\
14.3882	27.9894339053632\\
14.4382	27.9894868598036\\
14.4882	27.989412805947\\
14.5382	27.9894698815632\\
14.5882	27.9893811128844\\
14.6382	27.9892928917005\\
14.6882	27.9893666178323\\
14.7382	27.9897432457094\\
14.7882	27.9897542021746\\
14.8382	27.9900461736374\\
14.8882	27.9914354136437\\
14.9382	27.9905454717403\\
14.9882	27.9909491387952\\
15.0382	27.9903879770741\\
15.0882	27.9902119207937\\
15.1382	27.9900259181393\\
15.1882	27.9897011378118\\
15.2382	27.9894905256253\\
15.2882	27.9894913681573\\
15.3382	27.9894692291611\\
15.3882	27.9893750700415\\
15.4382	27.9893697366685\\
15.4882	27.9880285679696\\
15.5382	27.9886020310143\\
15.5882	27.9897972491317\\
15.6382	27.9897060201518\\
15.6882	27.9899909261109\\
15.7382	27.9904497384441\\
15.7882	27.9918777594317\\
15.8382	27.991948350576\\
15.8882	27.9920076094356\\
15.9382	27.9923923402684\\
15.9882	27.9922758842886\\
16.0342	27.9928067275226\\
16.0842	27.9927178931462\\
16.1342	27.9922295453894\\
16.1842	27.9927465126839\\
16.2342	27.9923673611078\\
16.2842	27.9921913367167\\
16.3342	27.9923030275575\\
16.3842	27.9912772775637\\
16.4342	27.9917462119659\\
16.4842	27.9911722826814\\
16.5342	27.99089421751\\
16.5842	27.9906273460708\\
16.6342	27.9906635070549\\
16.6842	27.9908403900725\\
16.7342	27.990933988093\\
16.7842	27.9908290547196\\
16.8342	27.9907308896855\\
16.8842	27.9905883056797\\
16.9342	27.9915217207014\\
16.9842	27.9903716764942\\
17.0342	27.9905001695038\\
17.0842	27.9895016716294\\
17.1342	27.9891745848844\\
17.1842	27.9893787514858\\
17.2342	27.9902232812952\\
17.2842	27.9901697077149\\
17.3342	27.989974414518\\
17.3842	27.9900960802016\\
17.4342	27.9899360905086\\
17.4842	27.9899307914909\\
17.5342	27.9899316847147\\
17.5842	27.9899362764059\\
17.6342	27.9898214048114\\
17.6842	27.9899027618925\\
17.7342	27.9896953777908\\
17.7842	27.9896687382304\\
17.8342	27.9885704158781\\
17.8842	27.9877180380214\\
17.9342	27.9879079973477\\
17.9842	27.987834333177\\
18.0342	27.9869698857003\\
18.0842	27.9867122010115\\
18.1342	27.9860644487937\\
18.1842	27.9861420992479\\
18.2342	27.9860916915915\\
18.2842	27.9860135331812\\
18.3342	27.9861025072001\\
18.3842	27.9860145377531\\
18.4342	27.9857908815493\\
18.4842	27.9855933199835\\
18.5342	27.9854649035179\\
18.5842	27.9852710783045\\
18.6342	27.9853462133715\\
18.6842	27.9853481128327\\
18.7342	27.9856174997528\\
18.7842	27.9853748944057\\
18.8342	27.9854266209883\\
18.8842	27.9854241849655\\
18.9342	27.9853686063176\\
18.9842	27.985290513702\\
19.0342	27.9855495740863\\
19.0842	27.9854717981309\\
19.1342	27.9858145329575\\
19.1842	27.9859855209982\\
19.2342	27.9861783572566\\
19.2842	27.9868162355188\\
19.3342	27.9865594717437\\
19.3842	27.9867592780127\\
19.4342	27.9868586958997\\
19.4842	27.9864386172726\\
19.5342	27.9858772034049\\
19.5842	27.9858752544259\\
19.6342	27.9858692363432\\
19.6842	27.9859435821491\\
19.7342	27.985906864825\\
19.7842	27.9859053464402\\
19.8342	27.9859364798023\\
19.8842	27.985894671798\\
19.9342	27.986178495602\\
19.9842	27.9860845976281\\
19.9992	27.9858716809466\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.5918383890974\\
0.0502	27.5741227264512\\
0.1002	27.4898369463684\\
0.1502	27.3211115330279\\
0.2002	27.3526312847811\\
0.2502	27.6673458785759\\
0.3002	27.6628109613484\\
0.3502	27.8431015139881\\
0.4002	27.9497316889146\\
0.4502	27.9207923629809\\
0.5002	27.9240908641171\\
0.5502	27.9217535392507\\
0.6002	27.9237943046965\\
0.6502	27.9081337732677\\
0.7002	27.9338345444234\\
0.7502	27.9507169867953\\
0.8002	27.9432243045577\\
0.8502	27.9434435466298\\
0.9002	27.9407585152771\\
0.9502	27.9337146487862\\
1.0002	27.9094177472637\\
1.0502	27.8962851671331\\
1.1002	27.8883632916182\\
1.1502	27.892840663816\\
1.2002	27.8933434300113\\
1.2502	27.8974970600535\\
1.3002	27.9010306681666\\
1.3502	27.9075880808628\\
1.4002	27.9133485154331\\
1.4502	27.9221379968797\\
1.5002	27.9254095212825\\
1.5502	27.9317316186136\\
1.6002	27.9340391687479\\
1.6502	27.9426358810246\\
1.7002	27.9477676525722\\
1.7502	27.9514106293631\\
1.8002	27.9423886629098\\
1.8502	27.939611455833\\
1.9002	27.9409444787487\\
1.9502	27.937479071218\\
2.0002	27.9394128528185\\
2.0502	27.937796113935\\
2.1002	27.9411234765013\\
2.1502	27.9374908731751\\
2.2002	27.9353284375097\\
2.2502	27.9335940869254\\
2.3002	27.9362973283344\\
2.3502	27.9356888226473\\
2.4002	27.9364027535043\\
2.4502	27.9401808619586\\
2.5002	27.9481309841451\\
2.5502	27.9522496922277\\
2.6002	27.9567241225335\\
2.6502	27.9575736345071\\
2.7002	27.9622102127618\\
2.7502	27.9652622121105\\
2.8002	27.9668855357134\\
2.8502	27.9654871449799\\
2.9002	27.9627126833509\\
2.9502	27.9600104033148\\
3.0002	27.9589207113124\\
3.0502	27.957304154455\\
3.1002	27.9587859772656\\
3.1502	27.9593098476885\\
3.2002	27.96197980098\\
3.2502	27.9602115985381\\
3.3002	27.9574271696651\\
3.3502	27.9571876929325\\
3.4002	27.9584445998993\\
3.4502	27.9576361779545\\
3.5002	27.9584161089724\\
3.5502	27.9592257539324\\
3.6002	27.9603756200946\\
3.6502	27.957847527695\\
3.7002	27.9591438211948\\
3.7502	27.9617144890863\\
3.8002	27.9624494728711\\
3.8502	27.9612486225422\\
3.9002	27.9620603967481\\
3.9502	27.9634119688454\\
4.0002	27.9637252650026\\
4.0462	27.9652595883416\\
4.0962	27.9653247334571\\
4.1462	27.966676277418\\
4.1962	27.9657434811979\\
4.2462	27.9651567414189\\
4.2962	27.9637742203337\\
4.3462	27.9665233294233\\
4.3962	27.9636984357652\\
4.4462	27.9649704195578\\
4.4962	27.9646636078841\\
4.5462	27.9662867942106\\
4.5962	27.9661017070627\\
4.6462	27.967555663824\\
4.6962	27.9686302454235\\
4.7462	27.9681239949548\\
4.7962	27.9667998621858\\
4.8462	27.9662277658983\\
4.8962	27.967389115977\\
4.9462	27.9683757900979\\
4.9962	27.970062138096\\
5.0462	27.9714109326198\\
5.0962	27.9727064859691\\
5.1462	27.9717137513853\\
5.1962	27.9703937665915\\
5.2462	27.9687151701934\\
5.2962	27.9690680311585\\
5.3462	27.967674720985\\
5.3962	27.9676603583258\\
5.4462	27.967792383479\\
5.4962	27.9671231586719\\
5.5462	27.9665110710345\\
5.5962	27.9682462151363\\
5.6462	27.965934616833\\
5.6962	27.965284234322\\
5.7462	27.9652700911889\\
5.7962	27.9651858220157\\
5.8462	27.9655232117778\\
5.8962	27.9654226267249\\
5.9462	27.96552411011\\
5.9962	27.9652657893005\\
6.0462	27.9640105547067\\
6.0962	27.9654279350232\\
6.1462	27.9670026254733\\
6.1962	27.966023986197\\
6.2462	27.9660603379359\\
6.2962	27.9666063927526\\
6.3462	27.9669985543196\\
6.3962	27.9680963382214\\
6.4462	27.9685588351668\\
6.4962	27.9685806764254\\
6.5462	27.9690644386349\\
6.5962	27.9693921503396\\
6.6462	27.9694588737559\\
6.6962	27.9691196611927\\
6.7462	27.9681263730001\\
6.7962	27.9697494622746\\
6.8462	27.9696732228659\\
6.8962	27.9712523353243\\
6.9462	27.973460197903\\
6.9962	27.9754903770969\\
7.0462	27.9770598113405\\
7.0962	27.97761910608\\
7.1462	27.9801508113966\\
7.1962	27.9802175725542\\
7.2462	27.9795871935573\\
7.2962	27.9797067996558\\
7.3462	27.9795288342608\\
7.3962	27.9793357343842\\
7.4462	27.9795441148355\\
7.4962	27.9789792576555\\
7.5462	27.97912809577\\
7.5962	27.9809798016192\\
7.6462	27.980767187698\\
7.6962	27.9795905114739\\
7.7462	27.9803715587402\\
7.7962	27.9804096653933\\
7.8462	27.981882943359\\
7.8962	27.9815802785179\\
7.9462	27.9816076083839\\
7.9962	27.9819861766781\\
8.0422	27.9819917473169\\
8.0922	27.9819515445122\\
8.1422	27.9819301126515\\
8.1922	27.9819275718963\\
8.2422	27.9819924164304\\
8.2922	27.9820645703287\\
8.3422	27.9814825203529\\
8.3922	27.9812958317271\\
8.4422	27.9824559493607\\
8.4922	27.9847944889768\\
8.5422	27.9850866765033\\
8.5922	27.9854876111744\\
8.6422	27.9835805345739\\
8.6922	27.983245350891\\
8.7422	27.9822976346451\\
8.7922	27.982009356545\\
8.8422	27.981630756947\\
8.8922	27.9816664135095\\
8.9422	27.9816374689711\\
8.9922	27.9810601250127\\
9.0422	27.9800837397896\\
9.0922	27.9811527968765\\
9.1422	27.9825060557362\\
9.1922	27.9853311640073\\
9.2422	27.9859554027028\\
9.2922	27.9868801195387\\
9.3422	27.9877006044794\\
9.3922	27.9867891035144\\
9.4422	27.9863444830203\\
9.4922	27.9860819512627\\
9.5422	27.9863252653001\\
9.5922	27.9859995231192\\
9.6422	27.9859851699826\\
9.6922	27.9863401377448\\
9.7422	27.9860431295396\\
9.7922	27.9866219133043\\
9.8422	27.9875905631132\\
9.8922	27.9871047512353\\
9.9422	27.9864933442654\\
9.9922	27.9862057039399\\
10.0422	27.9866843278686\\
10.0922	27.9870008747648\\
10.1422	27.9870344762229\\
10.1922	27.9867819671574\\
10.2422	27.9866932816205\\
10.2922	27.9866777436924\\
10.3422	27.9865604420932\\
10.3922	27.9865596688559\\
10.4422	27.9866247800761\\
10.4922	27.9868164485751\\
10.5422	27.986558547952\\
10.5922	27.9865834099102\\
10.6422	27.9868932311915\\
10.6922	27.9876810205482\\
10.7422	27.9864391389258\\
10.7922	27.9863971389234\\
10.8422	27.98593117551\\
10.8922	27.9863863038915\\
10.9422	27.9863617592256\\
10.9922	27.9859040997146\\
11.0422	27.9858141502543\\
11.0922	27.9854854131232\\
11.1422	27.9854108589662\\
11.1922	27.9854301858437\\
11.2422	27.9854022493864\\
11.2922	27.9855151335962\\
11.3422	27.9869887563095\\
11.3922	27.9880003813904\\
11.4422	27.9874959286146\\
11.4922	27.9873361802689\\
11.5422	27.9871445376016\\
11.5922	27.9875706544968\\
11.6422	27.9876804522376\\
11.6922	27.9880372753964\\
11.7422	27.987807920388\\
11.7922	27.9883094777739\\
11.8422	27.9885446735506\\
11.8922	27.9887431629473\\
11.9422	27.9886064241215\\
11.9922	27.988802376073\\
12.0382	27.989947940493\\
12.0882	27.9894097730909\\
12.1382	27.9904914698833\\
12.1882	27.9915974779768\\
12.2382	27.9919360248644\\
12.2882	27.9909945988211\\
12.3382	27.9911212029717\\
12.3882	27.991243829948\\
12.4382	27.9905098491191\\
12.4882	27.9905037311228\\
12.5382	27.9904747356016\\
12.5882	27.9903774462652\\
12.6382	27.9904725967405\\
12.6882	27.9905708532153\\
12.7382	27.9905508658147\\
12.7882	27.9902548160888\\
12.8382	27.9898288298266\\
12.8882	27.9895187165642\\
12.9382	27.9905828226963\\
12.9882	27.9919571908901\\
13.0382	27.9912981351824\\
13.0882	27.9906153047198\\
13.1382	27.9910560301519\\
13.1882	27.9906830659537\\
13.2382	27.9902174189429\\
13.2882	27.9899660197525\\
13.3382	27.9898688647278\\
13.3882	27.9897767882615\\
13.4382	27.9898945775663\\
13.4882	27.9901649970934\\
13.5382	27.9903411508781\\
13.5882	27.9904354803879\\
13.6382	27.9915421338399\\
13.6882	27.991795325629\\
13.7382	27.9922666274819\\
13.7882	27.9931636515234\\
13.8382	27.9931970580149\\
13.8882	27.9932484262102\\
13.9382	27.9921820416533\\
13.9882	27.991957825147\\
14.0382	27.9918944777651\\
14.0882	27.9921281625181\\
14.1382	27.9922131601271\\
14.1882	27.9922362785161\\
14.2382	27.9921680776769\\
14.2882	27.9922207925272\\
14.3382	27.9920586798709\\
14.3882	27.9917910073745\\
14.4382	27.991913678776\\
14.4882	27.992751125473\\
14.5382	27.9928890323243\\
14.5882	27.99296822491\\
14.6382	27.9929895356452\\
14.6882	27.9931747649431\\
14.7382	27.993920046978\\
14.7882	27.9941900786765\\
14.8382	27.9941736121152\\
14.8882	27.9941957557608\\
14.9382	27.9940824433175\\
14.9882	27.9939944452152\\
15.0382	27.9945457155087\\
15.0882	27.9939222076443\\
15.1382	27.9943183200967\\
15.1882	27.9955579053218\\
15.2382	27.9962019760439\\
15.2882	27.9974437621579\\
15.3382	27.9974406654373\\
15.3882	27.9980606896836\\
15.4382	27.9982812787561\\
15.4882	27.9978696740346\\
15.5382	27.9982527818569\\
15.5882	27.9982013332098\\
15.6382	27.9981912860257\\
15.6882	27.9981796210218\\
15.7382	27.9981820763426\\
15.7882	27.9981801306935\\
15.8382	27.9981819789339\\
15.8882	27.9981782016744\\
15.9382	27.9982029945505\\
15.9882	27.9981948025113\\
16.0342	27.9982516365572\\
16.0842	27.9979997148631\\
16.1342	27.9975586390841\\
16.1842	27.9987246538853\\
16.2342	27.9985284882953\\
16.2842	27.9979326591354\\
16.3342	27.9974381823605\\
16.3842	27.9984821481913\\
16.4342	27.9987403303719\\
16.4842	27.9982102462411\\
16.5342	27.9983619284545\\
16.5842	27.9984260580654\\
16.6342	27.9983044233899\\
16.6842	27.9982854045874\\
16.7342	27.9985348013109\\
16.7842	27.9982165791185\\
16.8342	27.998554225588\\
16.8842	27.99770269706\\
16.9342	27.9970171134303\\
16.9842	27.997620850565\\
17.0342	27.9980376662948\\
17.0842	27.9987862882575\\
17.1342	27.9992577732144\\
17.1842	27.9989802627894\\
17.2342	27.9988867028016\\
17.2842	27.9984647336217\\
17.3342	27.9984352377189\\
17.3842	27.9984852274056\\
17.4342	27.9984970832686\\
17.4842	27.9987358278644\\
17.5342	27.9974186924601\\
17.5842	27.9970454492997\\
17.6342	27.997778800094\\
17.6842	27.9979603399231\\
17.7342	27.9979301571738\\
17.7842	27.997894487832\\
17.8342	27.9992479629149\\
17.8842	27.9993493948587\\
17.9342	27.999651309894\\
17.9842	27.9998705232829\\
18.0342	28.0004527163261\\
18.0842	28.0000190421084\\
18.1342	27.9996675579004\\
18.1842	27.9993097559721\\
18.2342	27.9998352772097\\
18.2842	27.999454430053\\
18.3342	27.9992127436291\\
18.3842	27.9993234045839\\
18.4342	27.9981762215493\\
18.4842	27.9982667773155\\
18.5342	27.9986386145573\\
18.5842	27.998591529169\\
18.6342	27.998903833947\\
18.6842	27.9989858165811\\
18.7342	27.9993840725069\\
18.7842	27.9997572180554\\
18.8342	27.9993743760962\\
18.8842	27.99893371367\\
18.9342	27.999008140007\\
18.9842	27.999124494596\\
19.0342	27.9993423111002\\
19.0842	27.9994198914829\\
19.1342	27.999868844921\\
19.1842	28.0002354893558\\
19.2342	28.0001464142961\\
19.2842	27.999795283735\\
19.3342	27.9993941654936\\
19.3842	27.999288128685\\
19.4342	27.9996413040159\\
19.4842	28.0011855467048\\
19.5342	28.0018195076472\\
19.5842	28.0021203247078\\
19.6342	28.0025726823314\\
19.6842	28.002981315299\\
19.7342	28.0035044837883\\
19.7842	28.0036826339276\\
19.8342	28.0041993774392\\
19.8842	28.0044251928496\\
19.9342	28.004313123223\\
19.9842	28.0040603811099\\
19.9992	28.0042231852983\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.8473445925335\\
0.0502	28.8550231321701\\
0.1002	28.8830816020145\\
0.1502	28.4963721882408\\
0.2002	28.1665310852241\\
0.2502	27.9863378950535\\
0.3002	27.8405833114174\\
0.3502	27.9207418555397\\
0.4002	27.9859467153499\\
0.4502	28.0281916714523\\
0.5002	28.0122181600968\\
0.5502	28.012824667874\\
0.6002	28.0019818285356\\
0.6502	27.9852609757998\\
0.7002	27.9837864167502\\
0.7502	27.9751358121466\\
0.8002	27.9795937622974\\
0.8502	27.9677928572015\\
0.9002	27.9801566879992\\
0.9502	27.9756123108563\\
1.0002	27.9724014741825\\
1.0502	27.9930825572573\\
1.1002	27.9908204139386\\
1.1502	27.9975848534828\\
1.2002	27.9972875007015\\
1.2502	27.9977732168973\\
1.3002	28.003969054777\\
1.3502	28.0109419507255\\
1.4002	28.0104248354467\\
1.4502	28.0081434131421\\
1.5002	28.0027175872029\\
1.5502	28.0025118790132\\
1.6002	28.0080549841704\\
1.6502	28.0146425840748\\
1.7002	28.019399132299\\
1.7502	28.0179226119898\\
1.8002	28.0258690923039\\
1.8502	28.0182163274185\\
1.9002	28.0162741087532\\
1.9502	28.0147514459509\\
2.0002	28.0119861179402\\
2.0502	28.0135574396527\\
2.1002	28.0139253087273\\
2.1502	28.0141748418169\\
2.2002	28.0119570660836\\
2.2502	28.0159948541817\\
2.3002	28.0182871221328\\
2.3502	28.0201797068592\\
2.4002	28.0220964856105\\
2.4502	28.0256694631124\\
2.5002	28.0272261383464\\
2.5502	28.0271701471193\\
2.6002	28.025950184274\\
2.6502	28.0225949767786\\
2.7002	28.025212821526\\
2.7502	28.0234955148345\\
2.8002	28.0232722675252\\
2.8502	28.0172799274907\\
2.9002	28.0184656520745\\
2.9502	28.0220745186371\\
3.0002	28.0293536195324\\
3.0502	28.0284310909289\\
3.1002	28.0305849296486\\
3.1502	28.0323469947188\\
3.2002	28.0295629192814\\
3.2502	28.0295881077187\\
3.3002	28.0273420794917\\
3.3502	28.0274729026198\\
3.4002	28.0256290086522\\
3.4502	28.0262955900178\\
3.5002	28.0277037322987\\
3.5502	28.0274811342292\\
3.6002	28.0281748117541\\
3.6502	28.0287442968903\\
3.7002	28.0288023752646\\
3.7502	28.0289013379747\\
3.8002	28.02769076086\\
3.8502	28.0258163544988\\
3.9002	28.0252787682085\\
3.9502	28.0258990251591\\
4.0002	28.0261454953371\\
4.0462	28.0255717793425\\
4.0962	28.0240932370709\\
4.1462	28.0237000413266\\
4.1962	28.0263576377353\\
4.2462	28.0249753425149\\
4.2962	28.0229592174441\\
4.3462	28.0208733931036\\
4.3962	28.0179046458941\\
4.4462	28.0177605011541\\
4.4962	28.0136626409803\\
4.5462	28.0117111453334\\
4.5962	28.013108204213\\
4.6462	28.0122328842552\\
4.6962	28.0131155172128\\
4.7462	28.0132872300371\\
4.7962	28.0126731323199\\
4.8462	28.0136300567502\\
4.8962	28.0138110535389\\
4.9462	28.0129059840584\\
4.9962	28.0114239066981\\
5.0462	28.010010832179\\
5.0962	28.0093468829314\\
5.1462	28.0077713188501\\
5.1962	28.0086449168147\\
5.2462	28.0064488394019\\
5.2962	28.0061045670569\\
5.3462	28.0061165465195\\
5.3962	28.0062522737128\\
5.4462	28.0062080015304\\
5.4962	28.006682183502\\
5.5462	28.0068017669722\\
5.5962	28.0084038216391\\
5.6462	28.0072422424928\\
5.6962	28.0071831759213\\
5.7462	28.0073940258555\\
5.7962	28.0074706258127\\
5.8462	28.0051605257768\\
5.8962	28.0049242482426\\
5.9462	28.0050642749284\\
5.9962	28.004031670261\\
6.0462	28.0036158169622\\
6.0962	28.0036728720501\\
6.1462	28.0036885184855\\
6.1962	28.0036682989224\\
6.2462	28.0037243967151\\
6.2962	28.0036625432834\\
6.3462	28.0030274241598\\
6.3962	28.0029638697581\\
6.4462	28.0035680110025\\
6.4962	28.003006454581\\
6.5462	28.0055172628547\\
6.5962	28.0090359401363\\
6.6462	28.0129368360467\\
6.6962	28.014042800967\\
6.7462	28.0137626809008\\
6.7962	28.0132924104906\\
6.8462	28.013652615493\\
6.8962	28.013435748272\\
6.9462	28.0133943006887\\
6.9962	28.0133474838664\\
7.0462	28.013022723206\\
7.0962	28.0122860998486\\
7.1462	28.0129722465794\\
7.1962	28.0102856826302\\
7.2462	28.0085458374982\\
7.2962	28.0061352333948\\
7.3462	28.0057822929305\\
7.3962	28.0053122166061\\
7.4462	28.0054800326834\\
7.4962	28.0052239028155\\
7.5462	28.0060598723781\\
7.5962	28.0062739885787\\
7.6462	28.006587933186\\
7.6962	28.0064067050376\\
7.7462	28.006336163987\\
7.7962	28.0066107093696\\
7.8462	28.0064772452712\\
7.8962	28.0039488050428\\
7.9462	28.0038307387447\\
7.9962	28.0068789026208\\
8.0422	28.0054585594269\\
8.0922	28.0067430326195\\
8.1422	28.0073058629098\\
8.1922	28.0066631495276\\
8.2422	28.0063024509151\\
8.2922	28.0059341423434\\
8.3422	28.0061966424487\\
8.3922	28.006300782142\\
8.4422	28.0061302811428\\
8.4922	28.0060807653256\\
8.5422	28.0061148017905\\
8.5922	28.0056179794088\\
8.6422	28.0055536311261\\
8.6922	28.0064361793086\\
8.7422	28.0058542963488\\
8.7922	28.006766638889\\
8.8422	28.0061200841231\\
8.8922	28.0066930486956\\
8.9422	28.0069567608717\\
8.9922	28.007179103367\\
9.0422	28.0082762159645\\
9.0922	28.0084648065334\\
9.1422	28.0083932904857\\
9.1922	28.0083633102707\\
9.2422	28.0084156069748\\
9.2922	28.0083213384541\\
9.3422	28.008003193829\\
9.3922	28.0074858174013\\
9.4422	28.0076435149002\\
9.4922	28.007162509071\\
9.5422	28.007783452112\\
9.5922	28.0076160383932\\
9.6422	28.0077751831237\\
9.6922	28.0067769756915\\
9.7422	28.006214652953\\
9.7922	28.0068087266255\\
9.8422	28.0066715163924\\
9.8922	28.0066028749359\\
9.9422	28.0066463771955\\
9.9922	28.0066411729436\\
10.0422	28.0066344553715\\
10.0922	28.0066318608386\\
10.1422	28.0065894226305\\
10.1922	28.0068205271395\\
10.2422	28.0065192119753\\
10.2922	28.0064671802227\\
10.3422	28.007358766245\\
10.3922	28.009494521776\\
10.4422	28.0094874161635\\
10.4922	28.0099834309156\\
10.5422	28.010029440981\\
10.5922	28.0097773485172\\
10.6422	28.010627231334\\
10.6922	28.0111116574833\\
10.7422	28.011061873271\\
10.7922	28.0110373167244\\
10.8422	28.010983389745\\
10.8922	28.0112256324265\\
10.9422	28.0103423053119\\
10.9922	28.00977571558\\
11.0422	28.0080247482895\\
11.0922	28.0075378964662\\
11.1422	28.0078523545695\\
11.1922	28.007389770962\\
11.2422	28.0085124978582\\
11.2922	28.0095652188821\\
11.3422	28.0096759309644\\
11.3922	28.009925613257\\
11.4422	28.0096768490884\\
11.4922	28.0096248155017\\
11.5422	28.0099771342134\\
11.5922	28.0101567678945\\
11.6422	28.010501047066\\
11.6922	28.0089997561505\\
11.7422	28.0091115319\\
11.7922	28.0088143685588\\
11.8422	28.008268288083\\
11.8922	28.0086696338532\\
11.9422	28.0090338593354\\
11.9922	28.0077193317686\\
12.0382	28.0071569796287\\
12.0882	28.0068120204218\\
12.1382	28.006528169077\\
12.1882	28.0065751305802\\
12.2382	28.0068320619457\\
12.2882	28.0064387445063\\
12.3382	28.0072269228456\\
12.3882	28.0084117652646\\
12.4382	28.0087591312231\\
12.4882	28.0088844299526\\
12.5382	28.0086124744046\\
12.5882	28.0070307480279\\
12.6382	28.0068543448564\\
12.6882	28.0077417844777\\
12.7382	28.0070377115781\\
12.7882	28.0068139062295\\
12.8382	28.0068933498657\\
12.8882	28.0068973724275\\
12.9382	28.0068675444334\\
12.9882	28.0068495708251\\
13.0382	28.0068726976371\\
13.0882	28.0068953582092\\
13.1382	28.006917860063\\
13.1882	28.0069916648508\\
13.2382	28.0067909934626\\
13.2882	28.006827182314\\
13.3382	28.00665697101\\
13.3882	28.0075281818665\\
13.4382	28.0064037226367\\
13.4882	28.0048460039318\\
13.5382	28.0052644820701\\
13.5882	28.0038834921818\\
13.6382	28.003490298601\\
13.6882	28.0036601960793\\
13.7382	28.0039443351044\\
13.7882	28.0038889351575\\
13.8382	28.0038918393226\\
13.8882	28.0035887066932\\
13.9382	28.003516890756\\
13.9882	28.0029455368462\\
14.0382	28.0026786605464\\
14.0882	28.0029148252992\\
14.1382	28.0028628943783\\
14.1882	28.0034324611435\\
14.2382	28.004126553649\\
14.2882	28.0039960748745\\
14.3382	28.0041760560531\\
14.3882	28.0045454912229\\
14.4382	28.0041858766888\\
14.4882	28.0040178744353\\
14.5382	28.0041252747933\\
14.5882	28.0041170316013\\
14.6382	28.0029941693343\\
14.6882	28.0030154923119\\
14.7382	28.0027571291325\\
14.7882	28.0025686942184\\
14.8382	28.00343797379\\
14.8882	28.0044101547102\\
14.9382	28.0040561907732\\
14.9882	28.0050795432984\\
15.0382	28.003836311377\\
15.0882	28.0038631780433\\
15.1382	28.0038080508819\\
15.1882	28.0036734010473\\
15.2382	28.0036503422356\\
15.2882	28.0033973378519\\
15.3382	28.0033141647896\\
15.3882	28.0031817042388\\
15.4382	28.0023974951359\\
15.4882	28.0020335608481\\
15.5382	28.0012947467238\\
15.5882	28.0012912753001\\
15.6382	28.00168578352\\
15.6882	28.001461462296\\
15.7382	28.0011741408397\\
15.7882	28.0003031765794\\
15.8382	28.0002259648448\\
15.8882	28.0002929699834\\
15.9382	28.0003368445407\\
15.9882	28.0003689278707\\
16.0342	28.0003645637276\\
16.0842	28.0003515725784\\
16.1342	28.0003422296036\\
16.1842	28.0002348452863\\
16.2342	28.0002582275789\\
16.2842	28.0004628486912\\
16.3342	28.0007889302347\\
16.3842	28.0018450166348\\
16.4342	28.0004400930487\\
16.4842	27.9996854367482\\
16.5342	27.9995147001502\\
16.5842	27.9994358831355\\
16.6342	27.9994702688652\\
16.6842	27.9991664204895\\
16.7342	27.9993529300312\\
16.7842	27.9993023645331\\
16.8342	27.9993536207431\\
16.8842	27.9994037042623\\
16.9342	27.9996302590343\\
16.9842	28.0001839065731\\
17.0342	28.0007688346196\\
17.0842	28.0012704170992\\
17.1342	28.0009252651297\\
17.1842	28.0006153569086\\
17.2342	28.001101893424\\
17.2842	28.0001428357847\\
17.3342	27.9998946039872\\
17.3842	28.000058463114\\
17.4342	27.9992757920763\\
17.4842	27.9989025928665\\
17.5342	27.9989560869866\\
17.5842	27.9985760461222\\
17.6342	27.9986661335958\\
17.6842	27.9987832612206\\
17.7342	27.9992232454453\\
17.7842	27.997864007455\\
17.8342	27.9976851862027\\
17.8842	27.9980228718276\\
17.9342	27.9977868621351\\
17.9842	27.9980511164177\\
18.0342	27.998165091527\\
18.0842	27.9982806457077\\
18.1342	27.9982996409202\\
18.1842	27.9982035079037\\
18.2342	27.9980427026024\\
18.2842	27.9982750425777\\
18.3342	27.998202306848\\
18.3842	27.9985964363429\\
18.4342	27.9991384878217\\
18.4842	27.9998842721643\\
18.5342	28.0001621508778\\
18.5842	28.0000657813282\\
18.6342	27.9999676278444\\
18.6842	27.9996762488319\\
18.7342	27.9999105406456\\
18.7842	27.999636061949\\
18.8342	27.999694408554\\
18.8842	27.9997641168045\\
18.9342	27.9998597487696\\
18.9842	27.9998821475557\\
19.0342	27.9999043189199\\
19.0842	27.9998620807049\\
19.1342	27.9998611728906\\
19.1842	27.9998611473076\\
19.2342	27.9998617682061\\
19.2842	28.0002451527535\\
19.3342	28.0006360637351\\
19.3842	28.0005519970019\\
19.4342	28.0012569882844\\
19.4842	28.0021801147578\\
19.5342	28.0016296647982\\
19.5842	28.0011830858795\\
19.6342	28.0017491080168\\
19.6842	28.001760131218\\
19.7342	28.0016488770532\\
19.7842	28.0016406114378\\
19.8342	28.0015551261215\\
19.8842	28.0012447001557\\
19.9342	28.0010945040231\\
19.9842	28.0014934765091\\
19.9992	28.001435237442\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.8234377799649\\
0.0502	27.8000606211162\\
0.1002	27.7742694306574\\
0.1502	27.8380145844979\\
0.2002	28.0428362302979\\
0.2502	28.2440308699181\\
0.3002	28.2212613848484\\
0.3502	27.9988887304438\\
0.4002	27.8858883704147\\
0.4502	27.8408450766765\\
0.5002	27.8480689557327\\
0.5502	27.8579122292515\\
0.6002	27.8556203046659\\
0.6502	27.8784127763016\\
0.7002	27.9182700422854\\
0.7502	27.9377989417461\\
0.8002	27.934602916221\\
0.8502	27.9486269402899\\
0.9002	27.9576261683338\\
0.9502	27.9798496426268\\
1.0002	27.9921671378319\\
1.0502	27.9804665434148\\
1.1002	27.9551545197001\\
1.1502	27.9520760502744\\
1.2002	27.9475885479546\\
1.2502	27.9504992046855\\
1.3002	27.9402587004301\\
1.3502	27.9455526695925\\
1.4002	27.9436937682792\\
1.4502	27.9510325577663\\
1.5002	27.9499436896005\\
1.5502	27.9484055986791\\
1.6002	27.9546015133611\\
1.6502	27.9541732453112\\
1.7002	27.9467179853999\\
1.7502	27.946028362984\\
1.8002	27.9442827484811\\
1.8502	27.9452917208881\\
1.9002	27.9480224522616\\
1.9502	27.949903238598\\
2.0002	27.9552078212646\\
2.0502	27.9555137584247\\
2.1002	27.9594463517189\\
2.1502	27.9587848431493\\
2.2002	27.9640379060209\\
2.2502	27.968443377148\\
2.3002	27.9694643901882\\
2.3502	27.9699605601057\\
2.4002	27.9756937255329\\
2.4502	27.9807014260282\\
2.5002	27.9792200667907\\
2.5502	27.9824927628091\\
2.6002	27.9843260701665\\
2.6502	27.982877015748\\
2.7002	27.9833250292364\\
2.7502	27.9873069139382\\
2.8002	27.9871808338052\\
2.8502	27.9885159433462\\
2.9002	27.9892566822224\\
2.9502	27.9887823196726\\
3.0002	27.9813181655001\\
3.0502	27.9807324259836\\
3.1002	27.9846739707957\\
3.1502	27.9830327178961\\
3.2002	27.9851872081441\\
3.2502	27.9862359347824\\
3.3002	27.98621818798\\
3.3502	27.986617076413\\
3.4002	27.9880676144849\\
3.4502	27.9907580857926\\
3.5002	27.9916587012723\\
3.5502	27.990548757011\\
3.6002	27.9919260887321\\
3.6502	27.9912016794107\\
3.7002	27.9855930479099\\
3.7502	27.9861516699734\\
3.8002	27.9825299159908\\
3.8502	27.9830543306563\\
3.9002	27.9827265854492\\
3.9502	27.9835084409736\\
4.0002	27.9841693248111\\
4.0462	27.9839435151225\\
4.0962	27.9851816019103\\
4.1462	27.9860013275529\\
4.1962	27.987124786553\\
4.2462	27.9898783534876\\
4.2962	27.9923305493379\\
4.3462	27.9938272660529\\
4.3962	27.9932855023095\\
4.4462	27.9973965430036\\
4.4962	27.9975664373476\\
4.5462	27.9986830228331\\
4.5962	27.997991907132\\
4.6462	27.9978394690614\\
4.6962	27.997854713313\\
4.7462	27.9979723340506\\
4.7962	27.9982131515398\\
4.8462	27.9980940976815\\
4.8962	27.9974649220998\\
4.9462	27.9976611895704\\
4.9962	27.9967629210716\\
5.0462	27.9962299131601\\
5.0962	28.0013364553565\\
5.1462	28.0028830631932\\
5.1962	28.0037680860158\\
5.2462	28.0016461725719\\
5.2962	28.0009325085072\\
5.3462	28.0011976083993\\
5.3962	28.0012720464299\\
5.4462	28.0012998717089\\
5.4962	28.0012374401688\\
5.5462	28.0012186789575\\
5.5962	28.0012190573923\\
5.6462	28.0016128573176\\
5.6962	28.0014809140075\\
5.7462	28.0011409487596\\
5.7962	27.9992930550113\\
5.8462	27.9985632320679\\
5.8962	27.9979784728562\\
5.9462	28.0012539786691\\
5.9962	28.0018350388968\\
6.0462	28.0031097920187\\
6.0962	28.0022302853088\\
6.1462	28.0017200851141\\
6.1962	28.0017435039609\\
6.2462	28.0017803947199\\
6.2962	28.0018690765152\\
6.3462	28.0020345649781\\
6.3962	28.0021804372714\\
6.4462	28.0028022950246\\
6.4962	28.0015088332507\\
6.5462	28.0017127757538\\
6.5962	28.0023266993214\\
6.6462	28.0017390136869\\
6.6962	28.0001475690588\\
6.7462	27.9995260611789\\
6.7962	28.0004251683716\\
6.8462	28.0007287080288\\
6.8962	28.0000552304305\\
6.9462	28.0001325030374\\
6.9962	28.000231949541\\
7.0462	28.0002161877776\\
7.0962	28.0002060562258\\
7.1462	28.0001802090381\\
7.1962	28.0001959095621\\
7.2462	28.0001048318547\\
7.2962	27.9999752428765\\
7.3462	27.9999943010506\\
7.3962	28.0000628580335\\
7.4462	27.9996278469521\\
7.4962	28.0005049164105\\
7.5462	28.0014375780275\\
7.5962	27.9984047036325\\
7.6462	28.0000565455968\\
7.6962	28.0003912335898\\
7.7462	27.9996505607337\\
7.7962	27.9985847095122\\
7.8462	27.9993042755429\\
7.8962	27.9990382611489\\
7.9462	27.9990097894914\\
7.9962	27.999577959214\\
8.0422	27.9991913246244\\
8.0922	27.9979163946183\\
8.1422	27.9960730102848\\
8.1922	27.9962430998577\\
8.2422	27.9945866818638\\
8.2922	27.994288512226\\
8.3422	27.9945484750346\\
8.3922	27.9938594414319\\
8.4422	27.9943309654195\\
8.4922	27.9941598131219\\
8.5422	27.9942284318128\\
8.5922	27.9944057371256\\
8.6422	27.9942328268913\\
8.6922	27.993952983869\\
8.7422	27.9947763954956\\
8.7922	27.9939309648611\\
8.8422	27.994127202687\\
8.8922	27.9952009051608\\
8.9422	27.9959482212832\\
8.9922	27.9943289694266\\
9.0422	27.993920977736\\
9.0922	27.9926859930231\\
9.1422	27.9924818407147\\
9.1922	27.9922183814814\\
9.2422	27.9921923824379\\
9.2922	27.9921844305204\\
9.3422	27.9923813507555\\
9.3922	27.9925409679566\\
9.4422	27.9931582300181\\
9.4922	27.9923981555632\\
9.5422	27.9922960556561\\
9.5922	27.9905958774601\\
9.6422	27.9894867990102\\
9.6922	27.9898318067398\\
9.7422	27.9894546402812\\
9.7922	27.9900489848191\\
9.8422	27.9900990177982\\
9.8922	27.9901296860984\\
9.9422	27.9904187991747\\
9.9922	27.9906565885731\\
10.0422	27.9905177928367\\
10.0922	27.990727858953\\
10.1422	27.9915463755147\\
10.1922	27.9906804513603\\
10.2422	27.9902011491775\\
10.2922	27.9931436302889\\
10.3422	27.9931707136348\\
10.3922	27.993680391711\\
10.4422	27.9932199505106\\
10.4922	27.9938030663575\\
10.5422	27.9933998863297\\
10.5922	27.9935494469207\\
10.6422	27.9933679744565\\
10.6922	27.9940239178316\\
10.7422	27.9939776303136\\
10.7922	27.9941903048494\\
10.8422	27.99511476063\\
10.8922	27.9986958756308\\
10.9422	27.998594710582\\
10.9922	27.9992716314185\\
11.0422	27.9994311018213\\
11.0922	28.0007202687981\\
11.1422	28.0001433372067\\
11.1922	28.0002062027103\\
11.2422	28.0003847078117\\
11.2922	28.0005447016273\\
11.3422	28.0006788531862\\
11.3922	28.000733512726\\
11.4422	28.0006508648161\\
11.4922	28.0006382431127\\
11.5422	28.0006432980201\\
11.5922	28.0006666029056\\
11.6422	28.0006136103777\\
11.6922	28.0005981754527\\
11.7422	28.000067280723\\
11.7922	27.999480543662\\
11.8422	28.0000961104812\\
11.8922	28.0003310220898\\
11.9422	27.9974586891358\\
11.9922	27.9972031343879\\
12.0382	27.9968153510112\\
12.0882	27.9970394001946\\
12.1382	27.9967379405256\\
12.1882	27.9971911188711\\
12.2382	27.9972525604172\\
12.2882	27.9970366763282\\
12.3382	27.9969035818928\\
12.3882	27.9961529326313\\
12.4382	27.9959195599505\\
12.4882	27.9950947433267\\
12.5382	27.9949802623289\\
12.5882	27.9961144867041\\
12.6382	27.9968739706633\\
12.6882	27.996397629118\\
12.7382	27.9955857551429\\
12.7882	27.995175804268\\
12.8382	27.9953376595444\\
12.8882	27.9944210544867\\
12.9382	27.9939671248924\\
12.9882	27.9938304120935\\
13.0382	27.993463181723\\
13.0882	27.9938261111419\\
13.1382	27.9936422604903\\
13.1882	27.9937244687873\\
13.2382	27.9922373467509\\
13.2882	27.9908821301901\\
13.3382	27.9901706556643\\
13.3882	27.9888673919036\\
13.4382	27.9884003384673\\
13.4882	27.9885940438603\\
13.5382	27.9892830283598\\
13.5882	27.9896900711915\\
13.6382	27.9897348499784\\
13.6882	27.9898180814078\\
13.7382	27.9894135735769\\
13.7882	27.9895910415929\\
13.8382	27.9891254894202\\
13.8882	27.9890319844121\\
13.9382	27.9900872136164\\
13.9882	27.9900437947347\\
14.0382	27.9892554872824\\
14.0882	27.9888963768579\\
14.1382	27.9893018543892\\
14.1882	27.988953677631\\
14.2382	27.9889070501618\\
14.2882	27.9891588265123\\
14.3382	27.989281024723\\
14.3882	27.9890704408731\\
14.4382	27.9890585445987\\
14.4882	27.9889842515441\\
14.5382	27.989178063054\\
14.5882	27.9880734283706\\
14.6382	27.9888732151728\\
14.6882	27.9886355636033\\
14.7382	27.9882490841915\\
14.7882	27.9872533527627\\
14.8382	27.9877501006265\\
14.8882	27.9873843471861\\
14.9382	27.9869898972341\\
14.9882	27.9869975110282\\
15.0382	27.9872207389931\\
15.0882	27.9871294205106\\
15.1382	27.9871325020008\\
15.1882	27.9871294120981\\
15.2382	27.9871589626857\\
15.2882	27.987135230297\\
15.3382	27.9870150711591\\
15.3882	27.9873021900644\\
15.4382	27.9878269066081\\
15.4882	27.9886138661626\\
15.5382	27.9887899427626\\
15.5882	27.9897107977736\\
15.6382	27.989615722871\\
15.6882	27.9890607942171\\
15.7382	27.9894922663328\\
15.7882	27.9900166738609\\
15.8382	27.9900758438043\\
15.8882	27.9900784432636\\
15.9382	27.9900917561008\\
15.9882	27.9900328301112\\
16.0342	27.9901147416044\\
16.0842	27.9902545645735\\
16.1342	27.9901882879861\\
16.1842	27.9906272603368\\
16.2342	27.9909631035305\\
16.2842	27.9898024448069\\
16.3342	27.9901720707616\\
16.3842	27.9896072725314\\
16.4342	27.9892126285335\\
16.4842	27.9891720500374\\
16.5342	27.988577686442\\
16.5842	27.9883198049723\\
16.6342	27.9881980594517\\
16.6842	27.9882371795077\\
16.7342	27.9882432449472\\
16.7842	27.9882416518716\\
16.8342	27.9882512366311\\
16.8842	27.9881740865367\\
16.9342	27.9880089386346\\
16.9842	27.9880322181159\\
17.0342	27.9869085076961\\
17.0842	27.9868627298958\\
17.1342	27.9884855733849\\
17.1842	27.9890632543427\\
17.2342	27.9899328166107\\
17.2842	27.9899123673363\\
17.3342	27.990339484822\\
17.3842	27.9902701825648\\
17.4342	27.9903449794126\\
17.4842	27.9903587384607\\
17.5342	27.990324004158\\
17.5842	27.9902826450356\\
17.6342	27.9906442558039\\
17.6842	27.9904806581403\\
17.7342	27.9899401633653\\
17.7842	27.9891414724036\\
17.8342	27.9886866825303\\
17.8842	27.9878026985998\\
17.9342	27.9871580525517\\
17.9842	27.986133010058\\
18.0342	27.9855113607478\\
18.0842	27.985416111704\\
18.1342	27.9855387527567\\
18.1842	27.985490108826\\
18.2342	27.9855040025738\\
18.2842	27.9855060137978\\
18.3342	27.9855055511869\\
18.3842	27.9855136571075\\
18.4342	27.9854818672071\\
18.4842	27.9854611593666\\
18.5342	27.9853692386677\\
18.5842	27.9854883843856\\
18.6342	27.9852913564304\\
18.6842	27.9848925912178\\
18.7342	27.9854716248092\\
18.7842	27.9861035459824\\
18.8342	27.986419197241\\
18.8842	27.9859639133181\\
18.9342	27.9866029842795\\
18.9842	27.9867920168289\\
19.0342	27.9864538591051\\
19.0842	27.9863955113768\\
19.1342	27.9864611578807\\
19.1842	27.9863580605503\\
19.2342	27.9863032826228\\
19.2842	27.9863662602613\\
19.3342	27.9863100167197\\
19.3842	27.9863019443562\\
19.4342	27.9865399811208\\
19.4842	27.9860581274318\\
19.5342	27.9865149106933\\
19.5842	27.9873194127706\\
19.6342	27.9882984251002\\
19.6842	27.9888091187453\\
19.7342	27.989464939112\\
19.7842	27.9897014301023\\
19.8342	27.9898380512811\\
19.8842	27.9897570434999\\
19.9342	27.9898463521431\\
19.9842	27.9898370479454\\
19.9992	27.9899779860607\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.3719011952964\\
0.0502	28.389356697498\\
0.1002	28.3987722031472\\
0.1502	28.3379155436013\\
0.2002	28.4338352994551\\
0.2502	28.2016380875067\\
0.3002	28.2362271601362\\
0.3502	28.1377361811713\\
0.4002	28.1831534209013\\
0.4502	28.1533870671268\\
0.5002	28.113379883725\\
0.5502	28.1024076851106\\
0.6002	28.0828426906278\\
0.6502	28.0691456571035\\
0.7002	28.0621010323591\\
0.7502	28.085769489218\\
0.8002	28.0854846818425\\
0.8502	28.0792743706756\\
0.9002	28.0834695691904\\
0.9502	28.0710155236887\\
1.0002	28.0751355477778\\
1.0502	28.0727403860369\\
1.1002	28.0627947881376\\
1.1502	28.0690651310233\\
1.2002	28.0718799212683\\
1.2502	28.0692605202148\\
1.3002	28.0774838772703\\
1.3502	28.0749503622505\\
1.4002	28.0736936445851\\
1.4502	28.07418957422\\
1.5002	28.0735334736036\\
1.5502	28.0718440915375\\
1.6002	28.0642933182671\\
1.6502	28.0564751610841\\
1.7002	28.0544423410942\\
1.7502	28.0603907332919\\
1.8002	28.0581424293273\\
1.8502	28.0570262574342\\
1.9002	28.0566892426497\\
1.9502	28.0515261130335\\
2.0002	28.0494978689652\\
2.0502	28.0470965048263\\
2.1002	28.0412307752419\\
2.1502	28.0390634372713\\
2.2002	28.0392575427996\\
2.2502	28.0374947075849\\
2.3002	28.0363198539073\\
2.3502	28.0338746044477\\
2.4002	28.0247420743636\\
2.4502	28.0211977320012\\
2.5002	28.0218916319377\\
2.5502	28.0208632789803\\
2.6002	28.0209363232519\\
2.6502	28.0212935351663\\
2.7002	28.0215135075594\\
2.7502	28.0197481740562\\
2.8002	28.0210393287759\\
2.8502	28.0209554859757\\
2.9002	28.0258212736586\\
2.9502	28.0275025980077\\
3.0002	28.0311920029539\\
3.0502	28.0349135297773\\
3.1002	28.0341413681496\\
3.1502	28.0370682505167\\
3.2002	28.0378181608243\\
3.2502	28.0393276453814\\
3.3002	28.0405490375157\\
3.3502	28.0408111937442\\
3.4002	28.0409540907153\\
3.4502	28.0414886682937\\
3.5002	28.0428802056678\\
3.5502	28.0419119700811\\
3.6002	28.0396332747206\\
3.6502	28.0331387894154\\
3.7002	28.0295185021345\\
3.7502	28.029679107159\\
3.8002	28.0293358632551\\
3.8502	28.0279776187768\\
3.9002	28.0282342817195\\
3.9502	28.0289309809116\\
4.0002	28.0294728084872\\
4.0462	28.0293051183856\\
4.0962	28.0291783454728\\
4.1462	28.0283032124872\\
4.1962	28.0275074807355\\
4.2462	28.0289779006325\\
4.2962	28.0328334637753\\
4.3462	28.0326756650786\\
4.3962	28.0313780492579\\
4.4462	28.0299390079335\\
4.4962	28.0302426721012\\
4.5462	28.0322567145758\\
4.5962	28.0327863475424\\
4.6462	28.0334003165194\\
4.6962	28.0329530897274\\
4.7462	28.0323279930961\\
4.7962	28.0314706445105\\
4.8462	28.0315200742364\\
4.8962	28.0324388401184\\
4.9462	28.0329346616472\\
4.9962	28.0294981535018\\
5.0462	28.0283134472406\\
5.0962	28.0272104548463\\
5.1462	28.0223946276364\\
5.1962	28.0219616322932\\
5.2462	28.0200889433924\\
5.2962	28.0204907812847\\
5.3462	28.0196677551635\\
5.3962	28.0194236075638\\
5.4462	28.0194352544527\\
5.4962	28.019564255807\\
5.5462	28.0188672634223\\
5.5962	28.0188331912787\\
5.6462	28.0182360929812\\
5.6962	28.0185717601032\\
5.7462	28.017342446167\\
5.7962	28.0168157032307\\
5.8462	28.0151299757223\\
5.8962	28.017402478396\\
5.9462	28.0157824050716\\
5.9962	28.0165928548186\\
6.0462	28.0158050361391\\
6.0962	28.0164421418893\\
6.1462	28.0163046651093\\
6.1962	28.0162783471829\\
6.2462	28.0163070343685\\
6.2962	28.0162751368193\\
6.3462	28.0160992969911\\
6.3962	28.0161845357522\\
6.4462	28.0167578191984\\
6.4962	28.0157552524109\\
6.5462	28.0158509373404\\
6.5962	28.0151961881726\\
6.6462	28.0169748356895\\
6.6962	28.0167146436027\\
6.7462	28.0178033478464\\
6.7962	28.0177420426489\\
6.8462	28.0167173992144\\
6.8962	28.0162982854259\\
6.9462	28.0160481902891\\
6.9962	28.0159465920259\\
7.0462	28.0158600145255\\
7.0962	28.0159857939446\\
7.1462	28.0152739384513\\
7.1962	28.014497864114\\
7.2462	28.0125349175003\\
7.2962	28.0123513202809\\
7.3462	28.0125915888423\\
7.3962	28.0102394344564\\
7.4462	28.0114562225875\\
7.4962	28.0128674157292\\
7.5462	28.0138454060085\\
7.5962	28.0135184082681\\
7.6462	28.013658752374\\
7.6962	28.0137208929868\\
7.7462	28.0135169213816\\
7.7962	28.0131747591756\\
7.8462	28.0136015003854\\
7.8962	28.0149942056829\\
7.9462	28.0146207643765\\
7.9962	28.0140561797889\\
8.0422	28.0139355280834\\
8.0922	28.0147769108351\\
8.1422	28.0149788690045\\
8.1922	28.0145212185178\\
8.2422	28.0130269595611\\
8.2922	28.0129821010309\\
8.3422	28.0120309840534\\
8.3922	28.012289550688\\
8.4422	28.0123639866715\\
8.4922	28.0122943376406\\
8.5422	28.0125313671996\\
8.5922	28.012216441386\\
8.6422	28.009913003549\\
8.6922	28.0095824368772\\
8.7422	28.0067825075898\\
8.7922	28.0056167671565\\
8.8422	28.0055625275756\\
8.8922	28.0074648601261\\
8.9422	28.0066270092051\\
8.9922	28.0075052040725\\
9.0422	28.0074348361799\\
9.0922	28.0077603032467\\
9.1422	28.0077435155233\\
9.1922	28.0079060387969\\
9.2422	28.0079169502231\\
9.2922	28.0079014627868\\
9.3422	28.007977843933\\
9.3922	28.0082296481623\\
9.4422	28.0083278202563\\
9.4922	28.0085913526753\\
9.5422	28.0072258926215\\
9.5922	28.0049602015407\\
9.6422	28.0064811007923\\
9.6922	28.0101457893402\\
9.7422	28.0112027987824\\
9.7922	28.0123292269732\\
9.8422	28.0125199033085\\
9.8922	28.0130932653967\\
9.9422	28.0130362785554\\
9.9922	28.0130278220681\\
10.0422	28.0129165932072\\
10.0922	28.0130852664426\\
10.1422	28.0134429422779\\
10.1922	28.0139047036122\\
10.2422	28.0114786159269\\
10.2922	28.0097853256197\\
10.3422	28.0090709006649\\
10.3922	28.0097234681618\\
10.4422	28.0084904385608\\
10.4922	28.0070764322725\\
10.5422	28.0060034827124\\
10.5922	28.0058082027481\\
10.6422	28.0056199904437\\
10.6922	28.0056006941595\\
10.7422	28.0055693428356\\
10.7922	28.0057893136711\\
10.8422	28.0056485681368\\
10.8922	28.0054276755414\\
10.9422	28.006223803308\\
10.9922	28.0064709176065\\
11.0422	28.0073617082435\\
11.0922	28.0090155522379\\
11.1422	28.0083795459241\\
11.1922	28.0083609524623\\
11.2422	28.0065567033865\\
11.2922	28.0059010813565\\
11.3422	28.0064806933489\\
11.3922	28.0070981878242\\
11.4422	28.006905307612\\
11.4922	28.0068171761978\\
11.5422	28.0067681171489\\
11.5922	28.0068214721682\\
11.6422	28.0066988279278\\
11.6922	28.0061917477651\\
11.7422	28.005889140106\\
11.7922	28.0064505691628\\
11.8422	28.0042196367792\\
11.8922	28.0039394046022\\
11.9422	28.0035108872977\\
11.9922	28.0042017398885\\
12.0382	28.0032022370319\\
12.0882	28.0038449874925\\
12.1382	28.0038327877208\\
12.1882	28.0031941963597\\
12.2382	28.0032920296864\\
12.2882	28.0032683015903\\
12.3382	28.0032438109791\\
12.3882	28.0033063933558\\
12.4382	28.0030844398215\\
12.4882	28.0032130626821\\
12.5382	28.0043343471329\\
12.5882	28.0054868530217\\
12.6382	28.0064235532121\\
12.6882	28.0061761078315\\
12.7382	28.0070985470187\\
12.7882	28.0065143680721\\
12.8382	28.0065627430905\\
12.8882	28.006406688315\\
12.9382	28.0064554071362\\
12.9882	28.0064205374463\\
13.0382	28.0065292283767\\
13.0882	28.0064823174114\\
13.1382	28.0064567125897\\
13.1882	28.0067208255281\\
13.2382	28.0063380609688\\
13.2882	28.00714717912\\
13.3382	28.0069717941851\\
13.3882	28.0083228157693\\
13.4382	28.0089040307546\\
13.4882	28.0098378600987\\
13.5382	28.0106182787058\\
13.5882	28.0101418976298\\
13.6382	28.0104180707109\\
13.6882	28.0101295564107\\
13.7382	28.0099796212067\\
13.7882	28.0101182290166\\
13.8382	28.0101592155925\\
13.8882	28.0101796693368\\
13.9382	28.0101796145502\\
13.9882	28.0100951264805\\
14.0382	28.0099594794478\\
14.0882	28.0102858859171\\
14.1382	28.0100193564287\\
14.1882	28.0113462029926\\
14.2382	28.011768788293\\
14.2882	28.0129710902295\\
14.3382	28.0127945554737\\
14.3882	28.0131790065451\\
14.4382	28.0130348793067\\
14.4882	28.0127347430687\\
14.5382	28.0130396104725\\
14.5882	28.0128749550045\\
14.6382	28.0127819755232\\
14.6882	28.0126006644967\\
14.7382	28.0130546789769\\
14.7882	28.0134272345495\\
14.8382	28.0130929631679\\
14.8882	28.0130470719952\\
14.9382	28.0124079488747\\
14.9882	28.012562117265\\
15.0382	28.0128988635184\\
15.0882	28.0136789856283\\
15.1382	28.01340239582\\
15.1882	28.0132749739861\\
15.2382	28.0133015233148\\
15.2882	28.0132827900148\\
15.3382	28.0133458775163\\
15.3882	28.0132496639258\\
15.4382	28.0131092382716\\
15.4882	28.0134539952819\\
15.5382	28.0139021648093\\
15.5882	28.0141183993454\\
15.6382	28.0150767716916\\
15.6882	28.0159972146495\\
15.7382	28.0149118207259\\
15.7882	28.0143869345178\\
15.8382	28.0151622832519\\
15.8882	28.0145351090475\\
15.9382	28.0145431033518\\
15.9882	28.0147124242149\\
16.0342	28.0146435834631\\
16.0842	28.0145741131327\\
16.1342	28.0145447670205\\
16.1842	28.0144321076539\\
16.2342	28.0144745658556\\
16.2842	28.0143865495812\\
16.3342	28.0143654092986\\
16.3842	28.0144318436012\\
16.4342	28.0138440262855\\
16.4842	28.0134892302661\\
16.5342	28.0134088154291\\
16.5842	28.0128702776538\\
16.6342	28.012959527525\\
16.6842	28.0125446264109\\
16.7342	28.0125512016525\\
16.7842	28.0129459865011\\
16.8342	28.0128585094805\\
16.8842	28.0128420308292\\
16.9342	28.0129165651156\\
16.9842	28.0131502032221\\
17.0342	28.0129518285992\\
17.0842	28.0123585705247\\
17.1342	28.01360188469\\
17.1842	28.013659693848\\
17.2342	28.0144754923705\\
17.2842	28.0147641829502\\
17.3342	28.0147425006764\\
17.3842	28.0147992962365\\
17.4342	28.0156738138696\\
17.4842	28.015391414346\\
17.5342	28.015404730941\\
17.5842	28.0154346395316\\
17.6342	28.015481685805\\
17.6842	28.0154659465578\\
17.7342	28.0154682721504\\
17.7842	28.015457231399\\
17.8342	28.0154331803991\\
17.8842	28.0154298228703\\
17.9342	28.0154615897843\\
17.9842	28.015444178158\\
18.0342	28.0156593495786\\
18.0842	28.0164237538878\\
18.1342	28.0161196255795\\
18.1842	28.0166896419476\\
18.2342	28.017029362193\\
18.2842	28.0169240432682\\
18.3342	28.0165831121188\\
18.3842	28.0168321852457\\
18.4342	28.0167891625499\\
18.4842	28.0167193981143\\
18.5342	28.0168016136369\\
18.5842	28.0171114818741\\
18.6342	28.0174838515597\\
18.6842	28.0172131526617\\
18.7342	28.0173842990933\\
18.7842	28.0172845999724\\
18.8342	28.0175672273199\\
18.8842	28.0177066184768\\
18.9342	28.0174121692717\\
18.9842	28.0176324813814\\
19.0342	28.0173287006169\\
19.0842	28.0176900887587\\
19.1342	28.0176198469985\\
19.1842	28.017461532472\\
19.2342	28.0171871842597\\
19.2842	28.0178387977765\\
19.3342	28.0176908820472\\
19.3842	28.0169735118293\\
19.4342	28.0166327693098\\
19.4842	28.0165852763229\\
19.5342	28.0161730057615\\
19.5842	28.0162562776897\\
19.6342	28.0166364178373\\
19.6842	28.0163269365159\\
19.7342	28.0164905160963\\
19.7842	28.0164902918127\\
19.8342	28.0160718317346\\
19.8842	28.0161799300042\\
19.9342	28.0164249171273\\
19.9842	28.0164826564534\\
19.9992	28.0163348707208\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.1307465964789\\
0.0502	27.1574854477823\\
0.1002	27.4570582831191\\
0.1502	27.0836052208831\\
0.2002	27.3785678821976\\
0.2502	27.5923341265616\\
0.3002	27.8489485596725\\
0.3502	27.9603441925139\\
0.4002	28.0144171965635\\
0.4502	27.9784173769031\\
0.5002	27.9932537061318\\
0.5502	28.0264161882677\\
0.6002	28.0457508754591\\
0.6502	28.0100800523374\\
0.7002	28.0308089229644\\
0.7502	28.0145312929441\\
0.8002	28.0052882813602\\
0.8502	28.006991309924\\
0.9002	28.0029187251542\\
0.9502	28.0090965112171\\
1.0002	28.0242572281988\\
1.0502	28.0293811088521\\
1.1002	28.0451967798968\\
1.1502	28.0530806353207\\
1.2002	28.0427385664416\\
1.2502	28.0382406167489\\
1.3002	28.0315761032855\\
1.3502	28.0361408463652\\
1.4002	28.032905124231\\
1.4502	28.027304887699\\
1.5002	28.0253178533223\\
1.5502	28.0289229773312\\
1.6002	28.0311195652329\\
1.6502	28.0378110766468\\
1.7002	28.0339723859287\\
1.7502	28.0298733402279\\
1.8002	28.0388071090643\\
1.8502	28.0353991176499\\
1.9002	28.039676539025\\
1.9502	28.0411307673649\\
2.0002	28.0371746296422\\
2.0502	28.033192213487\\
2.1002	28.033065504569\\
2.1502	28.0326952210967\\
2.2002	28.0315265232079\\
2.2502	28.0368798936561\\
2.3002	28.0450401756013\\
2.3502	28.0474391649677\\
2.4002	28.0473593414783\\
2.4502	28.0448785570576\\
2.5002	28.0458224066633\\
2.5502	28.0478620145339\\
2.6002	28.0417212095855\\
2.6502	28.0412289000872\\
2.7002	28.0427641576706\\
2.7502	28.0423965429643\\
2.8002	28.0393009799161\\
2.8502	28.0401310494753\\
2.9002	28.0418559671239\\
2.9502	28.0394382437586\\
3.0002	28.0387166636477\\
3.0502	28.0421075348145\\
3.1002	28.0445303028977\\
3.1502	28.0475965254597\\
3.2002	28.0472478911838\\
3.2502	28.0453122054612\\
3.3002	28.0456536009099\\
3.3502	28.0464086838244\\
3.4002	28.0451517874705\\
3.4502	28.0453707548263\\
3.5002	28.0424001044101\\
3.5502	28.041516797418\\
3.6002	28.0433198923822\\
3.6502	28.0437554922784\\
3.7002	28.0428855403103\\
3.7502	28.0438477823777\\
3.8002	28.0454788357577\\
3.8502	28.044271076403\\
3.9002	28.0434090705671\\
3.9502	28.0425974618554\\
4.0002	28.0418264230237\\
4.0462	28.0421455472354\\
4.0962	28.0415366641815\\
4.1462	28.042054957166\\
4.1962	28.0420715498038\\
4.2462	28.0420057424397\\
4.2962	28.0414433815437\\
4.3462	28.0391654510801\\
4.3962	28.0379076604859\\
4.4462	28.0349153471469\\
4.4962	28.0312561108502\\
4.5462	28.031625905488\\
4.5962	28.033883134912\\
4.6462	28.0324095341776\\
4.6962	28.0337811860734\\
4.7462	28.035335146169\\
4.7962	28.0352093274819\\
4.8462	28.0352404581402\\
4.8962	28.0350295187049\\
4.9462	28.0350454707882\\
4.9962	28.0351155850702\\
5.0462	28.0351368285874\\
5.0962	28.0354004728568\\
5.1462	28.035098132995\\
5.1962	28.0366111484954\\
5.2462	28.0360375565744\\
5.2962	28.0331092914948\\
5.3462	28.0304788438128\\
5.3962	28.0262566568645\\
5.4462	28.0250978203029\\
5.4962	28.0247222441215\\
5.5462	28.0253947708644\\
5.5962	28.026540984018\\
5.6462	28.0263429723674\\
5.6962	28.0262204170637\\
5.7462	28.025975222772\\
5.7962	28.0258539073341\\
5.8462	28.0259591002541\\
5.8962	28.0264272691083\\
5.9462	28.0263386512061\\
5.9962	28.0261277239922\\
6.0462	28.023626294477\\
6.0962	28.0201167417464\\
6.1462	28.0212081557281\\
6.1962	28.0223735514531\\
6.2462	28.021368784602\\
6.2962	28.0224438253906\\
6.3462	28.0224925879975\\
6.3962	28.021977527594\\
6.4462	28.0224846432633\\
6.4962	28.0218692002906\\
6.5462	28.0216599530678\\
6.5962	28.0219430635201\\
6.6462	28.0225620727129\\
6.6962	28.0203472125664\\
6.7462	28.0212804588858\\
6.7962	28.0252238622187\\
6.8462	28.0250331178818\\
6.8962	28.0261589025502\\
6.9462	28.0261389157165\\
6.9962	28.0275970471177\\
7.0462	28.0286897779213\\
7.0962	28.0291676847437\\
7.1462	28.0289238379673\\
7.1962	28.0289085362\\
7.2462	28.0288802568404\\
7.2962	28.0291370344214\\
7.3462	28.0296286188766\\
7.3962	28.028811754704\\
7.4462	28.0302700232577\\
7.4962	28.0315135605621\\
7.5462	28.0333231917956\\
7.5962	28.0345609572423\\
7.6462	28.0314834453056\\
7.6962	28.0282225775314\\
7.7462	28.0289453117001\\
7.7962	28.0286084905444\\
7.8462	28.0282841157577\\
7.8962	28.0281602560009\\
7.9462	28.0281765183797\\
7.9962	28.0283475833328\\
8.0422	28.0285982966622\\
8.0922	28.0281314702924\\
8.1422	28.0270124758436\\
8.1922	28.0277228526898\\
8.2422	28.0278706516441\\
8.2922	28.0298022665803\\
8.3422	28.0273000437721\\
8.3922	28.0272218751719\\
8.4422	28.0268866892386\\
8.4922	28.0268512908109\\
8.5422	28.0263985575797\\
8.5922	28.0265290040824\\
8.6422	28.0260215599567\\
8.6922	28.0259552863058\\
8.7422	28.0259504794296\\
8.7922	28.0259249303511\\
8.8422	28.0259197258898\\
8.8922	28.0257602699288\\
8.9422	28.0255454518808\\
8.9922	28.0255963153088\\
9.0422	28.0258085149202\\
9.0922	28.0260520728871\\
9.1422	28.0265598324452\\
9.1922	28.0258016173917\\
9.2422	28.0262861855509\\
9.2922	28.0253908495714\\
9.3422	28.0249637268639\\
9.3922	28.0242792502715\\
9.4422	28.0241500743477\\
9.4922	28.0241546671111\\
9.5422	28.024308269791\\
9.5922	28.024304624382\\
9.6422	28.0244860324088\\
9.6922	28.0242992082303\\
9.7422	28.0253232844129\\
9.7922	28.0247700586982\\
9.8422	28.0216620015553\\
9.8922	28.0220587432023\\
9.9422	28.0199823220546\\
9.9922	28.0201035420592\\
10.0422	28.0191701457642\\
10.0922	28.018758335648\\
10.1422	28.0186506613161\\
10.1922	28.0191101458755\\
10.2422	28.0191090814863\\
10.2922	28.0190329208636\\
10.3422	28.0191419370079\\
10.3922	28.0185277072803\\
10.4422	28.0175543111688\\
10.4922	28.0150445117861\\
10.5422	28.0156776380047\\
10.5922	28.01515138025\\
10.6422	28.0149584395258\\
10.6922	28.0159691738617\\
10.7422	28.0169557074839\\
10.7922	28.0166820888944\\
10.8422	28.0167698760348\\
10.8922	28.0163999291459\\
10.9422	28.0164555319239\\
10.9922	28.0163259033034\\
11.0422	28.0164684123082\\
11.0922	28.0166315035258\\
11.1422	28.0169410131051\\
11.1922	28.0173876005786\\
11.2422	28.0166472883433\\
11.2922	28.0161487350096\\
11.3422	28.0156826571485\\
11.3922	28.0160392701644\\
11.4422	28.0160954851717\\
11.4922	28.0147631742184\\
11.5422	28.0157432272101\\
11.5922	28.0158675816507\\
11.6422	28.0159154689178\\
11.6922	28.0159310811414\\
11.7422	28.015918520457\\
11.7922	28.0158989147246\\
11.8422	28.015808915679\\
11.8922	28.0160231819108\\
11.9422	28.0164961892336\\
11.9922	28.0174554303669\\
12.0382	28.0175391893208\\
12.0882	28.0170596258515\\
12.1382	28.0179992263907\\
12.1882	28.0170700130171\\
12.2382	28.01691556251\\
12.2882	28.0162037904192\\
12.3382	28.0157321624423\\
12.3882	28.015843466605\\
12.4382	28.01607554755\\
12.4882	28.016061023486\\
12.5382	28.0159940505141\\
12.5882	28.0159534173376\\
12.6382	28.0159354052057\\
12.6882	28.015903190957\\
12.7382	28.0159070874745\\
12.7882	28.0162184323946\\
12.8382	28.0163520989238\\
12.8882	28.0167732360169\\
12.9382	28.0161191945164\\
12.9882	28.0156434907868\\
13.0382	28.0148623397194\\
13.0882	28.0141403574072\\
13.1382	28.0123956955256\\
13.1882	28.0122988921484\\
13.2382	28.0119263704384\\
13.2882	28.0116759934377\\
13.3382	28.0117366943724\\
13.3882	28.0117807565139\\
13.4382	28.0118833418383\\
13.4882	28.0116529935782\\
13.5382	28.0123941185515\\
13.5882	28.0122822940696\\
13.6382	28.0108288412281\\
13.6882	28.009529622726\\
13.7382	28.0092379545428\\
13.7882	28.0076301810981\\
13.8382	28.0078300309188\\
13.8882	28.0079119545504\\
13.9382	28.0083034114973\\
13.9882	28.0079672895448\\
14.0382	28.0075135754747\\
14.0882	28.0076891999321\\
14.1382	28.0079151617018\\
14.1882	28.0075981016275\\
14.2382	28.0072682303076\\
14.2882	28.0067444536813\\
14.3382	28.0058647382323\\
14.3882	28.004860039523\\
14.4382	28.0049686844741\\
14.4882	28.0049353661886\\
14.5382	28.004781145948\\
14.5882	28.0044961564247\\
14.6382	28.005761681684\\
14.6882	28.0060878623413\\
14.7382	28.0060084990494\\
14.7882	28.0060750063278\\
14.8382	28.0062757464796\\
14.8882	28.0068025651401\\
14.9382	28.0070558535714\\
14.9882	28.0060047027299\\
15.0382	28.0064086707795\\
15.0882	28.0061649077481\\
15.1382	28.0059826818612\\
15.1882	28.0058254038213\\
15.2382	28.005583185871\\
15.2882	28.0054251779464\\
15.3382	28.0056536846544\\
15.3882	28.0057218085662\\
15.4382	28.0055982886811\\
15.4882	28.0057751072891\\
15.5382	28.0061393945122\\
15.5882	28.0062716445137\\
15.6382	28.0061306668963\\
15.6882	28.0072250995074\\
15.7382	28.0069799053931\\
15.7882	28.006846830372\\
15.8382	28.0062943714358\\
15.8882	28.006394547394\\
15.9382	28.0065094946607\\
15.9882	28.0066821631473\\
16.0342	28.0068313793931\\
16.0842	28.0069640990702\\
16.1342	28.0070579072269\\
16.1842	28.0071339084834\\
16.2342	28.0070103683618\\
16.2842	28.0071120229007\\
16.3342	28.0073250779894\\
16.3842	28.0069672152286\\
16.4342	28.0073752722978\\
16.4842	28.0079369113722\\
16.5342	28.0081367827255\\
16.5842	28.0079161078865\\
16.6342	28.0079237762681\\
16.6842	28.0081127740606\\
16.7342	28.0080641541633\\
16.7842	28.0083634937218\\
16.8342	28.0084532661279\\
16.8842	28.008334074064\\
16.9342	28.0082827739233\\
16.9842	28.0083009069811\\
17.0342	28.0085092704914\\
17.0842	28.0086742208479\\
17.1342	28.0082794877639\\
17.1842	28.0071180438075\\
17.2342	28.0064086015616\\
17.2842	28.0065904550332\\
17.3342	28.0066526401731\\
17.3842	28.0068789274756\\
17.4342	28.0062055431095\\
17.4842	28.0056565604945\\
17.5342	28.0058206461722\\
17.5842	28.00616637988\\
17.6342	28.0059416274717\\
17.6842	28.0058928693187\\
17.7342	28.0059609988641\\
17.7842	28.0059740135675\\
17.8342	28.0059516777386\\
17.8842	28.0059441951818\\
17.9342	28.0059448312946\\
17.9842	28.0058978502124\\
18.0342	28.0059036719767\\
18.0842	28.0059562800718\\
18.1342	28.006002981843\\
18.1842	28.0060502163449\\
18.2342	28.0052459247595\\
18.2842	28.0051529228949\\
18.3342	28.0047982665897\\
18.3842	28.0040970441379\\
18.4342	28.0034855702959\\
18.4842	28.0033568738844\\
18.5342	28.0034290244305\\
18.5842	28.0026780176727\\
18.6342	28.0026033504134\\
18.6842	28.0026740270944\\
18.7342	28.0027111110079\\
18.7842	28.0028749495496\\
18.8342	28.002746804807\\
18.8842	28.0026661354452\\
18.9342	28.003070809716\\
18.9842	28.003127020693\\
19.0342	28.0035496150133\\
19.0842	28.0044806078326\\
19.1342	28.0042378696431\\
19.1842	28.0043264153735\\
19.2342	28.0046638912254\\
19.2842	28.0045836671168\\
19.3342	28.0047534673054\\
19.3842	28.004402368998\\
19.4342	28.0034939019705\\
19.4842	28.0042415702419\\
19.5342	28.0045625366182\\
19.5842	28.0046246713293\\
19.6342	28.0061029386591\\
19.6842	28.0063620910466\\
19.7342	28.0067476060748\\
19.7842	28.0071269067856\\
19.8342	28.0062956743244\\
19.8842	28.0063775661295\\
19.9342	28.0061227724148\\
19.9842	28.0058739719374\\
19.9992	28.0057300499739\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.8139057612048\\
0.0502	28.744400526149\\
0.1002	28.6391309111298\\
0.1502	28.0528620619221\\
0.2002	27.6724955915468\\
0.2502	27.8858024607117\\
0.3002	28.024833051195\\
0.3502	27.9949512077473\\
0.4002	28.0117102746788\\
0.4502	28.02585615993\\
0.5002	28.0518060805107\\
0.5502	28.0581769382404\\
0.6002	28.0799695547181\\
0.6502	28.0712034749549\\
0.7002	28.0580548041088\\
0.7502	28.0518275523248\\
0.8002	28.0511076138859\\
0.8502	28.0407338384345\\
0.9002	28.0370377665327\\
0.9502	28.0437366555654\\
1.0002	28.0417082797134\\
1.0502	28.047543217147\\
1.1002	28.0361901833687\\
1.1502	28.0372968524763\\
1.2002	28.0541781395144\\
1.2502	28.0606136672599\\
1.3002	28.0591640486021\\
1.3502	28.0568142723633\\
1.4002	28.0507524877512\\
1.4502	28.0459382495497\\
1.5002	28.040035468251\\
1.5502	28.0364977690465\\
1.6002	28.0324060615057\\
1.6502	28.0292603027073\\
1.7002	28.019298303134\\
1.7502	28.0189569340865\\
1.8002	28.0236036111211\\
1.8502	28.0236652941307\\
1.9002	28.0200346530738\\
1.9502	28.0233038802012\\
2.0002	28.0247338898777\\
2.0502	28.0250418795567\\
2.1002	28.0275462202772\\
2.1502	28.0246892383708\\
2.2002	28.0193267265821\\
2.2502	28.0184346370885\\
2.3002	28.0241558138443\\
2.3502	28.0228717251278\\
2.4002	28.0247390998737\\
2.4502	28.020654853702\\
2.5002	28.0202543696791\\
2.5502	28.01903707127\\
2.6002	28.0194623157291\\
2.6502	28.0190669007986\\
2.7002	28.0155856921362\\
2.7502	28.0173188026706\\
2.8002	28.0192676989392\\
2.8502	28.0182541525414\\
2.9002	28.0135605588451\\
2.9502	28.0131942506451\\
3.0002	28.0123857456719\\
3.0502	28.0113340304465\\
3.1002	28.0141491366612\\
3.1502	28.0120356060806\\
3.2002	28.0112708869535\\
3.2502	28.0099146088713\\
3.3002	28.0096262085205\\
3.3502	28.0095103669791\\
3.4002	28.0098823106359\\
3.4502	28.0102250349193\\
3.5002	28.0116979817739\\
3.5502	28.0157836432035\\
3.6002	28.0171617512666\\
3.6502	28.0203122332309\\
3.7002	28.01903092673\\
3.7502	28.0203652114877\\
3.8002	28.0211998701239\\
3.8502	28.0220489570357\\
3.9002	28.0215893700093\\
3.9502	28.0200811524363\\
4.0002	28.0217788186008\\
4.0462	28.0200294890128\\
4.0962	28.0186524115804\\
4.1462	28.0172112692092\\
4.1962	28.017327064433\\
4.2462	28.016689778647\\
4.2962	28.0184026461794\\
4.3462	28.0133233449098\\
4.3962	28.0132291833783\\
4.4462	28.0103939480107\\
4.4962	28.0072754702062\\
4.5462	28.0070615446572\\
4.5962	28.0073578581367\\
4.6462	28.0061928904106\\
4.6962	28.0065117637976\\
4.7462	28.006398745049\\
4.7962	28.0059238856132\\
4.8462	28.0072305958148\\
4.8962	28.0071837428933\\
4.9462	28.0066554139913\\
4.9962	28.0083564700418\\
5.0462	28.008437612183\\
5.0962	28.008588051025\\
5.1462	28.0078982588386\\
5.1962	28.0089693346424\\
5.2462	28.0084715708549\\
5.2962	28.0080184716843\\
5.3462	28.00787055762\\
5.3962	28.008008197275\\
5.4462	28.0089046940445\\
5.4962	28.0093553157631\\
5.5462	28.0107305961274\\
5.5962	28.0116805721742\\
5.6462	28.0119819783216\\
5.6962	28.0089132891958\\
5.7462	28.0094856849485\\
5.7962	28.0054618623544\\
5.8462	28.0050970135753\\
5.8962	28.0045445732354\\
5.9462	28.0038910268592\\
5.9962	28.0040348978345\\
6.0462	28.0041790154198\\
6.0962	28.0042154724889\\
6.1462	28.004211317205\\
6.1962	28.0042144254747\\
6.2462	28.0040185060748\\
6.2962	28.0030330129583\\
6.3462	28.0039818831711\\
6.3962	28.0039450938168\\
6.4462	28.0042106177806\\
6.4962	28.0026657963759\\
6.5462	28.0012027895607\\
6.5962	28.0018771980855\\
6.6462	28.0013725412963\\
6.6962	28.001300627268\\
6.7462	28.0013383628109\\
6.7962	28.0012009284293\\
6.8462	28.0011454806213\\
6.8962	28.0012030488696\\
6.9462	28.0011319463043\\
6.9962	28.0017275753507\\
7.0462	28.0020355421881\\
7.0962	28.001342295553\\
7.1462	28.0021276808521\\
7.1962	28.002680462789\\
7.2462	28.0039945808337\\
7.2962	28.0050587754798\\
7.3462	28.0054163893795\\
7.3962	28.005642375602\\
7.4462	28.0053813539134\\
7.4962	28.0051739435283\\
7.5462	28.0052832907682\\
7.5962	28.0052776764971\\
7.6462	28.0053603863076\\
7.6962	28.0053342215799\\
7.7462	28.0053305504225\\
7.7962	28.0052853544865\\
7.8462	28.0052641929431\\
7.8962	28.005518147324\\
7.9462	28.0058888985321\\
7.9962	28.0058886004221\\
8.0422	28.0076978333186\\
8.0922	28.0067466950189\\
8.1422	28.0046792531754\\
8.1922	28.0035237209143\\
8.2422	28.0043243063623\\
8.2922	28.0049481207804\\
8.3422	28.0054912063072\\
8.3922	28.0059718638533\\
8.4422	28.0058364527168\\
8.4922	28.0060231039159\\
8.5422	28.0060034250461\\
8.5922	28.0056387830701\\
8.6422	28.005656877144\\
8.6922	28.0067546682497\\
8.7422	28.0065920858016\\
8.7922	28.0073309346035\\
8.8422	28.0095280143111\\
8.8922	28.0109269773047\\
8.9422	28.0100774880612\\
8.9922	28.0117278439155\\
9.0422	28.012297237706\\
9.0922	28.0119611344048\\
9.1422	28.01139686306\\
9.1922	28.011597011237\\
9.2422	28.0117685501034\\
9.2922	28.0115987120737\\
9.3422	28.0116690684162\\
9.3922	28.0106749492181\\
9.4422	28.0109145607707\\
9.4922	28.012646807019\\
9.5422	28.0149513339006\\
9.5922	28.0142659912633\\
9.6422	28.0157023902041\\
9.6922	28.0158817840564\\
9.7422	28.0158998341579\\
9.7922	28.0159879499775\\
9.8422	28.0158399043566\\
9.8922	28.0159167892112\\
9.9422	28.0164172506452\\
9.9922	28.0161936965876\\
10.0422	28.0147773933022\\
10.0922	28.0137354849778\\
10.1422	28.0120622946807\\
10.1922	28.011808586591\\
10.2422	28.0130441371302\\
10.2922	28.0129929215299\\
10.3422	28.0140139486226\\
10.3922	28.0145744029552\\
10.4422	28.0152249139254\\
10.4922	28.0151425442095\\
10.5422	28.0154312546277\\
10.5922	28.0155861488936\\
10.6422	28.0153391235027\\
10.6922	28.0154228986483\\
10.7422	28.0153934829657\\
10.7922	28.0155165744228\\
10.8422	28.0154538604737\\
10.8922	28.016604758576\\
10.9422	28.0155395981879\\
10.9922	28.0152071496181\\
11.0422	28.0141060675469\\
11.0922	28.0137553971267\\
11.1422	28.0125608906839\\
11.1922	28.0125842005667\\
11.2422	28.0123318540657\\
11.2922	28.0125354403496\\
11.3422	28.0125037518489\\
11.3922	28.0124993721751\\
11.4422	28.0125283431105\\
11.4922	28.0126064646206\\
11.5422	28.012517383574\\
11.5922	28.012029045863\\
11.6422	28.0132228946493\\
11.6922	28.0119525305738\\
11.7422	28.0119676889488\\
11.7922	28.0099949672802\\
11.8422	28.0105205645111\\
11.8922	28.0099825616689\\
11.9422	28.0090982901793\\
11.9922	28.009480543951\\
12.0382	28.0097916969467\\
12.0882	28.0097091331165\\
12.1382	28.0097563452775\\
12.1882	28.009781728791\\
12.2382	28.0096487883419\\
12.2882	28.0090723510892\\
12.3382	28.0097589635551\\
12.3882	28.0089623101291\\
12.4382	28.0105697431552\\
12.4882	28.0117803783037\\
12.5382	28.0114822017261\\
12.5882	28.0116607757426\\
12.6382	28.0108907648526\\
12.6882	28.012058522301\\
12.7382	28.0118850450733\\
12.7882	28.0119153677686\\
12.8382	28.0119519591731\\
12.8882	28.0117024219844\\
12.9382	28.0113072013318\\
12.9882	28.0112863089607\\
13.0382	28.0114160139333\\
13.0882	28.0112138750759\\
13.1382	28.0111873392824\\
13.1882	28.0123063919438\\
13.2382	28.0118804130294\\
13.2882	28.0103248548634\\
13.3382	28.0108585615005\\
13.3882	28.0108450435894\\
13.4382	28.0108765347038\\
13.4882	28.0113572826145\\
13.5382	28.0116030543993\\
13.5882	28.0117449437299\\
13.6382	28.0115655179177\\
13.6882	28.0115687376087\\
13.7382	28.0115587108822\\
13.7882	28.0115024890379\\
13.8382	28.0114266423516\\
13.8882	28.011623327866\\
13.9382	28.0123666769746\\
13.9882	28.0131359715038\\
14.0382	28.0144879663808\\
14.0882	28.0145589693842\\
14.1382	28.015770087015\\
14.1882	28.0164661328\\
14.2382	28.0160631740967\\
14.2882	28.0161178668262\\
14.3382	28.0162030909309\\
14.3882	28.0161643257573\\
14.4382	28.0162020770358\\
14.4882	28.0162233180948\\
14.5382	28.0160856632127\\
14.5882	28.0155131815579\\
14.6382	28.0160602945407\\
14.6882	28.0157413097228\\
14.7382	28.0172443569838\\
14.7882	28.0171353656767\\
14.8382	28.0172606447679\\
14.8882	28.0172921539133\\
14.9382	28.0166853669212\\
14.9882	28.0173875290213\\
15.0382	28.0176550175996\\
15.0882	28.0179296687216\\
15.1382	28.0175126274274\\
15.1882	28.0175394863409\\
15.2382	28.0176972479263\\
15.2882	28.0179753773221\\
15.3382	28.017847581756\\
15.3882	28.0177774120906\\
15.4382	28.0184214790757\\
15.4882	28.0171792454697\\
15.5382	28.0161516601687\\
15.5882	28.0148102879226\\
15.6382	28.0145912030837\\
15.6882	28.0140462555533\\
15.7382	28.0143469317802\\
15.7882	28.0136093890381\\
15.8382	28.013512417822\\
15.8882	28.0135690159678\\
15.9382	28.0135177573678\\
15.9882	28.0135302177244\\
16.0342	28.0134818091042\\
16.0842	28.0135174714304\\
16.1342	28.0136378980649\\
16.1842	28.0135353483647\\
16.2342	28.0133621648487\\
16.2842	28.0146731472775\\
16.3342	28.0131826868778\\
16.3842	28.0135907933971\\
16.4342	28.0129936294853\\
16.4842	28.0121868604532\\
16.5342	28.0118246079336\\
16.5842	28.0124158149435\\
16.6342	28.0124381191001\\
16.6842	28.0122404593858\\
16.7342	28.0123007299244\\
16.7842	28.0123074138858\\
16.8342	28.0124017314376\\
16.8842	28.0127564536344\\
16.9342	28.0131978786604\\
16.9842	28.0119181609361\\
17.0342	28.0106152587331\\
17.0842	28.0101905144534\\
17.1342	28.0109420421219\\
17.1842	28.0116571544117\\
17.2342	28.0126529695247\\
17.2842	28.0125184725444\\
17.3342	28.0128683233907\\
17.3842	28.0135400624673\\
17.4342	28.0137371812199\\
17.4842	28.0137149799203\\
17.5342	28.0136803931838\\
17.5842	28.013865947003\\
17.6342	28.0140342124777\\
17.6842	28.0140886370467\\
17.7342	28.0152249187529\\
17.7842	28.0145870471857\\
17.8342	28.0147368869438\\
17.8842	28.0150971573488\\
17.9342	28.015971166347\\
17.9842	28.0165287143392\\
18.0342	28.0164385122056\\
18.0842	28.0166265357572\\
18.1342	28.0166300438174\\
18.1842	28.0166292824192\\
18.2342	28.0167228638443\\
18.2842	28.0167436212985\\
18.3342	28.0167487658044\\
18.3842	28.0167821002175\\
18.4342	28.0168651584296\\
18.4842	28.0166030715268\\
18.5342	28.0171132539466\\
18.5842	28.0165670153766\\
18.6342	28.0155583671962\\
18.6842	28.0136031893845\\
18.7342	28.0129245464229\\
18.7842	28.0127373905846\\
18.8342	28.0130117311064\\
18.8842	28.0128813139678\\
18.9342	28.0129076525712\\
18.9842	28.0129147290479\\
19.0342	28.012890345801\\
19.0842	28.012811347151\\
19.1342	28.0128759576727\\
19.1842	28.0131336093108\\
19.2342	28.0125701501352\\
19.2842	28.0123637456865\\
19.3342	28.0124287342406\\
19.3842	28.0126765660039\\
19.4342	28.0130013337404\\
19.4842	28.01301362103\\
19.5342	28.0128351566406\\
19.5842	28.0129639488825\\
19.6342	28.0127523163676\\
19.6842	28.012847965763\\
19.7342	28.0127669190894\\
19.7842	28.0129135950401\\
19.8342	28.0131640750007\\
19.8842	28.0130906282431\\
19.9342	28.0129162720664\\
19.9842	28.012604360766\\
19.9992	28.0123795983945\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.4665582224371\\
0.0502	27.4592398465466\\
0.1002	27.5086911753416\\
0.1502	27.5800402852741\\
0.2002	27.6155279733567\\
0.2502	27.7667526974106\\
0.3002	28.0146990604172\\
0.3502	27.9995085307574\\
0.4002	27.9794925521339\\
0.4502	27.9712384117028\\
0.5002	27.937692836111\\
0.5502	27.9242477086955\\
0.6002	27.9049082502984\\
0.6502	27.9219644645164\\
0.7002	27.925848778962\\
0.7502	27.9280575160036\\
0.8002	27.9364810444258\\
0.8502	27.9416718507255\\
0.9002	27.9432402756408\\
0.9502	27.9607384185439\\
1.0002	27.9545962192007\\
1.0502	27.9481706040403\\
1.1002	27.9385017159113\\
1.1502	27.9418701412311\\
1.2002	27.9424129341539\\
1.2502	27.9561348387189\\
1.3002	27.9479998630693\\
1.3502	27.9528466164395\\
1.4002	27.9526592259166\\
1.4502	27.9538703688157\\
1.5002	27.9591828516862\\
1.5502	27.9631981388503\\
1.6002	27.9615883155284\\
1.6502	27.9549697597519\\
1.7002	27.9596043286073\\
1.7502	27.9466531644193\\
1.8002	27.9521443279836\\
1.8502	27.958968439738\\
1.9002	27.9556865957284\\
1.9502	27.956251570487\\
2.0002	27.9580487133085\\
2.0502	27.9586368204544\\
2.1002	27.9591766219353\\
2.1502	27.9595529361281\\
2.2002	27.9545311941336\\
2.2502	27.9532531035026\\
2.3002	27.9579884574796\\
2.3502	27.9603904381637\\
2.4002	27.9682605622722\\
2.4502	27.9718470904551\\
2.5002	27.9745211467677\\
2.5502	27.97536619611\\
2.6002	27.9786748560946\\
2.6502	27.9810899447702\\
2.7002	27.9822604797699\\
2.7502	27.9832023786017\\
2.8002	27.9858460812927\\
2.8502	27.988175478672\\
2.9002	27.9872884532003\\
2.9502	27.9882544426241\\
3.0002	27.9849735934816\\
3.0502	27.9797433935191\\
3.1002	27.9802776088397\\
3.1502	27.9809827442335\\
3.2002	27.9806831318408\\
3.2502	27.9804161223488\\
3.3002	27.9827447369067\\
3.3502	27.9795001526338\\
3.4002	27.9788845871893\\
3.4502	27.9809365312074\\
3.5002	27.9803417671\\
3.5502	27.9774029374321\\
3.6002	27.9780622383782\\
3.6502	27.9765962925945\\
3.7002	27.9774159146667\\
3.7502	27.9783557757518\\
3.8002	27.9777796152346\\
3.8502	27.9798928558652\\
3.9002	27.980234019374\\
3.9502	27.9805751155069\\
4.0002	27.9795794593028\\
4.0462	27.9797693982682\\
4.0962	27.9785512500078\\
4.1462	27.9760248658115\\
4.1962	27.974307004575\\
4.2462	27.9726418356428\\
4.2962	27.9728525506745\\
4.3462	27.9740874256967\\
4.3962	27.9722183317685\\
4.4462	27.9752727018782\\
4.4962	27.9767061421719\\
4.5462	27.9742088417022\\
4.5962	27.9744775364147\\
4.6462	27.9754556991758\\
4.6962	27.9760898319165\\
4.7462	27.9760112205568\\
4.7962	27.9764152934365\\
4.8462	27.9750684829229\\
4.8962	27.9733504984461\\
4.9462	27.976010097642\\
4.9962	27.9793052910183\\
5.0462	27.9787621840846\\
5.0962	27.9778656732359\\
5.1462	27.977473037651\\
5.1962	27.9766293521106\\
5.2462	27.9778101063385\\
5.2962	27.9782764525813\\
5.3462	27.9790282587773\\
5.3962	27.9779844224399\\
5.4462	27.9773640334198\\
5.4962	27.9779739779562\\
5.5462	27.9770633171821\\
5.5962	27.9760853807977\\
5.6462	27.9790780418287\\
5.6962	27.9776600147153\\
5.7462	27.9822805622502\\
5.7962	27.9819103168905\\
5.8462	27.9793733182273\\
5.8962	27.9799020608041\\
5.9462	27.9798241712031\\
5.9962	27.9800557187089\\
6.0462	27.9794215439698\\
6.0962	27.9796121491871\\
6.1462	27.9792695087356\\
6.1962	27.9797924359132\\
6.2462	27.9807392956592\\
6.2962	27.9817878174817\\
6.3462	27.9866327157574\\
6.3962	27.9866546394326\\
6.4462	27.9880592776466\\
6.4962	27.9876975076125\\
6.5462	27.987872826509\\
6.5962	27.9888470629057\\
6.6462	27.9895921697022\\
6.6962	27.9888087285079\\
6.7462	27.9889824843502\\
6.7962	27.9889670637284\\
6.8462	27.9890531001444\\
6.8962	27.9891454140296\\
6.9462	27.9896033929238\\
6.9962	27.9898869137485\\
7.0462	27.987853274485\\
7.0962	27.9866933233782\\
7.1462	27.9872529393307\\
7.1962	27.9866932450211\\
7.2462	27.9887613240314\\
7.2962	27.9885835866361\\
7.3462	27.9895250119581\\
7.3962	27.9881063679237\\
7.4462	27.9892641603308\\
7.4962	27.9890378291943\\
7.5462	27.9890261137733\\
7.5962	27.989218050557\\
7.6462	27.9892912382072\\
7.6962	27.989153496442\\
7.7462	27.9882257915455\\
7.7962	27.989028799492\\
7.8462	27.9907222005124\\
7.8962	27.9907885513139\\
7.9462	27.992490366946\\
7.9962	27.9923542480707\\
8.0422	27.9931995191204\\
8.0922	27.9927359107463\\
8.1422	27.9915838992817\\
8.1922	27.9914198858522\\
8.2422	27.9915706342592\\
8.2922	27.9918089605161\\
8.3422	27.9917600069772\\
8.3922	27.9918218420342\\
8.4422	27.9919468673558\\
8.4922	27.9920314097276\\
8.5422	27.9925131192554\\
8.5922	27.9944824943779\\
8.6422	27.9945349968204\\
8.6922	27.9968619356424\\
8.7422	27.9954239983127\\
8.7922	27.9955411502924\\
8.8422	27.9956672658457\\
8.8922	27.9962634291517\\
8.9422	27.9966812875323\\
8.9922	27.9967088671362\\
9.0422	27.9967815925557\\
9.0922	27.9967997357198\\
9.1422	27.9965719076332\\
9.1922	27.9965252530753\\
9.2422	27.9969520584366\\
9.2922	27.9977291407438\\
9.3422	27.9981242647478\\
9.3922	27.9982124820669\\
9.4422	27.998459089132\\
9.4922	27.9985373347306\\
9.5422	27.999277262063\\
9.5922	27.9991664348588\\
9.6422	27.9993635242042\\
9.6922	27.9990859901887\\
9.7422	27.9990798378199\\
9.7922	27.9991067260157\\
9.8422	27.9991430933958\\
9.8922	27.9992238583729\\
9.9422	27.9991500487783\\
9.9922	27.9996600016631\\
10.0422	27.9990217775333\\
10.0922	27.9977794351078\\
10.1422	27.9975161628696\\
10.1922	27.9966238843178\\
10.2422	27.996660499475\\
10.2922	27.9983653723976\\
10.3422	27.9982714742337\\
10.3922	27.998519373923\\
10.4422	27.9979701553221\\
10.4922	27.9979663904848\\
10.5422	27.9979958398799\\
10.5922	27.9980696576385\\
10.6422	27.9981038174\\
10.6922	27.9983958895219\\
10.7422	27.9987331126578\\
10.7922	27.9987831627169\\
10.8422	27.9979807516347\\
10.8922	27.9974103321269\\
10.9422	27.997547890131\\
10.9922	27.996292329705\\
11.0422	27.9954191436739\\
11.0922	27.9961588106029\\
11.1422	27.9954555286359\\
11.1922	27.9955082813599\\
11.2422	27.9952376187468\\
11.2922	27.9949778139892\\
11.3422	27.9949411248699\\
11.3922	27.9949413339264\\
11.4422	27.994967437366\\
11.4922	27.9949683280928\\
11.5422	27.9950824127048\\
11.5922	27.9951078177341\\
11.6422	27.9947297772891\\
11.6922	27.9950801987362\\
11.7422	27.9958913567295\\
11.7922	27.994727908948\\
11.8422	27.9928283097705\\
11.8922	27.9918032896833\\
11.9422	27.9930390890994\\
11.9922	27.9914751984287\\
12.0382	27.991243270802\\
12.0882	27.9911947809893\\
12.1382	27.9912836808946\\
12.1882	27.9912476072558\\
12.2382	27.9913769029966\\
12.2882	27.9914481681863\\
12.3382	27.9906689666782\\
12.3882	27.9903440461049\\
12.4382	27.9890502555336\\
12.4882	27.9897768822184\\
12.5382	27.9912075958286\\
12.5882	27.9916776670378\\
12.6382	27.9930373409658\\
12.6882	27.9938875022394\\
12.7382	27.9936563258482\\
12.7882	27.9933582733399\\
12.8382	27.9938827718582\\
12.8882	27.9936276707676\\
12.9382	27.9935608335069\\
12.9882	27.9936271400661\\
13.0382	27.993198238068\\
13.0882	27.9939261778396\\
13.1382	27.9940498113226\\
13.1882	27.993319516334\\
13.2382	27.9934763569532\\
13.2882	27.9930775839167\\
13.3382	27.9913845844197\\
13.3882	27.9914725740698\\
13.4382	27.9912449483854\\
13.4882	27.9909519518814\\
13.5382	27.991143054515\\
13.5882	27.990944443815\\
13.6382	27.9910663292184\\
13.6882	27.9911066345228\\
13.7382	27.9916298013496\\
13.7882	27.9915120785758\\
13.8382	27.9918927412862\\
13.8882	27.9915946382156\\
13.9382	27.9926111957917\\
13.9882	27.9928831750162\\
14.0382	27.9939941483668\\
14.0882	27.9942091871123\\
14.1382	27.9945738484756\\
14.1882	27.9949464780123\\
14.2382	27.9956915159647\\
14.2882	27.9956931410281\\
14.3382	27.9956545820916\\
14.3882	27.9956869603095\\
14.4382	27.995686682577\\
14.4882	27.9957065012135\\
14.5382	27.995714767618\\
14.5882	27.9956945893492\\
14.6382	27.9956868739839\\
14.6882	27.9957276451723\\
14.7382	27.9962330589672\\
14.7882	27.9975470519059\\
14.8382	27.9972802420476\\
14.8882	27.9977624041008\\
14.9382	27.9975755499812\\
14.9882	27.9963390181903\\
15.0382	27.9966968594126\\
15.0882	27.9965870195762\\
15.1382	27.9962638939539\\
15.1882	27.996196957487\\
15.2382	27.9961634186485\\
15.2882	27.9959754342593\\
15.3382	27.9963260577867\\
15.3882	27.996572625007\\
15.4382	27.9965032165309\\
15.4882	27.9971231738314\\
15.5382	27.9978911611239\\
15.5882	27.9983639494518\\
15.6382	27.9979757328313\\
15.6882	27.9985494106554\\
15.7382	27.9983119751857\\
15.7882	27.9985109678554\\
15.8382	27.9988450617518\\
15.8882	27.9988422602502\\
15.9382	27.9990250443827\\
15.9882	27.9992507879316\\
16.0342	27.9989132457762\\
16.0842	27.9983141958855\\
16.1342	27.9980026961631\\
16.1842	27.9971670538431\\
16.2342	27.9970528513113\\
16.2842	27.9962577056126\\
16.3342	27.9955888490126\\
16.3842	27.9956134965587\\
16.4342	27.9959667106946\\
16.4842	27.9957927969324\\
16.5342	27.9953286160581\\
16.5842	27.9953010616489\\
16.6342	27.9954289135296\\
16.6842	27.9954048673133\\
16.7342	27.9955599421589\\
16.7842	27.9958413660371\\
16.8342	27.9959433822506\\
16.8842	27.9960655463249\\
16.9342	27.9955910172401\\
16.9842	27.9954758094945\\
17.0342	27.9958777953566\\
17.0842	27.9961433724606\\
17.1342	27.9962196444967\\
17.1842	27.9964327205784\\
17.2342	27.9961249903168\\
17.2842	27.9962198596005\\
17.3342	27.9963606755688\\
17.3842	27.9964185519222\\
17.4342	27.9964192453635\\
17.4842	27.9956253922485\\
17.5342	27.9944796663463\\
17.5842	27.9941481842141\\
17.6342	27.9928528046004\\
17.6842	27.9926037095224\\
17.7342	27.9934199835626\\
17.7842	27.992474066787\\
17.8342	27.9920420473452\\
17.8842	27.9923000655122\\
17.9342	27.992317971755\\
17.9842	27.9924050527278\\
18.0342	27.9924215158929\\
18.0842	27.9923735951889\\
18.1342	27.9923340768981\\
18.1842	27.9922449532325\\
18.2342	27.9923821557115\\
18.2842	27.9922744045305\\
18.3342	27.9920521289615\\
18.3842	27.9930498110316\\
18.4342	27.9936242333631\\
18.4842	27.9950356898189\\
18.5342	27.9959365747784\\
18.5842	27.9971047704749\\
18.6342	27.9969620457399\\
18.6842	27.9966652310998\\
18.7342	27.9965495822896\\
18.7842	27.9965787841934\\
18.8342	27.9965511100598\\
18.8842	27.9966235122603\\
18.9342	27.9964091741492\\
18.9842	27.9968031867015\\
19.0342	27.9970400522293\\
19.0842	27.9969508857921\\
19.1342	27.9974810499412\\
19.1842	27.9969678989794\\
19.2342	27.9969188135175\\
19.2842	27.9979614066999\\
19.3342	27.9971701913442\\
19.3842	27.9970787928794\\
19.4342	27.9971624461443\\
19.4842	27.9971123203465\\
19.5342	27.9971105931025\\
19.5842	27.9970337201883\\
19.6342	27.9968861143527\\
19.6842	27.9970663893732\\
19.7342	27.9966766310579\\
19.7842	27.9961431472358\\
19.8342	27.9967763362405\\
19.8842	27.9969293124167\\
19.9342	27.9969517081894\\
19.9842	27.9976199872707\\
19.9992	27.9979042227823\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.9182933700409\\
0.0502	27.8833403045475\\
0.1002	27.8633120955374\\
0.1502	27.830501090966\\
0.2002	27.9078464828007\\
0.2502	28.1873108299087\\
0.3002	28.1110734256935\\
0.3502	28.0641355501629\\
0.4002	28.0420034621979\\
0.4502	28.0354739410057\\
0.5002	28.0282152537084\\
0.5502	28.0319756218422\\
0.6002	28.0404308966253\\
0.6502	28.0683064381096\\
0.7002	28.0888922403409\\
0.7502	28.0780622785145\\
0.8002	28.0772954567627\\
0.8502	28.0882600359958\\
0.9002	28.0844457495043\\
0.9502	28.0664365549499\\
1.0002	28.0523999796082\\
1.0502	28.0443027170048\\
1.1002	28.0202070983755\\
1.1502	28.0205695913479\\
1.2002	28.0018275987066\\
1.2502	27.9879469319285\\
1.3002	27.9871302207302\\
1.3502	27.9877621533973\\
1.4002	27.985445096156\\
1.4502	27.9838566307218\\
1.5002	27.9774622939716\\
1.5502	27.9826387967216\\
1.6002	27.984552183989\\
1.6502	27.9843651219105\\
1.7002	27.9913193347327\\
1.7502	27.9875179175408\\
1.8002	27.991542269809\\
1.8502	27.9915454860697\\
1.9002	27.9862532372735\\
1.9502	27.9864469922204\\
2.0002	27.9837941019913\\
2.0502	27.9848342757997\\
2.1002	27.9840469966719\\
2.1502	27.9853721274628\\
2.2002	27.9843233987039\\
2.2502	27.9775683622013\\
2.3002	27.9768272728786\\
2.3502	27.9751018391348\\
2.4002	27.9660690935369\\
2.4502	27.9540689348387\\
2.5002	27.9519173071012\\
2.5502	27.9527926545566\\
2.6002	27.9512124320398\\
2.6502	27.9505975003718\\
2.7002	27.9524242102709\\
2.7502	27.9521521683808\\
2.8002	27.9543212723627\\
2.8502	27.9526285004223\\
2.9002	27.9562105999198\\
2.9502	27.9594238251969\\
3.0002	27.9579415928816\\
3.0502	27.9543901080615\\
3.1002	27.9547479242156\\
3.1502	27.9548630064883\\
3.2002	27.9522259537569\\
3.2502	27.9520854449835\\
3.3002	27.949646973174\\
3.3502	27.9489472313719\\
3.4002	27.9475128545284\\
3.4502	27.9496519015662\\
3.5002	27.9519386409258\\
3.5502	27.9511456481351\\
3.6002	27.9509173403253\\
3.6502	27.9551609692058\\
3.7002	27.9589623672081\\
3.7502	27.9659283944161\\
3.8002	27.9668747388318\\
3.8502	27.9667679905706\\
3.9002	27.9666580262159\\
3.9502	27.9656386791056\\
4.0002	27.9662413443955\\
4.0462	27.9665536689496\\
4.0962	27.9667876536219\\
4.1462	27.9657455843641\\
4.1962	27.965261828221\\
4.2462	27.967061706161\\
4.2962	27.9671189713989\\
4.3462	27.9679599142821\\
4.3962	27.9651329118982\\
4.4462	27.9642395362644\\
4.4962	27.9635357955243\\
4.5462	27.9652660927378\\
4.5962	27.9665147498695\\
4.6462	27.9654946826797\\
4.6962	27.9649437377965\\
4.7462	27.9644445871816\\
4.7962	27.9641179114741\\
4.8462	27.9641478426112\\
4.8962	27.964234965606\\
4.9462	27.9640687571774\\
4.9962	27.9638248509992\\
5.0462	27.9658355512311\\
5.0962	27.96736969881\\
5.1462	27.9648207390816\\
5.1962	27.9649221127022\\
5.2462	27.9636530667384\\
5.2962	27.9657300332652\\
5.3462	27.9667826337266\\
5.3962	27.9654781638489\\
5.4462	27.9666332995042\\
5.4962	27.9673457637983\\
5.5462	27.9671582694228\\
5.5962	27.9672090019605\\
5.6462	27.9670980374258\\
5.6962	27.9668888717888\\
5.7462	27.9667168335175\\
5.7962	27.9671169366715\\
5.8462	27.9689103221287\\
5.8962	27.9684444438901\\
5.9462	27.9719726236953\\
5.9962	27.9747517829111\\
6.0462	27.9775731848024\\
6.0962	27.9754204810522\\
6.1462	27.9743877916054\\
6.1962	27.9739976631642\\
6.2462	27.9738177488913\\
6.2962	27.9738431017088\\
6.3462	27.9739738442166\\
6.3962	27.973988502569\\
6.4462	27.9741144038563\\
6.4962	27.9738401599994\\
6.5462	27.9737564616984\\
6.5962	27.9737902195967\\
6.6462	27.9736423544987\\
6.6962	27.9752787638446\\
6.7462	27.9728100816197\\
6.7962	27.9735118277825\\
6.8462	27.9732229639241\\
6.8962	27.9727988263911\\
6.9462	27.9733346034167\\
6.9962	27.9727674564798\\
7.0462	27.9727298192776\\
7.0962	27.9726187137021\\
7.1462	27.9725965553902\\
7.1962	27.9726054945284\\
7.2462	27.9724921578561\\
7.2962	27.9725076535748\\
7.3462	27.9723677571763\\
7.3962	27.9727258607085\\
7.4462	27.9731987024909\\
7.4962	27.973479423482\\
7.5462	27.97389066934\\
7.5962	27.9723394394508\\
7.6462	27.9714313381741\\
7.6962	27.9709877911354\\
7.7462	27.9722197650866\\
7.7962	27.9712070470938\\
7.8462	27.971114529656\\
7.8962	27.9708404341128\\
7.9462	27.9708895387815\\
7.9962	27.9706133480468\\
8.0422	27.9699695514411\\
8.0922	27.9690151902095\\
8.1422	27.9692548675132\\
8.1922	27.9676744211426\\
8.2422	27.9659944574542\\
8.2922	27.9668310904105\\
8.3422	27.9678136908853\\
8.3922	27.9678499561704\\
8.4422	27.9670094378617\\
8.4922	27.9673310041027\\
8.5422	27.9669474857534\\
8.5922	27.9675412855626\\
8.6422	27.9671957362694\\
8.6922	27.9673774725238\\
8.7422	27.9674667459391\\
8.7922	27.9671854339797\\
8.8422	27.9673018366826\\
8.8922	27.968404546085\\
8.9422	27.9700041468089\\
8.9922	27.9690580522057\\
9.0422	27.9690201907835\\
9.0922	27.9697014066508\\
9.1422	27.9693327436063\\
9.1922	27.9686408827177\\
9.2422	27.9701877301647\\
9.2922	27.970939247975\\
9.3422	27.9708343459964\\
9.3922	27.970835477008\\
9.4422	27.9709457521646\\
9.4922	27.9709690751162\\
9.5422	27.9712045148075\\
9.5922	27.9709127277094\\
9.6422	27.9705783591754\\
9.6922	27.9705046494879\\
9.7422	27.9699926146208\\
9.7922	27.9694136598554\\
9.8422	27.9704284761794\\
9.8922	27.9726303553091\\
9.9422	27.9730066487508\\
9.9922	27.9736173086098\\
10.0422	27.9749622868089\\
10.0922	27.9740349629716\\
10.1422	27.9740955667525\\
10.1922	27.9738880369954\\
10.2422	27.9739187456815\\
10.2922	27.9738107060748\\
10.3422	27.9737296143414\\
10.3922	27.9731694914183\\
10.4422	27.9727056511837\\
10.4922	27.9719389210358\\
10.5422	27.9713377554522\\
10.5922	27.9714504862978\\
10.6422	27.9696527061066\\
10.6922	27.9701340954625\\
10.7422	27.9710792963162\\
10.7922	27.9704094849164\\
10.8422	27.9703266366383\\
10.8922	27.9702106760247\\
10.9422	27.9704467401043\\
10.9922	27.970466553562\\
11.0422	27.9704684189517\\
11.0922	27.970440295382\\
11.1422	27.9704113744409\\
11.1922	27.970417911784\\
11.2422	27.9704252682721\\
11.2922	27.9704207683361\\
11.3422	27.970365925627\\
11.3922	27.9703910679614\\
11.4422	27.9701341105321\\
11.4922	27.970860880023\\
11.5422	27.9713756988401\\
11.5922	27.970938818969\\
11.6422	27.9698242958792\\
11.6922	27.9676923593433\\
11.7422	27.9677048825582\\
11.7922	27.9677211070213\\
11.8422	27.9674464739503\\
11.8922	27.9674696476948\\
11.9422	27.9674590780746\\
11.9922	27.9673100699392\\
12.0382	27.9675197410059\\
12.0882	27.9675089112099\\
12.1382	27.9667640831264\\
12.1882	27.9670054415314\\
12.2382	27.9675149134055\\
12.2882	27.9677840403037\\
12.3382	27.9678087468546\\
12.3882	27.9686920850629\\
12.4382	27.9701993250518\\
12.4882	27.9713676050604\\
12.5382	27.9703501062024\\
12.5882	27.97063542069\\
12.6382	27.9710387239011\\
12.6882	27.971392268182\\
12.7382	27.9720961266835\\
12.7882	27.9720408592428\\
12.8382	27.9738495782539\\
12.8882	27.974032924776\\
12.9382	27.974549482734\\
12.9882	27.9757149623725\\
13.0382	27.9751225183402\\
13.0882	27.9750029483591\\
13.1382	27.9752601156132\\
13.1882	27.9749115307506\\
13.2382	27.975574750557\\
13.2882	27.9754976497479\\
13.3382	27.9758204164257\\
13.3882	27.976164034432\\
13.4382	27.975686922189\\
13.4882	27.9754037749421\\
13.5382	27.9754007378646\\
13.5882	27.9765255775634\\
13.6382	27.9759948989051\\
13.6882	27.9743440313984\\
13.7382	27.9745732766365\\
13.7882	27.9749249181321\\
13.8382	27.9743726262373\\
13.8882	27.9742421179112\\
13.9382	27.9742149994798\\
13.9882	27.9738428529301\\
14.0382	27.973543006801\\
14.0882	27.9735372624026\\
14.1382	27.974305965593\\
14.1882	27.9747004758973\\
14.2382	27.9767562431356\\
14.2882	27.977525934108\\
14.3382	27.9784443694098\\
14.3882	27.9795283472399\\
14.4382	27.9796626415959\\
14.4882	27.9807033859464\\
14.5382	27.9809179548892\\
14.5882	27.9808913612823\\
14.6382	27.9809465325317\\
14.6882	27.9809424700099\\
14.7382	27.9809810527635\\
14.7882	27.9814394366499\\
14.8382	27.9809451426747\\
14.8882	27.9805343135805\\
14.9382	27.9811809079546\\
14.9882	27.9824563905247\\
15.0382	27.9821849601495\\
15.0882	27.9827846335598\\
15.1382	27.9839148937955\\
15.1882	27.9846910966903\\
15.2382	27.9840438704863\\
15.2882	27.9838016419255\\
15.3382	27.983806800603\\
15.3882	27.9838398408765\\
15.4382	27.983868176569\\
15.4882	27.9838669581433\\
15.5382	27.9838843202235\\
15.5882	27.9839351975211\\
15.6382	27.9840605301864\\
15.6882	27.9842026598996\\
15.7382	27.9843440979032\\
15.7882	27.9848141084579\\
15.8382	27.9857184344452\\
15.8882	27.9869066031188\\
15.9382	27.9868952284019\\
15.9882	27.9871622169044\\
16.0342	27.9870692748217\\
16.0842	27.9867208108379\\
16.1342	27.9867682932364\\
16.1842	27.9865651562993\\
16.2342	27.9865060282202\\
16.2842	27.9865821266754\\
16.3342	27.9868487445453\\
16.3842	27.9869884161817\\
16.4342	27.9871726394191\\
16.4842	27.9870333994635\\
16.5342	27.9872859962551\\
16.5842	27.9868491817742\\
16.6342	27.9862767371194\\
16.6842	27.986037927104\\
16.7342	27.9861432881371\\
16.7842	27.9868620697622\\
16.8342	27.9868413257909\\
16.8842	27.9869507843115\\
16.9342	27.9869967585745\\
16.9842	27.9869253147979\\
17.0342	27.9874356475437\\
17.0842	27.987903426176\\
17.1342	27.9873766627149\\
17.1842	27.9872225449906\\
17.2342	27.9877666648751\\
17.2842	27.9879637339242\\
17.3342	27.9874912330892\\
17.3842	27.9871561530979\\
17.4342	27.9868633287351\\
17.4842	27.9866880214278\\
17.5342	27.9865942582011\\
17.5842	27.9865598613097\\
17.6342	27.9866832699822\\
17.6842	27.9865917293622\\
17.7342	27.9868111068816\\
17.7842	27.9866774156757\\
17.8342	27.9870715235408\\
17.8842	27.9861041357179\\
17.9342	27.9864815531026\\
17.9842	27.9869477769835\\
18.0342	27.9868429377228\\
18.0842	27.9871138214744\\
18.1342	27.9866092581487\\
18.1842	27.9864799644125\\
18.2342	27.9861576560117\\
18.2842	27.985912101755\\
18.3342	27.9860274625328\\
18.3842	27.9859753789363\\
18.4342	27.985930909779\\
18.4842	27.9858738697987\\
18.5342	27.9858824088924\\
18.5842	27.9857973363939\\
18.6342	27.9855874517621\\
18.6842	27.984865200575\\
18.7342	27.9826959418557\\
18.7842	27.9816392004157\\
18.8342	27.9829185930689\\
18.8842	27.9835272276438\\
18.9342	27.9833412800372\\
18.9842	27.9834621822401\\
19.0342	27.9834455638421\\
19.0842	27.9834497607764\\
19.1342	27.9835312587747\\
19.1842	27.9835526681826\\
19.2342	27.9834947071496\\
19.2842	27.9834938636965\\
19.3342	27.9833555184929\\
19.3842	27.9832654986946\\
19.4342	27.9832986031332\\
19.4842	27.9832670182614\\
19.5342	27.982387804506\\
19.5842	27.9814604894845\\
19.6342	27.981101562286\\
19.6842	27.980855673285\\
19.7342	27.980603549634\\
19.7842	27.9803416923864\\
19.8342	27.9806719271196\\
19.8842	27.9806739561659\\
19.9342	27.9805782086129\\
19.9842	27.9805467630636\\
19.9992	27.9804105896819\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.2905740633168\\
0.0502	28.2716979120042\\
0.1002	28.4631227436839\\
0.1502	28.701549339361\\
0.2002	28.7368863784828\\
0.2502	28.5360087951544\\
0.3002	28.291488795867\\
0.3502	28.1002376220542\\
0.4002	28.0521497004773\\
0.4502	28.0677717941766\\
0.5002	28.0606771751232\\
0.5502	28.072175054779\\
0.6002	28.0720223593327\\
0.6502	28.0363408242368\\
0.7002	28.0417462577761\\
0.7502	28.0523860752972\\
0.8002	28.0534765156428\\
0.8502	28.0615361184309\\
0.9002	28.057683194748\\
0.9502	28.0631098459658\\
1.0002	28.0510870097391\\
1.0502	28.0398310572631\\
1.1002	28.0303308422909\\
1.1502	28.0265276299391\\
1.2002	28.015493490301\\
1.2502	28.017036253215\\
1.3002	28.0156572110493\\
1.3502	28.0138451702679\\
1.4002	28.0163966123366\\
1.4502	28.019399343117\\
1.5002	28.0230531840674\\
1.5502	28.0261407978666\\
1.6002	28.0227695409602\\
1.6502	28.0181388095107\\
1.7002	28.015658299986\\
1.7502	28.0108698565565\\
1.8002	28.0070199233427\\
1.8502	28.0100368396576\\
1.9002	28.0128683752738\\
1.9502	28.0128741307267\\
2.0002	28.0140922602388\\
2.0502	28.0129529856311\\
2.1002	28.0122328337008\\
2.1502	28.016527107203\\
2.2002	28.0161259317778\\
2.2502	28.0091409006782\\
2.3002	28.0130983094231\\
2.3502	28.012517713855\\
2.4002	28.0127501323219\\
2.4502	28.0119778528654\\
2.5002	28.0116042640721\\
2.5502	28.0123693909583\\
2.6002	28.0126517577437\\
2.6502	28.0135562326677\\
2.7002	28.015339226797\\
2.7502	28.0128740769779\\
2.8002	28.014230381738\\
2.8502	28.018012216267\\
2.9002	28.0151784785959\\
2.9502	28.015826995531\\
3.0002	28.0150011639996\\
3.0502	28.0131079890152\\
3.1002	28.0108990135902\\
3.1502	28.0152826048926\\
3.2002	28.0135585972292\\
3.2502	28.0116400839033\\
3.3002	28.0141216198428\\
3.3502	28.0135318108664\\
3.4002	28.0129507725267\\
3.4502	28.0132417606353\\
3.5002	28.0145310204773\\
3.5502	28.0166163866877\\
3.6002	28.0156198589088\\
3.6502	28.012821894784\\
3.7002	28.0113389682103\\
3.7502	28.0154715159074\\
3.8002	28.0157185756663\\
3.8502	28.0155313879766\\
3.9002	28.016300468789\\
3.9502	28.0157199470463\\
4.0002	28.0151438832406\\
4.0462	28.0134471554978\\
4.0962	28.0122714914884\\
4.1462	28.0100206385301\\
4.1962	28.0080210539854\\
4.2462	28.0051466092668\\
4.2962	28.0007483993602\\
4.3462	27.9992245610519\\
4.3962	27.9972349055542\\
4.4462	27.9990892500204\\
4.4962	27.99832752372\\
4.5462	27.9972338873568\\
4.5962	27.9981718731044\\
4.6462	27.9979650951508\\
4.6962	27.9975754570698\\
4.7462	27.9976210461958\\
4.7962	27.9965909251953\\
4.8462	27.9955711722262\\
4.8962	27.995894300825\\
4.9462	27.993775524034\\
4.9962	27.9925335378747\\
5.0462	27.9914971068593\\
5.0962	27.9920104783844\\
5.1462	27.992216332555\\
5.1962	27.9939972407993\\
5.2462	27.9940218394713\\
5.2962	27.9935589516676\\
5.3462	27.9939982145076\\
5.3962	27.9939294297067\\
5.4462	27.9938031853502\\
5.4962	27.9942660256331\\
5.5462	27.9925549310337\\
5.5962	27.9938254146878\\
5.6462	27.9924387523272\\
5.6962	27.9904741247463\\
5.7462	27.9900517816973\\
5.7962	27.9873881039778\\
5.8462	27.9859135509283\\
5.8962	27.9858760809699\\
5.9462	27.9852754215892\\
5.9962	27.985347475418\\
6.0462	27.9851021149436\\
6.0962	27.9847489466309\\
6.1462	27.9853276866024\\
6.1962	27.9860975856838\\
6.2462	27.9847759468966\\
6.2962	27.9856994572938\\
6.3462	27.9873917043905\\
6.3962	27.9894492201699\\
6.4462	27.9895311189343\\
6.4962	27.988786314314\\
6.5462	27.9881428422491\\
6.5962	27.9876256355705\\
6.6462	27.9867634364913\\
6.6962	27.9865149756667\\
6.7462	27.9868506186903\\
6.7962	27.9866315234792\\
6.8462	27.9865726448672\\
6.8962	27.9865213421564\\
6.9462	27.9864856062651\\
6.9962	27.9864767349735\\
7.0462	27.9864855517651\\
7.0962	27.9864571252771\\
7.1462	27.9864418211473\\
7.1962	27.986434402862\\
7.2462	27.9864220373998\\
7.2962	27.9864407391228\\
7.3462	27.9863581274274\\
7.3962	27.9871766589568\\
7.4462	27.9879213362972\\
7.4962	27.9860795464168\\
7.5462	27.9863773713839\\
7.5962	27.9862847051172\\
7.6462	27.985738854988\\
7.6962	27.9846163614646\\
7.7462	27.9852607052783\\
7.7962	27.9840069352204\\
7.8462	27.9838341072153\\
7.8962	27.9836366971221\\
7.9462	27.9834070860778\\
7.9962	27.9836409652436\\
8.0422	27.9831514733516\\
8.0922	27.9834223989037\\
8.1422	27.9829459652583\\
8.1922	27.9817853123595\\
8.2422	27.9819818827937\\
8.2922	27.9824914359481\\
8.3422	27.9811780085087\\
8.3922	27.9810523337416\\
8.4422	27.9805414005376\\
8.4922	27.9808222501536\\
8.5422	27.9810557941068\\
8.5922	27.9812479626767\\
8.6422	27.98174732025\\
8.6922	27.9818264324666\\
8.7422	27.9797681741165\\
8.7922	27.9784811838791\\
8.8422	27.9775708397112\\
8.8922	27.9766158605867\\
8.9422	27.9758428413202\\
8.9922	27.9752795143069\\
9.0422	27.9756549651849\\
9.0922	27.9768851528295\\
9.1422	27.9765927177085\\
9.1922	27.9753510872757\\
9.2422	27.9751826640766\\
9.2922	27.9753779273006\\
9.3422	27.975654652884\\
9.3922	27.976325064037\\
9.4422	27.97513242505\\
9.4922	27.9753939242864\\
9.5422	27.9762795467917\\
9.5922	27.9765623286819\\
9.6422	27.9756316640376\\
9.6922	27.9756482851096\\
9.7422	27.9745012374635\\
9.7922	27.9745644687134\\
9.8422	27.9739629762807\\
9.8922	27.9749143452972\\
9.9422	27.9733225491269\\
9.9922	27.9729891505836\\
10.0422	27.9737796519926\\
10.0922	27.975050820101\\
10.1422	27.9754752532249\\
10.1922	27.9756960182829\\
10.2422	27.9752824381333\\
10.2922	27.9753625869329\\
10.3422	27.9756720500239\\
10.3922	27.976595710206\\
10.4422	27.9772461012508\\
10.4922	27.976775082226\\
10.5422	27.9761064457155\\
10.5922	27.9774498107224\\
10.6422	27.9784199410887\\
10.6922	27.9787112773451\\
10.7422	27.9785572096991\\
10.7922	27.9782383530165\\
10.8422	27.9784795890844\\
10.8922	27.9785414048139\\
10.9422	27.9795809182908\\
10.9922	27.979066958723\\
11.0422	27.9784649206645\\
11.0922	27.9785027911946\\
11.1422	27.9780100987195\\
11.1922	27.9788997215272\\
11.2422	27.9797485830226\\
11.2922	27.9807178729732\\
11.3422	27.9805572606008\\
11.3922	27.9802905633291\\
11.4422	27.9816374182919\\
11.4922	27.9837826269675\\
11.5422	27.9831721664548\\
11.5922	27.9839870080281\\
11.6422	27.9841268059282\\
11.6922	27.9836165626208\\
11.7422	27.9839872600862\\
11.7922	27.9836618495944\\
11.8422	27.9844490625687\\
11.8922	27.9844833049367\\
11.9422	27.9843201644841\\
11.9922	27.9839720342785\\
12.0382	27.9841008656513\\
12.0882	27.9845646698149\\
12.1382	27.9840325221699\\
12.1882	27.9838235585872\\
12.2382	27.9843386512654\\
12.2882	27.9850230790743\\
12.3382	27.9850577146568\\
12.3882	27.9851782680354\\
12.4382	27.9853548652603\\
12.4882	27.9850653216032\\
12.5382	27.9847447858138\\
12.5882	27.9850679844437\\
12.6382	27.9853700732482\\
12.6882	27.9856432612501\\
12.7382	27.9858836708193\\
12.7882	27.9863004547231\\
12.8382	27.9856084451911\\
12.8882	27.9855465918259\\
12.9382	27.9857930733801\\
12.9882	27.9854164713588\\
13.0382	27.9850961629719\\
13.0882	27.985016942888\\
13.1382	27.9850409987775\\
13.1882	27.9851062201919\\
13.2382	27.9851742262917\\
13.2882	27.9851259480927\\
13.3382	27.9853736820423\\
13.3882	27.985249883551\\
13.4382	27.9852133563693\\
13.4882	27.9849891217101\\
13.5382	27.9844325014974\\
13.5882	27.9842429411947\\
13.6382	27.9848420610082\\
13.6882	27.9846474853659\\
13.7382	27.984301154773\\
13.7882	27.9842478866672\\
13.8382	27.983907213679\\
13.8882	27.9838038547988\\
13.9382	27.9845142475324\\
13.9882	27.9841314947441\\
14.0382	27.9848734194545\\
14.0882	27.9840176845799\\
14.1382	27.9844039847883\\
14.1882	27.9847568161184\\
14.2382	27.9836264359887\\
14.2882	27.9834711260336\\
14.3382	27.9834143168207\\
14.3882	27.983216597726\\
14.4382	27.9829704934733\\
14.4882	27.9830202743835\\
14.5382	27.9829611050427\\
14.5882	27.9829227938169\\
14.6382	27.9825425403957\\
14.6882	27.9825411290851\\
14.7382	27.9830425324766\\
14.7882	27.9829903768706\\
14.8382	27.9822821213\\
14.8882	27.9823794057967\\
14.9382	27.9841636448096\\
14.9882	27.9848047494085\\
15.0382	27.9839752989473\\
15.0882	27.9834909290635\\
15.1382	27.9832041269909\\
15.1882	27.9832400309582\\
15.2382	27.9832681610793\\
15.2882	27.9832714269897\\
15.3382	27.9832724056088\\
15.3882	27.9832721555243\\
15.4382	27.983302218675\\
15.4882	27.983740903093\\
15.5382	27.9846056636982\\
15.5882	27.985552348021\\
15.6382	27.98583672215\\
15.6882	27.9847478432535\\
15.7382	27.9841213172073\\
15.7882	27.9836962049006\\
15.8382	27.9841759319004\\
15.8882	27.9843773578788\\
15.9382	27.9844969454556\\
15.9882	27.9845417226832\\
16.0342	27.9845460802008\\
16.0842	27.9845361185011\\
16.1342	27.9845671166568\\
16.1842	27.9845055696484\\
16.2342	27.9847009039612\\
16.2842	27.9852781857484\\
16.3342	27.9855720375863\\
16.3842	27.9867209878796\\
16.4342	27.9878907348548\\
16.4842	27.9872054368038\\
16.5342	27.9866385328403\\
16.5842	27.9870837468915\\
16.6342	27.9870530278943\\
16.6842	27.9870658275727\\
16.7342	27.9869873323779\\
16.7842	27.986952979648\\
16.8342	27.9869185815001\\
16.8842	27.9869911110317\\
16.9342	27.9870032237567\\
16.9842	27.9870982561313\\
17.0342	27.9868998134684\\
17.0842	27.9868996748094\\
17.1342	27.9859033386442\\
17.1842	27.9863811509994\\
17.2342	27.9855926815415\\
17.2842	27.9861059911917\\
17.3342	27.9857283641265\\
17.3842	27.9849887881348\\
17.4342	27.9848779015063\\
17.4842	27.9846951305077\\
17.5342	27.9847915430599\\
17.5842	27.9847777317036\\
17.6342	27.984806022216\\
17.6842	27.984812690903\\
17.7342	27.9847679497377\\
17.7842	27.9846891608145\\
17.8342	27.9848881262705\\
17.8842	27.9854079983615\\
17.9342	27.9854506400968\\
17.9842	27.9844413288148\\
18.0342	27.9840061467517\\
18.0842	27.9833764261518\\
18.1342	27.9826030685744\\
18.1842	27.9818586320434\\
18.2342	27.9812911478216\\
18.2842	27.9812285285574\\
18.3342	27.9811922062868\\
18.3842	27.9811387233293\\
18.4342	27.9812325495383\\
18.4842	27.9812452266681\\
18.5342	27.9812373082155\\
18.5842	27.9813766900158\\
18.6342	27.9818987248856\\
18.6842	27.9818732203737\\
18.7342	27.9814276660358\\
18.7842	27.9815452987405\\
18.8342	27.9816086186176\\
18.8842	27.9812772636592\\
18.9342	27.9810275744528\\
18.9842	27.9808781842166\\
19.0342	27.9807557677279\\
19.0842	27.9809532990209\\
19.1342	27.9809934950975\\
19.1842	27.9809975395658\\
19.2342	27.980839396212\\
19.2842	27.9807862962024\\
19.3342	27.9810162083157\\
19.3842	27.9815429330533\\
19.4342	27.9814694294552\\
19.4842	27.9819927661849\\
19.5342	27.9815633186977\\
19.5842	27.9815970666758\\
19.6342	27.9822073687946\\
19.6842	27.9821342571102\\
19.7342	27.982160812757\\
19.7842	27.9822970768446\\
19.8342	27.9824492505253\\
19.8842	27.9824401428648\\
19.9342	27.9824773224894\\
19.9842	27.9826416342477\\
19.9992	27.9827136650595\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	30.4265223003964\\
0.0502	30.4114580963876\\
0.1002	30.3513779659383\\
0.1502	30.1885705561027\\
0.2002	29.794164656358\\
0.2502	28.9732099658405\\
0.3002	28.5134413739836\\
0.3502	28.2057177056193\\
0.4002	28.141305061606\\
0.4502	28.1264854783849\\
0.5002	28.1073135795861\\
0.5502	28.0962875406106\\
0.6002	28.0669049635584\\
0.6502	28.0454328634574\\
0.7002	28.0367248903764\\
0.7502	28.0306373456766\\
0.8002	28.0263758779845\\
0.8502	28.0178544177783\\
0.9002	27.997022228171\\
0.9502	27.9845385112077\\
1.0002	27.9778741248946\\
1.0502	27.9778646775616\\
1.1002	27.983307878754\\
1.1502	28.0014831666266\\
1.2002	27.9930232676443\\
1.2502	28.0107453757075\\
1.3002	28.0213436317993\\
1.3502	28.0245462686547\\
1.4002	28.0180147735236\\
1.4502	28.0116806920305\\
1.5002	28.0082582641777\\
1.5502	28.0040215941973\\
1.6002	28.0107306875379\\
1.6502	28.0081412023326\\
1.7002	28.0070522459946\\
1.7502	28.0043207990192\\
1.8002	28.0051270144832\\
1.8502	28.002129271239\\
1.9002	28.0019966009913\\
1.9502	28.0002128050585\\
2.0002	27.9990648961452\\
2.0502	28.0009983516515\\
2.1002	28.0022083459867\\
2.1502	27.9994489180055\\
2.2002	27.9991916801729\\
2.2502	27.9937073024401\\
2.3002	27.9906043012594\\
2.3502	27.9881474399712\\
2.4002	27.9877276836996\\
2.4502	27.9935629480754\\
2.5002	27.994388468253\\
2.5502	27.9952238061109\\
2.6002	27.9964593653546\\
2.6502	27.9968486156007\\
2.7002	27.9954644326541\\
2.7502	27.995596413301\\
2.8002	27.9947495241566\\
2.8502	27.9937873127187\\
2.9002	27.9893342497386\\
2.9502	27.993450878439\\
3.0002	27.992850510327\\
3.0502	27.9927559987653\\
3.1002	27.9939147584627\\
3.1502	27.9943792432243\\
3.2002	27.9918466360152\\
3.2502	27.9919759945346\\
3.3002	27.9899042795699\\
3.3502	27.9872561714576\\
3.4002	27.9850485603662\\
3.4502	27.9848363405772\\
3.5002	27.9852968930533\\
3.5502	27.9814081581035\\
3.6002	27.982718696261\\
3.6502	27.9837667073579\\
3.7002	27.9852057130894\\
3.7502	27.9847062223282\\
3.8002	27.9884525718061\\
3.8502	27.9873243618322\\
3.9002	27.9872782293676\\
3.9502	27.9880108324681\\
4.0002	27.9865075701215\\
4.0462	27.985549369498\\
4.0962	27.9860210514516\\
4.1462	27.983873040427\\
4.1962	27.9872073740089\\
4.2462	27.9873879835013\\
4.2962	27.9891412345788\\
4.3462	27.9920917337117\\
4.3962	27.9934089315728\\
4.4462	27.9933812802281\\
4.4962	27.9945379110997\\
4.5462	27.9959050667099\\
4.5962	27.9939917167793\\
4.6462	27.9945281650026\\
4.6962	27.9940630035909\\
4.7462	27.9916925708924\\
4.7962	27.9946974311326\\
4.8462	27.9942692829672\\
4.8962	27.9959343343239\\
4.9462	27.9979269323481\\
4.9962	27.9969361422218\\
5.0462	27.9954899720365\\
5.0962	27.9937681062845\\
5.1462	27.993760013565\\
5.1962	27.9952042166267\\
5.2462	27.9946649743149\\
5.2962	27.9938605683987\\
5.3462	27.9929875264653\\
5.3962	27.9912495115011\\
5.4462	27.9923457402916\\
5.4962	27.990538393462\\
5.5462	27.9901262803985\\
5.5962	27.9905820435402\\
5.6462	27.9907538004429\\
5.6962	27.9901682856412\\
5.7462	27.9886920644753\\
5.7962	27.9873817172748\\
5.8462	27.9875326000357\\
5.8962	27.9873674137596\\
5.9462	27.9868411981032\\
5.9962	27.9861204960015\\
6.0462	27.9856503976378\\
6.0962	27.9842722897294\\
6.1462	27.9841050771468\\
6.1962	27.9861795473552\\
6.2462	27.9877528547182\\
6.2962	27.987912346615\\
6.3462	27.9905561374547\\
6.3962	27.9913754010181\\
6.4462	27.9919552122169\\
6.4962	27.9910038069753\\
6.5462	27.991383160618\\
6.5962	27.9914906714114\\
6.6462	27.9916920235417\\
6.6962	27.9917650819731\\
6.7462	27.9920398059903\\
6.7962	27.9920904661263\\
6.8462	27.9909509177734\\
6.8962	27.9895378054067\\
6.9462	27.9895247186136\\
6.9962	27.9881355136722\\
7.0462	27.989442321779\\
7.0962	27.9893443275744\\
7.1462	27.9893877794178\\
7.1962	27.9893464581767\\
7.2462	27.9893844819442\\
7.2962	27.9891546847678\\
7.3462	27.9885275125659\\
7.3962	27.9884693751293\\
7.4462	27.9866405565737\\
7.4962	27.9863723744556\\
7.5462	27.9861993453441\\
7.5962	27.9870450449218\\
7.6462	27.9882252833411\\
7.6962	27.9875447192847\\
7.7462	27.9876018846929\\
7.7962	27.9895656644625\\
7.8462	27.988910292511\\
7.8962	27.9894439397803\\
7.9462	27.9895030884937\\
7.9962	27.9892410853098\\
8.0422	27.989241194042\\
8.0922	27.9892102018563\\
8.1422	27.9893446921242\\
8.1922	27.9891709141245\\
8.2422	27.9881887408246\\
8.2922	27.9871293642569\\
8.3422	27.9875061355644\\
8.3922	27.9872864084229\\
8.4422	27.9867320683344\\
8.4922	27.9850908569738\\
8.5422	27.9839690209942\\
8.5922	27.9839280260246\\
8.6422	27.9837911203734\\
8.6922	27.9833421366716\\
8.7422	27.9831780074518\\
8.7922	27.9832478439114\\
8.8422	27.9832198908485\\
8.8922	27.9831996821971\\
8.9422	27.9832342852657\\
8.9922	27.9827775967061\\
9.0422	27.9826891589558\\
9.0922	27.9814981723555\\
9.1422	27.9828768660415\\
9.1922	27.9842223735236\\
9.2422	27.9847355079215\\
9.2922	27.9843574179873\\
9.3422	27.9840494109847\\
9.3922	27.9835353069625\\
9.4422	27.9841409127481\\
9.4922	27.9839641089282\\
9.5422	27.9839596221906\\
9.5922	27.983984909176\\
9.6422	27.984014035799\\
9.6922	27.9840177799818\\
9.7422	27.984040764139\\
9.7922	27.9840218131722\\
9.8422	27.9840046100851\\
9.8922	27.9837149854516\\
9.9422	27.9834223788845\\
9.9922	27.9845976864183\\
10.0422	27.9843295233319\\
10.0922	27.9831095793468\\
10.1422	27.9835147626186\\
10.1922	27.9839052174027\\
10.2422	27.9831290177323\\
10.2922	27.9834141702144\\
10.3422	27.9836086860534\\
10.3922	27.9837207081469\\
10.4422	27.9837613973562\\
10.4922	27.9838253573117\\
10.5422	27.9838598846741\\
10.5922	27.9840170972964\\
10.6422	27.9848753480897\\
10.6922	27.9841202628334\\
10.7422	27.9841214115814\\
10.7922	27.9852297278201\\
10.8422	27.9860030742066\\
10.8922	27.9874429442758\\
10.9422	27.9880410522746\\
10.9922	27.9880081470499\\
11.0422	27.9880343075867\\
11.0922	27.9881301647255\\
11.1422	27.9879119100933\\
11.1922	27.9879567131439\\
11.2422	27.9876662534246\\
11.2922	27.9881430586694\\
11.3422	27.9880778612369\\
11.3922	27.9886845049109\\
11.4422	27.9890018422957\\
11.4922	27.9887892904212\\
11.5422	27.9890887070773\\
11.5922	27.9890418959466\\
11.6422	27.9890508783355\\
11.6922	27.9898025335763\\
11.7422	27.9895017187711\\
11.7922	27.9894350939043\\
11.8422	27.9892437888403\\
11.8922	27.9893303984368\\
11.9422	27.9891386154092\\
11.9922	27.9892149945824\\
12.0382	27.9888387980053\\
12.0882	27.9895886377202\\
12.1382	27.9887697796316\\
12.1882	27.9878725947707\\
12.2382	27.9868280616296\\
12.2882	27.9853936356047\\
12.3382	27.9863981629711\\
12.3882	27.9865948027206\\
12.4382	27.9858358890688\\
12.4882	27.9856662309475\\
12.5382	27.9857247186457\\
12.5882	27.9856798324849\\
12.6382	27.9856941186724\\
12.6882	27.9857049956742\\
12.7382	27.9856795898179\\
12.7882	27.9856783685744\\
12.8382	27.985696455325\\
12.8882	27.9857125079089\\
12.9382	27.9854617978035\\
12.9882	27.9850683637539\\
13.0382	27.9850228721258\\
13.0882	27.9851859061536\\
13.1382	27.9850115423271\\
13.1882	27.9855608770126\\
13.2382	27.9848511748949\\
13.2882	27.9847647856575\\
13.3382	27.9855485006241\\
13.3882	27.985661121274\\
13.4382	27.9856965165295\\
13.4882	27.9856977550046\\
13.5382	27.9856510329006\\
13.5882	27.9857177757734\\
13.6382	27.9865791235865\\
13.6882	27.9864612472479\\
13.7382	27.9860325594387\\
13.7882	27.986674508564\\
13.8382	27.9876158670091\\
13.8882	27.9884060078035\\
13.9382	27.9886174354916\\
13.9882	27.9890780786248\\
14.0382	27.9894041092854\\
14.0882	27.9892742051053\\
14.1382	27.9893111964855\\
14.1882	27.9894309716123\\
14.2382	27.9894021122798\\
14.2882	27.9895460998065\\
14.3382	27.9894575568722\\
14.3882	27.9891466201493\\
14.4382	27.9895618323428\\
14.4882	27.9898223116917\\
14.5382	27.9901594964803\\
14.5882	27.9889483875307\\
14.6382	27.9896236375603\\
14.6882	27.990660073915\\
14.7382	27.9909844997864\\
14.7882	27.9909962394935\\
14.8382	27.9913042391765\\
14.8882	27.9910258149191\\
14.9382	27.9913656032277\\
14.9882	27.991248454477\\
15.0382	27.9915194873553\\
15.0882	27.9911522054799\\
15.1382	27.9905337511791\\
15.1882	27.9917463896299\\
15.2382	27.9924654747745\\
15.2882	27.9931533048555\\
15.3382	27.9940770235368\\
15.3882	27.9936808661685\\
15.4382	27.9937138855909\\
15.4882	27.9940996080571\\
15.5382	27.9943448524842\\
15.5882	27.9945036560553\\
15.6382	27.99447515313\\
15.6882	27.9944945057677\\
15.7382	27.994452935484\\
15.7882	27.9949791405815\\
15.8382	27.9949817282869\\
15.8882	27.9944625549071\\
15.9382	27.9942989918409\\
15.9882	27.9949680992938\\
16.0342	27.994570440556\\
16.0842	27.9941012896428\\
16.1342	27.9937308372595\\
16.1842	27.9942869507753\\
16.2342	27.9940359915816\\
16.2842	27.9940878105441\\
16.3342	27.9940785809135\\
16.3842	27.9940542549416\\
16.4342	27.9940539279359\\
16.4842	27.9939253367242\\
16.5342	27.9939400193046\\
16.5842	27.9936584312514\\
16.6342	27.9936634582851\\
16.6842	27.9938038866978\\
16.7342	27.9926777644931\\
16.7842	27.9932888554602\\
16.8342	27.993204058909\\
16.8842	27.9936052467269\\
16.9342	27.9939950039076\\
16.9842	27.993931825192\\
17.0342	27.9935137623713\\
17.0842	27.9933466186757\\
17.1342	27.9933453031862\\
17.1842	27.9933738973627\\
17.2342	27.9933988725025\\
17.2842	27.9934742478009\\
17.3342	27.9941541024833\\
17.3842	27.9943239909125\\
17.4342	27.9943978245084\\
17.4842	27.9940558325009\\
17.5342	27.9933072847101\\
17.5842	27.9934444306715\\
17.6342	27.9931821842754\\
17.6842	27.9934722897082\\
17.7342	27.9934267179906\\
17.7842	27.9932992243514\\
17.8342	27.9934839378115\\
17.8842	27.9934472970324\\
17.9342	27.9934548647347\\
17.9842	27.9934878724764\\
18.0342	27.9934332058933\\
18.0842	27.993367201491\\
18.1342	27.9937165986704\\
18.1842	27.9936969942618\\
18.2342	27.9938460970226\\
18.2842	27.9927397901185\\
18.3342	27.9926190807399\\
18.3842	27.9927581076471\\
18.4342	27.9923286376133\\
18.4842	27.9920388159896\\
18.5342	27.9913846792365\\
18.5842	27.9915842175861\\
18.6342	27.9915557869156\\
18.6842	27.9915509070972\\
18.7342	27.9915342884104\\
18.7842	27.9915445501248\\
18.8342	27.9916757486026\\
18.8842	27.9910439386869\\
18.9342	27.9904904775045\\
18.9842	27.9905026538703\\
19.0342	27.9908178784464\\
19.0842	27.991063224001\\
19.1342	27.9914233502738\\
19.1842	27.9910073553661\\
19.2342	27.9909955811079\\
19.2842	27.9909636863623\\
19.3342	27.9911062243395\\
19.3842	27.99103356232\\
19.4342	27.9909775705489\\
19.4842	27.991106643428\\
19.5342	27.9909218168058\\
19.5842	27.9910621618479\\
19.6342	27.9914385093427\\
19.6842	27.9921609719709\\
19.7342	27.9929436899936\\
19.7842	27.9930805647693\\
19.8342	27.9925971005269\\
19.8842	27.9922773689215\\
19.9342	27.9920670857065\\
19.9842	27.9915456068873\\
19.9992	27.9914147885209\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	29.6925845982152\\
0.0502	29.7025513462485\\
0.1002	29.5524791984779\\
0.1502	29.548650508572\\
0.2002	28.6050081623313\\
0.2502	28.4365725653408\\
0.3002	28.1062258756576\\
0.3502	28.0594323271337\\
0.4002	27.9616628884765\\
0.4502	27.9357768738237\\
0.5002	27.9243932643184\\
0.5502	27.9252828216578\\
0.6002	27.9139060913602\\
0.6502	27.9149448831889\\
0.7002	27.9092885185479\\
0.7502	27.915404155026\\
0.8002	27.921984778578\\
0.8502	27.9253603037514\\
0.9002	27.9421970576045\\
0.9502	27.9478153186334\\
1.0002	27.9866492336969\\
1.0502	27.9979303190515\\
1.1002	28.0233305596524\\
1.1502	28.03124256072\\
1.2002	28.0211630989847\\
1.2502	28.0178540408015\\
1.3002	28.0168978865062\\
1.3502	28.015735574493\\
1.4002	28.0120485354538\\
1.4502	28.0164300551467\\
1.5002	28.0180404294596\\
1.5502	28.011186860459\\
1.6002	28.0079864611154\\
1.6502	28.0077445294591\\
1.7002	28.0127193330242\\
1.7502	28.0214635457801\\
1.8002	28.0282570344871\\
1.8502	28.0269458742968\\
1.9002	28.0224411340282\\
1.9502	28.0210599252987\\
2.0002	28.0170207240779\\
2.0502	28.0152601835184\\
2.1002	28.0143693434758\\
2.1502	28.0116361256987\\
2.2002	28.0074730496521\\
2.2502	28.0092171645828\\
2.3002	28.0033495899337\\
2.3502	27.9990427486029\\
2.4002	27.988499361358\\
2.4502	27.9819341633817\\
2.5002	27.9806264952205\\
2.5502	27.9770123601898\\
2.6002	27.9762609742724\\
2.6502	27.9769162026416\\
2.7002	27.9763558223054\\
2.7502	27.975661332959\\
2.8002	27.9774089100097\\
2.8502	27.9773664259132\\
2.9002	27.979206752045\\
2.9502	27.9818187299964\\
3.0002	27.9835539180151\\
3.0502	27.9849552962205\\
3.1002	27.9829992022427\\
3.1502	27.9858969721484\\
3.2002	27.9861009262747\\
3.2502	27.9859260231158\\
3.3002	27.9833386246339\\
3.3502	27.9828539392056\\
3.4002	27.9823226648261\\
3.4502	27.9834165273371\\
3.5002	27.9843160363492\\
3.5502	27.9874432974953\\
3.6002	27.9873499232\\
3.6502	27.9864602648266\\
3.7002	27.9849200739668\\
3.7502	27.9833514801453\\
3.8002	27.984713760768\\
3.8502	27.9847351056293\\
3.9002	27.9854655649331\\
3.9502	27.9852187360661\\
4.0002	27.9864172603262\\
4.0462	27.9857831068002\\
4.0962	27.9858885249386\\
4.1462	27.9858147912907\\
4.1962	27.9845450092072\\
4.2462	27.986589218682\\
4.2962	27.9870177207879\\
4.3462	27.9813473563453\\
4.3962	27.9798657473453\\
4.4462	27.9780287560264\\
4.4962	27.9750757809074\\
4.5462	27.9730967186751\\
4.5962	27.9732679196261\\
4.6462	27.9735921032214\\
4.6962	27.9734456428949\\
4.7462	27.9729286109627\\
4.7962	27.973044014212\\
4.8462	27.9730816349463\\
4.8962	27.9730844501755\\
4.9462	27.9708621443384\\
4.9962	27.9684868562916\\
5.0462	27.9699951440395\\
5.0962	27.971578810636\\
5.1462	27.9712671519323\\
5.1962	27.9732283215786\\
5.2462	27.9747678039202\\
5.2962	27.9756428261039\\
5.3462	27.976054602918\\
5.3962	27.9768595713211\\
5.4462	27.9765342610001\\
5.4962	27.9765207914066\\
5.5462	27.9765529402512\\
5.5962	27.9765257428213\\
5.6462	27.9765111177102\\
5.6962	27.9765158575501\\
5.7462	27.9765039444629\\
5.7962	27.9764787575417\\
5.8462	27.9764552595186\\
5.8962	27.9764326346121\\
5.9462	27.9764070834999\\
5.9962	27.9763811829073\\
6.0462	27.9763634732424\\
6.0962	27.9762880982026\\
6.1462	27.9761214657341\\
6.1962	27.9755550525701\\
6.2462	27.9758700357008\\
6.2962	27.9751394134386\\
6.3462	27.9743893314545\\
6.3962	27.9722456362823\\
6.4462	27.9709202158829\\
6.4962	27.9739171383547\\
6.5462	27.9758811519558\\
6.5962	27.9778925166362\\
6.6462	27.9784203593246\\
6.6962	27.9788981318648\\
6.7462	27.9786925399643\\
6.7962	27.978841782595\\
6.8462	27.9789028914565\\
6.8962	27.9791610177744\\
6.9462	27.9792239252155\\
6.9962	27.9792685508161\\
7.0462	27.9807300024708\\
7.0962	27.9820001844206\\
7.1462	27.9851469964809\\
7.1962	27.9852212419451\\
7.2462	27.9865219201423\\
7.2962	27.9870526114598\\
7.3462	27.9881940204171\\
7.3962	27.9886217109658\\
7.4462	27.9889406315722\\
7.4962	27.9883949143865\\
7.5462	27.9878690427592\\
7.5962	27.9859293016208\\
7.6462	27.9868928936635\\
7.6962	27.9877558048797\\
7.7462	27.9885860678197\\
7.7962	27.9884282381139\\
7.8462	27.9893118351616\\
7.8962	27.9894393231259\\
7.9462	27.9902968953991\\
7.9962	27.9917608562066\\
8.0422	27.9906393266629\\
8.0922	27.9917839998703\\
8.1422	27.9915025869298\\
8.1922	27.9917968854951\\
8.2422	27.9914577938753\\
8.2922	27.9904510507977\\
8.3422	27.989424070776\\
8.3922	27.9896016259356\\
8.4422	27.9903897136682\\
8.4922	27.9900770829131\\
8.5422	27.9904243424087\\
8.5922	27.9906793953293\\
8.6422	27.9901763341456\\
8.6922	27.9905439811239\\
8.7422	27.9895069600279\\
8.7922	27.9896809316746\\
8.8422	27.991571072639\\
8.8922	27.9917270353782\\
8.9422	27.9913592944144\\
8.9922	27.990138063461\\
9.0422	27.9912051843728\\
9.0922	27.9901260356062\\
9.1422	27.9904358273168\\
9.1922	27.9914576089988\\
9.2422	27.9903496983495\\
9.2922	27.9904857834816\\
9.3422	27.9896282236301\\
9.3922	27.9903014386547\\
9.4422	27.9909727914792\\
9.4922	27.9896857288587\\
9.5422	27.9892467740332\\
9.5922	27.9890569587248\\
9.6422	27.9869698446762\\
9.6922	27.9876557831007\\
9.7422	27.9874047501416\\
9.7922	27.9880965515992\\
9.8422	27.9880090289889\\
9.8922	27.9879866920234\\
9.9422	27.9874800580042\\
9.9922	27.987775351724\\
10.0422	27.9877892575233\\
10.0922	27.9880385509828\\
10.1422	27.9875810287197\\
10.1922	27.9890522171529\\
10.2422	27.9895195474676\\
10.2922	27.9900420750378\\
10.3422	27.9915321693694\\
10.3922	27.9906834037855\\
10.4422	27.9906527037693\\
10.4922	27.9904468312197\\
10.5422	27.9900644003685\\
10.5922	27.9902004550489\\
10.6422	27.9908012622427\\
10.6922	27.9918483178828\\
10.7422	27.9913742184251\\
10.7922	27.9917543919416\\
10.8422	27.9926139650491\\
10.8922	27.992079371186\\
10.9422	27.992551970207\\
10.9922	27.9919121683247\\
11.0422	27.9926827962392\\
11.0922	27.9914892486657\\
11.1422	27.9908559990709\\
11.1922	27.9911539655138\\
11.2422	27.9909002945901\\
11.2922	27.9916382672712\\
11.3422	27.9913086179767\\
11.3922	27.9913825259706\\
11.4422	27.9922325139291\\
11.4922	27.992794660716\\
11.5422	27.9935832583975\\
11.5922	27.9926776557338\\
11.6422	27.9909769576183\\
11.6922	27.9911968145168\\
11.7422	27.9912532124436\\
11.7922	27.99151759544\\
11.8422	27.992307924178\\
11.8922	27.9921448155733\\
11.9422	27.9917689166259\\
11.9922	27.9918282738102\\
12.0382	27.9916017829632\\
12.0882	27.9920131554495\\
12.1382	27.9917856969132\\
12.1882	27.9912894431023\\
12.2382	27.9904671535953\\
12.2882	27.9918377456852\\
12.3382	27.9912316589493\\
12.3882	27.9913506889954\\
12.4382	27.991156798492\\
12.4882	27.9904961359012\\
12.5382	27.9905225837872\\
12.5882	27.9903650583629\\
12.6382	27.9901516711306\\
12.6882	27.9900821768966\\
12.7382	27.9900817670737\\
12.7882	27.9901997639759\\
12.8382	27.9904979168116\\
12.8882	27.9911391271691\\
12.9382	27.9898886685613\\
12.9882	27.9905632238214\\
13.0382	27.9908685942297\\
13.0882	27.9915515791083\\
13.1382	27.9913856531339\\
13.1882	27.9922718889356\\
13.2382	27.9916236224854\\
13.2882	27.9919993875764\\
13.3382	27.9919503010427\\
13.3882	27.9918369941181\\
13.4382	27.9917647417634\\
13.4882	27.9917300008667\\
13.5382	27.991692137947\\
13.5882	27.9906353624871\\
13.6382	27.9906614191014\\
13.6882	27.9914986559094\\
13.7382	27.9923536329025\\
13.7882	27.9935009778983\\
13.8382	27.9941168721677\\
13.8882	27.9938189125741\\
13.9382	27.9936989419866\\
13.9882	27.9937004482011\\
14.0382	27.9937470313414\\
14.0882	27.9937370380946\\
14.1382	27.9937352545101\\
14.1882	27.9937494650497\\
14.2382	27.9937852483321\\
14.2882	27.993791870238\\
14.3382	27.9936874074754\\
14.3882	27.9935105545555\\
14.4382	27.9932144255327\\
14.4882	27.992526839674\\
14.5382	27.9921593767554\\
14.5882	27.9922954721772\\
14.6382	27.9921330008784\\
14.6882	27.9920249242234\\
14.7382	27.9924316546169\\
14.7882	27.9930074678848\\
14.8382	27.9930379653843\\
14.8882	27.9930062341764\\
14.9382	27.9930643221387\\
14.9882	27.9930729898239\\
15.0382	27.9929171197056\\
15.0882	27.9927036242087\\
15.1382	27.9923357320384\\
15.1882	27.9921837171186\\
15.2382	27.9921674126626\\
15.2882	27.9906475703872\\
15.3382	27.9894523764492\\
15.3882	27.9890683620182\\
15.4382	27.9887535738821\\
15.4882	27.9884450631265\\
15.5382	27.9889620162325\\
15.5882	27.988875835585\\
15.6382	27.9887407981717\\
15.6882	27.9886131651987\\
15.7382	27.988689821377\\
15.7882	27.9887467853415\\
15.8382	27.9889022711896\\
15.8882	27.9890793142565\\
15.9382	27.9892656731754\\
15.9882	27.9892122231976\\
16.0342	27.9886282003138\\
16.0842	27.9883626433655\\
16.1342	27.9883837943061\\
16.1842	27.9882399792022\\
16.2342	27.9883263800328\\
16.2842	27.9881659991265\\
16.3342	27.9880416699833\\
16.3842	27.9881800180953\\
16.4342	27.988312346546\\
16.4842	27.9880504873302\\
16.5342	27.9878734962468\\
16.5842	27.9874627819347\\
16.6342	27.9881613676742\\
16.6842	27.9880705348236\\
16.7342	27.9890856244466\\
16.7842	27.9890416907964\\
16.8342	27.989549295407\\
16.8842	27.9899295723247\\
16.9342	27.9900825636546\\
16.9842	27.989740138657\\
17.0342	27.9899938704489\\
17.0842	27.9899015378253\\
17.1342	27.9899395604918\\
17.1842	27.989907880891\\
17.2342	27.9899414987191\\
17.2842	27.9898470294442\\
17.3342	27.9895650732579\\
17.3842	27.9886110797349\\
17.4342	27.9883147243961\\
17.4842	27.9887817455882\\
17.5342	27.9885882553254\\
17.5842	27.9886712387734\\
17.6342	27.9891544598126\\
17.6842	27.9900495023474\\
17.7342	27.990349868286\\
17.7842	27.990936608197\\
17.8342	27.9910240316856\\
17.8842	27.9910860630264\\
17.9342	27.9910821883205\\
17.9842	27.9910864282303\\
18.0342	27.9910591272156\\
18.0842	27.9911846590974\\
18.1342	27.991206311744\\
18.1842	27.9904139951159\\
18.2342	27.9901658940958\\
18.2842	27.9901496771013\\
18.3342	27.9898911711278\\
18.3842	27.9903133542626\\
18.4342	27.9908095820388\\
18.4842	27.9910705168882\\
18.5342	27.990930066616\\
18.5842	27.991366652494\\
18.6342	27.99125937444\\
18.6842	27.991205831555\\
18.7342	27.991201168544\\
18.7842	27.9911674129938\\
18.8342	27.9913172816146\\
18.8842	27.9913646870515\\
18.9342	27.9912078760543\\
18.9842	27.9908162605919\\
19.0342	27.9904244362113\\
19.0842	27.9905822335539\\
19.1342	27.9910153787025\\
19.1842	27.9912233714245\\
19.2342	27.9907393694971\\
19.2842	27.9907820823679\\
19.3342	27.990561536265\\
19.3842	27.9907633863682\\
19.4342	27.9907730670364\\
19.4842	27.990757871245\\
19.5342	27.99073957058\\
19.5842	27.9907447142291\\
19.6342	27.990791285613\\
19.6842	27.9908547785361\\
19.7342	27.9912350307207\\
19.7842	27.9911560945716\\
19.8342	27.9921936768662\\
19.8842	27.9925705610097\\
19.9342	27.9929383917008\\
19.9842	27.9921749696787\\
19.9992	27.9918825791365\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.261527967752\\
0.0502	28.2531747989477\\
0.1002	28.2472544574718\\
0.1502	28.2306672464766\\
0.2002	28.3936421323339\\
0.2502	28.1304391472228\\
0.3002	27.9083946871333\\
0.3502	27.8795845517635\\
0.4002	27.8154420205899\\
0.4502	27.8476047552909\\
0.5002	27.8169032527483\\
0.5502	27.8179685612749\\
0.6002	27.834216270049\\
0.6502	27.8581348935179\\
0.7002	27.8681685440965\\
0.7502	27.8782555764265\\
0.8002	27.8937097463634\\
0.8502	27.9069881692808\\
0.9002	27.9244968716047\\
0.9502	27.9505972929261\\
1.0002	27.9601223805945\\
1.0502	27.9628686396424\\
1.1002	27.9564342862912\\
1.1502	27.959688899409\\
1.2002	27.9520321261558\\
1.2502	27.9508465701878\\
1.3002	27.9527491380749\\
1.3502	27.9500976885264\\
1.4002	27.9524958629608\\
1.4502	27.9561295068734\\
1.5002	27.9578365885754\\
1.5502	27.9589897066008\\
1.6002	27.9612367636389\\
1.6502	27.9606190012279\\
1.7002	27.9582880599964\\
1.7502	27.9578226717043\\
1.8002	27.9584205668788\\
1.8502	27.954955953151\\
1.9002	27.9570011547661\\
1.9502	27.9569817118576\\
2.0002	27.9564127961832\\
2.0502	27.9561385256251\\
2.1002	27.9558729520936\\
2.1502	27.9621299446783\\
2.2002	27.9630324648614\\
2.2502	27.9673827810701\\
2.3002	27.9713648158433\\
2.3502	27.9727974569017\\
2.4002	27.9778835935829\\
2.4502	27.9750552235248\\
2.5002	27.9788040980162\\
2.5502	27.9775524598855\\
2.6002	27.978071661259\\
2.6502	27.9778020192226\\
2.7002	27.9768593766655\\
2.7502	27.9780558220467\\
2.8002	27.979141181599\\
2.8502	27.9782841117037\\
2.9002	27.9774149480189\\
2.9502	27.9754720187647\\
3.0002	27.984497858392\\
3.0502	27.9823221696631\\
3.1002	27.9795306060127\\
3.1502	27.9833417822836\\
3.2002	27.9865004291351\\
3.2502	27.9886766596524\\
3.3002	27.9894071487522\\
3.3502	27.9860853612453\\
3.4002	27.987157984238\\
3.4502	27.9876488732166\\
3.5002	27.9855943911835\\
3.5502	27.9888415938466\\
3.6002	27.985856085208\\
3.6502	27.987635910916\\
3.7002	27.9905447809641\\
3.7502	27.9900954254992\\
3.8002	27.989741127432\\
3.8502	27.9897094861671\\
3.9002	27.9882042027299\\
3.9502	27.9883389945028\\
4.0002	27.9883981622998\\
4.0462	27.9883994468093\\
4.0962	27.9867712595074\\
4.1462	27.98579939871\\
4.1962	27.9839418167146\\
4.2462	27.9832699256631\\
4.2962	27.9824717675098\\
4.3462	27.9845014059816\\
4.3962	27.9840407368678\\
4.4462	27.9854199390594\\
4.4962	27.9842868262703\\
4.5462	27.9854431757831\\
4.5962	27.9849376968701\\
4.6462	27.9852800734227\\
4.6962	27.9858538601009\\
4.7462	27.985165054063\\
4.7962	27.9872453661443\\
4.8462	27.9872316937792\\
4.8962	27.9873566381257\\
4.9462	27.9865689519404\\
4.9962	27.9874849398093\\
5.0462	27.9856467463579\\
5.0962	27.9848866559757\\
5.1462	27.9854852052164\\
5.1962	27.9837446914148\\
5.2462	27.9834990946654\\
5.2962	27.9831217447944\\
5.3462	27.9825891330562\\
5.3962	27.9827372244472\\
5.4462	27.982236677351\\
5.4962	27.9822780445097\\
5.5462	27.9817597735786\\
5.5962	27.9830886831301\\
5.6462	27.9831171769654\\
5.6962	27.9830219651866\\
5.7462	27.9819793295661\\
5.7962	27.9789331921501\\
5.8462	27.9774540382791\\
5.8962	27.9771375924732\\
5.9462	27.9760291938938\\
5.9962	27.9752493843969\\
6.0462	27.9750196639461\\
6.0962	27.9753039797806\\
6.1462	27.9751677903371\\
6.1962	27.9751605102992\\
6.2462	27.9751230527282\\
6.2962	27.9749751505676\\
6.3462	27.9750433064508\\
6.3962	27.975276931201\\
6.4462	27.9753732340592\\
6.4962	27.9770634204506\\
6.5462	27.9771011906071\\
6.5962	27.9776949562278\\
6.6462	27.9790085416608\\
6.6962	27.9807684496746\\
6.7462	27.9816467521978\\
6.7962	27.98269280318\\
6.8462	27.9832394187399\\
6.8962	27.9840724464568\\
6.9462	27.9840960932633\\
6.9962	27.9840537938695\\
7.0462	27.98415008921\\
7.0962	27.9838740326116\\
7.1462	27.9843637605271\\
7.1962	27.985844132089\\
7.2462	27.9878435772778\\
7.2962	27.9855166992576\\
7.3462	27.9869146414705\\
7.3962	27.9896749115488\\
7.4462	27.9897967549309\\
7.4962	27.9891022949292\\
7.5462	27.9879080025261\\
7.5962	27.9874757384205\\
7.6462	27.9874418070878\\
7.6962	27.9874368278485\\
7.7462	27.9876480225316\\
7.7962	27.9877379391964\\
7.8462	27.9885083706549\\
7.8962	27.988390180183\\
7.9462	27.9887447012282\\
7.9962	27.9891730026362\\
8.0422	27.9910617877951\\
8.0922	27.9930857281522\\
8.1422	27.9940601231237\\
8.1922	27.9943616766336\\
8.2422	27.9960441228633\\
8.2922	27.995821296136\\
8.3422	27.9948263937312\\
8.3922	27.9949266990792\\
8.4422	27.9950006609355\\
8.4922	27.9950189017981\\
8.5422	27.9951626492757\\
8.5922	27.9950271416134\\
8.6422	27.9948737153925\\
8.6922	27.9953089976992\\
8.7422	27.9954694163384\\
8.7922	27.9952512617818\\
8.8422	27.9952829555083\\
8.8922	27.9965530419789\\
8.9422	27.9980057263995\\
8.9922	27.9970282740065\\
9.0422	27.9973074453677\\
9.0922	27.9974118597443\\
9.1422	27.9968642765575\\
9.1922	27.997111935883\\
9.2422	27.9970107296389\\
9.2922	27.9971223285364\\
9.3422	27.9969750348985\\
9.3922	27.9962770981354\\
9.4422	27.9960608408205\\
9.4922	27.9960985150827\\
9.5422	27.995076465946\\
9.5922	27.9949219246147\\
9.6422	27.9927748132028\\
9.6922	27.9934235571479\\
9.7422	27.9938587970562\\
9.7922	27.9940584375401\\
9.8422	27.9932344564694\\
9.8922	27.9932498072951\\
9.9422	27.9932139474954\\
9.9922	27.9932799667978\\
10.0422	27.993277749911\\
10.0922	27.993241562644\\
10.1422	27.9932857216177\\
10.1922	27.9932628211877\\
10.2422	27.9933254867322\\
10.2922	27.9934448189023\\
10.3422	27.9931706674724\\
10.3922	27.9931401978609\\
10.4422	27.9927420751697\\
10.4922	27.9933264414369\\
10.5422	27.9933978823064\\
10.5922	27.9916174253387\\
10.6422	27.9932085145152\\
10.6922	27.9943187120973\\
10.7422	27.9941055074056\\
10.7922	27.994047951025\\
10.8422	27.9939889782647\\
10.8922	27.9938702650027\\
10.9422	27.9937832390182\\
10.9922	27.9933408337014\\
11.0422	27.9930395932717\\
11.0922	27.994918772549\\
11.1422	27.9951770519904\\
11.1922	27.9970370093292\\
11.2422	27.9976207825773\\
11.2922	27.9970819823417\\
11.3422	27.9986541846856\\
11.3922	27.9986740483677\\
11.4422	27.9988363540772\\
11.4922	27.9991596539396\\
11.5422	27.9990626505307\\
11.5922	27.9994149227716\\
11.6422	27.9992193844702\\
11.6922	27.9996595027939\\
11.7422	27.9995093398419\\
11.7922	27.9995010856385\\
11.8422	27.9985322855441\\
11.8922	27.9978857962516\\
11.9422	27.9980565064434\\
11.9922	27.9968109803543\\
12.0382	27.9972160131842\\
12.0882	27.9970016716276\\
12.1382	27.9967161436799\\
12.1882	27.9966186067783\\
12.2382	27.9960285256792\\
12.2882	27.9956018601525\\
12.3382	27.9952088031661\\
12.3882	27.9959205637351\\
12.4382	27.9955065745724\\
12.4882	27.9956594675342\\
12.5382	27.9962377094058\\
12.5882	27.9956886396134\\
12.6382	27.9944180711563\\
12.6882	27.9940498637375\\
12.7382	27.9931399317113\\
12.7882	27.9926226668841\\
12.8382	27.9918132118482\\
12.8882	27.9923695401818\\
12.9382	27.9922813734722\\
12.9882	27.9920418593271\\
13.0382	27.9918445514329\\
13.0882	27.9917877486533\\
13.1382	27.99188158163\\
13.1882	27.9922454046451\\
13.2382	27.9932162837273\\
13.2882	27.993394410851\\
13.3382	27.9935356708687\\
13.3882	27.9941806355113\\
13.4382	27.9939917532225\\
13.4882	27.9936034436672\\
13.5382	27.9934671802636\\
13.5882	27.992834680258\\
13.6382	27.9927829342712\\
13.6882	27.992684782062\\
13.7382	27.9927106411365\\
13.7882	27.9927340566731\\
13.8382	27.9927553752924\\
13.8882	27.9927297366112\\
13.9382	27.9929686024173\\
13.9882	27.9933035446673\\
14.0382	27.9937839191587\\
14.0882	27.9929702013632\\
14.1382	27.9951202515388\\
14.1882	27.9964199488272\\
14.2382	27.9963941432469\\
14.2882	27.9958061935766\\
14.3382	27.9959203354171\\
14.3882	27.9956003636157\\
14.4382	27.9955826020185\\
14.4882	27.9956626491214\\
14.5382	27.9956090904709\\
14.5882	27.9957086672615\\
14.6382	27.9961040974164\\
14.6882	27.9951923821263\\
14.7382	27.9949566458384\\
14.7882	27.9948175555697\\
14.8382	27.9943667471823\\
14.8882	27.9959600602583\\
14.9382	27.9964222754908\\
14.9882	27.9969196727022\\
15.0382	27.9970044753921\\
15.0882	27.9965014162733\\
15.1382	27.9959609258659\\
15.1882	27.9962034915101\\
15.2382	27.9960668959776\\
15.2882	27.9961949594077\\
15.3382	27.9960914742955\\
15.3882	27.9961437261825\\
15.4382	27.9964920864532\\
15.4882	27.9963833293858\\
15.5382	27.996487281746\\
15.5882	27.9960234771925\\
15.6382	27.9945674517173\\
15.6882	27.9941489465451\\
15.7382	27.9941757416621\\
15.7882	27.9941264977855\\
15.8382	27.9938621712468\\
15.8882	27.9939765840484\\
15.9382	27.9939049904771\\
15.9882	27.994060826757\\
16.0342	27.9940393822138\\
16.0842	27.993998061248\\
16.1342	27.9940099208483\\
16.1842	27.9939749670673\\
16.2342	27.9939827983388\\
16.2842	27.993796573784\\
16.3342	27.9936155146706\\
16.3842	27.9941133480273\\
16.4342	27.9944049217975\\
16.4842	27.9944043142735\\
16.5342	27.9963489552099\\
16.5842	27.9964090270786\\
16.6342	27.9961334275538\\
16.6842	27.9964453865334\\
16.7342	27.9967172152653\\
16.7842	27.9965596666033\\
16.8342	27.9966003499527\\
16.8842	27.996414674229\\
16.9342	27.9963108503707\\
16.9842	27.9962485147058\\
17.0342	27.9967850731719\\
17.0842	27.9965410502543\\
17.1342	27.9959878239916\\
17.1842	27.9953605358075\\
17.2342	27.9946398343163\\
17.2842	27.9942510696635\\
17.3342	27.9950719916943\\
17.3842	27.9942572636651\\
17.4342	27.9941563963937\\
17.4842	27.9938595514753\\
17.5342	27.9942873377613\\
17.5842	27.9948276286333\\
17.6342	27.9944942952296\\
17.6842	27.9945037265951\\
17.7342	27.994505475219\\
17.7842	27.9948989677708\\
17.8342	27.9945437516452\\
17.8842	27.994109884888\\
17.9342	27.9938754566542\\
17.9842	27.9934458734961\\
18.0342	27.9929411647788\\
18.0842	27.9932620495612\\
18.1342	27.9935413786932\\
18.1842	27.9930356546953\\
18.2342	27.9929166159485\\
18.2842	27.9930197953059\\
18.3342	27.9931264110625\\
18.3842	27.9934035129272\\
18.4342	27.9931494534797\\
18.4842	27.9930815560334\\
18.5342	27.992916521639\\
18.5842	27.9934906584891\\
18.6342	27.9937890514857\\
18.6842	27.994716070697\\
18.7342	27.9952747985068\\
18.7842	27.9952139212347\\
18.8342	27.9952579200806\\
18.8842	27.9958147487854\\
18.9342	27.9956647244041\\
18.9842	27.9956910919285\\
19.0342	27.9957195440906\\
19.0842	27.9957702736256\\
19.1342	27.9957638693386\\
19.1842	27.9957540384357\\
19.2342	27.9957376709181\\
19.2842	27.9957389144115\\
19.3342	27.9957388956184\\
19.3842	27.9957364561792\\
19.4342	27.9957356765835\\
19.4842	27.9957418506966\\
19.5342	27.9957512178256\\
19.5842	27.9956940350872\\
19.6342	27.9957494884526\\
19.6842	27.995763884059\\
19.7342	27.9963472156056\\
19.7842	27.9963436364437\\
19.8342	27.9961228503446\\
19.8842	27.9967008394331\\
19.9342	27.9969657403642\\
19.9842	27.9978004359603\\
19.9992	27.9980168293304\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.9533429259685\\
0.0502	27.927244013185\\
0.1002	27.9282644058832\\
0.1502	27.9080345673159\\
0.2002	28.0405024633319\\
0.2502	27.9584462431176\\
0.3002	28.0433850560667\\
0.3502	28.0912556164731\\
0.4002	28.0904176147877\\
0.4502	28.0584029153834\\
0.5002	28.0256418852952\\
0.5502	28.0392294358583\\
0.6002	28.0288642541996\\
0.6502	28.0367344269264\\
0.7002	28.0556128661554\\
0.7502	28.0573556673008\\
0.8002	28.0631355512265\\
0.8502	28.0641139918196\\
0.9002	28.0723285299116\\
0.9502	28.0728420901131\\
1.0002	28.0799505714005\\
1.0502	28.0691078447515\\
1.1002	28.045436982432\\
1.1502	28.0441795314311\\
1.2002	28.0386723628565\\
1.2502	28.0321363416869\\
1.3002	28.0375713934923\\
1.3502	28.0372767348484\\
1.4002	28.043629746881\\
1.4502	28.042738140057\\
1.5002	28.0469164843786\\
1.5502	28.0405668363958\\
1.6002	28.0358463725552\\
1.6502	28.0338008788174\\
1.7002	28.0338559746547\\
1.7502	28.0303098353974\\
1.8002	28.0379239498513\\
1.8502	28.0315590042785\\
1.9002	28.0282257353325\\
1.9502	28.0258830494771\\
2.0002	28.025091073411\\
2.0502	28.0252039992601\\
2.1002	28.0219038209492\\
2.1502	28.0230522040515\\
2.2002	28.0262897188037\\
2.2502	28.0287957000261\\
2.3002	28.031419133158\\
2.3502	28.0265787767169\\
2.4002	28.0218389282197\\
2.4502	28.0174052997363\\
2.5002	28.0164808208951\\
2.5502	28.0128317389838\\
2.6002	28.0108338308204\\
2.6502	28.0120131695062\\
2.7002	28.0132797377513\\
2.7502	28.0151596485862\\
2.8002	28.0136755297006\\
2.8502	28.0151238227693\\
2.9002	28.0126135307883\\
2.9502	28.0100684987934\\
3.0002	28.0093205437268\\
3.0502	28.0092788341822\\
3.1002	28.0080278298113\\
3.1502	28.0097316705096\\
3.2002	28.0103307546142\\
3.2502	28.0113668291221\\
3.3002	28.0120158022088\\
3.3502	28.0109311446841\\
3.4002	28.0119952447616\\
3.4502	28.0129137810713\\
3.5002	28.0095854091436\\
3.5502	28.00982259325\\
3.6002	28.0084054584776\\
3.6502	28.002370608875\\
3.7002	28.0030681648461\\
3.7502	28.0043147970239\\
3.8002	28.0051259867728\\
3.8502	28.005194195373\\
3.9002	28.0040909176492\\
3.9502	28.0052172418555\\
4.0002	28.0057165867139\\
4.0462	28.0053662313175\\
4.0962	28.0039336079543\\
4.1462	28.0025355768119\\
4.1962	28.0017519617323\\
4.2462	28.0042774547975\\
4.2962	28.0023033164126\\
4.3462	28.0026185200963\\
4.3962	27.9991694238\\
4.4462	27.9991469902594\\
4.4962	27.9987432472102\\
4.5462	27.9993329995216\\
4.5962	27.9985979787486\\
4.6462	27.9980997011817\\
4.6962	27.9970426521683\\
4.7462	27.9969396199021\\
4.7962	27.9981547859942\\
4.8462	28.0017034181522\\
4.8962	28.0027080469604\\
4.9462	28.0017588850457\\
4.9962	28.0008740284859\\
5.0462	28.0004125631779\\
5.0962	27.999115199729\\
5.1462	27.9988246654583\\
5.1962	28.0003928814417\\
5.2462	27.9999240432428\\
5.2962	27.9997734589618\\
5.3462	27.9985745704625\\
5.3962	27.9990214763664\\
5.4462	27.9976868206394\\
5.4962	27.9976268474501\\
5.5462	27.9935320195715\\
5.5962	27.9904071916417\\
5.6462	27.9877419905159\\
5.6962	27.9877628290114\\
5.7462	27.986692573862\\
5.7962	27.9860456222923\\
5.8462	27.9872024202985\\
5.8962	27.9869501302133\\
5.9462	27.9866344987598\\
5.9962	27.9870815055305\\
6.0462	27.9868553119208\\
6.0962	27.9872197228729\\
6.1462	27.9873987235987\\
6.1962	27.9887970025586\\
6.2462	27.9910469494435\\
6.2962	27.9915837256778\\
6.3462	27.9924403651118\\
6.3962	27.9925806757033\\
6.4462	27.992268412732\\
6.4962	27.9948530051709\\
6.5462	27.994674026021\\
6.5962	27.9945394970707\\
6.6462	27.9937115230029\\
6.6962	27.9938121635575\\
6.7462	27.9937597902198\\
6.7962	27.9924489442135\\
6.8462	27.9925817934127\\
6.8962	27.9930358203692\\
6.9462	27.9930588090261\\
6.9962	27.9927673093179\\
7.0462	27.9895927624198\\
7.0962	27.9887159423364\\
7.1462	27.9900199341822\\
7.1962	27.9887276390692\\
7.2462	27.9890257896332\\
7.2962	27.9894589890151\\
7.3462	27.9891971765185\\
7.3962	27.9891351700771\\
7.4462	27.9892590450745\\
7.4962	27.9893515865917\\
7.5462	27.9893074887044\\
7.5962	27.989864493671\\
7.6462	27.9894961216018\\
7.6962	27.9885016344682\\
7.7462	27.9878862020456\\
7.7962	27.9892014549414\\
7.8462	27.9902998672486\\
7.8962	27.9910711940787\\
7.9462	27.9911399595969\\
7.9962	27.9914512492015\\
8.0422	27.9905916678366\\
8.0922	27.9910606750684\\
8.1422	27.9911023392064\\
8.1922	27.991087606575\\
8.2422	27.9910860265406\\
8.2922	27.9910162671672\\
8.3422	27.9906178270699\\
8.3922	27.9911129424058\\
8.4422	27.9902231033508\\
8.4922	27.9904932725391\\
8.5422	27.9887243161327\\
8.5922	27.9886025110439\\
8.6422	27.9886813903193\\
8.6922	27.9878935258012\\
8.7422	27.9883173098703\\
8.7922	27.9884167224697\\
8.8422	27.9882661850465\\
8.8922	27.9881665975978\\
8.9422	27.9882841278072\\
8.9922	27.9881026735739\\
9.0422	27.9881290462114\\
9.0922	27.9874229364507\\
9.1422	27.9872223472835\\
9.1922	27.9884875507511\\
9.2422	27.9887831023113\\
9.2922	27.9900667061389\\
9.3422	27.990936327894\\
9.3922	27.9893846004097\\
9.4422	27.9895769174348\\
9.4922	27.9897110768535\\
9.5422	27.9895220236276\\
9.5922	27.9899876291205\\
9.6422	27.9898257631316\\
9.6922	27.9898130431827\\
9.7422	27.9898041166407\\
9.7922	27.989804386842\\
9.8422	27.9898124753407\\
9.8922	27.9899820575773\\
9.9422	27.9903208279199\\
9.9922	27.9906930175409\\
10.0422	27.9895183962226\\
10.0922	27.9892688184493\\
10.1422	27.9892493790257\\
10.1922	27.9890234673481\\
10.2422	27.989356693174\\
10.2922	27.9898988191726\\
10.3422	27.9901727498038\\
10.3922	27.9900481349281\\
10.4422	27.989960639284\\
10.4922	27.9899595204252\\
10.5422	27.9898486481233\\
10.5922	27.9897447454564\\
10.6422	27.9899927993782\\
10.6922	27.9908334186681\\
10.7422	27.9919271633351\\
10.7922	27.991557517335\\
10.8422	27.9921893856753\\
10.8922	27.9908011764637\\
10.9422	27.9914518897517\\
10.9922	27.991059483503\\
11.0422	27.9920535543451\\
11.0922	27.9924993538452\\
11.1422	27.9924406035444\\
11.1922	27.9923773964322\\
11.2422	27.9921605369258\\
11.2922	27.9921862440735\\
11.3422	27.9919806845916\\
11.3922	27.9927025677083\\
11.4422	27.9924041114706\\
11.4922	27.9914018544273\\
11.5422	27.9905657437524\\
11.5922	27.9918316286973\\
11.6422	27.9931345782093\\
11.6922	27.9928263906847\\
11.7422	27.9923697421491\\
11.7922	27.9923124894524\\
11.8422	27.9919804915309\\
11.8922	27.9920142744553\\
11.9422	27.9919115458338\\
11.9922	27.9919248672611\\
12.0382	27.9919331522433\\
12.0882	27.9919369779331\\
12.1382	27.991926597337\\
12.1882	27.9919159996636\\
12.2382	27.9919189366923\\
12.2882	27.991925805958\\
12.3382	27.9919469632979\\
12.3882	27.9919376546073\\
12.4382	27.9917874449742\\
12.4882	27.9919838970523\\
12.5382	27.9930618383877\\
12.5882	27.9933216230113\\
12.6382	27.9913323010034\\
12.6882	27.9890199792967\\
12.7382	27.9874949258165\\
12.7882	27.9863693526491\\
12.8382	27.9853570657638\\
12.8882	27.9862515945299\\
12.9382	27.9857643517527\\
12.9882	27.9856282653417\\
13.0382	27.9858326587325\\
13.0882	27.9861020765856\\
13.1382	27.9860863149411\\
13.1882	27.9854644515543\\
13.2382	27.9861685238484\\
13.2882	27.9862385744681\\
13.3382	27.9871869056301\\
13.3882	27.987349496978\\
13.4382	27.9884748004837\\
13.4882	27.9878196227376\\
13.5382	27.9884755082649\\
13.5882	27.9885817916485\\
13.6382	27.9884029243693\\
13.6882	27.9881506596072\\
13.7382	27.9871411622478\\
13.7882	27.9861151478641\\
13.8382	27.9855373904685\\
13.8882	27.9845749948023\\
13.9382	27.9844045972832\\
13.9882	27.9840866531691\\
14.0382	27.984475122971\\
14.0882	27.9834131312396\\
14.1382	27.9835964125267\\
14.1882	27.983731275545\\
14.2382	27.9837888907636\\
14.2882	27.9846423152261\\
14.3382	27.9849763864924\\
14.3882	27.9848889704406\\
14.4382	27.9837284467453\\
14.4882	27.9825513104127\\
14.5382	27.9825313378305\\
14.5882	27.9825973017183\\
14.6382	27.9827640004202\\
14.6882	27.9835978678378\\
14.7382	27.9840661182043\\
14.7882	27.9836414157448\\
14.8382	27.9833686410997\\
14.8882	27.9841315796829\\
14.9382	27.9842291444215\\
14.9882	27.9842324929118\\
15.0382	27.9837223485795\\
15.0882	27.9839893801358\\
15.1382	27.9839490924175\\
15.1882	27.9847970397414\\
15.2382	27.9842625060004\\
15.2882	27.9847176074652\\
15.3382	27.9855974993789\\
15.3882	27.9851669738709\\
15.4382	27.9854851223791\\
15.4882	27.9850843446028\\
15.5382	27.9851126876911\\
15.5882	27.9849363700253\\
15.6382	27.9852428406798\\
15.6882	27.9849434201296\\
15.7382	27.9849234046711\\
15.7882	27.9854418036293\\
15.8382	27.9854985041706\\
15.8882	27.9861813770809\\
15.9382	27.9849482859379\\
15.9882	27.9847850486638\\
16.0342	27.9851327749755\\
16.0842	27.985211914209\\
16.1342	27.9851543286495\\
16.1842	27.9859688625513\\
16.2342	27.9858923665794\\
16.2842	27.9855299350128\\
16.3342	27.9851009015241\\
16.3842	27.9849538467834\\
16.4342	27.9846344983235\\
16.4842	27.9840200083256\\
16.5342	27.9838342516177\\
16.5842	27.9834968410622\\
16.6342	27.9832805128307\\
16.6842	27.9841986703531\\
16.7342	27.9839685570189\\
16.7842	27.9837179640705\\
16.8342	27.9841262626066\\
16.8842	27.9842429775639\\
16.9342	27.9841179591592\\
16.9842	27.9839525619512\\
17.0342	27.9840054239351\\
17.0842	27.9835308883957\\
17.1342	27.9831467911582\\
17.1842	27.9833656321686\\
17.2342	27.9829933525412\\
17.2842	27.982943593875\\
17.3342	27.9825608840531\\
17.3842	27.9823672743264\\
17.4342	27.9833364934238\\
17.4842	27.9835451953092\\
17.5342	27.9835776325213\\
17.5842	27.9835301602807\\
17.6342	27.9831768218462\\
17.6842	27.9830547355632\\
17.7342	27.9835280185684\\
17.7842	27.9835188516758\\
17.8342	27.9836636332542\\
17.8842	27.9847021579677\\
17.9342	27.9855202039358\\
17.9842	27.9861942556319\\
18.0342	27.9861999794081\\
18.0842	27.9859515347536\\
18.1342	27.9865948466978\\
18.1842	27.9866120355595\\
18.2342	27.986464781882\\
18.2842	27.986254269497\\
18.3342	27.986319110405\\
18.3842	27.9863122373955\\
18.4342	27.9862509333057\\
18.4842	27.986292407195\\
18.5342	27.9862577101906\\
18.5842	27.9862479048326\\
18.6342	27.9864147419336\\
18.6842	27.986406880619\\
18.7342	27.9862846977287\\
18.7842	27.9851648064848\\
18.8342	27.9859062354492\\
18.8842	27.9862507190888\\
18.9342	27.9854287228076\\
18.9842	27.9853143601675\\
19.0342	27.9853006475131\\
19.0842	27.9850446574385\\
19.1342	27.9852066427951\\
19.1842	27.9851527142608\\
19.2342	27.9851298512753\\
19.2842	27.9851287941633\\
19.3342	27.9849011845999\\
19.3842	27.9849880018721\\
19.4342	27.9845545889206\\
19.4842	27.9842676265036\\
19.5342	27.9838438577747\\
19.5842	27.9844694847163\\
19.6342	27.9849279800089\\
19.6842	27.9854250497052\\
19.7342	27.9847790697504\\
19.7842	27.9844235289064\\
19.8342	27.9843964238356\\
19.8842	27.9842522754914\\
19.9342	27.9842494943442\\
19.9842	27.9842557347706\\
19.9992	27.9843235251062\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	30.3981257124916\\
0.0502	30.3403064956228\\
0.1002	29.8044437167772\\
0.1502	28.8661087767368\\
0.2002	27.3665157686485\\
0.2502	27.6631546463331\\
0.3002	27.6830625050594\\
0.3502	27.9526173806592\\
0.4002	28.0264959048508\\
0.4502	28.0244447165858\\
0.5002	28.0189165335085\\
0.5502	27.9677741988246\\
0.6002	27.9883208689444\\
0.6502	27.9709955303822\\
0.7002	27.9562777796627\\
0.7502	27.9743289809852\\
0.8002	27.9812553792546\\
0.8502	27.9858089732738\\
0.9002	27.9768758760739\\
0.9502	27.9825709039375\\
1.0002	27.9960705391913\\
1.0502	28.0241342857462\\
1.1002	28.0378787413796\\
1.1502	28.0497785659303\\
1.2002	28.056025242424\\
1.2502	28.0647568531833\\
1.3002	28.0573175376662\\
1.3502	28.0613093694899\\
1.4002	28.0622651285267\\
1.4502	28.0619529138012\\
1.5002	28.0609934821757\\
1.5502	28.0646996961838\\
1.6002	28.0574289412448\\
1.6502	28.0554318078187\\
1.7002	28.0499178434974\\
1.7502	28.0407934507865\\
1.8002	28.0400697899341\\
1.8502	28.0379869554714\\
1.9002	28.0359174356446\\
1.9502	28.0380896938408\\
2.0002	28.0378360593103\\
2.0502	28.0350741582738\\
2.1002	28.0381126190553\\
2.1502	28.0351131464593\\
2.2002	28.0356411573398\\
2.2502	28.0370085006106\\
2.3002	28.0344437526022\\
2.3502	28.0371013681119\\
2.4002	28.0362029545325\\
2.4502	28.0310629020191\\
2.5002	28.0343489881296\\
2.5502	28.0368748540854\\
2.6002	28.0355610032183\\
2.6502	28.035295509598\\
2.7002	28.0338174687686\\
2.7502	28.0314628679273\\
2.8002	28.0328019634115\\
2.8502	28.0327103181002\\
2.9002	28.0343820110299\\
2.9502	28.0365676901997\\
3.0002	28.0336160983274\\
3.0502	28.0333148732944\\
3.1002	28.032890286232\\
3.1502	28.0300459976872\\
3.2002	28.0319213561257\\
3.2502	28.0312655988272\\
3.3002	28.02977361205\\
3.3502	28.0286881901453\\
3.4002	28.0297504206353\\
3.4502	28.0295493128068\\
3.5002	28.0323009519563\\
3.5502	28.0341289419275\\
3.6002	28.0329798229362\\
3.6502	28.0322071098687\\
3.7002	28.0308085571646\\
3.7502	28.032664053926\\
3.8002	28.0299324953157\\
3.8502	28.0303262927917\\
3.9002	28.0283677714777\\
3.9502	28.0277099851625\\
4.0002	28.0258939333303\\
4.0462	28.0262620343559\\
4.0962	28.0262008725216\\
4.1462	28.0261945860972\\
4.1962	28.0269643237491\\
4.2462	28.0291096596393\\
4.2962	28.031137952838\\
4.3462	28.0329854095351\\
4.3962	28.0323203507576\\
4.4462	28.0267788754565\\
4.4962	28.0277684213183\\
4.5462	28.03062062326\\
4.5962	28.0307347259629\\
4.6462	28.0302205480402\\
4.6962	28.0305594666605\\
4.7462	28.0314013566549\\
4.7962	28.0309446492436\\
4.8462	28.0309325697342\\
4.8962	28.030615179753\\
4.9462	28.0304085944826\\
4.9962	28.0284820545166\\
5.0462	28.026182414608\\
5.0962	28.0233543330452\\
5.1462	28.0254186771243\\
5.1962	28.0230452899373\\
5.2462	28.0238127220669\\
5.2962	28.0202590462992\\
5.3462	28.0214509766905\\
5.3962	28.021291319319\\
5.4462	28.0213199021331\\
5.4962	28.0213098511842\\
5.5462	28.0214044347125\\
5.5962	28.0214319310588\\
5.6462	28.0217508416217\\
5.6962	28.0217927794915\\
5.7462	28.022143340845\\
5.7962	28.0230203773823\\
5.8462	28.0222455943419\\
5.8962	28.0199899391393\\
5.9462	28.0165561013168\\
5.9962	28.0168491688416\\
6.0462	28.0132934825371\\
6.0962	28.012429398349\\
6.1462	28.0120744474289\\
6.1962	28.011855529521\\
6.2462	28.0108431271393\\
6.2962	28.0110382042026\\
6.3462	28.0112426507965\\
6.3962	28.0112014049294\\
6.4462	28.0110294002209\\
6.4962	28.0114550238467\\
6.5462	28.0119522717669\\
6.5962	28.0108408946036\\
6.6462	28.009108539822\\
6.6962	28.0085534150762\\
6.7462	28.0142438967469\\
6.7962	28.0155871954812\\
6.8462	28.0187518194525\\
6.8962	28.0191967061012\\
6.9462	28.0188603688198\\
6.9962	28.0198922682975\\
7.0462	28.019804820849\\
7.0962	28.0199985505769\\
7.1462	28.0200748783118\\
7.1962	28.0200361238415\\
7.2462	28.0198333076955\\
7.2962	28.0199636545486\\
7.3462	28.0201263499997\\
7.3962	28.0221454683593\\
7.4462	28.0213831009602\\
7.4962	28.0212315496958\\
7.5462	28.0198421158872\\
7.5962	28.0173502565547\\
7.6462	28.0178189274741\\
7.6962	28.0173619586613\\
7.7462	28.0168381919088\\
7.7962	28.016618559397\\
7.8462	28.0165823810928\\
7.8962	28.0165743168168\\
7.9462	28.0165048286423\\
7.9962	28.0164432953451\\
8.0422	28.0164075007836\\
8.0922	28.0164386939738\\
8.1422	28.0164525706372\\
8.1922	28.016374392391\\
8.2422	28.0167361092948\\
8.2922	28.0158458212899\\
8.3422	28.0131937044407\\
8.3922	28.0117468638514\\
8.4422	28.0142375164036\\
8.4922	28.0150672526478\\
8.5422	28.0139828883745\\
8.5922	28.014476146484\\
8.6422	28.0159064908697\\
8.6922	28.0155199500493\\
8.7422	28.0150825587937\\
8.7922	28.0152921015194\\
8.8422	28.0151785124718\\
8.8922	28.0149474972066\\
8.9422	28.0146188958219\\
8.9922	28.0157407074999\\
9.0422	28.0148088027912\\
9.0922	28.0129606125357\\
9.1422	28.013778665837\\
9.1922	28.0141979925377\\
9.2422	28.0134674339295\\
9.2922	28.0129198537616\\
9.3422	28.014452796123\\
9.3922	28.0132048623996\\
9.4422	28.0129151576576\\
9.4922	28.0120853525735\\
9.5422	28.011810783966\\
9.5922	28.0119748260596\\
9.6422	28.0115486328924\\
9.6922	28.0107726516442\\
9.7422	28.010720543608\\
9.7922	28.0091788552492\\
9.8422	28.0112688294544\\
9.8922	28.0106765458707\\
9.9422	28.0096720332294\\
9.9922	28.0097828446227\\
10.0422	28.0092082483585\\
10.0922	28.009736261989\\
10.1422	28.0094737746304\\
10.1922	28.009638946194\\
10.2422	28.0090994924217\\
10.2922	28.0094967266036\\
10.3422	28.0093681415078\\
10.3922	28.0086479606642\\
10.4422	28.0090443517145\\
10.4922	28.0083846117303\\
10.5422	28.0098265909452\\
10.5922	28.009081155743\\
10.6422	28.0093207537857\\
10.6922	28.009157577874\\
10.7422	28.0103038850336\\
10.7922	28.010298541651\\
10.8422	28.0104626407618\\
10.8922	28.0104218392921\\
10.9422	28.0103662095595\\
10.9922	28.0109165492702\\
11.0422	28.0116073962923\\
11.0922	28.0120098402575\\
11.1422	28.0110385833769\\
11.1922	28.0112277615075\\
11.2422	28.012430603304\\
11.2922	28.0119289931551\\
11.3422	28.0112704357078\\
11.3922	28.0113600240865\\
11.4422	28.0114673943172\\
11.4922	28.0121044954784\\
11.5422	28.0120449902292\\
11.5922	28.0120395146425\\
11.6422	28.0119407190825\\
11.6922	28.0119365201661\\
11.7422	28.012246261509\\
11.7922	28.0117396176139\\
11.8422	28.0104666238192\\
11.8922	28.0090685474861\\
11.9422	28.0096684099428\\
11.9922	28.0103506014783\\
12.0382	28.0119780100445\\
12.0882	28.0111531658174\\
12.1382	28.0112161071648\\
12.1882	28.0105728035066\\
12.2382	28.0109275742263\\
12.2882	28.0106935468115\\
12.3382	28.01061833167\\
12.3882	28.010796065264\\
12.4382	28.0108898744632\\
12.4882	28.0112107576445\\
12.5382	28.0117164592445\\
12.5882	28.0113967638952\\
12.6382	28.0118009616798\\
12.6882	28.0120241943366\\
12.7382	28.0117510729103\\
12.7882	28.0126014770069\\
12.8382	28.0118121556911\\
12.8882	28.0115278327241\\
12.9382	28.0124654062131\\
12.9882	28.0119698854977\\
13.0382	28.0122531819847\\
13.0882	28.0121362875867\\
13.1382	28.0121379375115\\
13.1882	28.0121718371395\\
13.2382	28.0121791523509\\
13.2882	28.0121952791553\\
13.3382	28.012171737545\\
13.3882	28.0121175303129\\
13.4382	28.0119064495022\\
13.4882	28.0116573289675\\
13.5382	28.0121222313052\\
13.5882	28.0131381066978\\
13.6382	28.0130457110766\\
13.6882	28.0140892273787\\
13.7382	28.0150889427354\\
13.7882	28.0156554677766\\
13.8382	28.0167101752906\\
13.8882	28.0164315423109\\
13.9382	28.0163463195381\\
13.9882	28.0162979924885\\
14.0382	28.0163230411578\\
14.0882	28.0163685814505\\
14.1382	28.0162618106627\\
14.1882	28.0160501022118\\
14.2382	28.0162539987341\\
14.2882	28.0160843028959\\
14.3382	28.0164762022968\\
14.3882	28.0162350727188\\
14.4382	28.0152099764901\\
14.4882	28.0147895459565\\
14.5382	28.014425477322\\
14.5882	28.0155631146244\\
14.6382	28.0152540655921\\
14.6882	28.0148733478832\\
14.7382	28.0146692746157\\
14.7882	28.0156337724368\\
14.8382	28.0155658582785\\
14.8882	28.0151108696355\\
14.9382	28.0163850004495\\
14.9882	28.0166050794912\\
15.0382	28.0160977457721\\
15.0882	28.0161679175654\\
15.1382	28.0156923570028\\
15.1882	28.016506328623\\
15.2382	28.0161947835201\\
15.2882	28.0168157281886\\
15.3382	28.0172494236468\\
15.3882	28.0168188618949\\
15.4382	28.0167484414234\\
15.4882	28.0164806563796\\
15.5382	28.0164453607946\\
15.5882	28.0177537039274\\
15.6382	28.0177679641043\\
15.6882	28.0179550392969\\
15.7382	28.0165107499283\\
15.7882	28.0163951719884\\
15.8382	28.0160390629956\\
15.8882	28.0176155667257\\
15.9382	28.0179493674013\\
15.9882	28.0176506032552\\
16.0342	28.0178484937131\\
16.0842	28.017779863982\\
16.1342	28.0175975283754\\
16.1842	28.0175366405731\\
16.2342	28.0168283104143\\
16.2842	28.0160014869522\\
16.3342	28.0156522854868\\
16.3842	28.0144651381888\\
16.4342	28.0147006909528\\
16.4842	28.0145797444413\\
16.5342	28.0144793018266\\
16.5842	28.014073677497\\
16.6342	28.0138786900173\\
16.6842	28.0138607910822\\
16.7342	28.0139369982332\\
16.7842	28.0138303164922\\
16.8342	28.0139598296413\\
16.8842	28.0143713330379\\
16.9342	28.0146779731009\\
16.9842	28.0150407553242\\
17.0342	28.0149967382114\\
17.0842	28.0155136470718\\
17.1342	28.0163391477384\\
17.1842	28.0169691064557\\
17.2342	28.017181180361\\
17.2842	28.0172837082764\\
17.3342	28.0173833806641\\
17.3842	28.0176140332157\\
17.4342	28.0175655619398\\
17.4842	28.0173852830924\\
17.5342	28.0173221946723\\
17.5842	28.0170746517504\\
17.6342	28.0171007129645\\
17.6842	28.0174846461878\\
17.7342	28.0183432886776\\
17.7842	28.0178616307563\\
17.8342	28.0172792454777\\
17.8842	28.0160328155971\\
17.9342	28.0164368853312\\
17.9842	28.0159932358591\\
18.0342	28.0158234560591\\
18.0842	28.0153736803442\\
18.1342	28.0154052355099\\
18.1842	28.0153272737023\\
18.2342	28.0153392651844\\
18.2842	28.0153149211288\\
18.3342	28.0153835605005\\
18.3842	28.0152032768743\\
18.4342	28.0152104675309\\
18.4842	28.0154805729715\\
18.5342	28.0150322581352\\
18.5842	28.0146649146514\\
18.6342	28.0138314241134\\
18.6842	28.0124578859732\\
18.7342	28.0123712415452\\
18.7842	28.0126236514865\\
18.8342	28.012070781704\\
18.8842	28.0117590079149\\
18.9342	28.0118509626148\\
18.9842	28.0118400990034\\
19.0342	28.0118808427176\\
19.0842	28.0120510518401\\
19.1342	28.0120580541991\\
19.1842	28.012001490686\\
19.2342	28.0118179980489\\
19.2842	28.0122122410927\\
19.3342	28.0129728027161\\
19.3842	28.0145733377263\\
19.4342	28.0147755998302\\
19.4842	28.0146209359459\\
19.5342	28.014823615874\\
19.5842	28.0149169941255\\
19.6342	28.0151675966697\\
19.6842	28.0152381613351\\
19.7342	28.0152192836607\\
19.7842	28.0152370111333\\
19.8342	28.015222577668\\
19.8842	28.0152463445451\\
19.9342	28.0152101455453\\
19.9842	28.0152516462413\\
19.9992	28.0153035660596\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.0310159195124\\
0.0502	28.002859934433\\
0.1002	28.0952045829622\\
0.1502	28.0947866714428\\
0.2002	28.0383831563602\\
0.2502	28.3627487613315\\
0.3002	28.0384494315045\\
0.3502	28.0040934553813\\
0.4002	27.9300959911488\\
0.4502	27.9477640721861\\
0.5002	27.9341523394146\\
0.5502	27.9219717065775\\
0.6002	27.8850323438377\\
0.6502	27.8588929029853\\
0.7002	27.8683318396411\\
0.7502	27.8711504485408\\
0.8002	27.879194986138\\
0.8502	27.8919622968349\\
0.9002	27.8915424257879\\
0.9502	27.9152526737023\\
1.0002	27.9189867421707\\
1.0502	27.9354514495076\\
1.1002	27.9529345777704\\
1.1502	27.9571916942844\\
1.2002	27.9634991026071\\
1.2502	27.9649174832149\\
1.3002	27.9649891677814\\
1.3502	27.9670951535039\\
1.4002	27.9722970266159\\
1.4502	27.9848824669979\\
1.5002	27.9909788578221\\
1.5502	27.9961009798279\\
1.6002	28.0050617942554\\
1.6502	27.996506085806\\
1.7002	27.9953268357223\\
1.7502	28.0001216400621\\
1.8002	27.9943151020932\\
1.8502	27.9962025260547\\
1.9002	27.9968842932871\\
1.9502	27.9970013917386\\
2.0002	27.9950440124417\\
2.0502	27.9980536371701\\
2.1002	28.0049932645897\\
2.1502	28.0087865240271\\
2.2002	28.0075253585839\\
2.2502	28.0104068456887\\
2.3002	28.0117981221396\\
2.3502	28.0103103276478\\
2.4002	28.0102127176463\\
2.4502	28.0077609356676\\
2.5002	28.006468877017\\
2.5502	28.0085834367462\\
2.6002	28.005303001628\\
2.6502	28.0060859348352\\
2.7002	28.00598258365\\
2.7502	28.0057764059817\\
2.8002	28.0048404036489\\
2.8502	28.0046265996823\\
2.9002	28.0042970118592\\
2.9502	28.0053168173842\\
3.0002	28.0049672371609\\
3.0502	28.0022107729178\\
3.1002	27.9964074675416\\
3.1502	27.9935474808272\\
3.2002	27.9913147328024\\
3.2502	27.9915327604159\\
3.3002	27.9903652927683\\
3.3502	27.9908466437357\\
3.4002	27.9911046522298\\
3.4502	27.9916853010728\\
3.5002	27.9925075500169\\
3.5502	27.9894299472119\\
3.6002	27.9887325871394\\
3.6502	27.9880053759627\\
3.7002	27.990140467387\\
3.7502	27.9953898071562\\
3.8002	27.9903168646283\\
3.8502	27.9898267955228\\
3.9002	27.9906260714706\\
3.9502	27.9917833172119\\
4.0002	27.9926701090654\\
4.0462	27.993079241099\\
4.0962	27.9926449193243\\
4.1462	27.9935673045331\\
4.1962	27.9958417591811\\
4.2462	27.9977629179222\\
4.2962	27.9962983722395\\
4.3462	27.9924535295671\\
4.3962	27.9919638166854\\
4.4462	27.9909726322049\\
4.4962	27.988795282264\\
4.5462	27.9911473644517\\
4.5962	27.9913083436474\\
4.6462	27.9914144286588\\
4.6962	27.9916529995097\\
4.7462	27.9910869407888\\
4.7962	27.9917470487048\\
4.8462	27.9920162514085\\
4.8962	27.9922495727459\\
4.9462	27.9949691011815\\
4.9962	27.9954444952319\\
5.0462	27.9951898123334\\
5.0962	27.9955149042511\\
5.1462	27.9959445353689\\
5.1962	27.9950535061028\\
5.2462	27.99683406956\\
5.2962	27.9993927857015\\
5.3462	28.0004291880419\\
5.3962	28.0007012414152\\
5.4462	28.0005747487166\\
5.4962	28.0003205748992\\
5.5462	28.0002072572708\\
5.5962	28.0002353836815\\
5.6462	27.9999444625185\\
5.6962	27.9994900174502\\
5.7462	27.9997823673849\\
5.7962	28.0006566495156\\
5.8462	28.000537729153\\
5.8962	28.0007874880835\\
5.9462	28.0014342800843\\
5.9962	27.9992542554166\\
6.0462	27.9952083940494\\
6.0962	27.9926248963701\\
6.1462	27.9928954655523\\
6.1962	27.9933109095166\\
6.2462	27.993143565519\\
6.2962	27.9931834696087\\
6.3462	27.9931492487896\\
6.3962	27.9933443923383\\
6.4462	27.9944143674252\\
6.4962	27.9961317283832\\
6.5462	27.9971169800204\\
6.5962	27.9986381870716\\
6.6462	27.9975545816225\\
6.6962	27.9975137734549\\
6.7462	27.9966217897822\\
6.7962	27.9937034620288\\
6.8462	27.9954268946592\\
6.8962	27.9967622308276\\
6.9462	27.9970817544098\\
6.9962	27.9974367298738\\
7.0462	27.9972363968959\\
7.0962	27.9972923683069\\
7.1462	27.9975333412185\\
7.1962	27.9981608667122\\
7.2462	27.9981124691842\\
7.2962	27.9996974498002\\
7.3462	27.9996277105022\\
7.3962	27.9990409763801\\
7.4462	27.9983583346598\\
7.4962	27.9966903529567\\
7.5462	27.9971002466169\\
7.5962	27.9970173619241\\
7.6462	27.9973092440812\\
7.6962	27.9972773760477\\
7.7462	27.9971039498463\\
7.7962	27.9970762999414\\
7.8462	27.997167720379\\
7.8962	27.9969512179445\\
7.9462	27.9969404806966\\
7.9962	27.99622897637\\
8.0422	27.9950968687736\\
8.0922	27.9950993771242\\
8.1422	27.9942163973545\\
8.1922	27.9962543405442\\
8.2422	27.9959707440142\\
8.2922	27.9950348622276\\
8.3422	27.9958052719655\\
8.3922	27.9959243973083\\
8.4422	27.9961822840299\\
8.4922	27.996542818513\\
8.5422	27.9964891589943\\
8.5922	27.9964622077507\\
8.6422	27.9965327405894\\
8.6922	27.9963456143759\\
8.7422	27.9967762783074\\
8.7922	27.9976747659303\\
8.8422	27.9971452792427\\
8.8922	27.9957794916159\\
8.9422	27.9935277531825\\
8.9922	27.9917091481653\\
9.0422	27.9912824278505\\
9.0922	27.9913706969929\\
9.1422	27.9909623228636\\
9.1922	27.9911206772967\\
9.2422	27.9912361415335\\
9.2922	27.9912133683757\\
9.3422	27.9911465155447\\
9.3922	27.991121659117\\
9.4422	27.9912638436427\\
9.4922	27.9915524109108\\
9.5422	27.9916835408704\\
9.5922	27.9923117943256\\
9.6422	27.9930753673066\\
9.6922	27.9913605755055\\
9.7422	27.992255239612\\
9.7922	27.9918589176608\\
9.8422	27.9923983596608\\
9.8922	27.9912588155879\\
9.9422	27.991389385487\\
9.9922	27.9918531042004\\
10.0422	27.992090682696\\
10.0922	27.9922026079154\\
10.1422	27.9921311722682\\
10.1922	27.9924171788913\\
10.2422	27.992626527434\\
10.2922	27.9928599109058\\
10.3422	27.9928239661773\\
10.3922	27.9934330970664\\
10.4422	27.9911367314633\\
10.4922	27.9906379518875\\
10.5422	27.9915904225505\\
10.5922	27.9912625662619\\
10.6422	27.9922241965488\\
10.6922	27.9934102301198\\
10.7422	27.9940145455495\\
10.7922	27.9935318079976\\
10.8422	27.9937596624067\\
10.8922	27.9940676055861\\
10.9422	27.9938586873426\\
10.9922	27.993821083365\\
11.0422	27.9937309849998\\
11.0922	27.9936391703543\\
11.1422	27.9929372702271\\
11.1922	27.9943677539\\
11.2422	27.9947180387684\\
11.2922	27.9949708027099\\
11.3422	27.995777815994\\
11.3922	27.9966071813055\\
11.4422	27.9964009298558\\
11.4922	27.99676611955\\
11.5422	27.9967844985549\\
11.5922	27.9969631168568\\
11.6422	27.9968905374441\\
11.6922	27.9968681901645\\
11.7422	27.9969008970553\\
11.7922	27.9968868137644\\
11.8422	27.9969073166244\\
11.8922	27.9974729632054\\
11.9422	27.9979021937249\\
11.9922	27.9968762387146\\
12.0382	27.9962046546698\\
12.0882	27.9958985238861\\
12.1382	27.9966033853141\\
12.1882	27.996327736793\\
12.2382	27.9963547361313\\
12.2882	27.9961085967519\\
12.3382	27.9959536092221\\
12.3882	27.9961133491105\\
12.4382	27.9959138054999\\
12.4882	27.9956818522457\\
12.5382	27.9951213021398\\
12.5882	27.9952865199282\\
12.6382	27.9958094302679\\
12.6882	27.99687971374\\
12.7382	27.9972253401557\\
12.7882	27.9960878594489\\
12.8382	27.9953842125695\\
12.8882	27.9947987877664\\
12.9382	27.994685778029\\
12.9882	27.9948441436205\\
13.0382	27.9945656186941\\
13.0882	27.9944718067265\\
13.1382	27.9941591358143\\
13.1882	27.993843845414\\
13.2382	27.9939683644593\\
13.2882	27.9931983756378\\
13.3382	27.9935659838343\\
13.3882	27.9949475748049\\
13.4382	27.9938591636259\\
13.4882	27.9950893089301\\
13.5382	27.9945801364696\\
13.5882	27.9954144522704\\
13.6382	27.9956481653045\\
13.6882	27.996152438991\\
13.7382	27.9956199882813\\
13.7882	27.995948946585\\
13.8382	27.9957684914235\\
13.8882	27.9957100809366\\
13.9382	27.9957074774314\\
13.9882	27.9958488091493\\
14.0382	27.9958162536744\\
14.0882	27.9957131529884\\
14.1382	27.9956768483909\\
14.1882	27.9954491112767\\
14.2382	27.9963164305343\\
14.2882	27.9956819057459\\
14.3382	27.9954796563136\\
14.3882	27.9943478631313\\
14.4382	27.9930810803837\\
14.4882	27.9928495442818\\
14.5382	27.993190234098\\
14.5882	27.9932879180714\\
14.6382	27.9933975945518\\
14.6882	27.9933236320015\\
14.7382	27.9935623295017\\
14.7882	27.994249758205\\
14.8382	27.9947271868643\\
14.8882	27.9955209157734\\
14.9382	27.9953190596069\\
14.9882	27.9941543642568\\
15.0382	27.9956650123307\\
15.0882	27.9958335326569\\
15.1382	27.9959062850115\\
15.1882	27.9966535145219\\
15.2382	27.995606015669\\
15.2882	27.9958895537166\\
15.3382	27.9958332002883\\
15.3882	27.9956628228778\\
15.4382	27.9954625294994\\
15.4882	27.9956339358594\\
15.5382	27.9954098873862\\
15.5882	27.995775654031\\
15.6382	27.9953169886859\\
15.6882	27.9953420330054\\
15.7382	27.9968721351167\\
15.7882	27.9979455139779\\
15.8382	27.9987302243595\\
15.8882	27.9992194747394\\
15.9382	27.9987145431397\\
15.9882	27.9994956124296\\
16.0342	27.9994539076841\\
16.0842	27.999083111803\\
16.1342	27.9991687311648\\
16.1842	27.9991265687542\\
16.2342	27.999167378813\\
16.2842	27.9992745518709\\
16.3342	27.9993882345376\\
16.3842	27.9992109147559\\
16.4342	27.9989560173474\\
16.4842	27.9983153640847\\
16.5342	27.9987404534973\\
16.5842	27.9993687198993\\
16.6342	27.9988168473106\\
16.6842	27.9992967712315\\
16.7342	27.9999910861828\\
16.7842	27.999178995513\\
16.8342	27.9990983134821\\
16.8842	27.9992191316814\\
16.9342	27.9991972285978\\
16.9842	27.9992591234772\\
17.0342	27.9992145705645\\
17.0842	27.9991841943656\\
17.1342	27.9992120834008\\
17.1842	27.9991743846888\\
17.2342	27.9989650303883\\
17.2842	27.9988359618715\\
17.3342	27.9992432239662\\
17.3842	27.9982419486029\\
17.4342	27.9985737272215\\
17.4842	27.9981007725538\\
17.5342	27.997509290202\\
17.5842	27.9980228911234\\
17.6342	27.9981991268003\\
17.6842	27.9983111683003\\
17.7342	27.9984337263816\\
17.7842	27.9984130014041\\
17.8342	27.9986156839705\\
17.8842	27.9984412303093\\
17.9342	27.9982517517852\\
17.9842	27.9987358774239\\
18.0342	27.9978144071869\\
18.0842	27.9977955369572\\
18.1342	27.9974698222096\\
18.1842	27.9969056658816\\
18.2342	27.9970687497076\\
18.2842	27.9971150368042\\
18.3342	27.9979984997053\\
18.3842	27.9981406197954\\
18.4342	27.9983620223771\\
18.4842	27.9982660868568\\
18.5342	27.9982032571127\\
18.5842	27.9983164091402\\
18.6342	27.9982987503944\\
18.6842	27.9973241202205\\
18.7342	27.9966535780393\\
18.7842	27.9967418580925\\
18.8342	27.9961172811562\\
18.8842	27.9956638367344\\
18.9342	27.9956843309789\\
18.9842	27.9951780490058\\
19.0342	27.9953990780004\\
19.0842	27.9953723046985\\
19.1342	27.9954862429684\\
19.1842	27.9955437514841\\
19.2342	27.9957484587498\\
19.2842	27.995743546784\\
19.3342	27.9956798975157\\
19.3842	27.9950737571392\\
19.4342	27.9947096726182\\
19.4842	27.9949012630329\\
19.5342	27.9951769209676\\
19.5842	27.9955489718681\\
19.6342	27.9957513565178\\
19.6842	27.9958244238295\\
19.7342	27.9957637318428\\
19.7842	27.9962061006599\\
19.8342	27.9961685479088\\
19.8842	27.9960607279126\\
19.9342	27.9961158635506\\
19.9842	27.9962381773192\\
19.9992	27.9960922882329\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.8146531383825\\
0.0502	28.8129957418007\\
0.1002	28.8403911386523\\
0.1502	28.8828112607844\\
0.2002	29.0296241585882\\
0.2502	28.8150591872666\\
0.3002	28.2933344127863\\
0.3502	28.0964882180282\\
0.4002	28.0353857385681\\
0.4502	27.9854381016699\\
0.5002	28.0170938950328\\
0.5502	28.0125697720637\\
0.6002	28.0219913415332\\
0.6502	28.0290412845067\\
0.7002	28.041159641157\\
0.7502	28.0538308681809\\
0.8002	28.0481044960969\\
0.8502	28.0525839883439\\
0.9002	28.0674036227436\\
0.9502	28.0771436792834\\
1.0002	28.0809020139961\\
1.0502	28.0677965990213\\
1.1002	28.0571100501151\\
1.1502	28.049195589683\\
1.2002	28.0400789916202\\
1.2502	28.03970534927\\
1.3002	28.0393722968918\\
1.3502	28.0409599583762\\
1.4002	28.0514370602689\\
1.4502	28.0570856615724\\
1.5002	28.0556793203434\\
1.5502	28.0552610254249\\
1.6002	28.0609752665576\\
1.6502	28.0630368987433\\
1.7002	28.0597206958326\\
1.7502	28.0444325484862\\
1.8002	28.0407473117919\\
1.8502	28.0383330729057\\
1.9002	28.0376546591097\\
1.9502	28.0355905674789\\
2.0002	28.040575748004\\
2.0502	28.0426692644187\\
2.1002	28.0432025430076\\
2.1502	28.0444289525257\\
2.2002	28.0493403384517\\
2.2502	28.0466559476986\\
2.3002	28.046740883693\\
2.3502	28.0442462369539\\
2.4002	28.0426941538096\\
2.4502	28.0390994507025\\
2.5002	28.0419178301069\\
2.5502	28.0431779588906\\
2.6002	28.0456708104003\\
2.6502	28.04317967128\\
2.7002	28.0416576993465\\
2.7502	28.0416654355458\\
2.8002	28.0404474122371\\
2.8502	28.0400139965585\\
2.9002	28.0405166083107\\
2.9502	28.0397051257771\\
3.0002	28.0392367036572\\
3.0502	28.0374330495831\\
3.1002	28.0384831333671\\
3.1502	28.0363299282144\\
3.2002	28.0375465156997\\
3.2502	28.0391262878921\\
3.3002	28.0406799965761\\
3.3502	28.0420744107056\\
3.4002	28.0429623363923\\
3.4502	28.0437628497133\\
3.5002	28.0469430289044\\
3.5502	28.0504232839639\\
3.6002	28.0536409908392\\
3.6502	28.0497222888585\\
3.7002	28.0468484377906\\
3.7502	28.0449169775766\\
3.8002	28.0445572656747\\
3.8502	28.0440426415048\\
3.9002	28.0434869438053\\
3.9502	28.0430019389112\\
4.0002	28.04274405202\\
4.0462	28.0420702066942\\
4.0962	28.0415948287183\\
4.1462	28.0405904839563\\
4.1962	28.043447090673\\
4.2462	28.044331185088\\
4.2962	28.0457073623231\\
4.3462	28.0410953169259\\
4.3962	28.0399898890455\\
4.4462	28.0411326954915\\
4.4962	28.041730525396\\
4.5462	28.0384020743056\\
4.5962	28.0397029064088\\
4.6462	28.0403945456997\\
4.6962	28.0407967065784\\
4.7462	28.0404596874621\\
4.7962	28.0402116847503\\
4.8462	28.04007660903\\
4.8962	28.0398368537786\\
4.9462	28.0420900243833\\
4.9962	28.0424814057242\\
5.0462	28.0423485098525\\
5.0962	28.0385203058289\\
5.1462	28.0349372546973\\
5.1962	28.0317914255726\\
5.2462	28.0323158359936\\
5.2962	28.0306450247702\\
5.3462	28.0302948873932\\
5.3962	28.0295905241753\\
5.4462	28.0298299681135\\
5.4962	28.029930113082\\
5.5462	28.0298973865806\\
5.5962	28.0298407986072\\
5.6462	28.0298511816527\\
5.6962	28.0298363880623\\
5.7462	28.0298586642579\\
5.7962	28.0298746097658\\
5.8462	28.0299101520104\\
5.8962	28.029911279956\\
5.9462	28.0303103445547\\
5.9962	28.0307596677407\\
6.0462	28.0299304344844\\
6.0962	28.0290088942906\\
6.1462	28.0268062822238\\
6.1962	28.0254511853325\\
6.2462	28.0234163184718\\
6.2962	28.0213102870222\\
6.3462	28.0221220777436\\
6.3962	28.0224287680909\\
6.4462	28.022649908167\\
6.4962	28.0226560707158\\
6.5462	28.0224978965271\\
6.5962	28.0229426539294\\
6.6462	28.0218862633053\\
6.6962	28.0204484311457\\
6.7462	28.0190862082172\\
6.7962	28.0197342727459\\
6.8462	28.0179540066582\\
6.8962	28.0210296144027\\
6.9462	28.0208420361945\\
6.9962	28.0190456507353\\
7.0462	28.019060445642\\
7.0962	28.0197596341904\\
7.1462	28.0194627888661\\
7.1962	28.0184299862872\\
7.2462	28.0179445926338\\
7.2962	28.0187337189382\\
7.3462	28.019925048989\\
7.3962	28.0186039808112\\
7.4462	28.0175208441659\\
7.4962	28.0185249395827\\
7.5462	28.0173213529261\\
7.5962	28.0190413338855\\
7.6462	28.017920916355\\
7.6962	28.0173324225762\\
7.7462	28.0160616426083\\
7.7962	28.0168743666478\\
7.8462	28.0173845406462\\
7.8962	28.0175021118685\\
7.9462	28.017205620658\\
7.9962	28.0171284099591\\
8.0422	28.0168983017207\\
8.0922	28.0183336261429\\
8.1422	28.0203739493351\\
8.1922	28.0187292655713\\
8.2422	28.0186267185607\\
8.2922	28.0182796883512\\
8.3422	28.017216408938\\
8.3922	28.0172114001418\\
8.4422	28.0176440742785\\
8.4922	28.017389217384\\
8.5422	28.0183900789375\\
8.5922	28.019058960821\\
8.6422	28.018887540088\\
8.6922	28.0176766468422\\
8.7422	28.016312764669\\
8.7922	28.0147799004576\\
8.8422	28.0133002927682\\
8.8922	28.012738905631\\
8.9422	28.0124021120332\\
8.9922	28.0124901799945\\
9.0422	28.0126666963022\\
9.0922	28.0122064505776\\
9.1422	28.0120761065387\\
9.1922	28.0121559124121\\
9.2422	28.0122535937037\\
9.2922	28.0126796103215\\
9.3422	28.0135322158392\\
9.3922	28.0144171472383\\
9.4422	28.0128453642995\\
9.4922	28.0106397153547\\
9.5422	28.0098253828948\\
9.5922	28.0105155031073\\
9.6422	28.009970811238\\
9.6922	28.010001143907\\
9.7422	28.0098572612785\\
9.7922	28.0100957552616\\
9.8422	28.010092264258\\
9.8922	28.0097778991848\\
9.9422	28.0101281156373\\
9.9922	28.0095900018692\\
10.0422	28.0088560004158\\
10.0922	28.0089833780418\\
10.1422	28.0081670437317\\
10.1922	28.0083926738908\\
10.2422	28.0074259508715\\
10.2922	28.0072921200228\\
10.3422	28.0074774920306\\
10.3922	28.0070889657523\\
10.4422	28.0077351782756\\
10.4922	28.0074020445372\\
10.5422	28.0074186884591\\
10.5922	28.0078410496848\\
10.6422	28.0077184497012\\
10.6922	28.0077011541046\\
10.7422	28.0076971751972\\
10.7922	28.0076750019328\\
10.8422	28.0076766119927\\
10.8922	28.0076324264883\\
10.9422	28.0078434281481\\
10.9922	28.0078921963863\\
11.0422	28.0071569386618\\
11.0922	28.0067731737417\\
11.1422	28.0078969335773\\
11.1922	28.0065727089706\\
11.2422	28.0056386303337\\
11.2922	28.0052162445178\\
11.3422	28.0048330118861\\
11.3922	28.005667947951\\
11.4422	28.0053873684056\\
11.4922	28.0054845672381\\
11.5422	28.0055178771173\\
11.5922	28.0052589668004\\
11.6422	28.005466818475\\
11.6922	28.0061778689902\\
11.7422	28.0066823636771\\
11.7922	28.0065461977576\\
11.8422	28.0072260791867\\
11.8922	28.0069574036456\\
11.9422	28.0087696266177\\
11.9922	28.0090135064518\\
12.0382	28.008625516785\\
12.0882	28.0078812423561\\
12.1382	28.0080111496314\\
12.1882	28.0078693846306\\
12.2382	28.0078680623386\\
12.2882	28.0077747442261\\
12.3382	28.0077494552146\\
12.3882	28.0078347951226\\
12.4382	28.0087955467128\\
12.4882	28.0081235820319\\
12.5382	28.0099663496879\\
12.5882	28.0083468326395\\
12.6382	28.0082335610777\\
12.6882	28.0085090180918\\
12.7382	28.0077416376555\\
12.7882	28.0081141124321\\
12.8382	28.0083274458848\\
12.8882	28.0086290588194\\
12.9382	28.0090744773204\\
12.9882	28.0087520046651\\
13.0382	28.0079477939249\\
13.0882	28.0081488405282\\
13.1382	28.0070739296558\\
13.1882	28.0076671920343\\
13.2382	28.0075720024312\\
13.2882	28.0089204016692\\
13.3382	28.0091711933066\\
13.3882	28.008898125941\\
13.4382	28.0088760443383\\
13.4882	28.0092388162847\\
13.5382	28.0091809408062\\
13.5882	28.0094347539761\\
13.6382	28.0095621096622\\
13.6882	28.0096789882046\\
13.7382	28.0094668994919\\
13.7882	28.0094327445771\\
13.8382	28.0099899252981\\
13.8882	28.0100947293861\\
13.9382	28.0103709342085\\
13.9882	28.0110801492823\\
14.0382	28.0118165636746\\
14.0882	28.0124375025106\\
14.1382	28.0129110692389\\
14.1882	28.0125278754606\\
14.2382	28.0123621192229\\
14.2882	28.0122879370644\\
14.3382	28.0122640847832\\
14.3882	28.0123059926784\\
14.4382	28.0122047010153\\
14.4882	28.0122906816337\\
14.5382	28.0126738198436\\
14.5882	28.0124614170515\\
14.6382	28.0114159896356\\
14.6882	28.0115364180413\\
14.7382	28.0117482141858\\
14.7882	28.0114278468945\\
14.8382	28.0119004776396\\
14.8882	28.01235771263\\
14.9382	28.012380830715\\
14.9882	28.0123617402116\\
15.0382	28.0123398694847\\
15.0882	28.0124344150676\\
15.1382	28.0123745543593\\
15.1882	28.0121620999012\\
15.2382	28.0123674652394\\
15.2882	28.0130492354196\\
15.3382	28.0127856813669\\
15.3882	28.0129987703011\\
15.4382	28.0128147091325\\
15.4882	28.0125187163345\\
15.5382	28.0125420577174\\
15.5882	28.0120849287452\\
15.6382	28.0125589599508\\
15.6882	28.0128886708118\\
15.7382	28.0124226814781\\
15.7882	28.0124538343699\\
15.8382	28.0122606545805\\
15.8882	28.0121769438856\\
15.9382	28.012295818916\\
15.9882	28.0124409953721\\
16.0342	28.0123525488321\\
16.0842	28.0125447863827\\
16.1342	28.0128121355461\\
16.1842	28.013920104751\\
16.2342	28.013673696389\\
16.2842	28.0134617313897\\
16.3342	28.0129930405198\\
16.3842	28.0129931682678\\
16.4342	28.0121665913213\\
16.4842	28.0116014247472\\
16.5342	28.011683867163\\
16.5842	28.0116385888562\\
16.6342	28.0116406139099\\
16.6842	28.0115746704565\\
16.7342	28.0116040053476\\
16.7842	28.011426362741\\
16.8342	28.0113133348698\\
16.8842	28.0108474008586\\
16.9342	28.0103287822358\\
16.9842	28.0094411254492\\
17.0342	28.009065145806\\
17.0842	28.009213735391\\
17.1342	28.0092508659005\\
17.1842	28.0090788082437\\
17.2342	28.0095389073551\\
17.2842	28.0096038654997\\
17.3342	28.0096122730103\\
17.3842	28.0096236920011\\
17.4342	28.0096406514535\\
17.4842	28.0096394274009\\
17.5342	28.0096163201088\\
17.5842	28.0095830869903\\
17.6342	28.0095581293389\\
17.6842	28.0095288370144\\
17.7342	28.0094596310987\\
17.7842	28.0096606490029\\
17.8342	28.0104942389036\\
17.8842	28.0105493327033\\
17.9342	28.0106448519576\\
17.9842	28.0104918905406\\
18.0342	28.0103152934064\\
18.0842	28.0105934401588\\
18.1342	28.0106286092417\\
18.1842	28.0108665322021\\
18.2342	28.0107571925836\\
18.2842	28.0108470510109\\
18.3342	28.0107772270647\\
18.3842	28.0108785833717\\
18.4342	28.0110095999214\\
18.4842	28.011786027198\\
18.5342	28.0108956644882\\
18.5842	28.0108232626373\\
18.6342	28.0106334843313\\
18.6842	28.0101038284662\\
18.7342	28.0109608274232\\
18.7842	28.0118520242815\\
18.8342	28.0119631857336\\
18.8842	28.012469229146\\
18.9342	28.0121168917016\\
18.9842	28.0119678404138\\
19.0342	28.0113665935214\\
19.0842	28.0116956556898\\
19.1342	28.0114157941248\\
19.1842	28.0108531731111\\
19.2342	28.0115910478252\\
19.2842	28.0110337465646\\
19.3342	28.01079794827\\
19.3842	28.009980079542\\
19.4342	28.0096847943532\\
19.4842	28.0095786200653\\
19.5342	28.0093952184566\\
19.5842	28.0096818328461\\
19.6342	28.0095613072454\\
19.6842	28.0095016175715\\
19.7342	28.0096438958686\\
19.7842	28.0095849779075\\
19.8342	28.0097306653142\\
19.8842	28.0107976378335\\
19.9342	28.0107658345265\\
19.9842	28.0108834292291\\
19.9992	28.0109925462958\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.6353965932134\\
0.0502	28.6647239196772\\
0.1002	28.6774451672647\\
0.1502	28.7680351802732\\
0.2002	28.2881461492113\\
0.2502	28.3018005176006\\
0.3002	28.108103893572\\
0.3502	28.0655748461576\\
0.4002	28.0321744579157\\
0.4502	28.0101490108744\\
0.5002	28.0389736616553\\
0.5502	28.050711964105\\
0.6002	28.0496349728492\\
0.6502	28.0277459254979\\
0.7002	28.0312764385663\\
0.7502	28.0425667185784\\
0.8002	28.0456018617302\\
0.8502	28.0535623704879\\
0.9002	28.0604943199995\\
0.9502	28.0559712037027\\
1.0002	28.0517695148454\\
1.0502	28.0300749434649\\
1.1002	28.0238142406715\\
1.1502	28.0327981213308\\
1.2002	28.0350043725692\\
1.2502	28.0435076003075\\
1.3002	28.0385940066567\\
1.3502	28.0349193234228\\
1.4002	28.0330904304399\\
1.4502	28.0292177670105\\
1.5002	28.0271599935511\\
1.5502	28.0250989938387\\
1.6002	28.0260703633742\\
1.6502	28.0252692386872\\
1.7002	28.0273311206095\\
1.7502	28.038687964254\\
1.8002	28.0415530546847\\
1.8502	28.0480540690028\\
1.9002	28.0419511928511\\
1.9502	28.0441760390741\\
2.0002	28.0423230592407\\
2.0502	28.0359391319125\\
2.1002	28.0339501955276\\
2.1502	28.0310379717378\\
2.2002	28.0297153142649\\
2.2502	28.0276571660159\\
2.3002	28.0276244796911\\
2.3502	28.0265461490813\\
2.4002	28.0301276797053\\
2.4502	28.0296400540285\\
2.5002	28.0318866654426\\
2.5502	28.0299994384843\\
2.6002	28.0333842671721\\
2.6502	28.0321566824488\\
2.7002	28.0320688824501\\
2.7502	28.0303343264256\\
2.8002	28.0302348719176\\
2.8502	28.0258183895018\\
2.9002	28.0218093159125\\
2.9502	28.0182675681403\\
3.0002	28.0233624080119\\
3.0502	28.0276225217364\\
3.1002	28.0270222107423\\
3.1502	28.0245202522261\\
3.2002	28.0254074569497\\
3.2502	28.0236992627044\\
3.3002	28.0233438470907\\
3.3502	28.0234704799588\\
3.4002	28.021116451466\\
3.4502	28.0210079074698\\
3.5002	28.0243941099612\\
3.5502	28.0281343704975\\
3.6002	28.0301903141591\\
3.6502	28.0286821103109\\
3.7002	28.026621657965\\
3.7502	28.0235138378841\\
3.8002	28.022868627264\\
3.8502	28.0212110475478\\
3.9002	28.020588015363\\
3.9502	28.0203728431176\\
4.0002	28.0209853222803\\
4.0462	28.0210881084893\\
4.0962	28.0226670427073\\
4.1462	28.0240977480363\\
4.1962	28.0212317571123\\
4.2462	28.0197353309183\\
4.2962	28.0211659700498\\
4.3462	28.0188106528388\\
4.3962	28.0165828868212\\
4.4462	28.0149816115662\\
4.4962	28.0135178526262\\
4.5462	28.012459130609\\
4.5962	28.0122130866634\\
4.6462	28.0114955350963\\
4.6962	28.0114393923797\\
4.7462	28.0117132096864\\
4.7962	28.0112290302513\\
4.8462	28.0124581503832\\
4.8962	28.0139641097115\\
4.9462	28.0125811989732\\
4.9962	28.0149210020597\\
5.0462	28.013885734908\\
5.0962	28.0095584701408\\
5.1462	28.0103269753033\\
5.1962	28.0096629453498\\
5.2462	28.0084891852949\\
5.2962	28.0087017675349\\
5.3462	28.0093209493489\\
5.3962	28.0094069642549\\
5.4462	28.0092123582105\\
5.4962	28.0093253046182\\
5.5462	28.009339507958\\
5.5962	28.0099725264152\\
5.6462	28.0098696351718\\
5.6962	28.0118950402775\\
5.7462	28.0107701993961\\
5.7962	28.0124102991465\\
5.8462	28.0107337574377\\
5.8962	28.0099676063705\\
5.9462	28.0088504158394\\
5.9962	28.0075504936535\\
6.0462	28.0068797285027\\
6.0962	28.0069588845223\\
6.1462	28.0070107578421\\
6.1962	28.0069836292682\\
6.2462	28.0068831689251\\
6.2962	28.0074542147538\\
6.3462	28.0075282391442\\
6.3962	28.0079090652583\\
6.4462	28.007383813624\\
6.4962	28.006776257378\\
6.5462	28.0078942515554\\
6.5962	28.0096092784359\\
6.6462	28.012078301052\\
6.6962	28.014218719875\\
6.7462	28.0144083134258\\
6.7962	28.014568114234\\
6.8462	28.0135564667823\\
6.8962	28.013684584688\\
6.9462	28.0136927825659\\
6.9962	28.013622453033\\
7.0462	28.0137865513696\\
7.0962	28.0140961634584\\
7.1462	28.0144394214232\\
7.1962	28.0168679716183\\
7.2462	28.0171830209811\\
7.2962	28.0174179387254\\
7.3462	28.0183647532021\\
7.3962	28.0179653199475\\
7.4462	28.0216495540315\\
7.4962	28.0210676864072\\
7.5462	28.0220516210124\\
7.5962	28.0216015678858\\
7.6462	28.0218191232454\\
7.6962	28.0219549504535\\
7.7462	28.0218405310777\\
7.7962	28.0218071321207\\
7.8462	28.0217423535916\\
7.8962	28.0218130581524\\
7.9462	28.0218543641726\\
7.9962	28.0219888903088\\
8.0422	28.0206774010808\\
8.0922	28.021076248744\\
8.1422	28.0210440733528\\
8.1922	28.023377852286\\
8.2422	28.0247076237551\\
8.2922	28.0244173226208\\
8.3422	28.0237242084427\\
8.3922	28.0243566160203\\
8.4422	28.0244858678937\\
8.4922	28.0244913661398\\
8.5422	28.0243582073889\\
8.5922	28.0241920416624\\
8.6422	28.023657640503\\
8.6922	28.0221273188227\\
8.7422	28.022658339074\\
8.7922	28.0235443696942\\
8.8422	28.025493300959\\
8.8922	28.0255837255142\\
8.9422	28.0243951382025\\
8.9922	28.0252152676699\\
9.0422	28.0233697894614\\
9.0922	28.02352404258\\
9.1422	28.0234208419292\\
9.1922	28.0229817503953\\
9.2422	28.0231949391\\
9.2922	28.0233403614011\\
9.3422	28.0233190074711\\
9.3922	28.0237032808317\\
9.4422	28.0231654584779\\
9.4922	28.0229345658788\\
9.5422	28.023563855189\\
9.5922	28.0259788162473\\
9.6422	28.0249896265827\\
9.6922	28.0234218974003\\
9.7422	28.0212648223572\\
9.7922	28.0206065579635\\
9.8422	28.0208170466616\\
9.8922	28.0201880392845\\
9.9422	28.020462068067\\
9.9922	28.0205845463204\\
10.0422	28.0206290512154\\
10.0922	28.0209020824016\\
10.1422	28.0207131946077\\
10.1922	28.020732015088\\
10.2422	28.0214750084604\\
10.2922	28.0215088387356\\
10.3422	28.0221753949826\\
10.3922	28.0227058856369\\
10.4422	28.0228168590175\\
10.4922	28.0229214982673\\
10.5422	28.0226520185641\\
10.5922	28.0221670156593\\
10.6422	28.0222767967032\\
10.6922	28.021895216279\\
10.7422	28.0218731454834\\
10.7922	28.0219503779863\\
10.8422	28.0219359310975\\
10.8922	28.0219569369284\\
10.9422	28.0217856191783\\
10.9922	28.0216745913292\\
11.0422	28.0218704522248\\
11.0922	28.0219364619934\\
11.1422	28.0223117163989\\
11.1922	28.0226055118894\\
11.2422	28.0215841816074\\
11.2922	28.0222472240185\\
11.3422	28.0218502747365\\
11.3922	28.0229096965449\\
11.4422	28.0226418304549\\
11.4922	28.0225580033265\\
11.5422	28.0225680985949\\
11.5922	28.0224614080665\\
11.6422	28.0221911000677\\
11.6922	28.022388035436\\
11.7422	28.0216436017793\\
11.7922	28.0213395043836\\
11.8422	28.0204157638986\\
11.8922	28.0206487793338\\
11.9422	28.0204687634699\\
11.9922	28.0199465175139\\
12.0382	28.0201010744579\\
12.0882	28.0209239522731\\
12.1382	28.0201213726191\\
12.1882	28.0202140192004\\
12.2382	28.0199795494577\\
12.2882	28.0198710603959\\
12.3382	28.0201485573159\\
12.3882	28.0202217726913\\
12.4382	28.0205025325976\\
12.4882	28.0202794699592\\
12.5382	28.0198730764379\\
12.5882	28.0194183310056\\
12.6382	28.0189512225415\\
12.6882	28.0172705709366\\
12.7382	28.0162465134083\\
12.7882	28.016413068669\\
12.8382	28.015930227656\\
12.8882	28.0161637395195\\
12.9382	28.0156603551237\\
12.9882	28.0156929987321\\
13.0382	28.0156323036223\\
13.0882	28.0156733559365\\
13.1382	28.0157128224596\\
13.1882	28.0156499850108\\
13.2382	28.0156792135616\\
13.2882	28.0158011910296\\
13.3382	28.0161277776915\\
13.3882	28.0159841960885\\
13.4382	28.0155702047481\\
13.4882	28.0158896446134\\
13.5382	28.0161168760889\\
13.5882	28.0155620980207\\
13.6382	28.0157808409688\\
13.6882	28.015731118349\\
13.7382	28.0157227040384\\
13.7882	28.015704561144\\
13.8382	28.0156895638268\\
13.8882	28.0155382166774\\
13.9382	28.0154233638026\\
13.9882	28.0154812674158\\
14.0382	28.0156994584588\\
14.0882	28.0158258585995\\
14.1382	28.0170332167118\\
14.1882	28.0174278996913\\
14.2382	28.0179961846652\\
14.2882	28.0172404062456\\
14.3382	28.0175125355113\\
14.3882	28.0166716167251\\
14.4382	28.0170456295421\\
14.4882	28.0167925835863\\
14.5382	28.0166639709858\\
14.5882	28.0167550852348\\
14.6382	28.0170067094628\\
14.6882	28.0170838390206\\
14.7382	28.0174290705928\\
14.7882	28.0181558786694\\
14.8382	28.0177560502866\\
14.8882	28.0174345559536\\
14.9382	28.0162387115371\\
14.9882	28.0150536433137\\
15.0382	28.0153362499736\\
15.0882	28.0151078614724\\
15.1382	28.0146201667057\\
15.1882	28.0142318148919\\
15.2382	28.0143962612002\\
15.2882	28.0144641555906\\
15.3382	28.0144126864753\\
15.3882	28.0143896742417\\
15.4382	28.0142821721611\\
15.4882	28.0143069737378\\
15.5382	28.0142639289703\\
15.5882	28.0140987886938\\
15.6382	28.0128329656917\\
15.6882	28.0114500406161\\
15.7382	28.0111258881694\\
15.7882	28.0108789602162\\
15.8382	28.0129750155199\\
15.8882	28.0126405505101\\
15.9382	28.0127925696736\\
15.9882	28.0133881843329\\
16.0342	28.0135077616977\\
16.0842	28.0134513478095\\
16.1342	28.0133838845059\\
16.1842	28.0133774795585\\
16.2342	28.0137243548629\\
16.2842	28.0137348263067\\
16.3342	28.0144310723485\\
16.3842	28.0141778574236\\
16.4342	28.0150290889983\\
16.4842	28.0148638849293\\
16.5342	28.0148634577899\\
16.5842	28.0156614369627\\
16.6342	28.016849730843\\
16.6842	28.0166726843531\\
16.7342	28.0165575231718\\
16.7842	28.0164208060792\\
16.8342	28.0166083842973\\
16.8842	28.0166242805704\\
16.9342	28.0166016011944\\
16.9842	28.0166933808525\\
17.0342	28.0167045993611\\
17.0842	28.0167674995588\\
17.1342	28.0168233903178\\
17.1842	28.0168543076581\\
17.2342	28.0166628864876\\
17.2842	28.0172269305692\\
17.3342	28.0160265160289\\
17.3842	28.0162323969123\\
17.4342	28.0160610148905\\
17.4842	28.0148376049765\\
17.5342	28.0146032905187\\
17.5842	28.0151755352227\\
17.6342	28.0154800029725\\
17.6842	28.0154024929877\\
17.7342	28.0154201778854\\
17.7842	28.0152588166933\\
17.8342	28.015212461801\\
17.8842	28.0148152804759\\
17.9342	28.01458268772\\
17.9842	28.0142568453253\\
18.0342	28.0132313932783\\
18.0842	28.0121485672016\\
18.1342	28.0120004607143\\
18.1842	28.0125339233211\\
18.2342	28.0123858885048\\
18.2842	28.0116656906513\\
18.3342	28.0113558613168\\
18.3842	28.0111279985758\\
18.4342	28.0111879682499\\
18.4842	28.0109474415311\\
18.5342	28.0106148441326\\
18.5842	28.0103708019394\\
18.6342	28.0106992739534\\
18.6842	28.0117283024934\\
18.7342	28.0111717097007\\
18.7842	28.0096904533697\\
18.8342	28.0084482080236\\
18.8842	28.0070526347298\\
18.9342	28.006813508373\\
18.9842	28.007230214174\\
19.0342	28.0067755903519\\
19.0842	28.0069851967206\\
19.1342	28.0068742850264\\
19.1842	28.0068784671584\\
19.2342	28.0068181503135\\
19.2842	28.007016276706\\
19.3342	28.0065968967209\\
19.3842	28.0069239879786\\
19.4342	28.0062464757816\\
19.4842	28.0057958421846\\
19.5342	28.0052242790788\\
19.5842	28.0043135734852\\
19.6342	28.0044216270609\\
19.6842	28.0029095911308\\
19.7342	28.0031121556363\\
19.7842	28.0032748056073\\
19.8342	28.0032339425033\\
19.8842	28.0032711621174\\
19.9342	28.0032533244328\\
19.9842	28.0032610762273\\
19.9992	28.0032646033583\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	28.826308624958\\
0.0502	28.8229178653536\\
0.1002	28.818771474828\\
0.1502	28.8194906967886\\
0.2002	28.7684018293972\\
0.2502	28.7220508319415\\
0.3002	28.5182353063632\\
0.3502	28.2903311438625\\
0.4002	28.1155286906792\\
0.4502	28.0748574482432\\
0.5002	28.034685448128\\
0.5502	28.0382296218284\\
0.6002	28.0010400140969\\
0.6502	27.9878482663444\\
0.7002	27.9853460941957\\
0.7502	27.995029128318\\
0.8002	28.0109117276258\\
0.8502	28.0226484767967\\
0.9002	28.0363464581176\\
0.9502	28.0435423457155\\
1.0002	28.0356063647024\\
1.0502	28.0364733843519\\
1.1002	28.0334527044118\\
1.1502	28.0221823104655\\
1.2002	28.0195240837886\\
1.2502	28.0199165678736\\
1.3002	28.0198507178766\\
1.3502	28.0241701136666\\
1.4002	28.0258379965452\\
1.4502	28.0288274038394\\
1.5002	28.0355709797433\\
1.5502	28.0418369378605\\
1.6002	28.0457372569584\\
1.6502	28.0456711729084\\
1.7002	28.0350177922499\\
1.7502	28.0227980752415\\
1.8002	28.0180802679693\\
1.8502	28.008284903463\\
1.9002	28.0040550179183\\
1.9502	28.0023027305804\\
2.0002	27.9987624372206\\
2.0502	27.9979054769925\\
2.1002	27.9989927577436\\
2.1502	27.9983963606768\\
2.2002	28.0030036923569\\
2.2502	28.0059688186638\\
2.3002	28.0071158832478\\
2.3502	28.0060084516337\\
2.4002	28.0025854540769\\
2.4502	27.9973342071922\\
2.5002	27.9990242014461\\
2.5502	28.0011580700911\\
2.6002	28.0018069207149\\
2.6502	27.9998979342793\\
2.7002	28.0002753737113\\
2.7502	27.9975497498687\\
2.8002	27.9999495274316\\
2.8502	27.9992458685391\\
2.9002	28.0027277421298\\
2.9502	28.008361583829\\
3.0002	28.0061202761989\\
3.0502	28.0095127835322\\
3.1002	28.0087546998976\\
3.1502	28.0133709021327\\
3.2002	28.0107610246584\\
3.2502	28.0098215475492\\
3.3002	28.0099636649355\\
3.3502	28.0098688930857\\
3.4002	28.0091369613874\\
3.4502	28.0089805781055\\
3.5002	28.0093343725356\\
3.5502	28.0098852739368\\
3.6002	28.0113785956181\\
3.6502	28.0096765074187\\
3.7002	28.0038480716866\\
3.7502	27.99997475925\\
3.8002	27.9958591491603\\
3.8502	27.9942881902913\\
3.9002	27.9926786961194\\
3.9502	27.9918985991124\\
4.0002	27.9917063127502\\
4.0462	27.9912155567225\\
4.0962	27.9916528297175\\
4.1462	27.9925855250961\\
4.1962	27.9942418627968\\
4.2462	27.9961905079514\\
4.2962	27.9983390057322\\
4.3462	27.9980632212299\\
4.3962	28.0019397277918\\
4.4462	27.9974659976094\\
4.4962	27.9985564709251\\
4.5462	27.9975508895657\\
4.5962	27.9973788814355\\
4.6462	27.9995055537504\\
4.6962	27.999523078989\\
4.7462	28.0009331520896\\
4.7962	28.0008466894217\\
4.8462	28.0009819986345\\
4.8962	28.0011843940047\\
4.9462	28.0012837291385\\
4.9962	28.0010158289707\\
5.0462	28.0010831130954\\
5.0962	28.0013249442905\\
5.1462	28.0021388708518\\
5.1962	28.0030208860948\\
5.2462	28.004802216214\\
5.2962	28.0027577771438\\
5.3462	28.004321288509\\
5.3962	28.0061918600202\\
5.4462	28.0076259385423\\
5.4962	28.006731364556\\
5.5462	28.0068023041471\\
5.5962	28.0067546870466\\
5.6462	28.0067964733221\\
5.6962	28.0065672782646\\
5.7462	28.0058180054691\\
5.7962	28.0060454697453\\
5.8462	28.0068006982746\\
5.8962	28.0111442059995\\
5.9462	28.012283338054\\
5.9962	28.0099132740499\\
6.0462	28.0068679771288\\
6.0962	28.0032092254884\\
6.1462	27.9994362251902\\
6.1962	27.9983348832093\\
6.2462	27.9978568883427\\
6.2962	27.9974836716218\\
6.3462	27.9977358608494\\
6.3962	27.9976402104447\\
6.4462	27.9976173014751\\
6.4962	27.9976291764097\\
6.5462	27.9976043957473\\
6.5962	27.9976036090229\\
6.6462	27.9976406823991\\
6.6962	27.9977338831931\\
6.7462	27.9982165025352\\
6.7962	27.9992576638041\\
6.8462	27.9994325431456\\
6.8962	28.0000230116326\\
6.9462	28.0013614881154\\
6.9962	28.0010325324106\\
7.0462	27.9996909254086\\
7.0962	27.998808026932\\
7.1462	28.0016544514018\\
7.1962	28.0018753940763\\
7.2462	28.0015561405937\\
7.2962	28.0016220997568\\
7.3462	28.0016043607872\\
7.3962	28.0009830261814\\
7.4462	28.001810704583\\
7.4962	28.0021094147645\\
7.5462	28.0013362189283\\
7.5962	28.0007370035502\\
7.6462	28.0003058706168\\
7.6962	27.999941151947\\
7.7462	28.0006465717704\\
7.7962	28.0014043634923\\
7.8462	28.0016721503565\\
7.8962	28.0012280967683\\
7.9462	28.0024740313705\\
7.9962	28.0018888208965\\
8.0422	28.0019405072112\\
8.0922	28.0024037676165\\
8.1422	28.0027930866437\\
8.1922	28.0035169417999\\
8.2422	28.0037630824737\\
8.2922	28.0051142597534\\
8.3422	28.0054987881641\\
8.3922	28.0049281856334\\
8.4422	28.0060230399285\\
8.4922	28.0054399519096\\
8.5422	28.0048282891251\\
8.5922	28.0051954415737\\
8.6422	28.0052936062162\\
8.6922	28.0048952016806\\
8.7422	28.0047142592319\\
8.7922	28.0045015022113\\
8.8422	28.0043034476708\\
8.8922	28.0055657470263\\
8.9422	28.0071838230768\\
8.9922	28.0048923068161\\
9.0422	28.0052110479915\\
9.0922	28.0039727453269\\
9.1422	28.004476488705\\
9.1922	28.0042291139804\\
9.2422	28.0049074920479\\
9.2922	28.0049881311199\\
9.3422	28.0049176309873\\
9.3922	28.0051430487868\\
9.4422	28.0049355231555\\
9.4922	28.0052040509138\\
9.5422	28.004990054415\\
9.5922	28.0037552835643\\
9.6422	28.0041757573191\\
9.6922	28.0048547379019\\
9.7422	28.0044775404578\\
9.7922	28.0053753473152\\
9.8422	28.0052057386589\\
9.8922	28.004720696252\\
9.9422	28.0051974159685\\
9.9922	28.005130995217\\
10.0422	28.0052970128156\\
10.0922	28.0052110140809\\
10.1422	28.0051297068891\\
10.1922	28.0052578998898\\
10.2422	28.0060849239531\\
10.2922	28.0081811293789\\
10.3422	28.0074179126678\\
10.3922	28.0062639076246\\
10.4422	28.0076042879686\\
10.4922	28.0072981350813\\
10.5422	28.0059901080968\\
10.5922	28.006185317639\\
10.6422	28.0063042039952\\
10.6922	28.0057479601918\\
10.7422	28.0058241540287\\
10.7922	28.0057139479294\\
10.8422	28.0056991132942\\
10.8922	28.0058110123879\\
10.9422	28.0060612055726\\
10.9922	28.0071865578117\\
11.0422	28.0076684812409\\
11.0922	28.0093706533935\\
11.1422	28.008946645941\\
11.1922	28.0088038677898\\
11.2422	28.0092397522432\\
11.2922	28.0101425823034\\
11.3422	28.0101948614957\\
11.3922	28.0109144652623\\
11.4422	28.0112982169036\\
11.4922	28.0112139853275\\
11.5422	28.0113096665763\\
11.5922	28.0112796539669\\
11.6422	28.0112615638932\\
11.6922	28.0111196885335\\
11.7422	28.0114580233876\\
11.7922	28.0118524514359\\
11.8422	28.0120312834082\\
11.8922	28.0110615454489\\
11.9422	28.010911437072\\
11.9922	28.0079731706318\\
12.0382	28.0092238690645\\
12.0882	28.0082547419435\\
12.1382	28.0082903118761\\
12.1882	28.007720829756\\
12.2382	28.0076936937627\\
12.2882	28.0073638789373\\
12.3382	28.0073984086899\\
12.3882	28.0073712090351\\
12.4382	28.0073173541447\\
12.4882	28.0071503621529\\
12.5382	28.0074449973612\\
12.5882	28.0078953280743\\
12.6382	28.0085972022095\\
12.6882	28.0073039830138\\
12.7382	28.0080114333361\\
12.7882	28.0068364382415\\
12.8382	28.0074826310218\\
12.8882	28.0069739282809\\
12.9382	28.0078748326815\\
12.9882	28.0085501917822\\
13.0382	28.0087323819523\\
13.0882	28.008829466745\\
13.1382	28.0088442101762\\
13.1882	28.0088370829454\\
13.2382	28.0088060060698\\
13.2882	28.0087652861347\\
13.3382	28.0087808047438\\
13.3882	28.0086467582418\\
13.4382	28.009236390245\\
13.4882	28.0099333992871\\
13.5382	28.0092545857519\\
13.5882	28.0097145097139\\
13.6382	28.009567073305\\
13.6882	28.0092758430871\\
13.7382	28.0092965913563\\
13.7882	28.0097436332889\\
13.8382	28.0095983923429\\
13.8882	28.0094566389543\\
13.9382	28.0094583255019\\
13.9882	28.009514091666\\
14.0382	28.0098026400392\\
14.0882	28.0095979620633\\
14.1382	28.0085391397888\\
14.1882	28.0081180604779\\
14.2382	28.0088661770755\\
14.2882	28.0094353477142\\
14.3382	28.0092808562963\\
14.3882	28.0092215700708\\
14.4382	28.0101199089567\\
14.4882	28.0100676891289\\
14.5382	28.0097186582956\\
14.5882	28.0094365991933\\
14.6382	28.0093303941029\\
14.6882	28.0094823672141\\
14.7382	28.0097056174355\\
14.7882	28.0097966079067\\
14.8382	28.0103003319677\\
14.8882	28.0103614019031\\
14.9382	28.0115009970148\\
14.9882	28.0114265258685\\
15.0382	28.0127475089782\\
15.0882	28.0132207115379\\
15.1382	28.0137008040377\\
15.1882	28.0136229401669\\
15.2382	28.0140898744051\\
15.2882	28.0139533318031\\
15.3382	28.0140896981038\\
15.3882	28.0140600031885\\
15.4382	28.0139857784309\\
15.4882	28.0139085990932\\
15.5382	28.0139563826337\\
15.5882	28.0139959733758\\
15.6382	28.0145041877341\\
15.6882	28.0145091669316\\
15.7382	28.0144916862765\\
15.7882	28.014992848806\\
15.8382	28.0141809377289\\
15.8882	28.0136684438429\\
15.9382	28.0139411707252\\
15.9882	28.0135074020562\\
16.0342	28.0133565018288\\
16.0842	28.0131642835753\\
16.1342	28.0130257688656\\
16.1842	28.0130276351108\\
16.2342	28.0129621988746\\
16.2842	28.0128907129639\\
16.3342	28.0129588858843\\
16.3842	28.0130895538513\\
16.4342	28.0128046588392\\
16.4842	28.013310460684\\
16.5342	28.0134573505252\\
16.5842	28.0124645748554\\
16.6342	28.0120884022997\\
16.6842	28.0122461142688\\
16.7342	28.0125431594872\\
16.7842	28.0127236728782\\
16.8342	28.0130404162053\\
16.8842	28.0128732806326\\
16.9342	28.0128875257229\\
16.9842	28.013312571842\\
17.0342	28.0131341553086\\
17.0842	28.0127282475773\\
17.1342	28.0122958425903\\
17.1842	28.0117055025399\\
17.2342	28.0112263438081\\
17.2842	28.008703216433\\
17.3342	28.0082749971617\\
17.3842	28.0082049203186\\
17.4342	28.0083320778791\\
17.4842	28.0084432971683\\
17.5342	28.0085293807716\\
17.5842	28.0081391624055\\
17.6342	28.0082600059629\\
17.6842	28.0082552706266\\
17.7342	28.0081932983526\\
17.7842	28.0081444249021\\
17.8342	28.0081402735015\\
17.8842	28.0081140131735\\
17.9342	28.0079434418318\\
17.9842	28.0080012345009\\
18.0342	28.0076897187869\\
18.0842	28.008897109811\\
18.1342	28.008588580751\\
18.1842	28.0095776175113\\
18.2342	28.0103707992169\\
18.2842	28.0110970742206\\
18.3342	28.0103115927709\\
18.3842	28.0103227337406\\
18.4342	28.0103417816143\\
18.4842	28.0105540555159\\
18.5342	28.0107238985016\\
18.5842	28.0110542618715\\
18.6342	28.0112451448187\\
18.6842	28.010595852484\\
18.7342	28.0106486467675\\
18.7842	28.0100644834197\\
18.8342	28.0100173136809\\
18.8842	28.0097402995144\\
18.9342	28.0093509147596\\
18.9842	28.0096518988967\\
19.0342	28.0097823145954\\
19.0842	28.0099734412164\\
19.1342	28.0098789186964\\
19.1842	28.0097964063342\\
19.2342	28.0099701461315\\
19.2842	28.0099260870245\\
19.3342	28.0100383717186\\
19.3842	28.0103449789878\\
19.4342	28.010805296177\\
19.4842	28.0108355919013\\
19.5342	28.0092924980832\\
19.5842	28.0091522287452\\
19.6342	28.0091910051297\\
19.6842	28.0094890484574\\
19.7342	28.0097217769051\\
19.7842	28.0099024651351\\
19.8342	28.0100285902964\\
19.8842	28.0102976096731\\
19.9342	28.0101578624453\\
19.9842	28.0101685106544\\
19.9992	28.0102491635649\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.5883357021094\\
0.0502	27.6133393486488\\
0.1002	27.6945052475237\\
0.1502	27.5890635285514\\
0.2002	27.5162363491897\\
0.2502	27.8901991940148\\
0.3002	27.9097268124546\\
0.3502	27.948657012509\\
0.4002	28.0524852409317\\
0.4502	27.9681591502461\\
0.5002	27.9952129556435\\
0.5502	28.0118376021105\\
0.6002	28.0106586215338\\
0.6502	28.0317632427758\\
0.7002	28.019907444837\\
0.7502	28.0175196510368\\
0.8002	28.015134552005\\
0.8502	28.0221684735975\\
0.9002	28.0299359522245\\
0.9502	28.0310243243671\\
1.0002	28.0206431895473\\
1.0502	28.0197289696135\\
1.1002	28.0210861136989\\
1.1502	28.0168246350646\\
1.2002	28.0150400242072\\
1.2502	28.011168527544\\
1.3002	28.0123981748393\\
1.3502	28.0218052002934\\
1.4002	28.0302296743982\\
1.4502	28.0316961379989\\
1.5002	28.0346341788916\\
1.5502	28.031612966085\\
1.6002	28.0325311152073\\
1.6502	28.0335449762356\\
1.7002	28.0337698275725\\
1.7502	28.0303205562245\\
1.8002	28.0257912777216\\
1.8502	28.0272813521276\\
1.9002	28.0302735139472\\
1.9502	28.0294381180008\\
2.0002	28.0284101038109\\
2.0502	28.0291242582595\\
2.1002	28.0289293633434\\
2.1502	28.029967183019\\
2.2002	28.0273061095532\\
2.2502	28.0264961182694\\
2.3002	28.0248973865458\\
2.3502	28.0268134482592\\
2.4002	28.0260759720375\\
2.4502	28.0310203619059\\
2.5002	28.0324351312996\\
2.5502	28.0302416130714\\
2.6002	28.0301483739672\\
2.6502	28.0285014728766\\
2.7002	28.0273093451037\\
2.7502	28.0287804873974\\
2.8002	28.0292665893967\\
2.8502	28.0285659868337\\
2.9002	28.0291518896027\\
2.9502	28.023966741939\\
3.0002	28.0202426323991\\
3.0502	28.0144192993375\\
3.1002	28.0113767919818\\
3.1502	28.0092875840354\\
3.2002	28.0089847361021\\
3.2502	28.0072015334477\\
3.3002	28.0056539384762\\
3.3502	28.0036494811766\\
3.4002	28.0020836076006\\
3.4502	28.0038689349424\\
3.5002	28.0057736615802\\
3.5502	28.0060362565092\\
3.6002	28.0034558784403\\
3.6502	27.998872903376\\
3.7002	27.9962851060273\\
3.7502	27.9927055834173\\
3.8002	27.9916720606625\\
3.8502	27.9885060457339\\
3.9002	27.9875091180382\\
3.9502	27.9874633308556\\
4.0002	27.9892905531982\\
4.0462	27.9890663206453\\
4.0962	27.9875327476716\\
4.1462	27.9843729469342\\
4.1962	27.9845327396923\\
4.2462	27.9828992905843\\
4.2962	27.9814338193972\\
4.3462	27.9816647976773\\
4.3962	27.9834447843663\\
4.4462	27.9840002694482\\
4.4962	27.9872245652547\\
4.5462	27.9865676939657\\
4.5962	27.9859933385813\\
4.6462	27.9852290169639\\
4.6962	27.9849112669355\\
4.7462	27.9858964374748\\
4.7962	27.9860725438652\\
4.8462	27.9861631782825\\
4.8962	27.9870487515674\\
4.9462	27.9882960430867\\
4.9962	27.9911136915081\\
5.0462	27.9908350841359\\
5.0962	27.9913382252055\\
5.1462	27.9920203042847\\
5.1962	27.9922150267227\\
5.2462	27.9912481264684\\
5.2962	27.9914315869852\\
5.3462	27.9919904268333\\
5.3962	27.9918965062477\\
5.4462	27.9931285853472\\
5.4962	27.9947623246948\\
5.5462	27.9954073713529\\
5.5962	27.9965269441679\\
5.6462	27.9941629993841\\
5.6962	27.9938670231845\\
5.7462	27.9909849557329\\
5.7962	27.9927809194396\\
5.8462	27.9906853808446\\
5.8962	27.9903163868735\\
5.9462	27.9901643552052\\
5.9962	27.9903751382636\\
6.0462	27.990573563452\\
6.0962	27.99108412266\\
6.1462	27.9903480470641\\
6.1962	27.9916539132501\\
6.2462	27.9913224714727\\
6.2962	27.9922525741538\\
6.3462	27.9918347221884\\
6.3962	27.9936581245975\\
6.4462	27.9960849574228\\
6.4962	27.9931924241117\\
6.5462	27.991583260007\\
6.5962	27.9905886696526\\
6.6462	27.9908441178925\\
6.6962	27.9905437436722\\
6.7462	27.9903834993097\\
6.7962	27.9904049996935\\
6.8462	27.9904338847985\\
6.8962	27.9903830028871\\
6.9462	27.9903450641305\\
6.9962	27.9903365587701\\
7.0462	27.9903429370439\\
7.0962	27.9903180430054\\
7.1462	27.9905985508705\\
7.1962	27.9901403209411\\
7.2462	27.9898843458344\\
7.2962	27.9914844841754\\
7.3462	27.9931300739407\\
7.3962	27.9916405247584\\
7.4462	27.9921538762261\\
7.4962	27.9915764570902\\
7.5462	27.9910068665463\\
7.5962	27.9907889872916\\
7.6462	27.9910371798287\\
7.6962	27.9909555221547\\
7.7462	27.9914722742657\\
7.7962	27.9920310445645\\
7.8462	27.9917919834962\\
7.8962	27.9902061314747\\
7.9462	27.9900421894237\\
7.9962	27.9905894019567\\
8.0422	27.990656896176\\
8.0922	27.991093245948\\
8.1422	27.9890871567368\\
8.1922	27.9882803407564\\
8.2422	27.9888862537256\\
8.2922	27.9884040203854\\
8.3422	27.9888636553835\\
8.3922	27.9881744746446\\
8.4422	27.9882494296188\\
8.4922	27.9882409957288\\
8.5422	27.9889080529287\\
8.5922	27.9896819563417\\
8.6422	27.9898145179218\\
8.6922	27.992453998011\\
8.7422	27.9929325337698\\
8.7922	27.9921916066271\\
8.8422	27.9919653156443\\
8.8922	27.9912228032226\\
8.9422	27.9901286223731\\
8.9922	27.9893496140666\\
9.0422	27.9894647720891\\
9.0922	27.9894008271777\\
9.1422	27.9887647305684\\
9.1922	27.9893414662358\\
9.2422	27.9885782412459\\
9.2922	27.9896402864719\\
9.3422	27.9907021056187\\
9.3922	27.9915971924443\\
9.4422	27.9925746360852\\
9.4922	27.9924174141565\\
9.5422	27.9926660215418\\
9.5922	27.9926471757888\\
9.6422	27.9928077969357\\
9.6922	27.9925150399512\\
9.7422	27.9925255640323\\
9.7922	27.9919041260828\\
9.8422	27.9917260658122\\
9.8922	27.9921015742718\\
9.9422	27.9920428270026\\
9.9922	27.991018673217\\
10.0422	27.9903869034575\\
10.0922	27.9894647444805\\
10.1422	27.9874059525237\\
10.1922	27.9877199308488\\
10.2422	27.98798535245\\
10.2922	27.9881353542772\\
10.3422	27.9881078090794\\
10.3922	27.9882437523329\\
10.4422	27.9882963987796\\
10.4922	27.9881714137456\\
10.5422	27.9881532709185\\
10.5922	27.9878934746315\\
10.6422	27.9876358882338\\
10.6922	27.9866070350458\\
10.7422	27.9857339297329\\
10.7922	27.9853800644183\\
10.8422	27.9867533055556\\
10.8922	27.9868087078069\\
10.9422	27.9855428110703\\
10.9922	27.9851713392517\\
11.0422	27.9852727340111\\
11.0922	27.9861084385654\\
11.1422	27.9863951851105\\
11.1922	27.9863685661827\\
11.2422	27.9863606164973\\
11.2922	27.9863747049172\\
11.3422	27.9863643115723\\
11.3922	27.9864062456174\\
11.4422	27.9863941361409\\
11.4922	27.9863124825056\\
11.5422	27.9860750163552\\
11.5922	27.985228312511\\
11.6422	27.9859859475158\\
11.6922	27.9878310571979\\
11.7422	27.9909757047789\\
11.7922	27.9915654966946\\
11.8422	27.9932505635427\\
11.8922	27.993287196479\\
11.9422	27.9929589120329\\
11.9922	27.992768528694\\
12.0382	27.9927591643191\\
12.0882	27.9927470870349\\
12.1382	27.9923252074462\\
12.1882	27.9917135253577\\
12.2382	27.9909166667376\\
12.2882	27.9910445993749\\
12.3382	27.9908995827883\\
12.3882	27.9918257573523\\
12.4382	27.9909267613723\\
12.4882	27.9893091416055\\
12.5382	27.9883515908016\\
12.5882	27.9886964132782\\
12.6382	27.988106972173\\
12.6882	27.9879926004101\\
12.7382	27.9877330130506\\
12.7882	27.9876083557404\\
12.8382	27.9872285701604\\
12.8882	27.9866160329963\\
12.9382	27.9862103867446\\
12.9882	27.9852917377322\\
13.0382	27.9852014833924\\
13.0882	27.9855114835101\\
13.1382	27.9859110309862\\
13.1882	27.9870580610874\\
13.2382	27.9869402245557\\
13.2882	27.9864989132899\\
13.3382	27.9866982285142\\
13.3882	27.9872627788927\\
13.4382	27.9872908320177\\
13.4882	27.9873211678509\\
13.5382	27.9871815297458\\
13.5882	27.9872225641741\\
13.6382	27.9867921186473\\
13.6882	27.9878215669582\\
13.7382	27.9876315487975\\
13.7882	27.9876328245363\\
13.8382	27.9886373660461\\
13.8882	27.9881036011791\\
13.9382	27.9877057741183\\
13.9882	27.9878083198041\\
14.0382	27.9879688105924\\
14.0882	27.9881263445728\\
14.1382	27.9880737188608\\
14.1882	27.9881046992809\\
14.2382	27.9881332581595\\
14.2882	27.9881474550031\\
14.3382	27.9881840621756\\
14.3882	27.9881348657347\\
14.4382	27.9881358896168\\
14.4882	27.9879331092192\\
14.5382	27.9877290883831\\
14.5882	27.9875101656611\\
14.6382	27.9865119162534\\
14.6882	27.9862825096114\\
14.7382	27.9867066691634\\
14.7882	27.9853268533528\\
14.8382	27.9850787336781\\
14.8882	27.9849822362299\\
14.9382	27.9849194229603\\
14.9882	27.9849734193162\\
15.0382	27.9848810413891\\
15.0882	27.9849479451372\\
15.1382	27.9852607961261\\
15.1882	27.9851375865552\\
15.2382	27.9856152159067\\
15.2882	27.9856913374748\\
15.3382	27.985728473172\\
15.3882	27.9871256459682\\
15.4382	27.9868262357608\\
15.4882	27.9859294579389\\
15.5382	27.9855022172673\\
15.5882	27.9851588477571\\
15.6382	27.9846494650507\\
15.6882	27.9844203129548\\
15.7382	27.9844976947109\\
15.7882	27.9845091739332\\
15.8382	27.9844612644518\\
15.8882	27.9848252935775\\
15.9382	27.984803251186\\
15.9882	27.984712470973\\
16.0342	27.9844497268014\\
16.0842	27.9847510764955\\
16.1342	27.985518634287\\
16.1842	27.9849465124518\\
16.2342	27.9845697233506\\
16.2842	27.9853605380081\\
16.3342	27.9853578633794\\
16.3842	27.985545427681\\
16.4342	27.9862106960815\\
16.4842	27.9862502868565\\
16.5342	27.9861528939397\\
16.5842	27.9861063185522\\
16.6342	27.9861207437447\\
16.6842	27.9860352179807\\
16.7342	27.9858401372565\\
16.7842	27.9855284043508\\
16.8342	27.9855289661527\\
16.8842	27.9854152525234\\
16.9342	27.9848820968279\\
16.9842	27.9831302531858\\
17.0342	27.9824523816389\\
17.0842	27.9825739848879\\
17.1342	27.9817920322188\\
17.1842	27.9809323555769\\
17.2342	27.9806736071608\\
17.2842	27.9806669067536\\
17.3342	27.9807512506223\\
17.3842	27.9807416275278\\
17.4342	27.9806871815891\\
17.4842	27.9807777328472\\
17.5342	27.9804399866293\\
17.5842	27.9803637002519\\
17.6342	27.9803987934621\\
17.6842	27.9814635885502\\
17.7342	27.9818118754399\\
17.7842	27.9842595087394\\
17.8342	27.9850820224729\\
17.8842	27.9857369440507\\
17.9342	27.9858430860291\\
17.9842	27.9861570384125\\
18.0342	27.9861957728683\\
18.0842	27.9861397997209\\
18.1342	27.986174782938\\
18.1842	27.9861650652148\\
18.2342	27.9862013503179\\
18.2842	27.9863236722071\\
18.3342	27.9861286054686\\
18.3842	27.9863099894417\\
18.4342	27.9864160483565\\
18.4842	27.9864113251699\\
18.5342	27.9871949802042\\
18.5842	27.9880283849121\\
18.6342	27.9891305826212\\
18.6842	27.9885508481632\\
18.7342	27.9879884723369\\
18.7842	27.987997635398\\
18.8342	27.9879427462978\\
18.8842	27.9879228517825\\
18.9342	27.987970228356\\
18.9842	27.988135357896\\
19.0342	27.9877697187269\\
19.0842	27.9870921473911\\
19.1342	27.987271191256\\
19.1842	27.9875568566901\\
19.2342	27.9882348090768\\
19.2842	27.9885753397686\\
19.3342	27.989024247217\\
19.3842	27.9894832522724\\
19.4342	27.9902537762011\\
19.4842	27.9905579453781\\
19.5342	27.9906287940475\\
19.5842	27.9903423051166\\
19.6342	27.990561902252\\
19.6842	27.9905687634638\\
19.7342	27.9906233317221\\
19.7842	27.990750972377\\
19.8342	27.9906424843507\\
19.8842	27.9904842916335\\
19.9342	27.9903499699503\\
19.9842	27.9899769264482\\
19.9992	27.9893793390985\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.7722405690817\\
0.0502	27.7729194541535\\
0.1002	27.7680606216162\\
0.1502	27.7710406194837\\
0.2002	27.7542259808257\\
0.2502	27.8002176435674\\
0.3002	27.8398915879081\\
0.3502	28.0129818654038\\
0.4002	28.1344071818939\\
0.4502	28.1879968619529\\
0.5002	28.1695479977757\\
0.5502	28.1516894046926\\
0.6002	28.1496783729833\\
0.6502	28.1453115611901\\
0.7002	28.1379561844977\\
0.7502	28.1245594680094\\
0.8002	28.1167631180224\\
0.8502	28.1152264607345\\
0.9002	28.1093426530193\\
0.9502	28.1115429265637\\
1.0002	28.0976207997918\\
1.0502	28.0979902681761\\
1.1002	28.0922156360936\\
1.1502	28.0966028915533\\
1.2002	28.0986702908198\\
1.2502	28.0914271851761\\
1.3002	28.0896798711115\\
1.3502	28.0832677248893\\
1.4002	28.0784394507921\\
1.4502	28.0724489433235\\
1.5002	28.0663849746018\\
1.5502	28.0690600482681\\
1.6002	28.0684450098206\\
1.6502	28.0681736489217\\
1.7002	28.0635952929169\\
1.7502	28.0606634991919\\
1.8002	28.0588804856637\\
1.8502	28.0579201740175\\
1.9002	28.056575761707\\
1.9502	28.0578453670817\\
2.0002	28.0556732984995\\
2.0502	28.0535238870144\\
2.1002	28.0535918671494\\
2.1502	28.0524095198742\\
2.2002	28.0476202334818\\
2.2502	28.0456465936906\\
2.3002	28.0462102871808\\
2.3502	28.0416677715328\\
2.4002	28.0398481134975\\
2.4502	28.0387710310341\\
2.5002	28.0388927094432\\
2.5502	28.0408552909779\\
2.6002	28.0403117336963\\
2.6502	28.0391461339388\\
2.7002	28.0386866805241\\
2.7502	28.0375492493386\\
2.8002	28.0382416253848\\
2.8502	28.0334352764577\\
2.9002	28.0303154513142\\
2.9502	28.0306915040615\\
3.0002	28.030033515906\\
3.0502	28.0325835361658\\
3.1002	28.0328652072192\\
3.1502	28.033729887196\\
3.2002	28.0324516739393\\
3.2502	28.0309202739131\\
3.3002	28.0312654079435\\
3.3502	28.0314090280531\\
3.4002	28.0305763496999\\
3.4502	28.0285423668258\\
3.5002	28.0294679016887\\
3.5502	28.0313650746819\\
3.6002	28.0306457922895\\
3.6502	28.0315573187133\\
3.7002	28.0319836151065\\
3.7502	28.0327271511414\\
3.8002	28.0310144981656\\
3.8502	28.0305733652976\\
3.9002	28.0299698296485\\
3.9502	28.0304870672749\\
4.0002	28.0302503980476\\
4.0462	28.029824539243\\
4.0962	28.0292693186043\\
4.1462	28.0292488700754\\
4.1962	28.026949018927\\
4.2462	28.0228140108417\\
4.2962	28.0197497435306\\
4.3462	28.0191812934435\\
4.3962	28.0201175532763\\
4.4462	28.0216397363155\\
4.4962	28.0222542141395\\
4.5462	28.0237973034258\\
4.5962	28.025589279687\\
4.6462	28.0262874061375\\
4.6962	28.0264476380155\\
4.7462	28.0261181343488\\
4.7962	28.0253962325466\\
4.8462	28.0260672789916\\
4.8962	28.0247674004779\\
4.9462	28.0241339603624\\
4.9962	28.0251750924708\\
5.0462	28.0255666284535\\
5.0962	28.0249448681969\\
5.1462	28.0237013997891\\
5.1962	28.0233957821466\\
5.2462	28.022810907237\\
5.2962	28.0230985566642\\
5.3462	28.0233835375803\\
5.3962	28.0231110917212\\
5.4462	28.0232504626689\\
5.4962	28.0228096985111\\
5.5462	28.0226232337307\\
5.5962	28.0227259547196\\
5.6462	28.0218569431326\\
5.6962	28.0206058017195\\
5.7462	28.0199253676113\\
5.7962	28.0203408560311\\
5.8462	28.0189668328116\\
5.8962	28.0168151589793\\
5.9462	28.018041212819\\
5.9962	28.0176760118577\\
6.0462	28.0178579508153\\
6.0962	28.0158362485104\\
6.1462	28.0162594460044\\
6.1962	28.016401735775\\
6.2462	28.0163951641233\\
6.2962	28.0163857826605\\
6.3462	28.0163648746965\\
6.3962	28.0164305898571\\
6.4462	28.0167846243825\\
6.4962	28.0170225875106\\
6.5462	28.0138602261727\\
6.5962	28.0149776942725\\
6.6462	28.0168949433928\\
6.6962	28.0188588703589\\
6.7462	28.0174774690425\\
6.7962	28.0178432164893\\
6.8462	28.01888449656\\
6.8962	28.0182745346942\\
6.9462	28.0186003333579\\
6.9962	28.0190211717877\\
7.0462	28.0188947785323\\
7.0962	28.0187034130447\\
7.1462	28.0186729479739\\
7.1962	28.0193233151342\\
7.2462	28.0192844520251\\
7.2962	28.0205254440931\\
7.3462	28.0194871728236\\
7.3962	28.0191187675388\\
7.4462	28.0185581717086\\
7.4962	28.0185604886656\\
7.5462	28.0183934173122\\
7.5962	28.0186639678287\\
7.6462	28.0185530852946\\
7.6962	28.0187410355285\\
7.7462	28.0187347673091\\
7.7962	28.0188546664456\\
7.8462	28.0190794234663\\
7.8962	28.0190685327256\\
7.9462	28.0188518420686\\
7.9962	28.0185008252817\\
8.0422	28.0196437661456\\
8.0922	28.0207385962429\\
8.1422	28.0196535723921\\
8.1922	28.0194769049679\\
8.2422	28.0203148134279\\
8.2922	28.0212343669604\\
8.3422	28.0210094611829\\
8.3922	28.0208156500082\\
8.4422	28.0209434454769\\
8.4922	28.0209761998583\\
8.5422	28.0209889006208\\
8.5922	28.0210278891344\\
8.6422	28.020963816673\\
8.6922	28.0208739188861\\
8.7422	28.02128322998\\
8.7922	28.0218344433855\\
8.8422	28.0219520582085\\
8.8922	28.0217159404703\\
8.9422	28.0227870569255\\
8.9922	28.0231389597937\\
9.0422	28.0242389619119\\
9.0922	28.0245920502703\\
9.1422	28.025086531834\\
9.1922	28.0250681435497\\
9.2422	28.0250154085996\\
9.2922	28.0250527293894\\
9.3422	28.025050059025\\
9.3922	28.025060528219\\
9.4422	28.0249507089032\\
9.4922	28.0249281734686\\
9.5422	28.0244924530827\\
9.5922	28.0252135189238\\
9.6422	28.0243131797757\\
9.6922	28.0249774257229\\
9.7422	28.0243482237582\\
9.7922	28.024323929408\\
9.8422	28.023533219962\\
9.8922	28.0229177938931\\
9.9422	28.0231609377384\\
9.9922	28.0227243221931\\
10.0422	28.0220711387365\\
10.0922	28.0220161748292\\
10.1422	28.021893084378\\
10.1922	28.0218701753774\\
10.2422	28.0215201128731\\
10.2922	28.0209119425473\\
10.3422	28.0206628232482\\
10.3922	28.0210420538735\\
10.4422	28.0214554659439\\
10.4922	28.0217076229472\\
10.5422	28.021341417502\\
10.5922	28.0201087288596\\
10.6422	28.0207773499079\\
10.6922	28.0204540046705\\
10.7422	28.0206280980764\\
10.7922	28.0206868072059\\
10.8422	28.0207278221991\\
10.8922	28.0205894941446\\
10.9422	28.0206035915758\\
10.9922	28.0206833544308\\
11.0422	28.0205114612904\\
11.0922	28.0202395690517\\
11.1422	28.0198967844171\\
11.1922	28.0191087132052\\
11.2422	28.0175156052206\\
11.2922	28.0167742489654\\
11.3422	28.0184085465155\\
11.3922	28.0174243333838\\
11.4422	28.0173327088491\\
11.4922	28.0167128992438\\
11.5422	28.0162273938177\\
11.5922	28.0162141181601\\
11.6422	28.0162011746193\\
11.6922	28.0162491212237\\
11.7422	28.0160456451366\\
11.7922	28.0157617855617\\
11.8422	28.0150625002215\\
11.8922	28.0143945182543\\
11.9422	28.015436164012\\
11.9922	28.016294323875\\
12.0382	28.016545745974\\
12.0882	28.0173866483982\\
12.1382	28.0165316778185\\
12.1882	28.0161499385339\\
12.2382	28.0152436508799\\
12.2882	28.0159111633495\\
12.3382	28.0159281756886\\
12.3882	28.0158360103205\\
12.4382	28.0158869252306\\
12.4882	28.0158545088156\\
12.5382	28.0158346412513\\
12.5882	28.0158051819491\\
12.6382	28.0160822350674\\
12.6882	28.016914286495\\
12.7382	28.0160411688028\\
12.7882	28.0152128263805\\
12.8382	28.0140159458528\\
12.8882	28.012597495514\\
12.9382	28.0118652942728\\
12.9882	28.0111962935612\\
13.0382	28.0107016422419\\
13.0882	28.0103927521508\\
13.1382	28.0103855304327\\
13.1882	28.0101830429787\\
13.2382	28.0100511256832\\
13.2882	28.0104485831482\\
13.3382	28.0111528958592\\
13.3882	28.0110338782391\\
13.4382	28.0110425455378\\
13.4882	28.0108934068508\\
13.5382	28.0110151867076\\
13.5882	28.01043970498\\
13.6382	28.0117767805393\\
13.6882	28.0112091591811\\
13.7382	28.0115542909005\\
13.7882	28.0108650897443\\
13.8382	28.010545012273\\
13.8882	28.0104513062565\\
13.9382	28.0107512280477\\
13.9882	28.0107037791679\\
14.0382	28.0103629467432\\
14.0882	28.0100223773453\\
14.1382	28.0103195116378\\
14.1882	28.0103042374836\\
14.2382	28.0105709702413\\
14.2882	28.0101079134524\\
14.3382	28.0108324762806\\
14.3882	28.0103601444386\\
14.4382	28.0104565235133\\
14.4882	28.0103126166158\\
14.5382	28.0100322141062\\
14.5882	28.0098503283253\\
14.6382	28.0098018311123\\
14.6882	28.0097764703902\\
14.7382	28.0097602331556\\
14.7882	28.0097790943853\\
14.8382	28.0098110756495\\
14.8882	28.0097367877078\\
14.9382	28.0096941864896\\
14.9882	28.0096100726649\\
15.0382	28.0093441983408\\
15.0882	28.0090205233119\\
15.1382	28.0081521150255\\
15.1882	28.0087635870693\\
15.2382	28.0104273464056\\
15.2882	28.0110304735409\\
15.3382	28.0114093782092\\
15.3882	28.0111621223625\\
15.4382	28.0110968827732\\
15.4882	28.0113633023109\\
15.5382	28.0113851357691\\
15.5882	28.0113603807001\\
15.6382	28.0116001429042\\
15.6882	28.0119245316383\\
15.7382	28.0117991980751\\
15.7882	28.0115068085308\\
15.8382	28.0118869763334\\
15.8882	28.0127951105421\\
15.9382	28.0127966455921\\
15.9882	28.0132766058208\\
16.0342	28.0127172113209\\
16.0842	28.013414055025\\
16.1342	28.0137315956106\\
16.1842	28.0132221474128\\
16.2342	28.0132562033078\\
16.2842	28.0133293433123\\
16.3342	28.0134353713209\\
16.3842	28.0137534097588\\
16.4342	28.0137901900905\\
16.4842	28.013927110455\\
16.5342	28.0126348190326\\
16.5842	28.0126720661028\\
16.6342	28.0125369665817\\
16.6842	28.0126368597929\\
16.7342	28.0125603818821\\
16.7842	28.0127684507197\\
16.8342	28.0127384556114\\
16.8842	28.0127856097882\\
16.9342	28.0124995871788\\
16.9842	28.0124671420442\\
17.0342	28.0124811780815\\
17.0842	28.0127541727381\\
17.1342	28.012321344866\\
17.1842	28.0117131344836\\
17.2342	28.0109740965426\\
17.2842	28.0105478721439\\
17.3342	28.0105221625411\\
17.3842	28.0107431435531\\
17.4342	28.01067002698\\
17.4842	28.0100692596058\\
17.5342	28.0106089973904\\
17.5842	28.0106946579858\\
17.6342	28.0106918642894\\
17.6842	28.010603542152\\
17.7342	28.0107053800259\\
17.7842	28.0106428921377\\
17.8342	28.0104490583376\\
17.8842	28.0099408901279\\
17.9342	28.010669554554\\
17.9842	28.0099581984743\\
18.0342	28.0099720885378\\
18.0842	28.0094653749704\\
18.1342	28.0099647277151\\
18.1842	28.0098067430063\\
18.2342	28.0102614960155\\
18.2842	28.0104426770027\\
18.3342	28.0099644002664\\
18.3842	28.010016498135\\
18.4342	28.0100250085991\\
18.4842	28.0100786385881\\
18.5342	28.0100840129389\\
18.5842	28.0102719674758\\
18.6342	28.0098983339373\\
18.6842	28.0101242310497\\
18.7342	28.0105472679486\\
18.7842	28.0100519964509\\
18.8342	28.0100435276943\\
18.8842	28.0102797401088\\
18.9342	28.010211931544\\
18.9842	28.0098053318795\\
19.0342	28.0096642588708\\
19.0842	28.0093983865453\\
19.1342	28.0093248991311\\
19.1842	28.0093489418121\\
19.2342	28.0093358649933\\
19.2842	28.0094722098643\\
19.3342	28.0094335735213\\
19.3842	28.009521334305\\
19.4342	28.0099524466154\\
19.4842	28.0102551768154\\
19.5342	28.0104279816311\\
19.5842	28.0100297105406\\
19.6342	28.0102029474961\\
19.6842	28.010335421232\\
19.7342	28.010068960288\\
19.7842	28.0102250421897\\
19.8342	28.0100274166089\\
19.8842	28.0100425163619\\
19.9342	28.0100019149735\\
19.9842	28.0099727664301\\
19.9992	28.0099723447831\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	25.8794679018733\\
0.0502	25.8870295124952\\
0.1002	25.901760743467\\
0.1502	25.9494271508982\\
0.2002	26.2515391056701\\
0.2502	26.6502283621469\\
0.3002	27.1676145786919\\
0.3502	27.6518048710301\\
0.4002	27.9053243682202\\
0.4502	27.9792911089739\\
0.5002	27.9819461318333\\
0.5502	27.9787007437576\\
0.6002	27.9655565037117\\
0.6502	27.9844021038459\\
0.7002	27.9826475253674\\
0.7502	27.9844457157139\\
0.8002	27.9809972272187\\
0.8502	27.9839781585591\\
0.9002	27.9812106485575\\
0.9502	27.9692838434005\\
1.0002	27.9725632336935\\
1.0502	27.9598512576122\\
1.1002	27.9659968535909\\
1.1502	27.9671052958922\\
1.2002	27.9625525556015\\
1.2502	27.9569079192346\\
1.3002	27.9650564380567\\
1.3502	27.9659041786173\\
1.4002	27.967660430472\\
1.4502	27.9684548757064\\
1.5002	27.9687236798298\\
1.5502	27.9676265590981\\
1.6002	27.9726166428316\\
1.6502	27.9762044268177\\
1.7002	27.9813061672524\\
1.7502	27.9829634891852\\
1.8002	27.9836035613749\\
1.8502	27.9801350560556\\
1.9002	27.9834751593727\\
1.9502	27.9846575968931\\
2.0002	27.9863244744759\\
2.0502	27.987701094639\\
2.1002	27.9876364463466\\
2.1502	27.9882090270629\\
2.2002	27.9885803765457\\
2.2502	27.9913961382449\\
2.3002	27.9916496252712\\
2.3502	27.987606898776\\
2.4002	27.9921379699223\\
2.4502	27.9933170841522\\
2.5002	27.9923301915319\\
2.5502	27.9911099903619\\
2.6002	27.99146328026\\
2.6502	27.9936673948453\\
2.7002	27.9933844001261\\
2.7502	27.994077941123\\
2.8002	27.9932880568326\\
2.8502	27.994154578379\\
2.9002	27.9905482346857\\
2.9502	27.9894945303937\\
3.0002	27.9901997257234\\
3.0502	27.9958843978985\\
3.1002	27.9985891276676\\
3.1502	27.9973916449571\\
3.2002	27.9961048017546\\
3.2502	27.995325321572\\
3.3002	27.9956391961518\\
3.3502	27.9956933276967\\
3.4002	27.9950661875111\\
3.4502	27.994952913883\\
3.5002	27.9967353150105\\
3.5502	27.9955105164927\\
3.6002	27.9952134049156\\
3.6502	27.9909473704638\\
3.7002	27.9913843583426\\
3.7502	27.9892511934315\\
3.8002	27.9875889888313\\
3.8502	27.9857778450587\\
3.9002	27.9872688362138\\
3.9502	27.9876532283323\\
4.0002	27.9875043832958\\
4.0462	27.9883728791682\\
4.0962	27.9889087644628\\
4.1462	27.9898671837996\\
4.1962	27.9870404871305\\
4.2462	27.9856325206285\\
4.2962	27.9823136713262\\
4.3462	27.9805147608607\\
4.3962	27.9785968525074\\
4.4462	27.9776638076257\\
4.4962	27.9777018916509\\
4.5462	27.9799934477884\\
4.5962	27.979453190634\\
4.6462	27.9806025426572\\
4.6962	27.9811216987824\\
4.7462	27.9817466403922\\
4.7962	27.982429619514\\
4.8462	27.9825894892195\\
4.8962	27.9855134487823\\
4.9462	27.9848667445868\\
4.9962	27.9869271489079\\
5.0462	27.9868367068319\\
5.0962	27.9876117458548\\
5.1462	27.9887692452167\\
5.1962	27.9890296887311\\
5.2462	27.9887167020607\\
5.2962	27.9894773459058\\
5.3462	27.9898316965405\\
5.3962	27.9893933794035\\
5.4462	27.9901910908596\\
5.4962	27.990692511275\\
5.5462	27.9908081258791\\
5.5962	27.9910368244897\\
5.6462	27.992420871653\\
5.6962	27.9925219471085\\
5.7462	27.9930883765414\\
5.7962	27.9972195986822\\
5.8462	27.9981235088736\\
5.8962	27.9982337043556\\
5.9462	27.9973201054958\\
5.9962	27.9976944714947\\
6.0462	27.9977929585101\\
6.0962	27.9980999307774\\
6.1462	27.9974464881817\\
6.1962	27.997590167607\\
6.2462	27.9973218514238\\
6.2962	27.9969725604169\\
6.3462	27.9967571020976\\
6.3962	27.9959467065203\\
6.4462	27.9969167757565\\
6.4962	27.9957328726233\\
6.5462	27.9957429666633\\
6.5962	27.9942796054396\\
6.6462	27.9958490496795\\
6.6962	27.9962363698862\\
6.7462	27.9960792344633\\
6.7962	27.9958156947657\\
6.8462	27.9958447635287\\
6.8962	27.9958487838658\\
6.9462	27.995776574291\\
6.9962	27.9954944170203\\
7.0462	27.9960029279902\\
7.0962	27.9970167496723\\
7.1462	27.9965405011045\\
7.1962	27.9952315478767\\
7.2462	27.99490014132\\
7.2962	27.9936214046229\\
7.3462	27.9941190241247\\
7.3962	27.992604018824\\
7.4462	27.9929215117863\\
7.4962	27.9924549270858\\
7.5462	27.9915487367774\\
7.5962	27.9917605199839\\
7.6462	27.9917881602664\\
7.6962	27.9918874390704\\
7.7462	27.9919067707746\\
7.7962	27.9916801775228\\
7.8462	27.991382906946\\
7.8962	27.9915753532873\\
7.9462	27.9916718227406\\
7.9962	27.9916684727845\\
8.0422	27.9908196430529\\
8.0922	27.9917961527847\\
8.1422	27.9923326492242\\
8.1922	27.9922781201654\\
8.2422	27.9924624961128\\
8.2922	27.9929839963729\\
8.3422	27.9928959675392\\
8.3922	27.9928805085371\\
8.4422	27.9928482207526\\
8.4922	27.9927978653291\\
8.5422	27.9927887719555\\
8.5922	27.9928316819989\\
8.6422	27.9927486505201\\
8.6922	27.9927988618752\\
8.7422	27.9925821402303\\
8.7922	27.9916087041316\\
8.8422	27.9927629940369\\
8.8922	27.9941702409351\\
8.9422	27.9956150719214\\
8.9922	27.996442222774\\
9.0422	27.9965299639105\\
9.0922	27.9978664583261\\
9.1422	27.9973329187891\\
9.1922	27.9972641958735\\
9.2422	27.9970783081073\\
9.2922	27.9970414085161\\
9.3422	27.9962705125076\\
9.3922	27.996117935694\\
9.4422	27.9963219533188\\
9.4922	27.9971049649717\\
9.5422	27.9967655940566\\
9.5922	27.9964633978493\\
9.6422	27.9976629980096\\
9.6922	27.9994543367963\\
9.7422	27.9987267763353\\
9.7922	27.9990161839901\\
9.8422	27.9993183329256\\
9.8922	27.9986885334479\\
9.9422	27.9986020512467\\
9.9922	27.9992178246246\\
10.0422	27.9988682661366\\
10.0922	27.9990907872306\\
10.1422	27.9979885153666\\
10.1922	27.9976744261824\\
10.2422	27.9959821079318\\
10.2922	27.995076275848\\
10.3422	27.9945817036345\\
10.3922	27.9940584741853\\
10.4422	27.9928510005874\\
10.4922	27.9928931180489\\
10.5422	27.9930439282026\\
10.5922	27.9929347914904\\
10.6422	27.9927642412292\\
10.6922	27.9932306934957\\
10.7422	27.9933051773829\\
10.7922	27.9931883320798\\
10.8422	27.9932532155245\\
10.8922	27.9937821587507\\
10.9422	27.9927689843449\\
10.9922	27.9928961001501\\
11.0422	27.9927171344845\\
11.0922	27.9936466990553\\
11.1422	27.993562025784\\
11.1922	27.9931571923562\\
11.2422	27.9932157187803\\
11.2922	27.993141280947\\
11.3422	27.9932571242036\\
11.3922	27.9932671342386\\
11.4422	27.9930934639083\\
11.4922	27.9933112279174\\
11.5422	27.9932765939482\\
11.5922	27.9931259127367\\
11.6422	27.9939816675698\\
11.6922	27.9930727419197\\
11.7422	27.9917970714196\\
11.7922	27.9899925078823\\
11.8422	27.9904236566002\\
11.8922	27.9904014815895\\
11.9422	27.9906263760612\\
11.9922	27.9907868442453\\
12.0382	27.9903520003901\\
12.0882	27.9903769934053\\
12.1382	27.9903964954254\\
12.1882	27.9903832349693\\
12.2382	27.9903289671988\\
12.2882	27.9904668661802\\
12.3382	27.990784496326\\
12.3882	27.9907270310085\\
12.4382	27.9902176500742\\
12.4882	27.9903676667504\\
12.5382	27.9903287958615\\
12.5882	27.9903587775571\\
12.6382	27.9914255118738\\
12.6882	27.9915431729586\\
12.7382	27.9922722515997\\
12.7882	27.9926423240668\\
12.8382	27.9925694120956\\
12.8882	27.9927719977022\\
12.9382	27.9926877534334\\
12.9882	27.992562596171\\
13.0382	27.9922403849589\\
13.0882	27.9921659623793\\
13.1382	27.9919457215722\\
13.1882	27.9923021956746\\
13.2382	27.9926062387098\\
13.2882	27.9922603569374\\
13.3382	27.9930339877324\\
13.3882	27.9933866297146\\
13.4382	27.9927307408789\\
13.4882	27.9926301559751\\
13.5382	27.992620271562\\
13.5882	27.9922526038959\\
13.6382	27.9925028074946\\
13.6882	27.992429595636\\
13.7382	27.9924212202696\\
13.7882	27.9924475179778\\
13.8382	27.9924041554614\\
13.8882	27.9924317605437\\
13.9382	27.9923615579108\\
13.9882	27.9924740873507\\
14.0382	27.9924087280677\\
14.0882	27.9924978308161\\
14.1382	27.9923141097677\\
14.1882	27.9925941630286\\
14.2382	27.9921255629342\\
14.2882	27.9933959407964\\
14.3382	27.9944243499145\\
14.3882	27.9939248573564\\
14.4382	27.993691889444\\
14.4882	27.9936096411289\\
14.5382	27.9936077096989\\
14.5882	27.9935981795729\\
14.6382	27.9935901380594\\
14.6882	27.9935145315122\\
14.7382	27.9934647524668\\
14.7882	27.9934785886947\\
14.8382	27.9937607516864\\
14.8882	27.9932373918161\\
14.9382	27.9915315510978\\
14.9882	27.990866406769\\
15.0382	27.9900085350717\\
15.0882	27.990859232459\\
15.1382	27.9910538235893\\
15.1882	27.9910622978012\\
15.2382	27.9908154131724\\
15.2882	27.9911077519894\\
15.3382	27.9909623136419\\
15.3882	27.9914322940119\\
15.4382	27.9914367413623\\
15.4882	27.9911387652078\\
15.5382	27.9901298375859\\
15.5882	27.9898382160825\\
15.6382	27.9886038809258\\
15.6882	27.9876450380139\\
15.7382	27.9872119825084\\
15.7882	27.9879501769283\\
15.8382	27.9879677276912\\
15.8882	27.9884714148475\\
15.9382	27.988562532544\\
15.9882	27.9884629752086\\
16.0342	27.9884787607605\\
16.0842	27.9883678321045\\
16.1342	27.9877131247792\\
16.1842	27.9876197526791\\
16.2342	27.987651673597\\
16.2842	27.9866437809508\\
16.3342	27.9858879511719\\
16.3842	27.9855263263236\\
16.4342	27.9857836962007\\
16.4842	27.9856014853066\\
16.5342	27.9856215543782\\
16.5842	27.985956373139\\
16.6342	27.9856677187284\\
16.6842	27.9849430989218\\
16.7342	27.9852273425476\\
16.7842	27.9852526189935\\
16.8342	27.9846622407713\\
16.8842	27.9834524953199\\
16.9342	27.9839660235369\\
16.9842	27.9846207757842\\
17.0342	27.9846462594056\\
17.0842	27.9854426091259\\
17.1342	27.9855210228116\\
17.1842	27.9851936268033\\
17.2342	27.9846878925035\\
17.2842	27.9851260268196\\
17.3342	27.9849556213585\\
17.3842	27.9847880885363\\
17.4342	27.9846271150313\\
17.4842	27.9842247869499\\
17.5342	27.9849460730785\\
17.5842	27.9854885226656\\
17.6342	27.9856939086761\\
17.6842	27.9862293362682\\
17.7342	27.9865428442389\\
17.7842	27.9872012370581\\
17.8342	27.9869377901747\\
17.8842	27.9872929424844\\
17.9342	27.9874011362784\\
17.9842	27.9871957579185\\
18.0342	27.9873281711303\\
18.0842	27.9871419415231\\
18.1342	27.9871918077666\\
18.1842	27.9873177082457\\
18.2342	27.9877112881991\\
18.2842	27.9885901814686\\
18.3342	27.9890968407549\\
18.3842	27.9914436525838\\
18.4342	27.9915327964785\\
18.4842	27.9910142626427\\
18.5342	27.9905352323069\\
18.5842	27.9902041522041\\
18.6342	27.9906122551677\\
18.6842	27.9909186727918\\
18.7342	27.9908745842946\\
18.7842	27.9908582674338\\
18.8342	27.9908715849342\\
18.8842	27.9907531108665\\
18.9342	27.9907900605777\\
18.9842	27.9902784798033\\
19.0342	27.9896448742688\\
19.0842	27.9901310922806\\
19.1342	27.9900171642561\\
19.1842	27.9891920916431\\
19.2342	27.9886497063985\\
19.2842	27.9875323543971\\
19.3342	27.9877512560014\\
19.3842	27.9871762879001\\
19.4342	27.9869243328685\\
19.4842	27.9867965238544\\
19.5342	27.9867135210922\\
19.5842	27.986753772582\\
19.6342	27.9868172618591\\
19.6842	27.9866927796459\\
19.7342	27.9867649938065\\
19.7842	27.9870405048152\\
19.8342	27.9867725766324\\
19.8842	27.9868144825588\\
19.9342	27.9868849708839\\
19.9842	27.9892231473775\\
19.9992	27.9899873675671\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	26.9971401381589\\
0.0502	26.9967622356806\\
0.1002	27.0021452781795\\
0.1502	27.0193392618041\\
0.2002	27.1058748521015\\
0.2502	27.2774848237336\\
0.3002	27.5659940382591\\
0.3502	27.8014095086453\\
0.4002	27.8149317064468\\
0.4502	27.8730500334806\\
0.5002	27.9276240414125\\
0.5502	27.9395551933711\\
0.6002	27.9596240938619\\
0.6502	27.9878586353538\\
0.7002	27.997947282586\\
0.7502	28.002736856385\\
0.8002	27.995184798214\\
0.8502	27.9982782461669\\
0.9002	27.9976356672285\\
0.9502	28.0078041529421\\
1.0002	27.9990378384453\\
1.0502	28.0016981818704\\
1.1002	28.0020429273433\\
1.1502	28.0017595358199\\
1.2002	28.0046924172619\\
1.2502	28.0031236560311\\
1.3002	28.0106193361224\\
1.3502	28.0077470953115\\
1.4002	28.0107915831431\\
1.4502	28.0026048734559\\
1.5002	28.0041072446178\\
1.5502	28.0046290268637\\
1.6002	28.0107612087952\\
1.6502	28.0199597182643\\
1.7002	28.0218388215183\\
1.7502	28.0210088948343\\
1.8002	28.0208012271047\\
1.8502	28.0164986926988\\
1.9002	28.0179944138036\\
1.9502	28.0178986019139\\
2.0002	28.0154687022838\\
2.0502	28.0132299894121\\
2.1002	28.0134598477599\\
2.1502	28.0095532407846\\
2.2002	28.0148312166028\\
2.2502	28.0178120950958\\
2.3002	28.0170168738856\\
2.3502	28.0198412632471\\
2.4002	28.0203418067898\\
2.4502	28.0213131924167\\
2.5002	28.0238917576185\\
2.5502	28.0220010741736\\
2.6002	28.0187670745612\\
2.6502	28.0179635692228\\
2.7002	28.0188259567301\\
2.7502	28.0181045701055\\
2.8002	28.016237217879\\
2.8502	28.0155891643333\\
2.9002	28.0132262856838\\
2.9502	28.0090867207244\\
3.0002	28.0108925081807\\
3.0502	28.0127397014974\\
3.1002	28.0110987944907\\
3.1502	28.0106100739008\\
3.2002	28.0130082248755\\
3.2502	28.0128408278758\\
3.3002	28.0114502900879\\
3.3502	28.0104270442039\\
3.4002	28.0104784574107\\
3.4502	28.0092839974148\\
3.5002	28.0084890497847\\
3.5502	28.0096657871822\\
3.6002	28.0099069381565\\
3.6502	28.0115031330123\\
3.7002	28.0132737853867\\
3.7502	28.0114391362999\\
3.8002	28.0106356048901\\
3.8502	28.0097608100115\\
3.9002	28.0074268610869\\
3.9502	28.0057066888212\\
4.0002	28.0049050006272\\
4.0462	28.0045785231444\\
4.0962	28.003507174283\\
4.1462	28.0033769335501\\
4.1962	28.0000889121223\\
4.2462	27.9988552882449\\
4.2962	27.9994176637319\\
4.3462	28.0039403776223\\
4.3962	28.0080302473834\\
4.4462	28.0077498311447\\
4.4962	28.0079318957703\\
4.5462	28.0090194930814\\
4.5962	28.0083830690067\\
4.6462	28.006908068114\\
4.6962	28.0067695436935\\
4.7462	28.0052657050423\\
4.7962	28.0059975723746\\
4.8462	28.0046232474941\\
4.8962	28.0051764334086\\
4.9462	28.0042253923895\\
4.9962	28.0028679970615\\
5.0462	28.0040322455426\\
5.0962	28.0054226031601\\
5.1462	28.0059147473874\\
5.1962	28.0057729742498\\
5.2462	28.0051746923717\\
5.2962	28.0051310938808\\
5.3462	28.004708174809\\
5.3962	28.0049259321453\\
5.4462	28.0051363251916\\
5.4962	28.0056368776261\\
5.5462	28.0062025262875\\
5.5962	28.0061794966078\\
5.6462	28.0064492756679\\
5.6962	28.0083968240162\\
5.7462	28.0088337703219\\
5.7962	28.0088329015539\\
5.8462	28.0078759897079\\
5.8962	28.0072930110809\\
5.9462	28.007900288611\\
5.9962	28.0083532251841\\
6.0462	28.0082012793709\\
6.0962	28.0083772777527\\
6.1462	28.0083221242444\\
6.1962	28.0082813843786\\
6.2462	28.0084311111936\\
6.2962	28.0082804126117\\
6.3462	28.008038442152\\
6.3962	28.0070974874447\\
6.4462	28.0059201591405\\
6.4962	28.0085297477564\\
6.5462	28.0110860804176\\
6.5962	28.0119784784754\\
6.6462	28.0130469729516\\
6.6962	28.0135856878569\\
6.7462	28.0131627043626\\
6.7962	28.0123558508158\\
6.8462	28.0121509562628\\
6.8962	28.0121383950539\\
6.9462	28.0120921597594\\
6.9962	28.0120828618215\\
7.0462	28.0107816808271\\
7.0962	28.0118828798212\\
7.1462	28.0130626459554\\
7.1962	28.0126532670475\\
7.2462	28.0129417565501\\
7.2962	28.0138139243435\\
7.3462	28.0114031520335\\
7.3962	28.011504106029\\
7.4462	28.0116849316071\\
7.4962	28.0115467099278\\
7.5462	28.0109653590209\\
7.5962	28.0113833694255\\
7.6462	28.0111292530978\\
7.6962	28.0106065914257\\
7.7462	28.0108972689164\\
7.7962	28.0103291192718\\
7.8462	28.0093629745131\\
7.8962	28.0094154136459\\
7.9462	28.0091470170864\\
7.9962	28.0068645943567\\
8.0422	28.0050561000577\\
8.0922	28.0038082813819\\
8.1422	28.0039325267542\\
8.1922	28.0034417395659\\
8.2422	28.0035098203207\\
8.2922	28.0034045122715\\
8.3422	28.0032829497409\\
8.3922	28.0031545731682\\
8.4422	28.0031508374935\\
8.4922	28.003147937337\\
8.5422	28.0031305682933\\
8.5922	28.0031164090079\\
8.6422	28.0031185940434\\
8.6922	28.0030682918938\\
8.7422	28.0030395161559\\
8.7922	28.0029323742308\\
8.8422	28.0030452509713\\
8.8922	28.0041635560923\\
8.9422	28.0039058213972\\
8.9922	28.0055753960108\\
9.0422	28.0060029427064\\
9.0922	28.0078490017667\\
9.1422	28.0058463928031\\
9.1922	28.0054712755251\\
9.2422	28.0052416956682\\
9.2922	28.0050816809911\\
9.3422	28.0048446947534\\
9.3922	28.0047555101591\\
9.4422	28.0050563088389\\
9.4922	28.0056369607776\\
9.5422	28.005797181368\\
9.5922	28.0056491272157\\
9.6422	28.0036406952759\\
9.6922	28.0050697193575\\
9.7422	28.005668882167\\
9.7922	28.0069077529654\\
9.8422	28.0071595997446\\
9.8922	28.006637927051\\
9.9422	28.0071513526877\\
9.9922	28.0072920397568\\
10.0422	28.006307213504\\
10.0922	28.0061480481487\\
10.1422	28.0053134274777\\
10.1922	28.0050567776\\
10.2422	28.0057472476481\\
10.2922	28.0058348230782\\
10.3422	28.0057243781819\\
10.3922	28.0043234113878\\
10.4422	28.0045401462351\\
10.4922	28.0047845318007\\
10.5422	28.0043038924069\\
10.5922	28.0032379626169\\
10.6422	28.0022653294852\\
10.6922	28.0016442199208\\
10.7422	28.001995316437\\
10.7922	28.0013450800748\\
10.8422	28.000279763781\\
10.8922	27.998929880958\\
10.9422	27.9980442878705\\
10.9922	27.9983635606793\\
11.0422	27.9985875748261\\
11.0922	27.9994494937465\\
11.1422	27.9978198960789\\
11.1922	27.9971437056209\\
11.2422	27.997074046973\\
11.2922	27.9969988591787\\
11.3422	27.9967062291606\\
11.3922	27.9965690582435\\
11.4422	27.9965613656447\\
11.4922	27.9964041118215\\
11.5422	27.9969991713096\\
11.5922	27.9961602661229\\
11.6422	27.9950473986853\\
11.6922	27.9959332533565\\
11.7422	27.9959083512142\\
11.7922	27.9954964472023\\
11.8422	27.9950213331336\\
11.8922	27.9952001676995\\
11.9422	27.9950256205007\\
11.9922	27.9953883161696\\
12.0382	27.9945451054445\\
12.0882	27.994848616016\\
12.1382	27.9955009609122\\
12.1882	27.9955161380418\\
12.2382	27.9963666878614\\
12.2882	27.9960130690109\\
12.3382	27.9954113526366\\
12.3882	27.9941134500548\\
12.4382	27.9935447252227\\
12.4882	27.9932295157862\\
12.5382	27.9929706263045\\
12.5882	27.992399177685\\
12.6382	27.992267649549\\
12.6882	27.9918882298537\\
12.7382	27.9919430512108\\
12.7882	27.9918128112533\\
12.8382	27.9920546608138\\
12.8882	27.990870464164\\
12.9382	27.9911162440055\\
12.9882	27.9916833294964\\
13.0382	27.9908808734306\\
13.0882	27.9901116734673\\
13.1382	27.9897374154844\\
13.1882	27.9894767698345\\
13.2382	27.9893576342848\\
13.2882	27.989300622525\\
13.3382	27.9888535322616\\
13.3882	27.9891192517799\\
13.4382	27.9892055485463\\
13.4882	27.9892105659607\\
13.5382	27.9891804191282\\
13.5882	27.9895435591181\\
13.6382	27.9892418661474\\
13.6882	27.9884387146074\\
13.7382	27.988875566954\\
13.7882	27.988711880515\\
13.8382	27.9899558060004\\
13.8882	27.9903792218937\\
13.9382	27.9907490771411\\
13.9882	27.9910168646006\\
14.0382	27.9907632332748\\
14.0882	27.9908423774357\\
14.1382	27.9909262575936\\
14.1882	27.9909053107743\\
14.2382	27.9909076382697\\
14.2882	27.9908999158791\\
14.3382	27.990884990243\\
14.3882	27.9908668570252\\
14.4382	27.9908878273703\\
14.4882	27.9908823117131\\
14.5382	27.9908761477922\\
14.5882	27.9910486143845\\
14.6382	27.9908047282285\\
14.6882	27.9901324489803\\
14.7382	27.988309418426\\
14.7882	27.9882162873759\\
14.8382	27.9880708023637\\
14.8882	27.9879103636539\\
14.9382	27.98746078617\\
14.9882	27.9874495711349\\
15.0382	27.9875032734494\\
15.0882	27.9876940173619\\
15.1382	27.9878617475431\\
15.1882	27.9881606758589\\
15.2382	27.9887381319859\\
15.2882	27.9899602696468\\
15.3382	27.991010978427\\
15.3882	27.991059226234\\
15.4382	27.9909168486387\\
15.4882	27.9906499671149\\
15.5382	27.991105595542\\
15.5882	27.9911850869621\\
15.6382	27.9912718851574\\
15.6882	27.9911613774619\\
15.7382	27.9912765922696\\
15.7882	27.9914874150701\\
15.8382	27.9920228217284\\
15.8882	27.9933202768519\\
15.9382	27.9930724911529\\
15.9882	27.9929461230859\\
16.0342	27.9935438012988\\
16.0842	27.9934977362167\\
16.1342	27.9936481421159\\
16.1842	27.992935437729\\
16.2342	27.9925468270204\\
16.2842	27.9929621190669\\
16.3342	27.9925686963992\\
16.3842	27.9925532456075\\
16.4342	27.992736193218\\
16.4842	27.9929622117835\\
16.5342	27.9929109548785\\
16.5842	27.9929099111389\\
16.6342	27.992842829664\\
16.6842	27.99158506284\\
16.7342	27.9933090644856\\
16.7842	27.9938007769327\\
16.8342	27.9959471416787\\
16.8842	27.9957979628733\\
16.9342	27.9955563006671\\
16.9842	27.9958148615923\\
17.0342	27.9958604467077\\
17.0842	27.9960742278715\\
17.1342	27.9959727254447\\
17.1842	27.9959884916012\\
17.2342	27.9960041293579\\
17.2842	27.9960239262183\\
17.3342	27.9959959077601\\
17.3842	27.9959703581583\\
17.4342	27.9960050891426\\
17.4842	27.9959252211058\\
17.5342	27.9959165401145\\
17.5842	27.996243015167\\
17.6342	27.9967540153124\\
17.6842	27.9977238580023\\
17.7342	27.9975762652589\\
17.7842	27.9971368830576\\
17.8342	27.9971293857335\\
17.8842	27.9977872918045\\
17.9342	27.9981112181164\\
17.9842	27.9987104071903\\
18.0342	27.9985482062108\\
18.0842	27.9986372693275\\
18.1342	27.9987355528591\\
18.1842	27.9983210398952\\
18.2342	27.9978017652583\\
18.2842	27.9972442009295\\
18.3342	27.9972455121079\\
18.3842	27.9969442299123\\
18.4342	27.9966758859777\\
18.4842	27.9969479505291\\
18.5342	27.9968626535259\\
18.5842	27.9965402463203\\
18.6342	27.9962769825155\\
18.6842	27.9963881479785\\
18.7342	27.996755761663\\
18.7842	27.9967980673955\\
18.8342	27.9966552989381\\
18.8842	27.9961731797646\\
18.9342	27.996024058246\\
18.9842	27.9955160236354\\
19.0342	27.9953115528344\\
19.0842	27.9953134379915\\
19.1342	27.9953216604155\\
19.1842	27.9949346538941\\
19.2342	27.9950923810932\\
19.2842	27.9947755538\\
19.3342	27.9946958041573\\
19.3842	27.994746328779\\
19.4342	27.9951492144165\\
19.4842	27.9953032319365\\
19.5342	27.994884424604\\
19.5842	27.9951018076935\\
19.6342	27.9946300916247\\
19.6842	27.9947448325982\\
19.7342	27.9945785228864\\
19.7842	27.9939113288624\\
19.8342	27.9937411234921\\
19.8842	27.9937534340598\\
19.9342	27.9932935504822\\
19.9842	27.9933436910124\\
19.9992	27.993425985646\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	27.9039026390846\\
0.0502	27.8984214219804\\
0.1002	27.8981589441351\\
0.1502	27.8951273209454\\
0.2002	27.8991628081485\\
0.2502	27.9086081705872\\
0.3002	27.9232930173977\\
0.3502	27.9265047904566\\
0.4002	28.0080661959965\\
0.4502	28.0712734815315\\
0.5002	28.0880891937842\\
0.5502	28.090599379131\\
0.6002	28.0814212377886\\
0.6502	28.0785089951985\\
0.7002	28.0726191078961\\
0.7502	28.0715332971605\\
0.8002	28.0739787625407\\
0.8502	28.0723407569716\\
0.9002	28.0689972127389\\
0.9502	28.0654483976369\\
1.0002	28.0603005268528\\
1.0502	28.0665642463948\\
1.1002	28.0725236115489\\
1.1502	28.0687192441437\\
1.2002	28.0620338932654\\
1.2502	28.0587788671219\\
1.3002	28.0581036055622\\
1.3502	28.0572664137498\\
1.4002	28.0559236332193\\
1.4502	28.0540606853596\\
1.5002	28.0539862396315\\
1.5502	28.0515094068234\\
1.6002	28.0508133716684\\
1.6502	28.0499270284728\\
1.7002	28.0587743144173\\
1.7502	28.0614561308509\\
1.8002	28.0595545418674\\
1.8502	28.0637527626734\\
1.9002	28.0572769948726\\
1.9502	28.0546505981866\\
2.0002	28.0539331095829\\
2.0502	28.053149088177\\
2.1002	28.0528188657612\\
2.1502	28.0516429928009\\
2.2002	28.0494768146663\\
2.2502	28.0455477804895\\
2.3002	28.0480722568343\\
2.3502	28.0516229607887\\
2.4002	28.0518049304827\\
2.4502	28.0590648828185\\
2.5002	28.0621795319572\\
2.5502	28.0613927480634\\
2.6002	28.059983278913\\
2.6502	28.0598817122952\\
2.7002	28.06006052399\\
2.7502	28.0588118817732\\
2.8002	28.0578205416948\\
2.8502	28.0563133626827\\
2.9002	28.0521696678212\\
2.9502	28.051049078806\\
3.0002	28.0502774697018\\
3.0502	28.0496169366024\\
3.1002	28.0521728674499\\
3.1502	28.0519816293592\\
3.2002	28.0503530321201\\
3.2502	28.048335348927\\
3.3002	28.0488255189578\\
3.3502	28.0483986057787\\
3.4002	28.0479041176746\\
3.4502	28.0482159829999\\
3.5002	28.0477585987345\\
3.5502	28.0470182970028\\
3.6002	28.0460980667154\\
3.6502	28.047437981407\\
3.7002	28.0500056298442\\
3.7502	28.0494355826635\\
3.8002	28.04749752955\\
3.8502	28.0471253127828\\
3.9002	28.0478099881925\\
3.9502	28.0479005784393\\
4.0002	28.0470683992764\\
4.0462	28.0477166493548\\
4.0962	28.0466342339931\\
4.1462	28.0463570656706\\
4.1962	28.0447670748894\\
4.2462	28.042720528265\\
4.2962	28.0410363598718\\
4.3462	28.0378735008256\\
4.3962	28.0400561372232\\
4.4462	28.0394830359952\\
4.4962	28.0356215670795\\
4.5462	28.0353675874226\\
4.5962	28.0363994617501\\
4.6462	28.036259591865\\
4.6962	28.0357885734579\\
4.7462	28.0358619043188\\
4.7962	28.0354829039619\\
4.8462	28.0348201970647\\
4.8962	28.0338898969102\\
4.9462	28.0340253009677\\
4.9962	28.0330734690235\\
5.0462	28.0338857914238\\
5.0962	28.0337998747844\\
5.1462	28.0344198262603\\
5.1962	28.0324526514936\\
5.2462	28.0294076247756\\
5.2962	28.028738389663\\
5.3462	28.0276761107934\\
5.3962	28.0272806209706\\
5.4462	28.0275199846648\\
5.4962	28.0276238230113\\
5.5462	28.0275381931953\\
5.5962	28.0275755958541\\
5.6462	28.0275220490026\\
5.6962	28.0273541957839\\
5.7462	28.0268595685663\\
5.7962	28.0262872857989\\
5.8462	28.024986784788\\
5.8962	28.0222082629361\\
5.9462	28.0218256640526\\
5.9962	28.0214357287773\\
6.0462	28.024546074451\\
6.0962	28.0253615934417\\
6.1462	28.0249471966035\\
6.1962	28.0226266870634\\
6.2462	28.0220842918301\\
6.2962	28.0220456925357\\
6.3462	28.021983320622\\
6.3962	28.0219671774324\\
6.4462	28.0217504812394\\
6.4962	28.0230108979512\\
6.5462	28.024348925644\\
6.5962	28.0242607209793\\
6.6462	28.0246468115549\\
6.6962	28.0250036628258\\
6.7462	28.0243057150102\\
6.7962	28.0260529639871\\
6.8462	28.025348209336\\
6.8962	28.0251201234314\\
6.9462	28.0255774275444\\
6.9962	28.0257079450756\\
7.0462	28.0259333634697\\
7.0962	28.0258537012868\\
7.1462	28.0256064172815\\
7.1962	28.0243892913233\\
7.2462	28.024041496799\\
7.2962	28.0242214591735\\
7.3462	28.0238720413363\\
7.3962	28.0226186961022\\
7.4462	28.0234507688558\\
7.4962	28.0248228912866\\
7.5462	28.025722000519\\
7.5962	28.0247940404424\\
7.6462	28.024726950726\\
7.6962	28.0247936849532\\
7.7462	28.0247946646897\\
7.7962	28.0248303814708\\
7.8462	28.0249101459452\\
7.8962	28.0248425762344\\
7.9462	28.0248870066427\\
7.9962	28.0245247538906\\
8.0422	28.0241314066736\\
8.0922	28.0229431850015\\
8.1422	28.0227544175728\\
8.1922	28.0217099458184\\
8.2422	28.0202485390016\\
8.2922	28.0236592980783\\
8.3422	28.024787661529\\
8.3922	28.0257637674544\\
8.4422	28.0248417434521\\
8.4922	28.0247538007803\\
8.5422	28.0246954957271\\
8.5922	28.0247494444189\\
8.6422	28.0250394835632\\
8.6922	28.0251756357893\\
8.7422	28.0261074873282\\
8.7922	28.0255589588115\\
8.8422	28.0254354843283\\
8.8922	28.023632578216\\
8.9422	28.0229507315103\\
8.9922	28.0208404212168\\
9.0422	28.0195531638277\\
9.0922	28.0186990681909\\
9.1422	28.0182825980041\\
9.1922	28.0183083605048\\
9.2422	28.0183386667686\\
9.2922	28.0184996644719\\
9.3422	28.0185041548622\\
9.3922	28.0185030146624\\
9.4422	28.0184424400227\\
9.4922	28.0184376585506\\
9.5422	28.0184068116264\\
9.5922	28.0180814642744\\
9.6422	28.0170512533022\\
9.6922	28.0163553301709\\
9.7422	28.0156503078195\\
9.7922	28.0158967186633\\
9.8422	28.0154287991256\\
9.8922	28.01451044013\\
9.9422	28.0144178494614\\
9.9922	28.0137816483022\\
10.0422	28.0130752179451\\
10.0922	28.0130184901387\\
10.1422	28.0130872290413\\
10.1922	28.012830005965\\
10.2422	28.0123661740945\\
10.2922	28.0117538569602\\
10.3422	28.0112602025817\\
10.3922	28.0104651297359\\
10.4422	28.0111370186029\\
10.4922	28.0117439824297\\
10.5422	28.0117913757746\\
10.5922	28.0107153079312\\
10.6422	28.0110623087859\\
10.6922	28.0107278269925\\
10.7422	28.0100779127362\\
10.7922	28.0099780501333\\
10.8422	28.0099808323883\\
10.8922	28.0100691465207\\
10.9422	28.0097708002918\\
10.9922	28.0091220389178\\
11.0422	28.0096965500773\\
11.0922	28.0095800472317\\
11.1422	28.0092217117267\\
11.1922	28.0103070864421\\
11.2422	28.0110482728896\\
11.2922	28.0110012222337\\
11.3422	28.011269336863\\
11.3922	28.0117525168681\\
11.4422	28.0112468458438\\
11.4922	28.0120891383982\\
11.5422	28.0120381527003\\
11.5922	28.012019973542\\
11.6422	28.0121012177256\\
11.6922	28.012222057384\\
11.7422	28.0122071512543\\
11.7922	28.0118930896641\\
11.8422	28.011468337864\\
11.8922	28.0108732209327\\
11.9422	28.0103229843809\\
11.9922	28.0105040882477\\
12.0382	28.0096933445346\\
12.0882	28.0098869550513\\
12.1382	28.0087164189657\\
12.1882	28.0087326236939\\
12.2382	28.0078969712737\\
12.2882	28.0083141925393\\
12.3382	28.0084337079539\\
12.3882	28.0082915246599\\
12.4382	28.008316049882\\
12.4882	28.0081363702275\\
12.5382	28.0079124120315\\
12.5882	28.007755715256\\
12.6382	28.0079707864215\\
12.6882	28.0082267620916\\
12.7382	28.007267742729\\
12.7882	28.0076917422102\\
12.8382	28.0066280420139\\
12.8882	28.0072652739059\\
12.9382	28.0082768880652\\
12.9882	28.0081472973754\\
13.0382	28.008834361134\\
13.0882	28.0087528172964\\
13.1382	28.0088425153693\\
13.1882	28.0088247863945\\
13.2382	28.008867714063\\
13.2882	28.0087403407792\\
13.3382	28.0087933561648\\
13.3882	28.0087467167559\\
13.4382	28.0077996164598\\
13.4882	28.0072292576895\\
13.5382	28.005226502669\\
13.5882	28.0054149144255\\
13.6382	28.0050849691539\\
13.6882	28.0054590302969\\
13.7382	28.0063810349084\\
13.7882	28.0070499575405\\
13.8382	28.0069759654087\\
13.8882	28.0069824275478\\
13.9382	28.0070721141588\\
13.9882	28.00702097849\\
14.0382	28.0068627855616\\
14.0882	28.0067860495574\\
14.1382	28.0063457274871\\
14.1882	28.0053283980783\\
14.2382	28.0040547904519\\
14.2882	28.0041798209479\\
14.3382	28.0037245639412\\
14.3882	28.0038743125886\\
14.4382	28.0028294960695\\
14.4882	28.0020053329218\\
14.5382	28.0013540626004\\
14.5882	28.0014194823006\\
14.6382	28.0015332973712\\
14.6882	28.0014738521743\\
14.7382	28.0012632801749\\
14.7882	28.0012782605909\\
14.8382	28.0010958523042\\
14.8882	28.0008196636233\\
14.9382	28.0011711257942\\
14.9882	28.0015717906911\\
15.0382	28.001616412374\\
15.0882	28.0012929982486\\
15.1382	28.0015157105843\\
15.1882	28.000744992682\\
15.2382	28.00009567049\\
15.2882	28.0004783601469\\
15.3382	28.0003049253651\\
15.3882	28.0000799618651\\
15.4382	28.0000588425025\\
15.4882	28.000079332505\\
15.5382	28.0000197858032\\
15.5882	27.9999555681395\\
15.6382	27.9998581294807\\
15.6882	27.9998606426949\\
15.7382	28.0001791023191\\
15.7882	27.9997666661028\\
15.8382	28.0005193779164\\
15.8882	28.0006054871212\\
15.9382	28.0006495035779\\
15.9882	28.0009852089984\\
16.0342	28.0014044595475\\
16.0842	28.0022781283989\\
16.1342	28.0021076722312\\
16.1842	28.0019147619235\\
16.2342	28.0020205841545\\
16.2842	28.0019870224629\\
16.3342	28.0019585742276\\
16.3842	28.0018411609615\\
16.4342	28.0018288860501\\
16.4842	28.0016731609528\\
16.5342	28.0014103092036\\
16.5842	28.0005222995267\\
16.6342	28.0009574756603\\
16.6842	28.0011049949624\\
16.7342	28.0013546567304\\
16.7842	28.0019676084125\\
16.8342	28.0020283773295\\
16.8842	28.0020627990646\\
16.9342	28.0022999248099\\
16.9842	28.0022934287765\\
17.0342	28.0022070265427\\
17.0842	28.0022411189616\\
17.1342	28.0022667105731\\
17.1842	28.002297003303\\
17.2342	28.0021544585484\\
17.2842	28.0021847773626\\
17.3342	28.0025929617242\\
17.3842	28.0033234620224\\
17.4342	28.0039515553042\\
17.4842	28.0041490174884\\
17.5342	28.0047457870109\\
17.5842	28.0052032328126\\
17.6342	28.0047187080938\\
17.6842	28.0043724181324\\
17.7342	28.0047647471722\\
17.7842	28.0046713658135\\
17.8342	28.004555177564\\
17.8842	28.0044639395862\\
17.9342	28.0043672931723\\
17.9842	28.0042523708674\\
18.0342	28.0044734795221\\
18.0842	28.005492452286\\
18.1342	28.0058181855273\\
18.1842	28.0050182557527\\
18.2342	28.0043864825717\\
18.2842	28.003745208367\\
18.3342	28.0033417324915\\
18.3842	28.0034114032411\\
18.4342	28.0033623425525\\
18.4842	28.0037617829258\\
18.5342	28.0037796669241\\
18.5842	28.0035973933449\\
18.6342	28.0037211905769\\
18.6842	28.0034460491905\\
18.7342	28.0032357842597\\
18.7842	28.0034874087216\\
18.8342	28.0039002337729\\
18.8842	28.0033063111282\\
18.9342	28.0031721288235\\
18.9842	28.0030305679553\\
19.0342	28.00328795672\\
19.0842	28.00251879466\\
19.1342	28.0026224882641\\
19.1842	28.0027449108353\\
19.2342	28.002689033673\\
19.2842	28.0025401763202\\
19.3342	28.0025759914097\\
19.3842	28.0026681989596\\
19.4342	28.0026574460907\\
19.4842	28.002692226919\\
19.5342	28.0024309425918\\
19.5842	28.0022184264453\\
19.6342	28.0025233782836\\
19.6842	28.001748966674\\
19.7342	28.0021820454675\\
19.7842	28.0016818179063\\
19.8342	28.0020559396264\\
19.8842	28.001937383706\\
19.9342	28.0020936058683\\
19.9842	28.0019465912825\\
19.9992	28.0020763967863\\
};
\end{axis}
\end{tikzpicture}%


==> SMCEKFvsUKFEKF_obsxandz_MSEthetav2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=0.8in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={t},
ymode=log,
ymin=0.000436868284689517,
ymax=0.113023499523519,
yminorticks=true,
ymajorgrids,
ylabel={$\text{NMSE}_{\theta}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	0.0112176176994256\\
0.0402	0.00775573406022948\\
0.0602	0.00656682411945376\\
0.0802	0.00630670001819618\\
0.1002	0.00618452020947856\\
0.1202	0.0060581070800799\\
0.1402	0.00597452999143561\\
0.1602	0.00576594154838782\\
0.1802	0.0054709940020776\\
0.2002	0.00527486724214935\\
0.2202	0.00502480798637375\\
0.2402	0.00485283973078124\\
0.2602	0.00472980358357291\\
0.2802	0.00457668108278437\\
0.3002	0.00443915068376985\\
0.3202	0.00431216125186869\\
0.3402	0.00421272737347757\\
0.3602	0.0039305106134098\\
0.3802	0.00350566307348386\\
0.4002	0.00306261208399697\\
0.4202	0.00266304420344798\\
0.4402	0.00238503466685197\\
0.4602	0.00219484264824526\\
0.4802	0.00202681619869377\\
0.5002	0.0019310224836622\\
0.5202	0.00186510114117559\\
0.5402	0.00182261981315876\\
0.5602	0.00180548682096809\\
0.5802	0.00179359040270886\\
0.6002	0.00178178027787007\\
0.6202	0.00177124757785836\\
0.6402	0.0017620280937134\\
0.6602	0.00175043325602957\\
0.6802	0.00173916844484751\\
0.7002	0.00172040265412347\\
0.7202	0.00170076085646269\\
0.7402	0.00168466368743843\\
0.7602	0.00166226757351595\\
0.7802	0.00163929711287421\\
0.8002	0.00161019815396808\\
0.8202	0.00158436329658231\\
0.8402	0.00156160853041054\\
0.8602	0.00154203349165506\\
0.8802	0.00152204728819552\\
0.9002	0.00150771537219529\\
0.9202	0.00149342298466149\\
0.9402	0.00148477060507639\\
0.9602	0.00148114962198174\\
0.9802	0.00147816201896155\\
1.0002	0.00147727113043495\\
1.0202	0.00147610641141125\\
1.0402	0.001469861995553\\
1.0602	0.00145468939492312\\
1.0802	0.00143696589577279\\
1.1002	0.00142042332107358\\
1.1202	0.00139661763312979\\
1.1402	0.00138125791399065\\
1.1602	0.00136841043571284\\
1.1802	0.00136100049174303\\
1.2002	0.00135592649871276\\
1.2202	0.00135327103180804\\
1.2402	0.00134968777024035\\
1.2602	0.00134706064404128\\
1.2802	0.00134378144082194\\
1.3002	0.00134210075627492\\
1.3202	0.0013397042877571\\
1.3402	0.00133629736233619\\
1.3602	0.00133270935815372\\
1.3802	0.00133011249469307\\
1.4002	0.00132616580583777\\
1.4202	0.00132233685603459\\
1.4402	0.00131486906437544\\
1.4602	0.00130750159230344\\
1.4802	0.00130066805670276\\
1.5002	0.00129233093627646\\
1.5202	0.00128435928986767\\
1.5402	0.00127351442904273\\
1.5602	0.00126711382646547\\
1.5802	0.00126168448280033\\
1.6002	0.0012591833361444\\
1.6202	0.0012572739703982\\
1.6402	0.00125639494554765\\
1.6602	0.00125550839136678\\
1.6802	0.00125194499838991\\
1.7002	0.00124848555675281\\
1.7202	0.00124269835007217\\
1.7402	0.00123263124394751\\
1.7602	0.00122275205050406\\
1.7802	0.00121511630230542\\
1.8002	0.00120924763524915\\
1.8202	0.0012045080606624\\
1.8402	0.00120073750367568\\
1.8602	0.00119883959007091\\
1.8802	0.00119683737900721\\
1.9002	0.00119507125613296\\
1.9202	0.00119420389164745\\
1.9402	0.00119299299629636\\
1.9602	0.00119236470601597\\
1.9802	0.00119055320829779\\
2.0002	0.00118955638455613\\
2.0202	0.00118729186302794\\
2.0402	0.00118497482025786\\
2.0602	0.0011811559485786\\
2.0802	0.00117895548067417\\
2.1002	0.00117649382003972\\
2.1202	0.00117126173149334\\
2.1402	0.00116687930617034\\
2.1602	0.00116298945952354\\
2.1802	0.00115724147387443\\
2.2002	0.00115330068088773\\
2.2202	0.00114807635451949\\
2.2402	0.00114438525725073\\
2.2602	0.00114282642862886\\
2.2802	0.00114173198672224\\
2.3002	0.00114081483445248\\
2.3202	0.00113922552373797\\
2.3402	0.00113561647694168\\
2.3602	0.00113084483680298\\
2.3802	0.00112463040448377\\
2.4002	0.00111846517245839\\
2.4202	0.00111370449435064\\
2.4402	0.00110936472757427\\
2.4602	0.00110580663768128\\
2.4802	0.00110310488257083\\
2.5002	0.00110141249166573\\
2.5202	0.00110032314643535\\
2.5402	0.00109978648942254\\
2.5602	0.0010993268888966\\
2.5802	0.00109903214396277\\
2.6002	0.00109790895802467\\
2.6202	0.00109685086015022\\
2.6402	0.00109618718667062\\
2.6602	0.00109527719434493\\
2.6802	0.00109423620261634\\
2.7002	0.00109270391041769\\
2.7202	0.00109058134558266\\
2.7402	0.00108898117378368\\
2.7602	0.00108687768965729\\
2.7802	0.00108397648147683\\
2.8002	0.00108106543397872\\
2.8202	0.00107803674393695\\
2.8402	0.0010742871443601\\
2.8602	0.00107132104217876\\
2.8802	0.00106804974601972\\
2.9002	0.00106637907660067\\
2.9202	0.00106507197979158\\
2.9402	0.0010643268754048\\
2.9602	0.00106394934332336\\
2.9802	0.00106274554541012\\
3.0002	0.00106006724581548\\
3.0202	0.00105669213502639\\
3.0402	0.00105269266013942\\
3.0602	0.00104785359211951\\
3.0802	0.00104349172001969\\
3.1002	0.00104049224534828\\
3.1202	0.00103750297320887\\
3.1402	0.00103588396805574\\
3.1602	0.00103510153327668\\
3.1802	0.00103448659183348\\
3.2002	0.00103418286835844\\
3.2202	0.00103345792779901\\
3.2402	0.0010329616899909\\
3.2602	0.00103260278202463\\
3.2802	0.00103210133566704\\
3.3002	0.00103146577437198\\
3.3202	0.00103059558608502\\
3.3402	0.00102975750654568\\
3.3602	0.00102804619257708\\
3.3802	0.00102692303813132\\
3.4002	0.00102539452184829\\
3.4202	0.00102281116623814\\
3.4402	0.00102052642843335\\
3.4602	0.00101847515564511\\
3.4802	0.00101608526059041\\
3.5002	0.00101342060697363\\
3.5202	0.00101133347750434\\
3.5402	0.00100920056657507\\
3.5602	0.00100789279668018\\
3.5802	0.00100745444603453\\
3.6002	0.00100599523921152\\
3.6202	0.00100437730032063\\
3.6402	0.00100194673480671\\
3.6602	0.000999171201746008\\
3.6802	0.000996404102209756\\
3.7002	0.000993259943921937\\
3.7202	0.000990373958738167\\
3.7402	0.000987927366078245\\
3.7602	0.000985567572592011\\
3.7802	0.000983585143226137\\
3.8002	0.00098238875770561\\
3.8202	0.000981510844784231\\
3.8402	0.000980896897684875\\
3.8602	0.000980194762907684\\
3.8802	0.000979796037289184\\
3.9002	0.000979602170777748\\
3.9202	0.000979059917588588\\
3.9402	0.000978918674340363\\
3.9602	0.000978554903740249\\
3.9802	0.000977923824446532\\
4.0002	0.000977143805265456\\
4.0162	0.000976648780883803\\
4.0362	0.000975687611295877\\
4.0562	0.000974450631100471\\
4.0762	0.000973101574041676\\
4.0962	0.000971871781137351\\
4.1162	0.00097028486687969\\
4.1362	0.000967941623720624\\
4.1562	0.000965900563355972\\
4.1762	0.000963823116515075\\
4.1962	0.000962179518177678\\
4.2162	0.000960167396974372\\
4.2362	0.000959065794269722\\
4.2562	0.000958270010791921\\
4.2762	0.000956878924653184\\
4.2962	0.000955264010670703\\
4.3162	0.000953358846735469\\
4.3362	0.000950434925999461\\
4.3562	0.000947238784269069\\
4.3762	0.000944279205883329\\
4.3962	0.000941456324997447\\
4.4162	0.000938844731666042\\
4.4362	0.000936821232965008\\
4.4562	0.000935257396684907\\
4.4762	0.000933974257082844\\
4.4962	0.000932970302252983\\
4.5162	0.000932603400133024\\
4.5362	0.000932027143889743\\
4.5562	0.000931581148051094\\
4.5762	0.000931111704691721\\
4.5962	0.000930790779319624\\
4.6162	0.000930312393703698\\
4.6362	0.000929840661273656\\
4.6562	0.000929408541430845\\
4.6762	0.00092877351337723\\
4.6962	0.000928153241369046\\
4.7162	0.000927378584622906\\
4.7362	0.000926362240072717\\
4.7562	0.000925076767551836\\
4.7762	0.000923893704103213\\
4.7962	0.000922733135679508\\
4.8162	0.000921311825644946\\
4.8362	0.000919884916022321\\
4.8562	0.000918159035453453\\
4.8762	0.000916550413767756\\
4.8962	0.000915157017874671\\
4.9162	0.000913642964788844\\
4.9362	0.000911946812911235\\
4.9562	0.000910009074817041\\
4.9762	0.000907837394937198\\
4.9962	0.000905250451815234\\
5.0162	0.00090285376146154\\
5.0362	0.000900177725095242\\
5.0562	0.000897879169797163\\
5.0762	0.000895937590864208\\
5.0962	0.000893999458611698\\
5.1162	0.000892315477823518\\
5.1362	0.000890751040119651\\
5.1562	0.0008892460018994\\
5.1762	0.000887922845743024\\
5.1962	0.000887028530187443\\
5.2162	0.000886423986655489\\
5.2362	0.000886011208770079\\
5.2562	0.000885643923693917\\
5.2762	0.000885023723760951\\
5.2962	0.000884620005631586\\
5.3162	0.000884232382912278\\
5.3362	0.000883841701905572\\
5.3562	0.000883252423054033\\
5.3762	0.000882712612618461\\
5.3962	0.000881935120797494\\
5.4162	0.000881129551242135\\
5.4362	0.000880370235476218\\
5.4562	0.000879571928827742\\
5.4762	0.000878403315643664\\
5.4962	0.000877032348191622\\
5.5162	0.000875814759054673\\
5.5362	0.000874778688500756\\
5.5562	0.000873926060473174\\
5.5762	0.000872903278505586\\
5.5962	0.000871793557913174\\
5.6162	0.000870520836884105\\
5.6362	0.00086932215097269\\
5.6562	0.000867854940487585\\
5.6762	0.00086630338960285\\
5.6962	0.000864632198774971\\
5.7162	0.000862344432739903\\
5.7362	0.00086012421086772\\
5.7562	0.000857218409866731\\
5.7762	0.000854528303964715\\
5.7962	0.000852293429263643\\
5.8162	0.000850253754533542\\
5.8362	0.000848964173017894\\
5.8562	0.000848478332966408\\
5.8762	0.000848073378331451\\
5.8962	0.000847383682490522\\
5.9162	0.000845868567417823\\
5.9362	0.000844002650721386\\
5.9562	0.000842111831816164\\
5.9762	0.000840787350628176\\
5.9962	0.00083953300326548\\
6.0162	0.00083871244141517\\
6.0362	0.000838137246854451\\
6.0562	0.000837735514113981\\
6.0762	0.000837185662179123\\
6.0962	0.000836785357278166\\
6.1162	0.00083606083456156\\
6.1362	0.000835451973778203\\
6.1562	0.000834891651453214\\
6.1762	0.000834123210716733\\
6.1962	0.000833320216756556\\
6.2162	0.000832672792669529\\
6.2362	0.000831711175873156\\
6.2562	0.000831202306337844\\
6.2762	0.000830303576841893\\
6.2962	0.000829447104471577\\
6.3162	0.000828585400224874\\
6.3362	0.00082770982441031\\
6.3562	0.000826704084307952\\
6.3762	0.000825554295061096\\
6.3962	0.000824189930455329\\
6.4162	0.000822842180007479\\
6.4362	0.000821456513815317\\
6.4562	0.000820075936731733\\
6.4762	0.000818357458579901\\
6.4962	0.000817012876368378\\
6.5162	0.000816088459032942\\
6.5362	0.000814823036909924\\
6.5562	0.000814053414888342\\
6.5762	0.000813314396501001\\
6.5962	0.000812488562055374\\
6.6162	0.000811242166671968\\
6.6362	0.000809768239066416\\
6.6562	0.00080839599893184\\
6.6762	0.000807087136475837\\
6.6962	0.000805704907107249\\
6.7162	0.000804381498216172\\
6.7362	0.000802961188615845\\
6.7562	0.000801664001346948\\
6.7762	0.000800206162787034\\
6.7962	0.000798873060804614\\
6.8162	0.000797476648984009\\
6.8362	0.000796175406633059\\
6.8562	0.000795121121426726\\
6.8762	0.000794179827293583\\
6.8962	0.000793389288118898\\
6.9162	0.000792512286348222\\
6.9362	0.000791719342222735\\
6.9562	0.000790958908979235\\
6.9762	0.000789831003828896\\
6.9962	0.000788957390518658\\
7.0162	0.000787794040531249\\
7.0362	0.000786828739834971\\
7.0562	0.00078593700024847\\
7.0762	0.000785134708620149\\
7.0962	0.000784159917223949\\
7.1162	0.000783391090381707\\
7.1362	0.000782481095051119\\
7.1562	0.000781488963629017\\
7.1762	0.000780599903525712\\
7.1962	0.000779937096237541\\
7.2162	0.000779177783409503\\
7.2362	0.000778557213459529\\
7.2562	0.00077786059023387\\
7.2762	0.00077706995929774\\
7.2962	0.000776213118512838\\
7.3162	0.000775532682596919\\
7.3362	0.000774779734062752\\
7.3562	0.000774065768404826\\
7.3762	0.000773099656069249\\
7.3962	0.000772240393870276\\
7.4162	0.000771401843349604\\
7.4362	0.000770569677900334\\
7.4562	0.000769757546833626\\
7.4762	0.000769321737913198\\
7.4962	0.000768803614051054\\
7.5162	0.000767868438932063\\
7.5362	0.000766850333306192\\
7.5562	0.000765537433367507\\
7.5762	0.000764192639032868\\
7.5962	0.000763150507645435\\
7.6162	0.000762175987785316\\
7.6362	0.000761298804651429\\
7.6562	0.000760085425992078\\
7.6762	0.000759349923406938\\
7.6962	0.000758755670417686\\
7.7162	0.000758045202382462\\
7.7362	0.000757180847835138\\
7.7562	0.000755895032818637\\
7.7762	0.00075409478348436\\
7.7962	0.000752126934245841\\
7.8162	0.000750728893437506\\
7.8362	0.000749635519854109\\
7.8562	0.000749036772614392\\
7.8762	0.00074851380167643\\
7.8962	0.000748014460432844\\
7.9162	0.000747242450231558\\
7.9362	0.000746305239726442\\
7.9562	0.000745363227704103\\
7.9762	0.000744369899185634\\
7.9962	0.000743581358735707\\
8.0122	0.000742965922573994\\
8.0322	0.000742243128884148\\
8.0522	0.000741595382366632\\
8.0722	0.000740807586337779\\
8.0922	0.000739967691892695\\
8.1122	0.00073929568238508\\
8.1322	0.000738856749740055\\
8.1522	0.000738617414690203\\
8.1722	0.000738429223323989\\
8.1922	0.000738046002928737\\
8.2122	0.000737540776465515\\
8.2322	0.000736921925004181\\
8.2522	0.000736386871289491\\
8.2722	0.00073576554367907\\
8.2922	0.000735437145587399\\
8.3122	0.000735186525002149\\
8.3322	0.000734956355752306\\
8.3522	0.000734701473075176\\
8.3722	0.000734305912342493\\
8.3922	0.00073379758766944\\
8.4122	0.00073326251816848\\
8.4322	0.000732511528790218\\
8.4522	0.000731806832840092\\
8.4722	0.000731176542899823\\
8.4922	0.000730431015283885\\
8.5122	0.00072957524112247\\
8.5322	0.000728654643528908\\
8.5522	0.00072765892002883\\
8.5722	0.000726672373329652\\
8.5922	0.000726085767272533\\
8.6122	0.000725474271473214\\
8.6322	0.000724982621670223\\
8.6522	0.000724140006949647\\
8.6722	0.000723153958862541\\
8.6922	0.000722117412102606\\
8.7122	0.000721110781890409\\
8.7322	0.000720382754622413\\
8.7522	0.000719789105425934\\
8.7722	0.000719256923768279\\
8.7922	0.000718628312534938\\
8.8122	0.000718030808600897\\
8.8322	0.000717657965803735\\
8.8522	0.000717284090283685\\
8.8722	0.000716953042813442\\
8.8922	0.000716571894930799\\
8.9122	0.000716036179558609\\
8.9322	0.000715426602686493\\
8.9522	0.000714753943824533\\
8.9722	0.000713920855176127\\
8.9922	0.000713121212048359\\
9.0122	0.000712729168215416\\
9.0322	0.000712396918719801\\
9.0522	0.0007120250695467\\
9.0722	0.000711479678749802\\
9.0922	0.000710618833328188\\
9.1122	0.000709422407529923\\
9.1322	0.000708329446842641\\
9.1522	0.000707481627478843\\
9.1722	0.000706900689802145\\
9.1922	0.000706527354597911\\
9.2122	0.000706184156452406\\
9.2322	0.000705838855006972\\
9.2522	0.000705339650907039\\
9.2722	0.000704592443133609\\
9.2922	0.00070368444125406\\
9.3122	0.000702827415219629\\
9.3322	0.000701948251616573\\
9.3522	0.000701193702681835\\
9.3722	0.000700474158869507\\
9.3922	0.000699906443939345\\
9.4122	0.000699392137039079\\
9.4322	0.000698715066774982\\
9.4522	0.000698218051296935\\
9.4722	0.000697875735949705\\
9.4922	0.000697737059735675\\
9.5122	0.00069758717475026\\
9.5322	0.000697480117357108\\
9.5522	0.000697177950977403\\
9.5722	0.000696838510520569\\
9.5922	0.000696115931526793\\
9.6122	0.000695273932940569\\
9.6322	0.000694323005784558\\
9.6522	0.000693442669013917\\
9.6722	0.000692696251882952\\
9.6922	0.000692203837831627\\
9.7122	0.00069178332388829\\
9.7322	0.000691440367228459\\
9.7522	0.00069101056164841\\
9.7722	0.000690403789129609\\
9.7922	0.000689493038204576\\
9.8122	0.000688634956350695\\
9.8322	0.000687983399328134\\
9.8522	0.000687308445437625\\
9.8722	0.000686893547961321\\
9.8922	0.000686611913106922\\
9.9122	0.000686358685835137\\
9.9322	0.000686093736729144\\
9.9522	0.000685636866662472\\
9.9722	0.000685247297408619\\
9.9922	0.000684765947888492\\
10.0122	0.000684197598996158\\
10.0322	0.000683691154661036\\
10.0522	0.000683362274157662\\
10.0722	0.000682974149221141\\
10.0922	0.000682626704577882\\
10.1122	0.000682180631363121\\
10.1322	0.000681621883026995\\
10.1522	0.000681146828629184\\
10.1722	0.000680608688565733\\
10.1922	0.000680061818683872\\
10.2122	0.000679347197085062\\
10.2322	0.000678739930968658\\
10.2522	0.000678270439608208\\
10.2722	0.000677868010137696\\
10.2922	0.000677504402459688\\
10.3122	0.00067725853528088\\
10.3322	0.000677267888716196\\
10.3522	0.00067738857372211\\
10.3722	0.00067783152082204\\
10.3922	0.000678081961706803\\
10.4122	0.000678070601657307\\
10.4322	0.000677490826059441\\
10.4522	0.000676533117388685\\
10.4722	0.000675781000213367\\
10.4922	0.000674894717045739\\
10.5122	0.000674277651097576\\
10.5322	0.000673622798288415\\
10.5522	0.00067313317633951\\
10.5722	0.000672715597532801\\
10.5922	0.000672322508105298\\
10.6122	0.000672029262918584\\
10.6322	0.000671777042592106\\
10.6522	0.000671276488077542\\
10.6722	0.000670849263827815\\
10.6922	0.000670370931427308\\
10.7122	0.000669923362442615\\
10.7322	0.000669694994572964\\
10.7522	0.000669414077110582\\
10.7722	0.000669167044934468\\
10.7922	0.000668951910270096\\
10.8122	0.000668491097798303\\
10.8322	0.000668111140855091\\
10.8522	0.000667688897680107\\
10.8722	0.000667245505410933\\
10.8922	0.0006669016606661\\
10.9122	0.000666775433651557\\
10.9322	0.000666619635965513\\
10.9522	0.00066641096561831\\
10.9722	0.000665937703252885\\
10.9922	0.00066533028879484\\
11.0122	0.000664735950975968\\
11.0322	0.000664959165001822\\
11.0522	0.000666893940667076\\
11.0722	0.000669309736748309\\
11.0922	0.000669967408567746\\
11.1122	0.000669623070990712\\
11.1322	0.000668273541023401\\
11.1522	0.000666402117152858\\
11.1722	0.000664936884351448\\
11.1922	0.000663882920976982\\
11.2122	0.000663074670287974\\
11.2322	0.000662481736171394\\
11.2522	0.000661734448117509\\
11.2722	0.000661061938611622\\
11.2922	0.000660423659505628\\
11.3122	0.00065978844179762\\
11.3322	0.00065914144971845\\
11.3522	0.000658447924354243\\
11.3722	0.000657751632298323\\
11.3922	0.000657063905532433\\
11.4122	0.00065650361265733\\
11.4322	0.000656030388122325\\
11.4522	0.000655556539155027\\
11.4722	0.000655006711405715\\
11.4922	0.000654332656321265\\
11.5122	0.000653711386307905\\
11.5322	0.000653072642674142\\
11.5522	0.00065258753590463\\
11.5722	0.00065215654934797\\
11.5922	0.000651805466442584\\
11.6122	0.000651523525687661\\
11.6322	0.000651175104104967\\
11.6522	0.000650861225628154\\
11.6722	0.000650660159863705\\
11.6922	0.000650566825165058\\
11.7122	0.000650666723868198\\
11.7322	0.0006502178029221\\
11.7522	0.000649107161329068\\
11.7722	0.000647852780362162\\
11.7922	0.000648194245585017\\
11.8122	0.000652708125544584\\
11.8322	0.000655649838391352\\
11.8522	0.000657059760895665\\
11.8722	0.000656016592946923\\
11.8922	0.000655542227382013\\
11.9122	0.000654296542753727\\
11.9322	0.00065286739159579\\
11.9522	0.000651594439951102\\
11.9722	0.000649920330313512\\
11.9922	0.00064831571185348\\
12.0082	0.000647366060745631\\
12.0282	0.000646334013562103\\
12.0482	0.000645493043522467\\
12.0682	0.000644927955957716\\
12.0882	0.000644438225888226\\
12.1082	0.000643976344566196\\
12.1282	0.000643609821736275\\
12.1482	0.000643174793826761\\
12.1682	0.000642589440537959\\
12.1882	0.000642113821602016\\
12.2082	0.000641506161776982\\
12.2282	0.000640879758867923\\
12.2482	0.000640313605822369\\
12.2682	0.000639893239011848\\
12.2882	0.000639500749964905\\
12.3082	0.000639098359050537\\
12.3282	0.000638524960772486\\
12.3482	0.000637705678653526\\
12.3682	0.000636935400979568\\
12.3882	0.00063640487491738\\
12.4082	0.00063615695383301\\
12.4282	0.000636098363645512\\
12.4482	0.000636104548670558\\
12.4682	0.000635828027972895\\
12.4882	0.000635170612315742\\
12.5082	0.000634358060061094\\
12.5282	0.00063368079165811\\
12.5482	0.000633889480708243\\
12.5682	0.000636373000627575\\
12.5882	0.000640976776771938\\
12.6082	0.000641249531947196\\
12.6282	0.000640596696184756\\
12.6482	0.000639587194062556\\
12.6682	0.000638003071228585\\
12.6882	0.000636777308544728\\
12.7082	0.000635551062851146\\
12.7282	0.000634419540214391\\
12.7482	0.000633206889116905\\
12.7682	0.000632067366423044\\
12.7882	0.000631292696229011\\
12.8082	0.000630667972853528\\
12.8282	0.000630260551444445\\
12.8482	0.000629988843147622\\
12.8682	0.000629728765640355\\
12.8882	0.000629386298183429\\
12.9082	0.000628907644834005\\
12.9282	0.000628319345492396\\
12.9482	0.000627867762516573\\
12.9682	0.000627446549221704\\
12.9882	0.000627131301495185\\
13.0082	0.000626790944437755\\
13.0282	0.000626452570285512\\
13.0482	0.000626114974359271\\
13.0682	0.000625769921426868\\
13.0882	0.000625461095688802\\
13.1082	0.000625298561375459\\
13.1282	0.000625165157464886\\
13.1482	0.000624955278245227\\
13.1682	0.000624546521550551\\
13.1882	0.000624000624142288\\
13.2082	0.000623445297904402\\
13.2282	0.000623024610114167\\
13.2482	0.000622705119757637\\
13.2682	0.000622430257415404\\
13.2882	0.000622331728838207\\
13.3082	0.000622332103076335\\
13.3282	0.000622357821525586\\
13.3482	0.000622390858441885\\
13.3682	0.000622430016504882\\
13.3882	0.000622034536148639\\
13.4082	0.000620979231258419\\
13.4282	0.000621695880856015\\
13.4482	0.000626916684395983\\
13.4682	0.00062935371191842\\
13.4882	0.000630986231736474\\
13.5082	0.000631181811442664\\
13.5282	0.000630926886265983\\
13.5482	0.000629715741246494\\
13.5682	0.000628331011415152\\
13.5882	0.000626315991806996\\
13.6082	0.000624573554569039\\
13.6282	0.000623049270388576\\
13.6482	0.000621569300830357\\
13.6682	0.00062029497850804\\
13.6882	0.000619095738070889\\
13.7082	0.000617822572698828\\
13.7282	0.000616823810993682\\
13.7482	0.000616113140890196\\
13.7682	0.000615504354714292\\
13.7882	0.000614969634602929\\
13.8082	0.000614531455503329\\
13.8282	0.000614133993736138\\
13.8482	0.000613818529386488\\
13.8682	0.000613494733165596\\
13.8882	0.000613211021079827\\
13.9082	0.000612960859826172\\
13.9282	0.000612866665216355\\
13.9482	0.000612791261493893\\
13.9682	0.00061273442213193\\
13.9882	0.000612885978955797\\
14.0082	0.000613015421373146\\
14.0282	0.000613011106840133\\
14.0482	0.000612491385668734\\
14.0682	0.000611755751340699\\
14.0882	0.000611116266769682\\
14.1082	0.000610910424991539\\
14.1282	0.000612091022749413\\
14.1482	0.000614464055051559\\
14.1682	0.000615860573251989\\
14.1882	0.000615895891903972\\
14.2082	0.000615657084352053\\
14.2282	0.00061477522858296\\
14.2482	0.000613690698443244\\
14.2682	0.000612965787214083\\
14.2882	0.000612355609920991\\
14.3082	0.00061158557436793\\
14.3282	0.000610959576461622\\
14.3482	0.00061045744042073\\
14.3682	0.000609923150140209\\
14.3882	0.000609497963751304\\
14.4082	0.000609147076785729\\
14.4282	0.000608720039655696\\
14.4482	0.000608351474983965\\
14.4682	0.000607958349731205\\
14.4882	0.000607704530662173\\
14.5082	0.000607440003297633\\
14.5282	0.000607141017496405\\
14.5482	0.000606754440411711\\
14.5682	0.000606436292279525\\
14.5882	0.000605910831869803\\
14.6082	0.000605480429359292\\
14.6282	0.000605109926508493\\
14.6482	0.000604905557555671\\
14.6682	0.000604890205318758\\
14.6882	0.000604832741470448\\
14.7082	0.000604752177451296\\
14.7282	0.000604425775932182\\
14.7482	0.000603836099985809\\
14.7682	0.000603112325935095\\
14.7882	0.00060227530874179\\
14.8082	0.000601640480327475\\
14.8282	0.000601616666324486\\
14.8482	0.00060276765824872\\
14.8682	0.000605371875909616\\
14.8882	0.000606101979586329\\
14.9082	0.000606021097327369\\
14.9282	0.000605245911964566\\
14.9482	0.000603888836689393\\
14.9682	0.000602658764614521\\
14.9882	0.000601709450264036\\
15.0082	0.000600563099616856\\
15.0282	0.000599635650737976\\
15.0482	0.000599123228218569\\
15.0682	0.000598427741732286\\
15.0882	0.000597876235324546\\
15.1082	0.000597417221480918\\
15.1282	0.000597178557445006\\
15.1482	0.000596863478980406\\
15.1682	0.000596506135158559\\
15.1882	0.000596132049786823\\
15.2082	0.000595675229263035\\
15.2282	0.000595312247354112\\
15.2482	0.000594878225065068\\
15.2682	0.000594523359789971\\
15.2882	0.00059416258863045\\
15.3082	0.000593912487273305\\
15.3282	0.000593707831791462\\
15.3482	0.000593562024641793\\
15.3682	0.000593449462246274\\
15.3882	0.000593365285815466\\
15.4082	0.000593293986198619\\
15.4282	0.000593253992259366\\
15.4482	0.000593317546376844\\
15.4682	0.000593429081374023\\
15.4882	0.000593417901570268\\
15.5082	0.000593082698381508\\
15.5282	0.000592482287291614\\
15.5482	0.000592002208298181\\
15.5682	0.000593526227141744\\
15.5882	0.000597891416007747\\
15.6082	0.000600680501007894\\
15.6282	0.000601796410329114\\
15.6482	0.000600950164315881\\
15.6682	0.000599594183502678\\
15.6882	0.000598038592398643\\
15.7082	0.000596724273031078\\
15.7282	0.000595105351227444\\
15.7482	0.000593809491702532\\
15.7682	0.000592469665230883\\
15.7882	0.000591470229634819\\
15.8082	0.000590820382157482\\
15.8282	0.000590250249535288\\
15.8482	0.000589578873287329\\
15.8682	0.000589042807811581\\
15.8882	0.00058852178826934\\
15.9082	0.000587859098942959\\
15.9282	0.000587296361767603\\
15.9482	0.00058674848175106\\
15.9682	0.000586347276189279\\
15.9882	0.000586043199064469\\
16.0042	0.000585785000982171\\
16.0242	0.000585514577348159\\
16.0442	0.000585201149283751\\
16.0642	0.000584781387359178\\
16.0842	0.000584261899759935\\
16.1042	0.000583829020469302\\
16.1242	0.000583412189647447\\
16.1442	0.000583115157306767\\
16.1642	0.000582934733840579\\
16.1842	0.000582714521499174\\
16.2042	0.000582495191223864\\
16.2242	0.000582330225801149\\
16.2442	0.000582079760788148\\
16.2642	0.000581879269431716\\
16.2842	0.000581714658442115\\
16.3042	0.000581513403304364\\
16.3242	0.000581360920018682\\
16.3442	0.000581167911972489\\
16.3642	0.000580972445930921\\
16.3842	0.000580733092690242\\
16.4042	0.000580685357118243\\
16.4242	0.000580725558228437\\
16.4442	0.000580774102519583\\
16.4642	0.000580513729209723\\
16.4842	0.000579944390744336\\
16.5042	0.000579575242916824\\
16.5242	0.000584227767092983\\
16.5442	0.000589184920107991\\
16.5642	0.000592526876016937\\
16.5842	0.000594692364310351\\
16.6042	0.000595153275431944\\
16.6242	0.000594086681658028\\
16.6442	0.000591873841305028\\
16.6642	0.000589829740419048\\
16.6842	0.000586908412895352\\
16.7042	0.000584066834268939\\
16.7242	0.000581664568953188\\
16.7442	0.000579327999343338\\
16.7642	0.000578207848886937\\
16.7842	0.000577345599852565\\
16.8042	0.000577178202735131\\
16.8242	0.000577084052202554\\
16.8442	0.000576814290879307\\
16.8642	0.000576680598110962\\
16.8842	0.0005766042422496\\
16.9042	0.00057656026682823\\
16.9242	0.000576472495400159\\
16.9442	0.000576454359027105\\
16.9642	0.000576357848485946\\
16.9842	0.000576355340013067\\
17.0042	0.000576376631705314\\
17.0242	0.000576353245934267\\
17.0442	0.000576259835110155\\
17.0642	0.000576040029157291\\
17.0842	0.000575667700797127\\
17.1042	0.000575045195548899\\
17.1242	0.00057436951900169\\
17.1442	0.000573604718663588\\
17.1642	0.000572869539510865\\
17.1842	0.000572466146754378\\
17.2042	0.000573068287038436\\
17.2242	0.00057461420071916\\
17.2442	0.000576295507400864\\
17.2642	0.000576848488561152\\
17.2842	0.000576081533038368\\
17.3042	0.000575204893980655\\
17.3242	0.000574209317265783\\
17.3442	0.000573379524744821\\
17.3642	0.000572758511503713\\
17.3842	0.000572178741458626\\
17.4042	0.000571582319856827\\
17.4242	0.000571029422919854\\
17.4442	0.000570595658621974\\
17.4642	0.000570161226203772\\
17.4842	0.000569828428035121\\
17.5042	0.00056964694467317\\
17.5242	0.000569312288193329\\
17.5442	0.000568944577993685\\
17.5642	0.000568493478119542\\
17.5842	0.000568037663552094\\
17.6042	0.000567659816461126\\
17.6242	0.000567432563721684\\
17.6442	0.000567328677387906\\
17.6642	0.000567319490410918\\
17.6842	0.000567370826097958\\
17.7042	0.000567422298698516\\
17.7242	0.000567496864982445\\
17.7442	0.000567614909501539\\
17.7642	0.000567561498602924\\
17.7842	0.00056722843753098\\
17.8042	0.000566772610716844\\
17.8242	0.000566089556950768\\
17.8442	0.000565682750571761\\
17.8642	0.000566001365299762\\
17.8842	0.000567458567435793\\
17.9042	0.00056966990372739\\
17.9242	0.000571024537078654\\
17.9442	0.000570421584891151\\
17.9642	0.000569321036101809\\
17.9842	0.000568310060644337\\
18.0042	0.000567217065348782\\
18.0242	0.00056647617619394\\
18.0442	0.000565641808163309\\
18.0642	0.000565008287032597\\
18.0842	0.000564303636680403\\
18.1042	0.000563755513954165\\
18.1242	0.000563219373036401\\
18.1442	0.000562864716313121\\
18.1642	0.00056254098883819\\
18.1842	0.000562288681095249\\
18.2042	0.000562068720691211\\
18.2242	0.000561877559560151\\
18.2442	0.000561656146417746\\
18.2642	0.000561420833890713\\
18.2842	0.000561166757690413\\
18.3042	0.000561017810628602\\
18.3242	0.000560916458134144\\
18.3442	0.000560830715762916\\
18.3642	0.000560747503378503\\
18.3842	0.000560734619019754\\
18.4042	0.00056081858556664\\
18.4242	0.000560924082462511\\
18.4442	0.000561035599528365\\
18.4642	0.000560947710331734\\
18.4842	0.00056071040515676\\
18.5042	0.000560252670415857\\
18.5242	0.000559652989659272\\
18.5442	0.000559437675848232\\
18.5642	0.000560832020732137\\
18.5842	0.000562241869741937\\
18.6042	0.000564387820382709\\
18.6242	0.00056509160583137\\
18.6442	0.000564969507714717\\
18.6642	0.000563989108162573\\
18.6842	0.000563069738250874\\
18.7042	0.000561712938552582\\
18.7242	0.000560550406614664\\
18.7442	0.000559569660960636\\
18.7642	0.000558811238088423\\
18.7842	0.000558268619889042\\
18.8042	0.000557738611865821\\
18.8242	0.000557278919644972\\
18.8442	0.000557059361425726\\
18.8642	0.000556867359194014\\
18.8842	0.000556710746659328\\
18.9042	0.000556487276002164\\
18.9242	0.000556358068904801\\
18.9442	0.000556281535294298\\
18.9642	0.000556155036408274\\
18.9842	0.000556026672943373\\
19.0042	0.000555896552815085\\
19.0242	0.000555717027284781\\
19.0442	0.000555567595057338\\
19.0642	0.000555348726640378\\
19.0842	0.000555100666030291\\
19.1042	0.000554940046635126\\
19.1242	0.000554861847399087\\
19.1442	0.000554899643238633\\
19.1642	0.000555039292914214\\
19.1842	0.000555230608773329\\
19.2042	0.000555507120378965\\
19.2242	0.000555600806237892\\
19.2442	0.000555384673572698\\
19.2642	0.000554857066045916\\
19.2842	0.000554125972287382\\
19.3042	0.000554002634313975\\
19.3242	0.000557903803053392\\
19.3442	0.000562641278727958\\
19.3642	0.000564175759223571\\
19.3842	0.000562956247073256\\
19.4042	0.000562045234178551\\
19.4242	0.000559432877033358\\
19.4442	0.000557494089011865\\
19.4642	0.000555530694391532\\
19.4842	0.000554518979671306\\
19.5042	0.00055324085881953\\
19.5242	0.000552383576820408\\
19.5442	0.000551754680822358\\
19.5642	0.000551108913959366\\
19.5842	0.000550625452762748\\
19.6042	0.000550316954235955\\
19.6242	0.000550093290068339\\
19.6442	0.000549890174444145\\
19.6642	0.000549647342793754\\
19.6842	0.000549369916274967\\
19.7042	0.000549043502419899\\
19.7242	0.000548763164608341\\
19.7442	0.000548605808796763\\
19.7642	0.000548471931323112\\
19.7842	0.000548336572746159\\
19.8042	0.000548229264292557\\
19.8242	0.000548071298480022\\
19.8442	0.000547929851770762\\
19.8642	0.000547794068075364\\
19.8842	0.000547685313267207\\
19.9042	0.000547633806712467\\
19.9242	0.000547609136446108\\
19.9442	0.000547617335702026\\
19.9642	0.000547717837486088\\
19.9842	0.00054796712995823\\
20.0002	0.000548272841474107\\
20.0202	0.000548826907467469\\
20.0402	0.00054909808841529\\
20.0602	0.000548817764493882\\
20.0802	0.000547485143646577\\
20.1002	0.000546594602001973\\
20.1202	0.000550663936088591\\
20.1402	0.00055519014609053\\
20.1602	0.000557251204039887\\
20.1802	0.000557451693711644\\
20.2002	0.000556791021428946\\
20.2202	0.000555262496519263\\
20.2402	0.000554311468847711\\
20.2602	0.000553075653703416\\
20.2802	0.000551315407136136\\
20.3002	0.000549797078505399\\
20.3202	0.000548418424261677\\
20.3402	0.000547215125638586\\
20.3602	0.000546171699108246\\
20.3802	0.000545494153030601\\
20.4002	0.000544795643470128\\
20.4202	0.000544182546858715\\
20.4402	0.000543722442131202\\
20.4602	0.000543376697573027\\
20.4802	0.000543168124929133\\
20.5002	0.000542892896333914\\
20.5202	0.000542671402298234\\
20.5402	0.000542507874242325\\
20.5602	0.000542364395462131\\
20.5802	0.000542171864211157\\
20.6002	0.000541928027746128\\
20.6202	0.00054171881892085\\
20.6402	0.000541527101233558\\
20.6602	0.000541478432899488\\
20.6802	0.000541475253189703\\
20.7002	0.000541703326104065\\
20.7202	0.000541853525593366\\
20.7402	0.000541984873897826\\
20.7602	0.00054167544826055\\
20.7802	0.000541244478958746\\
20.8002	0.000540539052933195\\
20.8202	0.000540104752895275\\
20.8402	0.000541160612827714\\
20.8602	0.000543612445673367\\
20.8802	0.000546179461598759\\
20.9002	0.000546780376388984\\
20.9202	0.000546592116838185\\
20.9402	0.000545648159181272\\
20.9602	0.000544898073657418\\
20.9802	0.000543694071193124\\
21.0002	0.000542788174392222\\
21.0202	0.000541887642747145\\
21.0402	0.0005408952618951\\
21.0602	0.000539913019234044\\
21.0802	0.000539328091109206\\
21.1002	0.000538864084383134\\
21.1202	0.000538485595588781\\
21.1402	0.000538272893296536\\
21.1602	0.000537996318934938\\
21.1802	0.00053765749527641\\
21.2002	0.000537288825992112\\
21.2202	0.000536966875540038\\
21.2402	0.000536827495337843\\
21.2602	0.000536711580163107\\
21.2802	0.000536556596889597\\
21.3002	0.000536378908434637\\
21.3202	0.000536265408331203\\
21.3402	0.000536055105682639\\
21.3602	0.000535870408453936\\
21.3802	0.000535659781931396\\
21.4002	0.000535394445929042\\
21.4202	0.000535229721515892\\
21.4402	0.000535129074674655\\
21.4602	0.000535037269530175\\
21.4802	0.000534934925254289\\
21.5002	0.000534714744907229\\
21.5202	0.000534438259321256\\
21.5402	0.000534228770989354\\
21.5602	0.000534137852127276\\
21.5802	0.000534240369540164\\
21.6002	0.000534509232654912\\
21.6202	0.000534905578302148\\
21.6402	0.000534701408061303\\
21.6602	0.000534018155022354\\
21.6802	0.000533680080554199\\
21.7002	0.000537670528610724\\
21.7202	0.000542863796672038\\
21.7402	0.000544943504942467\\
21.7602	0.000545577273505893\\
21.7802	0.000544958963052159\\
21.8002	0.000543689423855969\\
21.8202	0.00054181938206335\\
21.8402	0.000539671423771116\\
21.8602	0.000537385853296932\\
21.8802	0.000535080651354828\\
21.9002	0.000533271073701347\\
21.9202	0.000532097348388702\\
21.9402	0.000531285009228687\\
21.9602	0.000530801682848536\\
21.9802	0.000530058008436309\\
22.0002	0.000529557613146639\\
22.0202	0.000529163795549007\\
22.0402	0.0005287727252316\\
22.0602	0.000528492372032846\\
22.0802	0.000528349687401431\\
22.1002	0.000528296581859595\\
22.1202	0.000528350066038973\\
22.1402	0.00052839394268591\\
22.1602	0.000528505863037231\\
22.1802	0.000528554092113351\\
22.2002	0.000528828671414414\\
22.2202	0.00052900178009859\\
22.2402	0.000529328492080445\\
22.2602	0.000529619810599373\\
22.2802	0.000529665015617249\\
22.3002	0.000529369124130953\\
22.3202	0.000528941994550109\\
22.3402	0.00052804191072542\\
22.3602	0.000527024778237699\\
22.3802	0.000527103750193052\\
22.4002	0.000529248890328458\\
22.4202	0.000531200471968548\\
22.4402	0.000532363488355003\\
22.4602	0.00053247234164283\\
22.4802	0.000531722474290906\\
22.5002	0.000531070352372622\\
22.5202	0.000530065378067011\\
22.5402	0.000529135466394857\\
22.5602	0.000528068214038467\\
22.5802	0.000527103106220432\\
22.6002	0.000526408140950828\\
22.6202	0.000525856403137826\\
22.6402	0.000525423646150349\\
22.6602	0.000525290327802462\\
22.6802	0.000524960507159502\\
22.7002	0.000524562486248128\\
22.7202	0.000524137175249137\\
22.7402	0.000523795176987042\\
22.7602	0.000523488188442991\\
22.7802	0.000523218970490604\\
22.8002	0.000523087212320268\\
22.8202	0.000522952444387039\\
22.8402	0.000522817116837397\\
22.8602	0.000522648128418292\\
22.8802	0.000522449695140093\\
22.9002	0.000522253089674404\\
22.9202	0.000522104872637189\\
22.9402	0.000521981656487441\\
22.9602	0.0005219113099895\\
22.9802	0.000521908603852782\\
23.0002	0.000521991534932797\\
23.0202	0.0005221747694798\\
23.0402	0.000522306649963005\\
23.0602	0.000522141711860479\\
23.0802	0.000521663565406061\\
23.1002	0.000521237853848133\\
23.1202	0.000522082883746412\\
23.1402	0.000524926403121655\\
23.1602	0.000529135834118085\\
23.1802	0.00053108402838238\\
23.2002	0.000531500692407853\\
23.2202	0.000530568588270308\\
23.2402	0.000529150951386301\\
23.2602	0.00052783995563164\\
23.2802	0.000526383372168238\\
23.3002	0.000525193413452553\\
23.3202	0.000524040229365038\\
23.3402	0.00052286464073895\\
23.3602	0.00052219581411661\\
23.3802	0.000521580870661097\\
23.4002	0.000521116184792702\\
23.4202	0.000520900537920871\\
23.4402	0.000520604170494867\\
23.4602	0.000520275163932087\\
23.4802	0.000520026564417327\\
23.5002	0.000519737472310003\\
23.5202	0.000519463666968051\\
23.5402	0.000519187268867453\\
23.5602	0.000518962479892952\\
23.5802	0.000518835114694818\\
23.6002	0.000518658403597821\\
23.6202	0.000518449787841474\\
23.6402	0.000518220613207611\\
23.6602	0.000517951986320263\\
23.6802	0.000517708322326539\\
23.7002	0.000517576513067231\\
23.7202	0.000517441399401458\\
23.7402	0.000517282463129583\\
23.7602	0.00051710692874578\\
23.7802	0.000516915869566798\\
23.8002	0.000516706694657271\\
23.8202	0.000516450820260581\\
23.8402	0.000516292929183507\\
23.8602	0.000516277929244688\\
23.8802	0.000516495516088964\\
23.9002	0.000516901625840069\\
23.9202	0.00051701786235758\\
23.9402	0.000516470965787867\\
23.9602	0.000515717137709925\\
23.9802	0.000517065248642942\\
24.0002	0.00052287889953456\\
24.0162	0.000525152054505387\\
24.0362	0.000528378661509892\\
24.0562	0.000528888729798132\\
24.0762	0.000528183405668238\\
24.0962	0.000526940299799272\\
24.1162	0.000525054710750241\\
24.1362	0.000523119156853657\\
24.1562	0.000520752859223898\\
24.1762	0.000518912945975323\\
24.1962	0.000516780393048337\\
24.2162	0.000515442754021495\\
24.2362	0.000514658041151922\\
24.2562	0.000514210629307397\\
24.2762	0.000513813055819663\\
24.2962	0.000513531677915362\\
24.3162	0.000513264442498348\\
24.3362	0.000513093029591595\\
24.3562	0.000512910328781428\\
24.3762	0.000512733060446509\\
24.3962	0.000512586498946178\\
24.4162	0.000512480439703373\\
24.4362	0.000512401580953486\\
24.4562	0.000512350976280662\\
24.4762	0.000512414983887081\\
24.4962	0.000512511808033011\\
24.5162	0.000512761248145716\\
24.5362	0.000513291403255816\\
24.5562	0.000513657892086853\\
24.5762	0.000513560917352277\\
24.5962	0.000513014583490274\\
24.6162	0.000512414087149664\\
24.6362	0.000511385043169451\\
24.6562	0.000510796365049161\\
24.6762	0.000511823983757657\\
24.6962	0.000514382958974521\\
24.7162	0.000516530638560857\\
24.7362	0.000516979435928701\\
24.7562	0.000516935164815889\\
24.7762	0.000516197998214169\\
24.7962	0.000515516412446965\\
24.8162	0.000514738896643216\\
24.8362	0.000513773220682315\\
24.8562	0.000512949466977138\\
24.8762	0.000512184120374606\\
24.8962	0.000511605924413083\\
24.9162	0.00051100993661665\\
24.9362	0.000510543102481623\\
24.9562	0.000510145323331019\\
24.9762	0.000509846040138709\\
24.9962	0.000509548919386422\\
25.0162	0.000509399240232599\\
25.0362	0.000509154640159343\\
25.0562	0.000508952807183968\\
25.0762	0.00050878955551816\\
25.0962	0.000508598011433899\\
25.1162	0.000508392590818842\\
25.1362	0.000508157456013233\\
25.1562	0.000507963224135064\\
25.1762	0.000507746558381269\\
25.1962	0.000507542971456724\\
25.2162	0.000507373717355504\\
25.2362	0.000507331479417279\\
25.2562	0.000507347679901295\\
25.2762	0.000507472587786088\\
25.2962	0.00050764395164883\\
25.3162	0.000507629978610496\\
25.3362	0.000507371131229306\\
25.3562	0.000506951007143632\\
25.3762	0.00050654450389913\\
25.3962	0.000506569615062374\\
25.4162	0.000507987063185516\\
25.4362	0.00051002617830785\\
25.4562	0.000512555911746852\\
25.4762	0.000513183901494476\\
25.4962	0.000513247473315144\\
25.5162	0.000512309020873437\\
25.5362	0.000511377622822004\\
25.5562	0.000510303501880459\\
25.5762	0.000509297621897218\\
25.5962	0.00050837143227778\\
25.6162	0.000507661591592033\\
25.6362	0.00050703617513116\\
25.6562	0.000506514957925049\\
25.6762	0.000506172767235415\\
25.6962	0.000505801897754838\\
25.7162	0.000505440171819185\\
25.7362	0.000505203149873903\\
25.7562	0.000504990299347857\\
25.7762	0.000504784700820282\\
25.7962	0.000504552086157062\\
25.8162	0.000504380667161412\\
25.8362	0.000504221528257984\\
25.8562	0.000504063040053772\\
25.8762	0.000503936123765926\\
25.8962	0.000503807819439541\\
25.9162	0.000503634999050022\\
25.9362	0.000503397500526356\\
25.9562	0.000503140916981067\\
25.9762	0.00050291689171206\\
25.9962	0.000502717280406737\\
26.0162	0.000502543568355802\\
26.0362	0.000502374177321727\\
26.0562	0.000502177872512179\\
26.0762	0.000501999055820392\\
26.0962	0.000501801248052642\\
26.1162	0.000501598144181282\\
26.1362	0.000501506736818338\\
26.1562	0.000501521442623967\\
26.1762	0.000501513327558814\\
26.1962	0.000501325335574183\\
26.2162	0.000500910532192705\\
26.2362	0.000501238792041705\\
26.2562	0.000505286978290692\\
26.2762	0.000509732810203611\\
26.2962	0.000511798002287336\\
26.3162	0.000512606692629993\\
26.3362	0.000512037338537418\\
26.3562	0.000510104039986639\\
26.3762	0.000507889673775589\\
26.3962	0.000505336112529358\\
26.4162	0.00050304373870109\\
26.4362	0.000501025769560632\\
26.4562	0.000499686732105753\\
26.4762	0.000499179501977191\\
26.4962	0.000498840870344974\\
26.5162	0.000498603526253378\\
26.5362	0.000498332811111151\\
26.5562	0.000498061748130248\\
26.5762	0.00049787339999066\\
26.5962	0.000497785057536144\\
26.6162	0.000497666427742459\\
26.6362	0.000497599742556372\\
26.6562	0.000497542169540106\\
26.6762	0.000497452945715105\\
26.6962	0.000497358085513465\\
26.7162	0.000497275046375508\\
26.7362	0.000497192218658145\\
26.7562	0.000497120830953584\\
26.7762	0.000497092595039345\\
26.7962	0.000497076660953455\\
26.8162	0.00049710874281887\\
26.8362	0.000497199477146581\\
26.8562	0.000497288358294932\\
26.8762	0.000497295433795101\\
26.8962	0.000497196297801568\\
26.9162	0.00049692943062537\\
26.9362	0.000496344462545767\\
26.9562	0.000495776331762128\\
26.9762	0.000496451657974832\\
26.9962	0.000498852665740452\\
27.0162	0.000500783219413776\\
27.0362	0.000501641691632919\\
27.0562	0.000501798606915347\\
27.0762	0.000500873552169767\\
27.0962	0.000499908840527922\\
27.1162	0.00049885844771159\\
27.1362	0.00049809064784108\\
27.1562	0.00049741157760654\\
27.1762	0.000496787749010037\\
27.1962	0.000496254285863139\\
27.2162	0.000495854739364296\\
27.2362	0.000495392406284627\\
27.2562	0.000495135588045164\\
27.2762	0.000494950457412245\\
27.2962	0.000494741150857276\\
27.3162	0.000494533385488504\\
27.3362	0.000494380877118831\\
27.3562	0.000494185278224307\\
27.3762	0.000494009803031927\\
27.3962	0.000493844340195239\\
27.4162	0.000493683040178941\\
27.4362	0.000493469452637051\\
27.4562	0.000493289675465224\\
27.4762	0.000493080644225671\\
27.4962	0.000492855028122232\\
27.5162	0.000492541374012881\\
27.5362	0.000492259866132335\\
27.5562	0.000491964164394191\\
27.5762	0.000491721213566628\\
27.5962	0.000491583044478266\\
27.6162	0.000491551470195161\\
27.6362	0.000491630330545783\\
27.6562	0.000491679807530743\\
27.6762	0.00049151951601757\\
27.6962	0.000491156145417606\\
27.7162	0.000490639511279647\\
27.7362	0.000490502903939363\\
27.7562	0.000491872491224321\\
27.7762	0.000495816528811405\\
27.7962	0.000499059599133711\\
27.8162	0.00049988728463406\\
27.8362	0.000499372870882267\\
27.8562	0.000498501810599373\\
27.8762	0.000496867545416528\\
27.8962	0.000495366428676786\\
27.9162	0.000493922194346275\\
27.9362	0.000492352578420784\\
27.9562	0.000491117866905335\\
27.9762	0.000490453794119472\\
27.9962	0.000489903497216871\\
28.0122	0.000489613773244199\\
28.0322	0.000489414927117865\\
28.0522	0.000489269954536868\\
28.0722	0.000489122449715268\\
28.0922	0.000489062703070399\\
28.1122	0.000488957872356378\\
28.1322	0.000488798274819689\\
28.1522	0.000488625653146222\\
28.1722	0.000488513158561973\\
28.1922	0.000488365843199621\\
28.2122	0.000488255777845631\\
28.2322	0.000488145693377184\\
28.2522	0.000488055781980778\\
28.2722	0.000487881741467326\\
28.2922	0.000487742256313873\\
28.3122	0.000487625630937116\\
28.3322	0.000487534730783764\\
28.3522	0.000487470133067452\\
28.3722	0.000487432018080867\\
28.3922	0.00048742288539163\\
28.4122	0.000487527249652083\\
28.4322	0.000487748606684333\\
28.4522	0.000487986452930376\\
28.4722	0.00048813030764974\\
28.4922	0.00048780634164472\\
28.5122	0.000486934861330141\\
28.5322	0.000486425955629256\\
28.5522	0.00048937228976078\\
28.5722	0.000493650172957733\\
28.5922	0.000495883506951117\\
28.6122	0.000497833830991086\\
28.6322	0.000497484502331741\\
28.6522	0.00049624093442972\\
28.6722	0.000494079559436375\\
28.6922	0.000491986118812099\\
28.7122	0.000490208785601018\\
28.7322	0.000488779202422498\\
28.7522	0.000487448547523818\\
28.7722	0.000486532588749147\\
28.7922	0.000485831730762644\\
28.8122	0.000485261772407093\\
28.8322	0.00048500329541766\\
28.8522	0.000484752722973587\\
28.8722	0.000484546666473907\\
28.8922	0.00048425255350584\\
28.9122	0.000484050908290585\\
28.9322	0.000483913227086101\\
28.9522	0.000483833557246737\\
28.9722	0.000483786120651094\\
28.9922	0.000483690734802774\\
29.0122	0.000483529919323733\\
29.0322	0.000483303859177518\\
29.0522	0.000483053045096451\\
29.0722	0.000482888778612089\\
29.0922	0.000482838492991606\\
29.1122	0.00048293377857344\\
29.1322	0.000483137292951038\\
29.1522	0.000483394265819097\\
29.1722	0.00048384673218412\\
29.1922	0.000484262091231954\\
29.2122	0.000484161696626551\\
29.2322	0.000483414087086972\\
29.2522	0.000482350974785792\\
29.2722	0.000481508796747599\\
29.2922	0.000482985449818334\\
29.3122	0.000486319029221084\\
29.3322	0.000489248165524214\\
29.3522	0.000490412213338488\\
29.3722	0.000490208844154869\\
29.3922	0.000489273689402043\\
29.4122	0.000487444623047302\\
29.4322	0.000485682554012983\\
29.4522	0.000484356754615829\\
29.4722	0.000483242369225269\\
29.4922	0.00048241299495362\\
29.5122	0.000481732047447531\\
29.5322	0.000481065888643528\\
29.5522	0.000480468667933493\\
29.5722	0.000480191647076695\\
29.5922	0.000480011787790435\\
29.6122	0.00047983504086734\\
29.6322	0.000479675023249862\\
29.6522	0.000479553396027994\\
29.6722	0.000479460579006715\\
29.6922	0.000479422834370849\\
29.7122	0.000479272611131829\\
29.7322	0.000479229517888769\\
29.7522	0.000479048625384392\\
29.7722	0.00047894887741444\\
29.7922	0.000478881281099071\\
29.8122	0.000478820033052125\\
29.8322	0.000478698432648906\\
29.8522	0.000478572752183014\\
29.8722	0.000478407399527032\\
29.8922	0.000478278370233376\\
29.9122	0.000478176486445858\\
29.9322	0.000478135861374667\\
29.9522	0.000478069209212413\\
29.9722	0.000478022911744595\\
29.9922	0.000477949263818976\\
30.0122	0.000477847108227206\\
30.0322	0.000477722274838293\\
30.0522	0.000477612494199935\\
30.0722	0.000477500147171196\\
30.0922	0.000477343890322522\\
30.1122	0.000477176070130853\\
30.1322	0.000476987323653904\\
30.1522	0.0004767786529301\\
30.1722	0.000476591641246346\\
30.1922	0.000476462111491935\\
30.2122	0.00047650162835918\\
30.2322	0.000476758689951154\\
30.2522	0.000477057317244535\\
30.2722	0.000476790757041317\\
30.2922	0.000476067782232552\\
30.3122	0.000475762575987581\\
30.3322	0.000480270428304886\\
30.3522	0.000485692962687523\\
30.3722	0.000488279448995222\\
30.3922	0.000489755042201843\\
30.4122	0.000489331089888176\\
30.4322	0.000487607672505941\\
30.4522	0.000485177126045879\\
30.4722	0.000482041906047771\\
30.4922	0.000478970079475206\\
30.5122	0.000476518861821819\\
30.5322	0.000474887367532864\\
30.5522	0.000474806174079436\\
30.5722	0.000474844653197247\\
30.5922	0.000474895850719964\\
30.6122	0.000474921130595715\\
30.6322	0.000474970116094731\\
30.6522	0.000475049545569656\\
30.6722	0.000475064338164311\\
30.6922	0.000475032737392074\\
30.7122	0.000475063723260578\\
30.7322	0.000475031615510029\\
30.7522	0.000475023979239115\\
30.7722	0.000475026850281316\\
30.7922	0.000475067237409173\\
30.8122	0.000475163783643675\\
30.8322	0.000475090119292079\\
30.8522	0.000474989682175673\\
30.8722	0.000474953765441119\\
30.8922	0.000474749980245277\\
30.9122	0.000474464349580839\\
30.9322	0.000474212151804159\\
30.9522	0.000473879616750982\\
30.9722	0.000473611430514638\\
30.9922	0.00047348966078551\\
31.0122	0.000473394020304759\\
31.0322	0.000473331885728027\\
31.0522	0.00047334364723816\\
31.0722	0.00047322059325949\\
31.0922	0.000473144195224728\\
31.1122	0.000472933178288727\\
31.1322	0.000472777191891832\\
31.1522	0.000472491625339721\\
31.1722	0.000472152392086027\\
31.1922	0.00047184098988876\\
31.2122	0.000471525602544909\\
31.2322	0.000471303771108704\\
31.2522	0.000471153386713358\\
31.2722	0.000471068765040631\\
31.2922	0.000470985190563891\\
31.3122	0.000470905198962764\\
31.3322	0.000470802220004472\\
31.3522	0.000470735976029654\\
31.3722	0.000470638536568751\\
31.3922	0.000470560559564063\\
31.4122	0.000470498509553195\\
31.4322	0.000470433862838022\\
31.4522	0.000470384638184749\\
31.4722	0.000470335169592258\\
31.4922	0.000470294721169106\\
31.5122	0.000470241735699114\\
31.5322	0.000470183771686044\\
31.5522	0.000470119196978929\\
31.5722	0.000470052298278427\\
31.5922	0.000470010567710195\\
31.6122	0.000469988412498681\\
31.6322	0.000469966649109957\\
31.6522	0.000469968154239969\\
31.6722	0.000470028405655604\\
31.6922	0.000470050650655712\\
31.7122	0.000470107817241404\\
31.7322	0.000470104069216834\\
31.7522	0.000470098268804397\\
31.7722	0.00047006053760579\\
31.7922	0.000469959398611768\\
31.8122	0.000469803458815087\\
31.8322	0.000469672157150768\\
31.8522	0.000469536655922442\\
31.8722	0.000469429333457268\\
31.8922	0.00046931741965621\\
31.9122	0.000469155167258289\\
31.9322	0.000469010043924653\\
31.9522	0.000468864050995597\\
31.9722	0.000468730197522433\\
31.9922	0.000468608887773135\\
32.0082	0.000468547482162739\\
32.0282	0.000468463530715949\\
32.0482	0.000468355576319205\\
32.0682	0.000468261782304569\\
32.0882	0.000468173396678228\\
32.1082	0.000468062258243172\\
32.1282	0.00046797204315163\\
32.1482	0.000467893979816675\\
32.1682	0.000467842980243263\\
32.1882	0.00046777696208767\\
32.2082	0.000467713055953229\\
32.2282	0.000467687293470519\\
32.2482	0.000467679091385918\\
32.2682	0.000467699196050756\\
32.2882	0.000467728932388635\\
32.3082	0.000467803577514186\\
32.3282	0.000467833626604972\\
32.3482	0.000467875634877392\\
32.3682	0.00046790646033823\\
32.3882	0.000467916141378055\\
32.4082	0.000467922815137587\\
32.4282	0.000467859184786483\\
32.4482	0.000467844401811255\\
32.4682	0.000467812896635346\\
32.4882	0.00046772800692862\\
32.5082	0.000467652506474334\\
32.5282	0.000467526689349592\\
32.5482	0.000467392188645675\\
32.5682	0.000467282726305723\\
32.5882	0.00046717055974202\\
32.6082	0.000467047897081199\\
32.6282	0.000466890384801139\\
32.6482	0.000466687033715449\\
32.6682	0.000466442126769364\\
32.6882	0.00046621507256437\\
32.7082	0.000466025134390521\\
32.7282	0.000465885779586791\\
32.7482	0.000465723429281735\\
32.7682	0.000465612153189854\\
32.7882	0.000465485377860198\\
32.8082	0.000465359037831466\\
32.8282	0.000465156232433837\\
32.8482	0.000464994124400338\\
32.8682	0.000464813555796512\\
32.8882	0.000464692835898576\\
32.9082	0.000464601032217929\\
32.9282	0.000464580209276028\\
32.9482	0.000464612093039432\\
32.9682	0.000464662933346613\\
32.9882	0.000464684170662325\\
33.0082	0.000464762663523647\\
33.0282	0.000464745624901394\\
33.0482	0.000464757753477282\\
33.0682	0.000464749600887854\\
33.0882	0.000464675484877635\\
33.1082	0.000464638766151954\\
33.1282	0.000464541406801531\\
33.1482	0.000464492392894066\\
33.1682	0.000464418259434474\\
33.1882	0.000464329174477591\\
33.2082	0.000464252501110231\\
33.2282	0.000464161027066941\\
33.2482	0.000464052098233571\\
33.2682	0.000463909030401935\\
33.2882	0.000463773791114202\\
33.3082	0.000463678515574038\\
33.3282	0.000463583276954319\\
33.3482	0.000463502772478287\\
33.3682	0.00046337685471549\\
33.3882	0.00046325420162339\\
33.4082	0.000463134580820961\\
33.4282	0.0004629989641277\\
33.4482	0.000462810444818048\\
33.4682	0.000462663384371064\\
33.4882	0.000462518343523967\\
33.5082	0.000462337018609338\\
33.5282	0.000462210088525648\\
33.5482	0.000462143176379953\\
33.5682	0.000462068602080135\\
33.5882	0.000461977786776145\\
33.6082	0.00046191393444968\\
33.6282	0.000461849072346436\\
33.6482	0.000461848574692492\\
33.6682	0.000461884531185487\\
33.6882	0.000461964219747028\\
33.7082	0.000462007466850769\\
33.7282	0.000461998016378623\\
33.7482	0.00046194782598766\\
33.7682	0.000461863328925534\\
33.7882	0.000461771384106449\\
33.8082	0.000461707164390307\\
33.8282	0.000461641043965878\\
33.8482	0.000461613442846422\\
33.8682	0.000461554026192316\\
33.8882	0.000461495153129771\\
33.9082	0.000461434858493375\\
33.9282	0.000461336494109348\\
33.9482	0.000461273607811899\\
33.9682	0.000461198648147105\\
33.9882	0.000461163968562722\\
34.0082	0.000461130159640146\\
34.0282	0.000461089413686388\\
34.0482	0.00046103534139115\\
34.0682	0.000460947499853369\\
34.0882	0.00046087325811271\\
34.1082	0.000460768870905436\\
34.1282	0.000460684429652421\\
34.1482	0.000460585072892557\\
34.1682	0.000460491352390121\\
34.1882	0.000460371750863269\\
34.2082	0.000460204062386234\\
34.2282	0.000459979171276798\\
34.2482	0.000459794200351205\\
34.2682	0.00045963290805888\\
34.2882	0.000459556279950096\\
34.3082	0.000459521350382105\\
34.3282	0.000459488162206669\\
34.3482	0.000459494298978757\\
34.3682	0.000459509693653752\\
34.3882	0.00045957991490281\\
34.4082	0.000459705930598719\\
34.4282	0.000459881803617705\\
34.4482	0.000460058723316039\\
34.4682	0.000460109796531607\\
34.4882	0.000460025500110964\\
34.5082	0.000459859030998024\\
34.5282	0.000459609231314745\\
34.5482	0.000459407090002279\\
34.5682	0.000459240376610076\\
34.5882	0.000459069975820482\\
34.6082	0.000458959817477271\\
34.6282	0.000458796069991079\\
34.6482	0.000458577122135161\\
34.6682	0.000458422195707853\\
34.6882	0.000458264690107909\\
34.7082	0.00045812232365408\\
34.7282	0.000458026447281411\\
34.7482	0.000457952736597628\\
34.7682	0.000457850075161563\\
34.7882	0.000457796518053895\\
34.8082	0.00045769476450743\\
34.8282	0.000457583151169044\\
34.8482	0.00045747072679918\\
34.8682	0.000457370224472962\\
34.8882	0.000457284988790167\\
34.9082	0.000457209292777156\\
34.9282	0.000457090724564963\\
34.9482	0.000456933026988379\\
34.9682	0.00045678138069885\\
34.9882	0.000456639256076885\\
35.0082	0.000456512446486362\\
35.0282	0.000456378290016968\\
35.0482	0.0004562633415005\\
35.0682	0.000456139640355877\\
35.0882	0.000455995201021599\\
35.1082	0.000455802893405881\\
35.1282	0.000455628915395761\\
35.1482	0.000455490517326652\\
35.1682	0.000455356020266375\\
35.1882	0.000455309182669145\\
35.2082	0.000455332040703072\\
35.2282	0.000455511842460816\\
35.2482	0.000456041933928434\\
35.2682	0.000456886747856153\\
35.2882	0.000457825470542172\\
35.3082	0.000458458997437186\\
35.3282	0.000458664916482478\\
35.3482	0.000458326438897134\\
35.3682	0.000457752289255346\\
35.3882	0.000457274042746247\\
35.4082	0.000456782435716689\\
35.4282	0.000456315498235198\\
35.4482	0.000455916129270407\\
35.4682	0.000455636090335946\\
35.4882	0.000455427720754161\\
35.5082	0.000455290352384519\\
35.5282	0.000455140106120883\\
35.5482	0.000455005999452604\\
35.5682	0.00045482195826769\\
35.5882	0.000454582347886669\\
35.6082	0.00045435855050622\\
35.6282	0.000454169518838123\\
35.6482	0.000453984126614454\\
35.6682	0.00045383282446521\\
35.6882	0.000453696693743732\\
35.7082	0.000453599128365792\\
35.7282	0.000453465267425088\\
35.7482	0.000453336432491443\\
35.7682	0.000453192567336278\\
35.7882	0.000453068626942896\\
35.8082	0.000452931439554102\\
35.8282	0.000452808870362461\\
35.8482	0.000452709036121221\\
35.8682	0.000452476397748786\\
35.8882	0.000452252999980537\\
35.9082	0.00045199571197837\\
35.9282	0.000452085537502134\\
35.9482	0.000453191978063011\\
35.9682	0.000455777158507183\\
35.9882	0.000457230902728125\\
36.0042	0.000457458498390521\\
36.0242	0.000456969876485438\\
36.0442	0.000456361878000443\\
36.0642	0.000455496098536209\\
36.0842	0.000454785043499045\\
36.1042	0.000454026484443977\\
36.1242	0.000453311723400346\\
36.1442	0.000452708069933707\\
36.1642	0.000452444134258028\\
36.1842	0.000452034490311424\\
36.2042	0.000451739158668938\\
36.2242	0.000451561847517126\\
36.2442	0.000451443749844981\\
36.2642	0.000451292431042309\\
36.2842	0.000451197044298781\\
36.3042	0.000451109354312584\\
36.3242	0.000451058146987581\\
36.3442	0.000450943612067034\\
36.3642	0.000450794320508514\\
36.3842	0.000450626183404444\\
36.4042	0.000450443375867863\\
36.4242	0.000450274757318862\\
36.4442	0.000450135030326109\\
36.4642	0.000450019179012277\\
36.4842	0.000449899934763679\\
36.5042	0.000449835240878508\\
36.5242	0.000449837162613532\\
36.5442	0.000449919002694687\\
36.5642	0.000450175549429895\\
36.5842	0.00045035694270444\\
36.6042	0.000450492856025922\\
36.6242	0.000450381721478653\\
36.6442	0.000449785216573072\\
36.6642	0.000449031238764939\\
36.6842	0.000450560258627476\\
36.7042	0.00045446615594299\\
36.7242	0.00045667504986616\\
36.7442	0.0004577887478695\\
36.7642	0.000457915796684055\\
36.7842	0.00045763585241863\\
36.8042	0.000456732365206296\\
36.8242	0.000455462883881829\\
36.8442	0.000453934567995371\\
36.8642	0.000452855000369496\\
36.8842	0.000451808802744584\\
36.9042	0.000451031285565692\\
36.9242	0.000450162000470025\\
36.9442	0.000449600646184088\\
36.9642	0.000449288154387337\\
36.9842	0.000448909971363669\\
37.0042	0.000448735177431018\\
37.0242	0.000448646571263461\\
37.0442	0.000448558507762499\\
37.0642	0.000448419738813444\\
37.0842	0.000448307381246532\\
37.1042	0.000448195110412271\\
37.1242	0.000448090555714125\\
37.1442	0.000448030288733282\\
37.1642	0.000447900733572022\\
37.1842	0.000447783793668934\\
37.2042	0.000447674262734964\\
37.2242	0.000447554598398946\\
37.2442	0.000447455205591168\\
37.2642	0.000447368472032204\\
37.2842	0.000447301119380359\\
37.3042	0.000447266765204551\\
37.3242	0.000447287093539344\\
37.3442	0.000447431890373192\\
37.3642	0.000447629479934585\\
37.3842	0.000448009896262714\\
37.4042	0.000448316435739315\\
37.4242	0.000448021459483067\\
37.4442	0.000447316835282246\\
37.4642	0.000446403566097919\\
37.4842	0.00044815234304086\\
37.5042	0.000452337513907732\\
37.5242	0.000455057808180969\\
37.5442	0.000456818462692092\\
37.5642	0.000456071166671025\\
37.5842	0.000455314057591188\\
37.6042	0.000453895983323342\\
37.6242	0.000452186175188382\\
37.6442	0.000450681710203371\\
37.6642	0.000448816614442394\\
37.6842	0.000447471569705688\\
37.7042	0.000446626882735828\\
37.7242	0.000445876507370821\\
37.7442	0.000445452437105795\\
37.7642	0.000445245300196419\\
37.7842	0.000445120888656248\\
37.8042	0.000444892584572649\\
37.8242	0.000444785277833341\\
37.8442	0.000444680098273139\\
37.8642	0.00044458446928991\\
37.8842	0.000444461746042173\\
37.9042	0.000444387432150539\\
37.9242	0.000444300601916285\\
37.9442	0.000444201535666756\\
37.9642	0.000444077066500423\\
37.9842	0.000443986115947708\\
38.0042	0.000443868490495864\\
38.0242	0.00044379361876438\\
38.0442	0.000443754975518318\\
38.0642	0.0004438008743397\\
38.0842	0.000443906784584529\\
38.1042	0.000444074245468745\\
38.1242	0.00044430494631602\\
38.1442	0.000444514414502184\\
38.1642	0.000444363601375737\\
38.1842	0.000443995741886727\\
38.2042	0.000443217450653791\\
38.2242	0.000443153261701899\\
38.2442	0.00044812795693636\\
38.2642	0.000451685645181873\\
38.2842	0.000453653939820156\\
38.3042	0.0004539872488904\\
38.3242	0.000452740543754852\\
38.3442	0.000451761757291069\\
38.3642	0.000450530157411894\\
38.3842	0.000449074751037651\\
38.4042	0.000447676647673829\\
38.4242	0.000446487543442815\\
38.4442	0.000445515595713932\\
38.4642	0.000444596533136607\\
38.4842	0.000443796596679584\\
38.5042	0.000443262567804077\\
38.5242	0.000442886477021556\\
38.5442	0.000442503602785893\\
38.5642	0.000442252597653194\\
38.5842	0.000442067915000281\\
38.6042	0.000441929364162684\\
38.6242	0.000441737073311825\\
38.6442	0.000441606078484825\\
38.6642	0.000441401318653894\\
38.6842	0.000441184513251296\\
38.7042	0.000440966654926751\\
38.7242	0.000440775144589917\\
38.7442	0.000440571498901975\\
38.7642	0.000440432947192832\\
38.7842	0.000440340928576172\\
38.8042	0.000440272643201754\\
38.8242	0.000440217920441915\\
38.8442	0.000440127640469534\\
38.8642	0.000440045074437478\\
38.8842	0.000439926659667619\\
38.9042	0.000439758136415581\\
38.9242	0.000439580848028804\\
38.9442	0.000439422669156514\\
38.9642	0.000439299850268136\\
38.9842	0.000439282396855849\\
39.0042	0.000439370755726819\\
39.0242	0.000439626827237849\\
39.0442	0.000440000871000964\\
39.0642	0.000440175070246172\\
39.0842	0.000439742614745271\\
39.1042	0.000439000582402568\\
39.1242	0.000440292041881022\\
39.1442	0.000447054509600421\\
39.1642	0.000449873571778008\\
39.1842	0.000452067390012744\\
39.2042	0.000452715343453651\\
39.2242	0.000452442083084518\\
39.2442	0.000451146132801739\\
39.2642	0.000449123275829117\\
39.2842	0.000446742819494644\\
39.3042	0.000444327256841778\\
39.3242	0.000441819546743674\\
39.3442	0.000439766019117021\\
39.3642	0.000438707239958237\\
39.3842	0.000438293279781086\\
39.4042	0.000438118391101232\\
39.4242	0.000438032154319629\\
39.4442	0.000437988471456816\\
39.4642	0.00043800489499379\\
39.4842	0.000438025531172534\\
39.5042	0.000438133264500163\\
39.5242	0.000438171395544343\\
39.5442	0.000438340030019359\\
39.5642	0.000438416188892031\\
39.5842	0.000438632010999867\\
39.6042	0.000438964240940001\\
39.6242	0.000439334707625078\\
39.6442	0.000439730056315493\\
39.6642	0.000440298267707501\\
39.6842	0.000440249691323409\\
39.7042	0.0004399945969243\\
39.7242	0.00043962770326329\\
39.7442	0.000439139863142469\\
39.7642	0.000438288632502906\\
39.7842	0.000437203438319033\\
39.8042	0.000437174274327485\\
39.8242	0.000440196859940956\\
39.8442	0.000442475708926811\\
39.8642	0.000443810255890426\\
39.8842	0.000443865224737762\\
39.9042	0.000442637625233656\\
39.9242	0.00044163551038391\\
39.9442	0.000440635309947274\\
39.9642	0.000439742093367941\\
39.9842	0.000439109020109901\\
39.9992	0.000438894064475102\\
};
%\addlegendentry{UKF-EKF};

\addplot [color=mycolor2,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	0.082331500338918\\
0.0402	0.102633435012526\\
0.0602	0.110895792697158\\
0.0802	0.111652312068099\\
0.1002	0.111033471657894\\
0.1202	0.112484663157747\\
0.1402	0.110787528840157\\
0.1602	0.109931726917367\\
0.1802	0.108364199751645\\
0.2002	0.107092351298805\\
0.2202	0.105623161787897\\
0.2402	0.103654959420518\\
0.2602	0.101984404139458\\
0.2802	0.099913298969082\\
0.3002	0.0980424510685674\\
0.3202	0.0963393669674868\\
0.3402	0.0942976394847041\\
0.3602	0.0928273021620187\\
0.3802	0.0910345121923347\\
0.4002	0.0892896251042205\\
0.4202	0.0879421367437021\\
0.4402	0.0865331054897582\\
0.4602	0.0849459402374826\\
0.4802	0.0833878909541787\\
0.5002	0.0823462851282567\\
0.5202	0.08135074089777\\
0.5402	0.0805324484404834\\
0.5602	0.0799626999021428\\
0.5802	0.0792622981378825\\
0.6002	0.0786298380157333\\
0.6202	0.0778947670015469\\
0.6402	0.0772227795443626\\
0.6602	0.0768393628464394\\
0.6802	0.0765949639365792\\
0.7002	0.0762367130815874\\
0.7202	0.0761029733934056\\
0.7402	0.0759979567520835\\
0.7602	0.0754981454529254\\
0.7802	0.0751074201813375\\
0.8002	0.0748346907181531\\
0.8202	0.0746877332804061\\
0.8402	0.0744233452863429\\
0.8602	0.0739070977830106\\
0.8802	0.0735179080468545\\
0.9002	0.0730736107010985\\
0.9202	0.0730594878883939\\
0.9402	0.0730319951159674\\
0.9602	0.0729807534667952\\
0.9802	0.0727710681026899\\
1.0002	0.0723694525137663\\
1.0202	0.0717678998373544\\
1.0402	0.0714766363270154\\
1.0602	0.070744856285843\\
1.0802	0.070319923133402\\
1.1002	0.0700056409572784\\
1.1202	0.0697584748357695\\
1.1402	0.0690143997213196\\
1.1602	0.0686336596909109\\
1.1802	0.0678878015547643\\
1.2002	0.0673883148006158\\
1.2202	0.0671347422370994\\
1.2402	0.0667871612575177\\
1.2602	0.0665039100639467\\
1.2802	0.066017401423442\\
1.3002	0.0655637145243456\\
1.3202	0.0649208002072215\\
1.3402	0.0641912431060151\\
1.3602	0.0636978943233299\\
1.3802	0.0633391901450318\\
1.4002	0.0633101026561149\\
1.4202	0.0628057429183238\\
1.4402	0.0625440286124006\\
1.4602	0.0621413064129994\\
1.4802	0.0618429096616279\\
1.5002	0.0612711406668456\\
1.5202	0.0608974238448324\\
1.5402	0.0613327920968158\\
1.5602	0.0616579368755761\\
1.5802	0.0620991579518231\\
1.6002	0.0625561935367132\\
1.6202	0.0625188929982527\\
1.6402	0.0626970182013391\\
1.6602	0.0627524994230095\\
1.6802	0.062512007823194\\
1.7002	0.0620694511231599\\
1.7202	0.0617400555998023\\
1.7402	0.0615111974246332\\
1.7602	0.0610305519163075\\
1.7802	0.060400341779263\\
1.8002	0.0596798355337913\\
1.8202	0.0593315693333493\\
1.8402	0.0594212421647089\\
1.8602	0.059152590829816\\
1.8802	0.0585671671363474\\
1.9002	0.058004598327119\\
1.9202	0.0573427459000756\\
1.9402	0.0569240402672322\\
1.9602	0.0566414247105324\\
1.9802	0.0562469442046133\\
2.0002	0.0559429789393007\\
2.0202	0.0549859416216187\\
2.0402	0.0541582362225153\\
2.0602	0.0534208104650953\\
2.0802	0.0529917280397004\\
2.1002	0.0524449449528478\\
2.1202	0.0519284506115202\\
2.1402	0.0516902442754811\\
2.1602	0.0516991844007423\\
2.1802	0.0516260341794093\\
2.2002	0.0518700756226628\\
2.2202	0.0519006948651714\\
2.2402	0.0523558661694733\\
2.2602	0.0528288733587106\\
2.2802	0.0532530183248665\\
2.3002	0.0533728368290504\\
2.3202	0.0531570872100696\\
2.3402	0.0527496361380732\\
2.3602	0.0522510633475109\\
2.3802	0.0515335318538198\\
2.4002	0.0509589261313403\\
2.4202	0.050131900531271\\
2.4402	0.0495009391599233\\
2.4602	0.0492039237842922\\
2.4802	0.0487698531251351\\
2.5002	0.0482756940997776\\
2.5202	0.0480648815866742\\
2.5402	0.0477734382745972\\
2.5602	0.0472875604272784\\
2.5802	0.0467526889516206\\
2.6002	0.0460891496774172\\
2.6202	0.0452917196739534\\
2.6402	0.0449134099659769\\
2.6602	0.0441935007655591\\
2.6802	0.0436602467378811\\
2.7002	0.0433319504890539\\
2.7202	0.0426827571845674\\
2.7402	0.0425179671703344\\
2.7602	0.0421046411083286\\
2.7802	0.0418874543062477\\
2.8002	0.0416470070798426\\
2.8202	0.0418513907577712\\
2.8402	0.0415080114569691\\
2.8602	0.041384568191575\\
2.8802	0.0417731196193873\\
2.9002	0.0421876528520696\\
2.9202	0.0422424606717546\\
2.9402	0.0424228248062403\\
2.9602	0.0424043631396832\\
2.9802	0.0421323578894503\\
3.0002	0.0416629058772441\\
3.0202	0.0411717434993427\\
3.0402	0.0406334093369224\\
3.0602	0.0398827251522795\\
3.0802	0.0392178573413366\\
3.1002	0.0386264524845119\\
3.1202	0.0380966226475968\\
3.1402	0.037781511950737\\
3.1602	0.0376097730915697\\
3.1802	0.0372396523206125\\
3.2002	0.0370413394424524\\
3.2202	0.0365764635428435\\
3.2402	0.0361704619740748\\
3.2602	0.0355709323902922\\
3.2802	0.0352397805756021\\
3.3002	0.034931179124285\\
3.3202	0.0345397132478674\\
3.3402	0.0340889353200583\\
3.3602	0.0333986298419528\\
3.3802	0.0329700274968107\\
3.4002	0.0324283438586256\\
3.4202	0.032082889360734\\
3.4402	0.0317902078448259\\
3.4602	0.0313979661527704\\
3.4802	0.0314304913198793\\
3.5002	0.0313812025781605\\
3.5202	0.0314782185643476\\
3.5402	0.0318210285374811\\
3.5602	0.0322332250359819\\
3.5802	0.0326975944648687\\
3.6002	0.0330842877247235\\
3.6202	0.0329984606326681\\
3.6402	0.0328431045331643\\
3.6602	0.032531823008886\\
3.6802	0.0320934370898453\\
3.7002	0.0315743992184567\\
3.7202	0.0310325353510539\\
3.7402	0.0305924067806001\\
3.7602	0.0301938764368493\\
3.7802	0.0298104178546002\\
3.8002	0.0293469241381462\\
3.8202	0.029010366485031\\
3.8402	0.0286352528789471\\
3.8602	0.0283498973563601\\
3.8802	0.0280953308588481\\
3.9002	0.0278075529358453\\
3.9202	0.0273348438507981\\
3.9402	0.027059633898587\\
3.9602	0.0266161719973046\\
3.9802	0.0262973556015892\\
4.0002	0.0257302881696379\\
4.0162	0.0253156746407876\\
4.0362	0.0249072963995928\\
4.0562	0.024543575464162\\
4.0762	0.0243552781069375\\
4.0962	0.0238288451561299\\
4.1162	0.0236131715694833\\
4.1362	0.0235560939300489\\
4.1562	0.0235963560765324\\
4.1762	0.0235756172434335\\
4.1962	0.0234673212010522\\
4.2162	0.0236151231552914\\
4.2362	0.0238167892585691\\
4.2562	0.0239029079341603\\
4.2762	0.0240620138704698\\
4.2962	0.0241145181959261\\
4.3162	0.0242370065925022\\
4.3362	0.0241144209058206\\
4.3562	0.0238768901540801\\
4.3762	0.0236216844134283\\
4.3962	0.0231556827718133\\
4.4162	0.0227209287303562\\
4.4362	0.0221753296872033\\
4.4562	0.0218596699378923\\
4.4762	0.0216123297481525\\
4.4962	0.0212095243426152\\
4.5162	0.0210190133862296\\
4.5362	0.0207113979983126\\
4.5562	0.020542320229179\\
4.5762	0.0204072838226375\\
4.5962	0.0201254118150466\\
4.6162	0.0198774909715054\\
4.6362	0.0194423191486576\\
4.6562	0.019233720247126\\
4.6762	0.0189502864234393\\
4.6962	0.0187667630050792\\
4.7162	0.0185651422806933\\
4.7362	0.0182218206897984\\
4.7562	0.0180606356580176\\
4.7762	0.0177717039837641\\
4.7962	0.0177053562560114\\
4.8162	0.0176872463150711\\
4.8362	0.0177281082672167\\
4.8562	0.0177301552618666\\
4.8762	0.0178060229129879\\
4.8962	0.0179340615342373\\
4.9162	0.0180036701995563\\
4.9362	0.0181052156575485\\
4.9562	0.0181822274335308\\
4.9762	0.0182575026314668\\
4.9962	0.0183847013189413\\
5.0162	0.0183720216073036\\
5.0362	0.0184498795624348\\
5.0562	0.0182696601348394\\
5.0762	0.0181009889195195\\
5.0962	0.0179034054140955\\
5.1162	0.0177643943644775\\
5.1362	0.0176328053142967\\
5.1562	0.0174858437289091\\
5.1762	0.0172611665224415\\
5.1962	0.0171526015477527\\
5.2162	0.0169570247544623\\
5.2362	0.0167164472950165\\
5.2562	0.0165448950751534\\
5.2762	0.0162560245467896\\
5.2962	0.0159127255534834\\
5.3162	0.0156414179711774\\
5.3362	0.0153535995606192\\
5.3562	0.0151384164757191\\
5.3762	0.0149311949537791\\
5.3962	0.0147635609843248\\
5.4162	0.0145720094707289\\
5.4362	0.0144566021689305\\
5.4562	0.0143894985629272\\
5.4762	0.0142158376072635\\
5.4962	0.0140199660297888\\
5.5162	0.0138424569929794\\
5.5362	0.013897956850475\\
5.5562	0.0138812493980801\\
5.5762	0.0138849556365864\\
5.5962	0.013824283162614\\
5.6162	0.0135816498276724\\
5.6362	0.0133819928759144\\
5.6562	0.0133831862358764\\
5.6762	0.0133017928748864\\
5.6962	0.0130954909082288\\
5.7162	0.0129421709307358\\
5.7362	0.0128543001627341\\
5.7562	0.0127532097435206\\
5.7762	0.0127194128675273\\
5.7962	0.0126961579648362\\
5.8162	0.0127154018970884\\
5.8362	0.0125777840498544\\
5.8562	0.0124428698242715\\
5.8762	0.0123470509826748\\
5.8962	0.0122903971537583\\
5.9162	0.0120121881501309\\
5.9362	0.0119859216515393\\
5.9562	0.0119100543914268\\
5.9762	0.0118623090471399\\
5.9962	0.0116473961667889\\
6.0162	0.0114320831530092\\
6.0362	0.0112306101607824\\
6.0562	0.0111358374147793\\
6.0762	0.0109842329251252\\
6.0962	0.0109512578675792\\
6.1162	0.0109977693506394\\
6.1362	0.0108836051715088\\
6.1562	0.0106291310536039\\
6.1762	0.0107826067653156\\
6.1962	0.0108356477868665\\
6.2162	0.0107566632426875\\
6.2362	0.0107193148709304\\
6.2562	0.0107079315076859\\
6.2762	0.0106005541466522\\
6.2962	0.010503028838376\\
6.3162	0.0103161646368631\\
6.3362	0.0102500033336632\\
6.3562	0.0101425432587987\\
6.3762	0.0100385599439448\\
6.3962	0.00992375428101515\\
6.4162	0.00983159573792628\\
6.4362	0.00947262766289995\\
6.4562	0.00924675046969068\\
6.4762	0.00925194275407213\\
6.4962	0.00919929966222532\\
6.5162	0.00925007835917682\\
6.5362	0.00931907772062927\\
6.5562	0.00926766196346584\\
6.5762	0.00926856112253921\\
6.5962	0.00939696459894612\\
6.6162	0.00943865471518805\\
6.6362	0.00961160459465028\\
6.6562	0.00961316741314916\\
6.6762	0.00970688716989532\\
6.6962	0.00968089438382472\\
6.7162	0.00959780008593305\\
6.7362	0.00960895179426518\\
6.7562	0.00961234813115921\\
6.7762	0.00967357702907117\\
6.7962	0.00976996121499181\\
6.8162	0.00979405040791294\\
6.8362	0.0098663437614893\\
6.8562	0.00976982499118793\\
6.8762	0.00968666638859331\\
6.8962	0.00968775305002173\\
6.9162	0.00969448871229215\\
6.9362	0.00979225039626311\\
6.9562	0.00971584488326461\\
6.9762	0.00968453220013338\\
6.9962	0.00965056352159891\\
7.0162	0.00954789601958405\\
7.0362	0.00944167417570202\\
7.0562	0.00930264749714013\\
7.0762	0.00913855486976676\\
7.0962	0.00900378990584184\\
7.1162	0.00888712991042126\\
7.1362	0.00889165698226028\\
7.1562	0.0088778011045446\\
7.1762	0.00899313789391058\\
7.1962	0.00902990458525485\\
7.2162	0.00902879107816125\\
7.2362	0.00913760763176663\\
7.2562	0.00917394605145739\\
7.2762	0.00927904081091397\\
7.2962	0.00924302128517409\\
7.3162	0.00935778977547976\\
7.3362	0.00949466542521082\\
7.3562	0.00952665426513649\\
7.3762	0.00953228894092651\\
7.3962	0.00956001411504825\\
7.4162	0.0095928572923971\\
7.4362	0.00963974144604606\\
7.4562	0.00970385222063124\\
7.4762	0.00978619806700133\\
7.4962	0.00974170494646657\\
7.5162	0.00986106409330704\\
7.5362	0.00985960619635588\\
7.5562	0.0099288477206462\\
7.5762	0.00994747786127207\\
7.5962	0.0099668332066322\\
7.6162	0.00989573815328564\\
7.6362	0.00979456962572581\\
7.6562	0.00966252716854857\\
7.6762	0.00968037421839759\\
7.6962	0.00962279844304908\\
7.7162	0.00952527024827808\\
7.7362	0.00946290309085461\\
7.7562	0.00951649467094189\\
7.7762	0.00959203635957839\\
7.7962	0.00955522978547468\\
7.8162	0.00942540494357505\\
7.8362	0.00941890074515978\\
7.8562	0.0093444000302929\\
7.8762	0.00922972054538551\\
7.8962	0.00906775468351934\\
7.9162	0.00889837050210988\\
7.9362	0.0088758716841499\\
7.9562	0.00886169002560601\\
7.9762	0.00892055606075779\\
7.9962	0.00888618765043913\\
8.0122	0.00904117394114303\\
8.0322	0.00933269713159425\\
8.0522	0.00925865072488496\\
8.0722	0.00935493574153908\\
8.0922	0.0093968362707534\\
8.1122	0.00944170572046464\\
8.1322	0.00932956725040167\\
8.1522	0.00923536509006305\\
8.1722	0.00918268401759242\\
8.1922	0.00911224701751246\\
8.2122	0.00898866613885712\\
8.2322	0.00897131420941694\\
8.2522	0.00896656593547243\\
8.2722	0.00889930502450527\\
8.2922	0.00900414077193623\\
8.3122	0.00898537468921724\\
8.3322	0.00890006630671559\\
8.3522	0.00894759738308446\\
8.3722	0.00895071443722581\\
8.3922	0.00890942917520213\\
8.4122	0.00878952235406001\\
8.4322	0.00871974733032537\\
8.4522	0.00868169693339803\\
8.4722	0.00867097037114447\\
8.4922	0.00867578444132692\\
8.5122	0.00853638870019582\\
8.5322	0.00857564225912032\\
8.5522	0.0087127393538091\\
8.5722	0.00865084101419228\\
8.5922	0.00866414587118532\\
8.6122	0.0086283710743038\\
8.6322	0.00874726897935432\\
8.6522	0.00870475326303735\\
8.6722	0.00874719857894337\\
8.6922	0.00874876519522665\\
8.7122	0.00873970151415644\\
8.7322	0.00869770919068834\\
8.7522	0.00875880739785578\\
8.7722	0.00866273973511931\\
8.7922	0.0085092783867323\\
8.8122	0.00835186142041363\\
8.8322	0.0082342061519364\\
8.8522	0.00802290059244607\\
8.8722	0.00791247069783931\\
8.8922	0.00791979168134265\\
8.9122	0.00786995070683982\\
8.9322	0.00770285801096595\\
8.9522	0.00758922653311053\\
8.9722	0.00749374490399799\\
8.9922	0.00745654081972786\\
9.0122	0.00744653507396588\\
9.0322	0.00736323212467474\\
9.0522	0.00726248970568231\\
9.0722	0.00731429100028335\\
9.0922	0.00738493416401205\\
9.1122	0.00728705990518833\\
9.1322	0.00722610724438087\\
9.1522	0.00711111130218801\\
9.1722	0.00709075853525529\\
9.1922	0.00717574380028245\\
9.2122	0.00719305600645742\\
9.2322	0.00715979654857705\\
9.2522	0.00707092041022742\\
9.2722	0.0069975442557223\\
9.2922	0.00689976955138138\\
9.3122	0.00693494802639028\\
9.3322	0.00696148589535105\\
9.3522	0.0069964450215464\\
9.3722	0.00707551224491489\\
9.3922	0.00703706613836381\\
9.4122	0.00704010275292083\\
9.4322	0.00715280229670427\\
9.4522	0.00719378031828322\\
9.4722	0.00708507930484186\\
9.4922	0.00700771524820927\\
9.5122	0.00692396817352428\\
9.5322	0.00683235562182285\\
9.5522	0.00672355449690093\\
9.5722	0.00652529034199173\\
9.5922	0.00644385375749113\\
9.6122	0.00638721804462963\\
9.6322	0.0063400742481671\\
9.6522	0.00627823219346725\\
9.6722	0.00635734989209987\\
9.6922	0.00632932454361656\\
9.7122	0.00630848198222182\\
9.7322	0.00624903229131644\\
9.7522	0.00626030327091695\\
9.7722	0.00630667727916174\\
9.7922	0.00633301991590567\\
9.8122	0.00642205201980408\\
9.8322	0.00635399812294844\\
9.8522	0.00624359563979693\\
9.8722	0.00624094529115062\\
9.8922	0.00630522961709972\\
9.9122	0.00626445116610686\\
9.9322	0.00623199209387239\\
9.9522	0.00624287788148982\\
9.9722	0.00629677505843557\\
9.9922	0.00632490728021468\\
10.0122	0.00628077469404348\\
10.0322	0.00625301288726847\\
10.0522	0.00623085376745209\\
10.0722	0.00620357458294891\\
10.0922	0.00610145941319064\\
10.1122	0.0061340530982788\\
10.1322	0.00607801620089605\\
10.1522	0.00592723294177106\\
10.1722	0.00600392030677104\\
10.1922	0.00599144263614969\\
10.2122	0.00595505189311519\\
10.2322	0.00596916583336901\\
10.2522	0.00597422921918166\\
10.2722	0.00594688813510841\\
10.2922	0.0059656878374821\\
10.3122	0.00606470391067678\\
10.3322	0.00598423732359902\\
10.3522	0.00591291519095876\\
10.3722	0.00593642250239969\\
10.3922	0.00592767027373591\\
10.4122	0.0059618015225593\\
10.4322	0.00586984288794327\\
10.4522	0.00578688521319223\\
10.4722	0.00572491817054973\\
10.4922	0.00571772252316007\\
10.5122	0.00565582669961895\\
10.5322	0.00564646225644889\\
10.5522	0.00566843950409392\\
10.5722	0.00564494414479789\\
10.5922	0.00567693667616715\\
10.6122	0.00574364251830948\\
10.6322	0.00576922465693082\\
10.6522	0.00580758932506807\\
10.6722	0.00567591596251167\\
10.6922	0.00559957590845899\\
10.7122	0.00551073508696773\\
10.7322	0.00547573544262348\\
10.7522	0.00526527899657648\\
10.7722	0.0052377647579496\\
10.7922	0.00510966183551329\\
10.8122	0.00497913108090772\\
10.8322	0.00492943587092699\\
10.8522	0.00487092338443518\\
10.8722	0.00486202004184037\\
10.8922	0.00505936217138791\\
10.9122	0.00504220515947222\\
10.9322	0.00504858886653115\\
10.9522	0.00517855722401521\\
10.9722	0.0052782702828396\\
10.9922	0.00514704569996336\\
11.0122	0.00517471684543879\\
11.0322	0.00509495941764862\\
11.0522	0.00505593156106485\\
11.0722	0.00508993597925322\\
11.0922	0.00511779586498253\\
11.1122	0.00513491076804766\\
11.1322	0.00507725580723007\\
11.1522	0.00512411651993067\\
11.1722	0.00517432394006475\\
11.1922	0.00522308410372415\\
11.2122	0.00518439544811342\\
11.2322	0.00514000458359112\\
11.2522	0.00514881968657622\\
11.2722	0.00517051469696015\\
11.2922	0.00522434973710911\\
11.3122	0.00521475939307405\\
11.3322	0.00518812168482875\\
11.3522	0.00511346782757935\\
11.3722	0.00513278702921842\\
11.3922	0.00521429311473666\\
11.4122	0.00520655253337677\\
11.4322	0.00532151190750102\\
11.4522	0.00534475349870467\\
11.4722	0.00540169729412875\\
11.4922	0.00545925785124033\\
11.5122	0.00549991309256687\\
11.5322	0.00551828822859243\\
11.5522	0.00556279794845754\\
11.5722	0.00534220283280291\\
11.5922	0.00524114182744802\\
11.6122	0.00519477636611118\\
11.6322	0.00525018156219171\\
11.6522	0.00534292026659259\\
11.6722	0.00535481723815217\\
11.6922	0.00523077661321715\\
11.7122	0.00516656136924985\\
11.7322	0.00526739401522129\\
11.7522	0.00514431565056647\\
11.7722	0.00502788472541483\\
11.7922	0.00497019186977374\\
11.8122	0.00482734819318901\\
11.8322	0.00479038117696588\\
11.8522	0.00475828207934182\\
11.8722	0.00468483520084513\\
11.8922	0.0046773852282594\\
11.9122	0.00457394462278364\\
11.9322	0.00450697436372901\\
11.9522	0.00442462549505512\\
11.9722	0.00434960827595792\\
11.9922	0.00442287121158764\\
12.0082	0.00443515267656643\\
12.0282	0.00431767581818588\\
12.0482	0.00429873293123601\\
12.0682	0.00418059055804153\\
12.0882	0.00401714534942121\\
12.1082	0.00404589432445343\\
12.1282	0.00407944927311736\\
12.1482	0.00419154719348119\\
12.1682	0.00419135506659942\\
12.1882	0.00426329578996119\\
12.2082	0.00421303908344712\\
12.2282	0.00427566625650195\\
12.2482	0.00428977301653668\\
12.2682	0.00424640141359387\\
12.2882	0.0043122850260274\\
12.3082	0.00420853664110233\\
12.3282	0.00420145623762846\\
12.3482	0.00424727459579046\\
12.3682	0.00419742698182384\\
12.3882	0.0042118087853248\\
12.4082	0.00426311303485275\\
12.4282	0.00432740584696657\\
12.4482	0.00434832750739655\\
12.4682	0.00436356887874097\\
12.4882	0.00428201297513312\\
12.5082	0.00405291772680957\\
12.5282	0.00402654039305187\\
12.5482	0.00406922247151632\\
12.5682	0.00405812228841907\\
12.5882	0.00395751963973138\\
12.6082	0.00383413175093836\\
12.6282	0.00380009186608669\\
12.6482	0.00366256304218902\\
12.6682	0.0037193330910198\\
12.6882	0.00377750987970904\\
12.7082	0.0037095879266624\\
12.7282	0.00380664397558231\\
12.7482	0.00380426780846778\\
12.7682	0.0038069503675837\\
12.7882	0.00381803761623419\\
12.8082	0.00385261673422005\\
12.8282	0.00386714204909944\\
12.8482	0.00379395356945341\\
12.8682	0.0037271719215424\\
12.8882	0.00365766404860692\\
12.9082	0.00371100829366401\\
12.9282	0.00367113096640945\\
12.9482	0.00358142979133358\\
12.9682	0.00362712829888809\\
12.9882	0.00355882995387839\\
13.0082	0.00358663954794026\\
13.0282	0.00357121225961426\\
13.0482	0.00352599606065449\\
13.0682	0.00355227958477611\\
13.0882	0.00355996452272754\\
13.1082	0.00358602782203441\\
13.1282	0.00360400055958566\\
13.1482	0.00352059377790986\\
13.1682	0.00347005041290338\\
13.1882	0.00345384972826988\\
13.2082	0.0033645446849978\\
13.2282	0.00340816055097987\\
13.2482	0.00332993510922637\\
13.2682	0.0032995779847778\\
13.2882	0.00326092740216119\\
13.3082	0.00326859661769648\\
13.3282	0.00319405255140278\\
13.3482	0.00327115548524956\\
13.3682	0.00324923101978542\\
13.3882	0.00327634797048565\\
13.4082	0.00332729622555581\\
13.4282	0.00333911748172855\\
13.4482	0.00330951858471091\\
13.4682	0.00323578382214129\\
13.4882	0.00330319236279536\\
13.5082	0.0032679869642161\\
13.5282	0.00317916248274846\\
13.5482	0.00310888762280256\\
13.5682	0.00309672609460445\\
13.5882	0.00310846147945915\\
13.6082	0.00315833075820729\\
13.6282	0.00320870141484256\\
13.6482	0.00320518061403509\\
13.6682	0.00318526938993521\\
13.6882	0.0031302821201532\\
13.7082	0.00313031073865913\\
13.7282	0.0031448513606719\\
13.7482	0.00314778351826501\\
13.7682	0.00310912560858947\\
13.7882	0.00305597425364684\\
13.8082	0.00305909865374166\\
13.8282	0.00304720564985932\\
13.8482	0.00302906624329697\\
13.8682	0.00298646763480978\\
13.8882	0.00295606721682187\\
13.9082	0.00291980891812227\\
13.9282	0.00283695988311876\\
13.9482	0.00287226597243376\\
13.9682	0.00290521428873998\\
13.9882	0.00291720453600225\\
14.0082	0.00296606298886081\\
14.0282	0.00297237860227359\\
14.0482	0.00291132299104339\\
14.0682	0.00295051294544423\\
14.0882	0.00291506845534869\\
14.1082	0.00291277564786732\\
14.1282	0.00296563339439892\\
14.1482	0.00285888160037111\\
14.1682	0.00281918602496741\\
14.1882	0.00289730364678586\\
14.2082	0.00294877667246987\\
14.2282	0.0030460580149947\\
14.2482	0.00303269271294197\\
14.2682	0.00310430389070655\\
14.2882	0.00317485631691862\\
14.3082	0.00322197612580763\\
14.3282	0.00330250750027221\\
14.3482	0.00337160264284629\\
14.3682	0.00335701458284574\\
14.3882	0.00340922992749651\\
14.4082	0.00345904108907631\\
14.4282	0.0034084234804316\\
14.4482	0.00340229781659589\\
14.4682	0.00344569601818309\\
14.4882	0.00346213986228799\\
14.5082	0.00344685796525554\\
14.5282	0.0034758608088673\\
14.5482	0.00342172484687461\\
14.5682	0.00332101140157712\\
14.5882	0.00331111460508011\\
14.6082	0.00323206385337897\\
14.6282	0.00316583759779546\\
14.6482	0.00313779903049272\\
14.6682	0.00316463743309962\\
14.6882	0.00305515150303643\\
14.7082	0.00299861544950415\\
14.7282	0.00296836511908707\\
14.7482	0.0030760075283867\\
14.7682	0.00304449950492461\\
14.7882	0.00300634999203052\\
14.8082	0.00290360257427691\\
14.8282	0.00275104920425872\\
14.8482	0.00269000039273136\\
14.8682	0.00264829668025994\\
14.8882	0.00263971532515335\\
14.9082	0.00266732060316076\\
14.9282	0.00264500040781549\\
14.9482	0.00266893092492099\\
14.9682	0.00266786019289115\\
14.9882	0.00278053851471523\\
15.0082	0.00279277522549053\\
15.0282	0.00288406451812688\\
15.0482	0.002898759348124\\
15.0682	0.00289299174338502\\
15.0882	0.00288544296267141\\
15.1082	0.00299166365737189\\
15.1282	0.00290934008159296\\
15.1482	0.00299294495540345\\
15.1682	0.00301299729044031\\
15.1882	0.00306594263937408\\
15.2082	0.00302437004213028\\
15.2282	0.0029766058358553\\
15.2482	0.00296562158305722\\
15.2682	0.00292404818606798\\
15.2882	0.00285391560541315\\
15.3082	0.00277802633512096\\
15.3282	0.00263750170426874\\
15.3482	0.0025860851914856\\
15.3682	0.00254566617178618\\
15.3882	0.00247781581341556\\
15.4082	0.00240261018620264\\
15.4282	0.00237529321906284\\
15.4482	0.00221881976503717\\
15.4682	0.00216920809571072\\
15.4882	0.00226157012001958\\
15.5082	0.00233912516724405\\
15.5282	0.00237450725033523\\
15.5482	0.0023668028894059\\
15.5682	0.00228232318161891\\
15.5882	0.00226584109243078\\
15.6082	0.00219517643914738\\
15.6282	0.00206533726114762\\
15.6482	0.00209545757598056\\
15.6682	0.00208809424710989\\
15.6882	0.00217298165914427\\
15.7082	0.00217585043423261\\
15.7282	0.00220712187840848\\
15.7482	0.00229608375969854\\
15.7682	0.00223977259945986\\
15.7882	0.00220487119420088\\
15.8082	0.00218107510205312\\
15.8282	0.00214074174012968\\
15.8482	0.00216079787567357\\
15.8682	0.00217864275158651\\
15.8882	0.00219981803577038\\
15.9082	0.00222463519420105\\
15.9282	0.00231239242057206\\
15.9482	0.00228161330211482\\
15.9682	0.00221009813779468\\
15.9882	0.00221888685388332\\
16.0042	0.00220462121681564\\
16.0242	0.0021259861951278\\
16.0442	0.00211762494965088\\
16.0642	0.00210631555102739\\
16.0842	0.00202272255635228\\
16.1042	0.00202045782006191\\
16.1242	0.00191974450795371\\
16.1442	0.00183436405455111\\
16.1642	0.00190879730545431\\
16.1842	0.00193263763535086\\
16.2042	0.0019040548053261\\
16.2242	0.00188534239320715\\
16.2442	0.00192567370164239\\
16.2642	0.00194667606870401\\
16.2842	0.00188192058249137\\
16.3042	0.00190729513911034\\
16.3242	0.00189553959120685\\
16.3442	0.00182825176446968\\
16.3642	0.00181647955211045\\
16.3842	0.00175451663536936\\
16.4042	0.00171032897410757\\
16.4242	0.00168200766104473\\
16.4442	0.00168899819128966\\
16.4642	0.00166347695395898\\
16.4842	0.00172191497977193\\
16.5042	0.00169830168391989\\
16.5242	0.00163679070441053\\
16.5442	0.00163858739262152\\
16.5642	0.0016030083170423\\
16.5842	0.00160620290547586\\
16.6042	0.00165940594805936\\
16.6242	0.00174807883431841\\
16.6442	0.00182136398870805\\
16.6642	0.00178301906374942\\
16.6842	0.00170382376106412\\
16.7042	0.00163411677632944\\
16.7242	0.00156102825617368\\
16.7442	0.00155414271561375\\
16.7642	0.00145649665532472\\
16.7842	0.00149571695746143\\
16.8042	0.00150675196846665\\
16.8242	0.00156440964817339\\
16.8442	0.00158238922155332\\
16.8642	0.00150881578878928\\
16.8842	0.0014627595134196\\
16.9042	0.00149467931184249\\
16.9242	0.00145422296279081\\
16.9442	0.00140655716746619\\
16.9642	0.00143490705869831\\
16.9842	0.00148183926749763\\
17.0042	0.00149161868698551\\
17.0242	0.00148616008474383\\
17.0442	0.00144786145449636\\
17.0642	0.00152646085454394\\
17.0842	0.00148818594718642\\
17.1042	0.00145181089702356\\
17.1242	0.00142546004564514\\
17.1442	0.00140155972184229\\
17.1642	0.00133336393183901\\
17.1842	0.00134963831916671\\
17.2042	0.00139570009251868\\
17.2242	0.00138545367599171\\
17.2442	0.00141034791184221\\
17.2642	0.00148205697799041\\
17.2842	0.00147981857720578\\
17.3042	0.00151070602016775\\
17.3242	0.00162000582761738\\
17.3442	0.00168530988010311\\
17.3642	0.00173592570185087\\
17.3842	0.00171313412837356\\
17.4042	0.00177056217751184\\
17.4242	0.00181597492781601\\
17.4442	0.00186151228648826\\
17.4642	0.00181880489957458\\
17.4842	0.00184333739178227\\
17.5042	0.0018047339807963\\
17.5242	0.00176737077444461\\
17.5442	0.00176132018308487\\
17.5642	0.00175615400855522\\
17.5842	0.00175477685561716\\
17.6042	0.00173887768706366\\
17.6242	0.00172463359628819\\
17.6442	0.00177043134882264\\
17.6642	0.00181456916767554\\
17.6842	0.00185328229489732\\
17.7042	0.0018401242957857\\
17.7242	0.00188292171734008\\
17.7442	0.00182485901494192\\
17.7642	0.00184027206506158\\
17.7842	0.00175540288475938\\
17.8042	0.00174463363473916\\
17.8242	0.00168794184144187\\
17.8442	0.00161970275557514\\
17.8642	0.0015964835777727\\
17.8842	0.00170852727535075\\
17.9042	0.00174284110216982\\
17.9242	0.00179191997723876\\
17.9442	0.00175883121340206\\
17.9642	0.00171719263392679\\
17.9842	0.0016947926543436\\
18.0042	0.00171606535822261\\
18.0242	0.00167218910452139\\
18.0442	0.00161143257164395\\
18.0642	0.00160252819109881\\
18.0842	0.0016423988738753\\
18.1042	0.00165545186256784\\
18.1242	0.00162158416814913\\
18.1442	0.00157037742816144\\
18.1642	0.00160511760527461\\
18.1842	0.00167844403555236\\
18.2042	0.00166448585111062\\
18.2242	0.00176570686866078\\
18.2442	0.00182076044222545\\
18.2642	0.00186241319299357\\
18.2842	0.0018449801473527\\
18.3042	0.00192002095814465\\
18.3242	0.00199152853505324\\
18.3442	0.00204473720883923\\
18.3642	0.00207807822343568\\
18.3842	0.00201024931967322\\
18.4042	0.00198371621616218\\
18.4242	0.00190805155128378\\
18.4442	0.00189110815939655\\
18.4642	0.00176192484841627\\
18.4842	0.00170818381914773\\
18.5042	0.00173887824973877\\
18.5242	0.00171503426021983\\
18.5442	0.00166971732839223\\
18.5642	0.00168360817192814\\
18.5842	0.00173057915607746\\
18.6042	0.00165073860742447\\
18.6242	0.00160378701131319\\
18.6442	0.0016580294302666\\
18.6642	0.00169615199592492\\
18.6842	0.00170496335382729\\
18.7042	0.00171498411557975\\
18.7242	0.00169097526821284\\
18.7442	0.00171244532102729\\
18.7642	0.0016546358511114\\
18.7842	0.00168530516705077\\
18.8042	0.00173030642742871\\
18.8242	0.00177437392089472\\
18.8442	0.00174143924160107\\
18.8642	0.00178360962415638\\
18.8842	0.00180768246181066\\
18.9042	0.00187826324130908\\
18.9242	0.00183890908648674\\
18.9442	0.00188263361704251\\
18.9642	0.00180971881629514\\
18.9842	0.00187542492581444\\
19.0042	0.00182526216116907\\
19.0242	0.00180230336014221\\
19.0442	0.00173463980395461\\
19.0642	0.00173591521858491\\
19.0842	0.00171536070246824\\
19.1042	0.00171110863515647\\
19.1242	0.00173271074614034\\
19.1442	0.00169762559513364\\
19.1642	0.00175240340197837\\
19.1842	0.0017673009017164\\
19.2042	0.00175581775370939\\
19.2242	0.00178596799881178\\
19.2442	0.00182920536401127\\
19.2642	0.00181672089472322\\
19.2842	0.00173571470129928\\
19.3042	0.00162628187874662\\
19.3242	0.00151104501714211\\
19.3442	0.00149888698069153\\
19.3642	0.00140320230710889\\
19.3842	0.00142900739842244\\
19.4042	0.00141477356997333\\
19.4242	0.00143236513733142\\
19.4442	0.00142689187853072\\
19.4642	0.00139019069848178\\
19.4842	0.0014235097328415\\
19.5042	0.00145099164752576\\
19.5242	0.00143033908362339\\
19.5442	0.0014624805732269\\
19.5642	0.0015568426608365\\
19.5842	0.00154208715444129\\
19.6042	0.00150295685471679\\
19.6242	0.00152318619266019\\
19.6442	0.00152860749839524\\
19.6642	0.001558723701301\\
19.6842	0.00156824769826797\\
19.7042	0.00159662383753906\\
19.7242	0.0015974331290768\\
19.7442	0.00163849230570118\\
19.7642	0.00167031387140801\\
19.7842	0.00179453405458829\\
19.8042	0.0018268021110605\\
19.8242	0.00178372012705082\\
19.8442	0.00172530656250246\\
19.8642	0.00170533578516826\\
19.8842	0.0016587739520968\\
19.9042	0.00161974495419125\\
19.9242	0.00158314875716573\\
19.9442	0.00159472130994717\\
19.9642	0.00152825868395017\\
19.9842	0.00147060368478635\\
20.0002	0.00146607295335916\\
20.0202	0.00155385594372173\\
20.0402	0.00151206034881325\\
20.0602	0.00150587389897063\\
20.0802	0.00153819025328436\\
20.1002	0.0015022351546677\\
20.1202	0.00147189174915322\\
20.1402	0.00149329183013919\\
20.1602	0.00146055494115301\\
20.1802	0.00144729536553404\\
20.2002	0.00143485690239878\\
20.2202	0.00135445260464448\\
20.2402	0.00146893609987173\\
20.2602	0.00159903379768485\\
20.2802	0.00159866674579974\\
20.3002	0.00167957189699308\\
20.3202	0.00178981375398825\\
20.3402	0.00187470768946053\\
20.3602	0.00191698902967541\\
20.3802	0.00190338400719361\\
20.4002	0.00189107630176901\\
20.4202	0.00199000011161371\\
20.4402	0.00202866784839946\\
20.4602	0.00201856442091426\\
20.4802	0.00203036607957522\\
20.5002	0.00202188429399505\\
20.5202	0.0020558592905274\\
20.5402	0.00203605639807894\\
20.5602	0.00196905854279132\\
20.5802	0.00191218298081199\\
20.6002	0.0019262411931357\\
20.6202	0.00196043812588305\\
20.6402	0.00190655812441933\\
20.6602	0.0018859678301642\\
20.6802	0.00178325291199535\\
20.7002	0.00182050534511538\\
20.7202	0.00180400157613495\\
20.7402	0.00172741730264481\\
20.7602	0.00173959084659317\\
20.7802	0.00169257414892152\\
20.8002	0.00167618535370287\\
20.8202	0.0016514039681343\\
20.8402	0.00160866719892368\\
20.8602	0.0015647301829093\\
20.8802	0.00158436415533432\\
20.9002	0.00158423367536202\\
20.9202	0.00158961648812544\\
20.9402	0.00160274663389111\\
20.9602	0.00157338101682721\\
20.9802	0.00158245284226166\\
21.0002	0.00156038593934396\\
21.0202	0.00151304259139494\\
21.0402	0.00157129269417853\\
21.0602	0.00160114085462951\\
21.0802	0.00157448194890627\\
21.1002	0.00157305118007957\\
21.1202	0.0016250000991743\\
21.1402	0.00164476437688516\\
21.1602	0.00166276303647575\\
21.1802	0.00170821680192045\\
21.2002	0.00173105438479768\\
21.2202	0.00165445469068263\\
21.2402	0.00154558246307448\\
21.2602	0.0015675266700775\\
21.2802	0.00150282632644188\\
21.3002	0.00151561940881166\\
21.3202	0.00142897859220844\\
21.3402	0.0014147724057406\\
21.3602	0.00143639164965085\\
21.3802	0.00136832994919109\\
21.4002	0.00139709127760718\\
21.4202	0.00140315809124751\\
21.4402	0.00137446992494291\\
21.4602	0.00139126917773507\\
21.4802	0.00135711243545128\\
21.5002	0.00132803376500069\\
21.5202	0.00125618407018515\\
21.5402	0.00125196744215332\\
21.5602	0.00125883451631527\\
21.5802	0.0012439690612943\\
21.6002	0.00124425949623066\\
21.6202	0.00126753826779931\\
21.6402	0.00127808746266517\\
21.6602	0.00130112601868203\\
21.6802	0.00126107625937894\\
21.7002	0.00130051094108283\\
21.7202	0.00134671284592233\\
21.7402	0.00144885426534859\\
21.7602	0.00150844107733348\\
21.7802	0.00156872608084808\\
21.8002	0.00160109442163769\\
21.8202	0.00159986591935195\\
21.8402	0.00162535787056207\\
21.8602	0.00159005478045025\\
21.8802	0.00153990214136095\\
21.9002	0.00159501543139365\\
21.9202	0.00163508453225268\\
21.9402	0.00171701559504303\\
21.9602	0.00166145794672861\\
21.9802	0.00171163592415259\\
22.0002	0.0017262455583583\\
22.0202	0.00169804961514333\\
22.0402	0.00174524158056174\\
22.0602	0.00178145271631133\\
22.0802	0.00180175908789634\\
22.1002	0.00169586583779013\\
22.1202	0.00165329292543533\\
22.1402	0.00162818861351489\\
22.1602	0.00157291867591672\\
22.1802	0.00151978089578193\\
22.2002	0.00139078460111861\\
22.2202	0.00135680151750354\\
22.2402	0.00131602535476123\\
22.2602	0.00125778670214875\\
22.2802	0.0012241766456021\\
22.3002	0.00112305410779925\\
22.3202	0.00109425479417895\\
22.3402	0.00105024952741572\\
22.3602	0.000984481445016605\\
22.3802	0.000983384921496962\\
22.4002	0.00103516600298882\\
22.4202	0.0010879453487655\\
22.4402	0.00109046903160024\\
22.4602	0.00105520909336522\\
22.4802	0.0010991059692482\\
22.5002	0.00115703351674041\\
22.5202	0.00127082830142709\\
22.5402	0.0012918807852469\\
22.5602	0.00126880105673161\\
22.5802	0.00125921148493241\\
22.6002	0.00119435040362676\\
22.6202	0.00123282245995447\\
22.6402	0.00129732570134397\\
22.6602	0.00131069038943345\\
22.6802	0.00129035371251889\\
22.7002	0.00131628785776426\\
22.7202	0.00133246505661584\\
22.7402	0.00136654227152625\\
22.7602	0.00136094769011261\\
22.7802	0.00135675579710727\\
22.8002	0.0013962264389672\\
22.8202	0.0013806260531587\\
22.8402	0.00139774931653739\\
22.8602	0.00141094655739348\\
22.8802	0.00141947688139569\\
22.9002	0.00136272277358681\\
22.9202	0.0013249846005014\\
22.9402	0.00129564387808805\\
22.9602	0.00122725963988053\\
22.9802	0.00122101040509365\\
23.0002	0.00124186651214434\\
23.0202	0.00129525606362577\\
23.0402	0.00123345220147865\\
23.0602	0.00118659321874362\\
23.0802	0.00120558103188703\\
23.1002	0.00120094016951908\\
23.1202	0.00123033439421569\\
23.1402	0.00124836136744664\\
23.1602	0.00120506638407203\\
23.1802	0.00127754765795315\\
23.2002	0.00120596003577343\\
23.2202	0.00121488276885624\\
23.2402	0.00111330908898441\\
23.2602	0.00110767618937799\\
23.2802	0.0011094871555032\\
23.3002	0.00115669967189875\\
23.3202	0.00119294169175472\\
23.3402	0.00119174247799114\\
23.3602	0.00122184242737642\\
23.3802	0.00124876591377199\\
23.4002	0.00127112300513649\\
23.4202	0.00129068516537802\\
23.4402	0.00126853369299028\\
23.4602	0.00128117565018385\\
23.4802	0.00132830344118757\\
23.5002	0.0013051386695945\\
23.5202	0.0012859047830132\\
23.5402	0.00127728846711337\\
23.5602	0.00126681091213877\\
23.5802	0.00134286876476319\\
23.6002	0.0013790041594885\\
23.6202	0.00135539620626368\\
23.6402	0.00136154310234462\\
23.6602	0.00144902150949877\\
23.6802	0.00150638310344263\\
23.7002	0.0015282953598747\\
23.7202	0.0014779907598302\\
23.7402	0.00144087037483662\\
23.7602	0.00142691052824936\\
23.7802	0.00146670781173817\\
23.8002	0.00155214793305088\\
23.8202	0.00155127410954298\\
23.8402	0.00160943482627294\\
23.8602	0.00167150456611725\\
23.8802	0.00169066579839678\\
23.9002	0.00170552783100435\\
23.9202	0.0016848858582771\\
23.9402	0.00156964672499773\\
23.9602	0.00149829373716945\\
23.9802	0.00147821860135589\\
24.0002	0.00150689738386423\\
24.0162	0.00151121177237227\\
24.0362	0.00145366466665634\\
24.0562	0.00146730466922912\\
24.0762	0.00149305812693898\\
24.0962	0.00143556265796038\\
24.1162	0.00138934044151705\\
24.1362	0.00134335799046955\\
24.1562	0.00135367729261378\\
24.1762	0.00130305402598942\\
24.1962	0.00131477731979321\\
24.2162	0.00127734063869571\\
24.2362	0.00131842924296916\\
24.2562	0.00137366874685082\\
24.2762	0.00133202917455776\\
24.2962	0.00133114711541535\\
24.3162	0.00133275686954083\\
24.3362	0.00132585233994393\\
24.3562	0.00123403350726937\\
24.3762	0.00123806878895159\\
24.3962	0.00125220117720855\\
24.4162	0.00130259717851783\\
24.4362	0.00128834893768574\\
24.4562	0.00132602213652883\\
24.4762	0.00130633442081677\\
24.4962	0.00122964132561192\\
24.5162	0.00120215218582261\\
24.5362	0.00117893143379606\\
24.5562	0.00119361961254986\\
24.5762	0.00116666032884374\\
24.5962	0.00116373556582285\\
24.6162	0.00115186201710037\\
24.6362	0.00119881527722077\\
24.6562	0.0011617644362637\\
24.6762	0.00115216349589937\\
24.6962	0.00117048517436534\\
24.7162	0.00117443838360906\\
24.7362	0.00112404930250395\\
24.7562	0.00113708967903291\\
24.7762	0.00117553512163467\\
24.7962	0.00118107042204219\\
24.8162	0.00121434834090672\\
24.8362	0.00118688834192232\\
24.8562	0.00112281076978655\\
24.8762	0.00113484830735826\\
24.8962	0.00112238464498847\\
24.9162	0.00111669717804694\\
24.9362	0.00110852712421084\\
24.9562	0.00110478594308765\\
24.9762	0.00111761804055737\\
24.9962	0.00120001215979331\\
25.0162	0.00123119413593529\\
25.0362	0.00130964132110281\\
25.0562	0.00138911573822517\\
25.0762	0.00135931409117432\\
25.0962	0.00141201890691935\\
25.1162	0.00141676398379173\\
25.1362	0.00141165084718102\\
25.1562	0.00141154837231117\\
25.1762	0.00136421201979046\\
25.1962	0.00138519120500238\\
25.2162	0.00137123013935465\\
25.2362	0.00134030910209484\\
25.2562	0.00133581678759819\\
25.2762	0.00126722853460118\\
25.2962	0.00117256989422914\\
25.3162	0.00119871746050726\\
25.3362	0.00125600102953498\\
25.3562	0.0012292758850093\\
25.3762	0.00120180278924292\\
25.3962	0.00121817232225622\\
25.4162	0.00115990727088112\\
25.4362	0.00116077479452166\\
25.4562	0.00114819014479338\\
25.4762	0.00115118230718726\\
25.4962	0.00109573888867723\\
25.5162	0.00109092631422839\\
25.5362	0.00107245728287247\\
25.5562	0.00107189365288135\\
25.5762	0.00102414759727041\\
25.5962	0.00100281108818009\\
25.6162	0.00103401740233065\\
25.6362	0.00103763776083925\\
25.6562	0.00103538661396064\\
25.6762	0.00110026026587659\\
25.6962	0.0011473190545603\\
25.7162	0.00116149543832134\\
25.7362	0.0011916400805749\\
25.7562	0.00121580402315249\\
25.7762	0.00125505700601947\\
25.7962	0.00133694491139979\\
25.8162	0.00136240625055435\\
25.8362	0.00133523391241879\\
25.8562	0.00134571124503409\\
25.8762	0.00142236686023556\\
25.8962	0.00142009338387521\\
25.9162	0.00142016377418994\\
25.9362	0.00141906002811812\\
25.9562	0.0013972233128433\\
25.9762	0.00141625733367074\\
25.9962	0.00140804928975451\\
26.0162	0.00137881682852269\\
26.0362	0.00140550320608398\\
26.0562	0.00149969666199775\\
26.0762	0.00153905625562987\\
26.0962	0.00140606199792761\\
26.1162	0.00140919616619684\\
26.1362	0.00132984194637071\\
26.1562	0.00133140188773324\\
26.1762	0.00130667226156964\\
26.1962	0.0013089831420784\\
26.2162	0.00133756043225233\\
26.2362	0.0013339893254555\\
26.2562	0.00133900977137971\\
26.2762	0.00135527887924123\\
26.2962	0.00139747608912941\\
26.3162	0.00136662380785507\\
26.3362	0.00135653729901257\\
26.3562	0.00131613825695546\\
26.3762	0.00125788765802759\\
26.3962	0.00128021500165654\\
26.4162	0.00131365499990575\\
26.4362	0.00133763493899341\\
26.4562	0.00133330424422339\\
26.4762	0.00134920150830433\\
26.4962	0.00135245955486085\\
26.5162	0.00130677197262138\\
26.5362	0.0012951844151309\\
26.5562	0.00127009558084546\\
26.5762	0.00119924606819904\\
26.5962	0.00122787419671657\\
26.6162	0.0012094660527586\\
26.6362	0.00124885881465315\\
26.6562	0.00126537959529806\\
26.6762	0.00129288919257668\\
26.6962	0.00126695276883538\\
26.7162	0.00122488581768926\\
26.7362	0.00124506261643308\\
26.7562	0.00122347773366111\\
26.7762	0.00123694328382796\\
26.7962	0.00130737547955051\\
26.8162	0.0013224422585117\\
26.8362	0.0013238298918233\\
26.8562	0.00129826869843431\\
26.8762	0.00133994241535203\\
26.8962	0.00129552964513975\\
26.9162	0.00139657460793219\\
26.9362	0.00144306771892475\\
26.9562	0.00141206056107815\\
26.9762	0.00136882620505001\\
26.9962	0.00141393434212177\\
27.0162	0.00138759752187468\\
27.0362	0.00132801498690072\\
27.0562	0.00121415727622958\\
27.0762	0.00112649184498442\\
27.0962	0.00109500024087785\\
27.1162	0.00112579140978493\\
27.1362	0.00115211637109907\\
27.1562	0.00121171097921629\\
27.1762	0.00120073954364609\\
27.1962	0.00115916360009061\\
27.2162	0.00113689379637385\\
27.2362	0.00116501166424937\\
27.2562	0.00118925731004704\\
27.2762	0.00125734675075309\\
27.2962	0.00128090285256202\\
27.3162	0.0012763605789944\\
27.3362	0.00124407868696308\\
27.3562	0.00123721535009022\\
27.3762	0.00124590763468709\\
27.3962	0.00129879677928693\\
27.4162	0.00124667308259227\\
27.4362	0.00123762429661603\\
27.4562	0.00125251194039246\\
27.4762	0.00125624766175951\\
27.4962	0.00124745231020085\\
27.5162	0.00126626321690828\\
27.5362	0.0013693038557145\\
27.5562	0.00138100116086706\\
27.5762	0.00135547398925854\\
27.5962	0.00133596703970549\\
27.6162	0.00141970150188133\\
27.6362	0.00146848989168167\\
27.6562	0.00143023757214928\\
27.6762	0.00139288049127253\\
27.6962	0.0013474697231642\\
27.7162	0.00127867266264745\\
27.7362	0.00124807829939755\\
27.7562	0.00125597892973842\\
27.7762	0.00134260024519295\\
27.7962	0.00139215094017916\\
27.8162	0.00132358950947373\\
27.8362	0.00129855913302729\\
27.8562	0.00130054705176691\\
27.8762	0.00122138287706433\\
27.8962	0.00120726388632835\\
27.9162	0.0011743089547215\\
27.9362	0.0012061840383986\\
27.9562	0.00128218290257983\\
27.9762	0.00122739887559158\\
27.9962	0.00126577519972002\\
28.0122	0.00129649298606205\\
28.0322	0.00130530120562069\\
28.0522	0.0013014283098597\\
28.0722	0.00133586978585217\\
28.0922	0.00135224223801339\\
28.1122	0.00134576470360058\\
28.1322	0.00136422314526235\\
28.1522	0.00140839497608748\\
28.1722	0.00139394345248251\\
28.1922	0.00139405535315825\\
28.2122	0.00139057284250125\\
28.2322	0.00140833596548348\\
28.2522	0.00140839655573294\\
28.2722	0.0014275313951173\\
28.2922	0.00141843185726254\\
28.3122	0.00141571764654941\\
28.3322	0.00139570898514131\\
28.3522	0.00137663176997123\\
28.3722	0.00134288016949715\\
28.3922	0.0013414129066244\\
28.4122	0.00135437499365019\\
28.4322	0.0014035043700314\\
28.4522	0.00139720880053678\\
28.4722	0.00131239075807018\\
28.4922	0.00131156394888949\\
28.5122	0.00130096256215825\\
28.5322	0.00127845130116949\\
28.5522	0.00131215768876129\\
28.5722	0.00133460816747577\\
28.5922	0.00132400217089691\\
28.6122	0.00132090893957371\\
28.6322	0.00134084590085971\\
28.6522	0.00144121663938367\\
28.6722	0.00146610679235655\\
28.6922	0.00151009244076996\\
28.7122	0.00155021343401692\\
28.7322	0.00160356269067104\\
28.7522	0.00167347447700012\\
28.7722	0.00163215106171024\\
28.7922	0.00169254607249864\\
28.8122	0.00177236151250051\\
28.8322	0.00191191133190323\\
28.8522	0.00193658906299983\\
28.8722	0.00194191140999615\\
28.8922	0.00200959250819367\\
28.9122	0.00204116789066938\\
28.9322	0.00207390394949515\\
28.9522	0.00204681024004971\\
28.9722	0.00203440882448844\\
28.9922	0.00193936987412588\\
29.0122	0.0019378783010948\\
29.0322	0.00187883649960156\\
29.0522	0.00191376328629916\\
29.0722	0.00197418898817335\\
29.0922	0.00188732957140076\\
29.1122	0.00193478932052991\\
29.1322	0.00191184151644234\\
29.1522	0.00196471770137295\\
29.1722	0.00183263648678347\\
29.1922	0.00178805316517019\\
29.2122	0.00174720743361838\\
29.2322	0.00165384429693749\\
29.2522	0.00158673765920817\\
29.2722	0.00148761316661036\\
29.2922	0.00145205192621041\\
29.3122	0.00137630227366554\\
29.3322	0.00138192646209094\\
29.3522	0.00131239776507518\\
29.3722	0.00131766452704641\\
29.3922	0.00130500449440214\\
29.4122	0.00134875490489928\\
29.4322	0.00139177632874925\\
29.4522	0.00139518944801464\\
29.4722	0.00144210240587497\\
29.4922	0.00146816326933706\\
29.5122	0.00145545739479216\\
29.5322	0.00141494620284132\\
29.5522	0.00135450377812783\\
29.5722	0.00135480058719801\\
29.5922	0.00129023321399322\\
29.6122	0.0013522297290322\\
29.6322	0.00131559255878279\\
29.6522	0.00135911038458531\\
29.6722	0.0014013556035033\\
29.6922	0.00139348981595039\\
29.7122	0.00140912092708813\\
29.7322	0.00144269632519281\\
29.7522	0.00142682851391676\\
29.7722	0.00143830056530894\\
29.7922	0.00148073999414984\\
29.8122	0.00151287785541783\\
29.8322	0.00156840937165738\\
29.8522	0.00153031534326489\\
29.8722	0.00152420036316727\\
29.8922	0.00147577116365981\\
29.9122	0.00146135495589326\\
29.9322	0.00147476516164325\\
29.9522	0.00151560054238036\\
29.9722	0.00156230723422678\\
29.9922	0.00157751457855481\\
30.0122	0.00165519375733965\\
30.0322	0.00166034550677701\\
30.0522	0.00165108120965046\\
30.0722	0.00167780093417878\\
30.0922	0.00169091393919818\\
30.1122	0.00171143346755112\\
30.1322	0.00164581126595275\\
30.1522	0.00171830549268978\\
30.1722	0.00168617552852578\\
30.1922	0.00161641510971759\\
30.2122	0.00163704839750088\\
30.2322	0.00164444578422813\\
30.2522	0.00161821678759807\\
30.2722	0.00163582052225267\\
30.2922	0.00157981224073138\\
30.3122	0.00159120233409711\\
30.3322	0.00165262100176718\\
30.3522	0.00164814046727062\\
30.3722	0.00167191549782347\\
30.3922	0.00168420651856403\\
30.4122	0.00171793929433366\\
30.4322	0.00176794150153992\\
30.4522	0.00179974300344819\\
30.4722	0.00178402554089612\\
30.4922	0.00171573926500946\\
30.5122	0.00167555825156722\\
30.5322	0.00164143231087602\\
30.5522	0.00164507247025416\\
30.5722	0.0016299460984074\\
30.5922	0.00161792824417072\\
30.6122	0.00168819090371267\\
30.6322	0.00157885309280636\\
30.6522	0.00157779246099051\\
30.6722	0.00156637878592171\\
30.6922	0.00158194634427341\\
30.7122	0.00158289609221626\\
30.7322	0.001570077975073\\
30.7522	0.00156666665646649\\
30.7722	0.00157886983667665\\
30.7922	0.00156575789913246\\
30.8122	0.00147590479014953\\
30.8322	0.00141126467249505\\
30.8522	0.00142398039943486\\
30.8722	0.00141887072201539\\
30.8922	0.00140417239095511\\
30.9122	0.00142302601101405\\
30.9322	0.00144805890872477\\
30.9522	0.00148005437046103\\
30.9722	0.00155430319869691\\
30.9922	0.00164842922855724\\
31.0122	0.00166300571810569\\
31.0322	0.00164206167626521\\
31.0522	0.00161421534028433\\
31.0722	0.00158611462902142\\
31.0922	0.00154920790963159\\
31.1122	0.00159361401132187\\
31.1322	0.00156343030694179\\
31.1522	0.00160717280400775\\
31.1722	0.00156892485682808\\
31.1922	0.00156083133278951\\
31.2122	0.00154245575884386\\
31.2322	0.00147894412012109\\
31.2522	0.00140020172043374\\
31.2722	0.00137712235705201\\
31.2922	0.00135464529046836\\
31.3122	0.00133221709828418\\
31.3322	0.00134663521896118\\
31.3522	0.00136019692507556\\
31.3722	0.00127550467246206\\
31.3922	0.00127448836023685\\
31.4122	0.00126791613707396\\
31.4322	0.00127693725173333\\
31.4522	0.00126730326833855\\
31.4722	0.0012592160412092\\
31.4922	0.00114616624639284\\
31.5122	0.00109609889535345\\
31.5322	0.00116028344869066\\
31.5522	0.0012293175900891\\
31.5722	0.00130466705221717\\
31.5922	0.00131818769091913\\
31.6122	0.00135109064185055\\
31.6322	0.00139396821238464\\
31.6522	0.00136287355664134\\
31.6722	0.00133631426884893\\
31.6922	0.00125943469929478\\
31.7122	0.00127995931207514\\
31.7322	0.00125058859284786\\
31.7522	0.00125986191224386\\
31.7722	0.00128157571690608\\
31.7922	0.00129599838153352\\
31.8122	0.0013016746006915\\
31.8322	0.00129990875754322\\
31.8522	0.00120539098411041\\
31.8722	0.00118147520443966\\
31.8922	0.00113507898050647\\
31.9122	0.00116916811996156\\
31.9322	0.00124180885835709\\
31.9522	0.00122042201544418\\
31.9722	0.00124306317553419\\
31.9922	0.00123524108875195\\
32.0082	0.0012464155485573\\
32.0282	0.0012635866625211\\
32.0482	0.001315008428145\\
32.0682	0.00132247191578531\\
32.0882	0.00135804017418071\\
32.1082	0.00134616839139349\\
32.1282	0.00136238426442173\\
32.1482	0.00133374018849637\\
32.1682	0.00133234833850478\\
32.1882	0.00133154808674592\\
32.2082	0.0013876143129548\\
32.2282	0.00137485485117329\\
32.2482	0.00143424750123105\\
32.2682	0.00147848243365705\\
32.2882	0.00150181708625261\\
32.3082	0.00148668757874264\\
32.3282	0.00149638481254748\\
32.3482	0.00149855930735122\\
32.3682	0.00147957838555316\\
32.3882	0.00143931428169009\\
32.4082	0.00142151679441577\\
32.4282	0.00143689218886841\\
32.4482	0.0015039575333819\\
32.4682	0.00158504558037658\\
32.4882	0.0016259428427439\\
32.5082	0.0016683444448145\\
32.5282	0.00168268655393525\\
32.5482	0.00167750826624164\\
32.5682	0.00171393413569108\\
32.5882	0.00168343481493394\\
32.6082	0.001662199367007\\
32.6282	0.00171433882661051\\
32.6482	0.00172694681237112\\
32.6682	0.00171649049171387\\
32.6882	0.00165377455604426\\
32.7082	0.00165239921579816\\
32.7282	0.00160392433777122\\
32.7482	0.0016486216605217\\
32.7682	0.0016556373375675\\
32.7882	0.00161928472589587\\
32.8082	0.00154669916345061\\
32.8282	0.00147132049996182\\
32.8482	0.00142893293678342\\
32.8682	0.00138115462236518\\
32.8882	0.00137614981407256\\
32.9082	0.00136810159268207\\
32.9282	0.0013647302513573\\
32.9482	0.00147934591243781\\
32.9682	0.00154472831438021\\
32.9882	0.00142596633332843\\
33.0082	0.00150853332426379\\
33.0282	0.00148690992228968\\
33.0482	0.00142045286728347\\
33.0682	0.00139496225876904\\
33.0882	0.00141809640180464\\
33.1082	0.00138455642272238\\
33.1282	0.00135133862131865\\
33.1482	0.00129856524181558\\
33.1682	0.0013166091429195\\
33.1882	0.00130173663530418\\
33.2082	0.00128675663120236\\
33.2282	0.00134499501573403\\
33.2482	0.00135112171800181\\
33.2682	0.00135511183641452\\
33.2882	0.00143883638231095\\
33.3082	0.00148793949499798\\
33.3282	0.00149087824140102\\
33.3482	0.00152252654245549\\
33.3682	0.00158191241200893\\
33.3882	0.00146214430541037\\
33.4082	0.00148348136150188\\
33.4282	0.00154067007024223\\
33.4482	0.00159448943100297\\
33.4682	0.00155817311799169\\
33.4882	0.0016002757123838\\
33.5082	0.00170841538542307\\
33.5282	0.00176809914583584\\
33.5482	0.00178070778584592\\
33.5682	0.00176616679305312\\
33.5882	0.00175881774218302\\
33.6082	0.00176101254652554\\
33.6282	0.00165945286104846\\
33.6482	0.00155247880287728\\
33.6682	0.00157322830446098\\
33.6882	0.00153372210453053\\
33.7082	0.00142766189644507\\
33.7282	0.00133856504631048\\
33.7482	0.0013825642020788\\
33.7682	0.00135701751440076\\
33.7882	0.00129304817322234\\
33.8082	0.00127824207874509\\
33.8282	0.0012633642638615\\
33.8482	0.00131339065547\\
33.8682	0.00130143389737727\\
33.8882	0.00133024095910547\\
33.9082	0.00131648535253946\\
33.9282	0.00130043556646067\\
33.9482	0.00136696971880475\\
33.9682	0.00139681358855982\\
33.9882	0.00143188873148997\\
34.0082	0.00149744185906872\\
34.0282	0.00155841719830078\\
34.0482	0.00154701336940004\\
34.0682	0.00159363234113216\\
34.0882	0.00161644011136946\\
34.1082	0.00170192646914603\\
34.1282	0.00172899429361288\\
34.1482	0.00194079704270477\\
34.1682	0.00193667434634249\\
34.1882	0.00201975406181933\\
34.2082	0.00205204093603916\\
34.2282	0.00203699415172209\\
34.2482	0.00202399195250136\\
34.2682	0.00211265375375967\\
34.2882	0.00223186034629513\\
34.3082	0.00222335238704045\\
34.3282	0.0022711997713667\\
34.3482	0.0021759860662498\\
34.3682	0.0021151996779578\\
34.3882	0.00209194983800169\\
34.4082	0.00205781285908672\\
34.4282	0.00205262823153186\\
34.4482	0.00201985722790745\\
34.4682	0.00203097179543148\\
34.4882	0.00204660472299299\\
34.5082	0.00202091484046944\\
34.5282	0.00198635609126323\\
34.5482	0.00192943310063016\\
34.5682	0.00175879071328781\\
34.5882	0.00169908097321224\\
34.6082	0.0017261489176411\\
34.6282	0.00181585450292947\\
34.6482	0.00178201155071232\\
34.6682	0.0018330387259406\\
34.6882	0.00184919625563175\\
34.7082	0.00189772113173051\\
34.7282	0.00186326390458871\\
34.7482	0.00188424413240799\\
34.7682	0.002009375413114\\
34.7882	0.00206148040553517\\
34.8082	0.00210810918434418\\
34.8282	0.00224900023231814\\
34.8482	0.00225097459832746\\
34.8682	0.00214641328958854\\
34.8882	0.00214300955261221\\
34.9082	0.00215465769132698\\
34.9282	0.00216473316723762\\
34.9482	0.00208230476400318\\
34.9682	0.00207647951771388\\
34.9882	0.00218267184198297\\
35.0082	0.0021789477079326\\
35.0282	0.00218634828077956\\
35.0482	0.00224170163496781\\
35.0682	0.00230707565431743\\
35.0882	0.00235801319920421\\
35.1082	0.00228317210836952\\
35.1282	0.00225707129242177\\
35.1482	0.00211607997176304\\
35.1682	0.00212626186289203\\
35.1882	0.00204425429661098\\
35.2082	0.00187595351080612\\
35.2282	0.00184380884212072\\
35.2482	0.00188008550750283\\
35.2682	0.00187296089322894\\
35.2882	0.00185471347612331\\
35.3082	0.00181859947841577\\
35.3282	0.00175214350520829\\
35.3482	0.00172618702425083\\
35.3682	0.00170564495455627\\
35.3882	0.00170712072130611\\
35.4082	0.00168975659336648\\
35.4282	0.00172297021158333\\
35.4482	0.001799430815165\\
35.4682	0.00174063385312694\\
35.4882	0.00169978814224831\\
35.5082	0.00165571613095647\\
35.5282	0.00162501732229773\\
35.5482	0.00157363711198741\\
35.5682	0.00155164315388218\\
35.5882	0.00158337138624779\\
35.6082	0.00161956521398793\\
35.6282	0.00169067576443831\\
35.6482	0.00168954982096816\\
35.6682	0.00173748556712138\\
35.6882	0.00176128079344456\\
35.7082	0.00179483409482722\\
35.7282	0.00181302687119549\\
35.7482	0.00185443257926134\\
35.7682	0.0018385408128569\\
35.7882	0.00187885542935131\\
35.8082	0.00192396568426656\\
35.8282	0.00193085999895963\\
35.8482	0.00204105650586805\\
35.8682	0.00203934025078336\\
35.8882	0.00201757725078397\\
35.9082	0.00196579519555479\\
35.9282	0.00202335836192367\\
35.9482	0.00201653383760523\\
35.9682	0.00204929762077575\\
35.9882	0.00205090329458127\\
36.0042	0.00203628204619094\\
36.0242	0.00201493926649282\\
36.0442	0.00194663246383032\\
36.0642	0.00190471606791528\\
36.0842	0.00182755805357634\\
36.1042	0.00182456323454703\\
36.1242	0.00176652980276867\\
36.1442	0.00169419834053174\\
36.1642	0.00160910090490832\\
36.1842	0.00146834796922184\\
36.2042	0.00143867849031068\\
36.2242	0.00140951058957364\\
36.2442	0.00138664759844439\\
36.2642	0.00135471040767271\\
36.2842	0.00135195012099327\\
36.3042	0.00135527674329598\\
36.3242	0.0014030591952009\\
36.3442	0.0013562269756668\\
36.3642	0.00138800750626597\\
36.3842	0.00135102883557622\\
36.4042	0.00138611303160755\\
36.4242	0.00143794881428078\\
36.4442	0.00148246795936961\\
36.4642	0.00146194344745575\\
36.4842	0.00149856732830892\\
36.5042	0.00156015947349736\\
36.5242	0.00149462709639938\\
36.5442	0.00150921258231854\\
36.5642	0.00151890124238271\\
36.5842	0.00152581698993313\\
36.6042	0.00156557364882954\\
36.6242	0.00161208714510493\\
36.6442	0.00165141731625678\\
36.6642	0.00164204276272985\\
36.6842	0.0016166578248175\\
36.7042	0.00164218913773157\\
36.7242	0.00167525825941015\\
36.7442	0.00170808994110909\\
36.7642	0.00164353057204104\\
36.7842	0.00163197712686333\\
36.8042	0.00164511232121155\\
36.8242	0.00160577863499761\\
36.8442	0.0016082643370182\\
36.8642	0.0015829528029752\\
36.8842	0.00162675072426887\\
36.9042	0.00166463948472902\\
36.9242	0.0016716097092398\\
36.9442	0.00165345350882035\\
36.9642	0.00166803971511223\\
36.9842	0.00172356932916185\\
37.0042	0.00173730246817123\\
37.0242	0.00175834925290981\\
37.0442	0.00182444937634122\\
37.0642	0.00185134569194192\\
37.0842	0.00184693456617328\\
37.1042	0.0017922925051363\\
37.1242	0.00178149046479668\\
37.1442	0.00179279902364122\\
37.1642	0.00177026321696094\\
37.1842	0.00165750817788596\\
37.2042	0.00166832376081479\\
37.2242	0.00158771708560409\\
37.2442	0.00158060719922324\\
37.2642	0.00161429365294993\\
37.2842	0.00161760330903628\\
37.3042	0.00161329910102051\\
37.3242	0.00158323365021172\\
37.3442	0.00164616799433192\\
37.3642	0.00174201706054317\\
37.3842	0.00177685795790708\\
37.4042	0.00178697129823862\\
37.4242	0.00189349660926759\\
37.4442	0.00196636391478073\\
37.4642	0.00195513287229763\\
37.4842	0.00187869242820812\\
37.5042	0.00187906010153568\\
37.5242	0.00191492339858947\\
37.5442	0.00186761544422259\\
37.5642	0.00181543106490728\\
37.5842	0.00179710104512506\\
37.6042	0.00171019214355211\\
37.6242	0.00174406996968435\\
37.6442	0.00169087825106332\\
37.6642	0.00170908306889969\\
37.6842	0.00160425364856426\\
37.7042	0.00160703735640055\\
37.7242	0.00158493198017866\\
37.7442	0.00156513144859618\\
37.7642	0.0015019312953371\\
37.7842	0.00146321981072814\\
37.8042	0.00143460810153179\\
37.8242	0.00138149175170736\\
37.8442	0.00139826199551215\\
37.8642	0.00139474028605844\\
37.8842	0.00137964592306673\\
37.9042	0.0013932660895859\\
37.9242	0.00133515482200019\\
37.9442	0.00131009623317106\\
37.9642	0.00132073504077192\\
37.9842	0.00129295183962633\\
38.0042	0.00130834738571637\\
38.0242	0.00134588318520358\\
38.0442	0.00132142655913009\\
38.0642	0.00134255508645307\\
38.0842	0.00128338152597825\\
38.1042	0.00133659155019626\\
38.1242	0.00135665690110978\\
38.1442	0.00135882238222501\\
38.1642	0.00140719431887246\\
38.1842	0.00133714223184129\\
38.2042	0.00131947981060448\\
38.2242	0.00127460254967794\\
38.2442	0.00127571130292751\\
38.2642	0.00128509513606504\\
38.2842	0.00132719534123299\\
38.3042	0.00129720031654773\\
38.3242	0.00127712132327104\\
38.3442	0.00129678452765571\\
38.3642	0.00134857781316261\\
38.3842	0.00139388587358464\\
38.4042	0.00138132990418108\\
38.4242	0.00142488437860455\\
38.4442	0.00145017675251863\\
38.4642	0.00143610411236546\\
38.4842	0.00153408195240498\\
38.5042	0.00157514912134339\\
38.5242	0.00156263104475628\\
38.5442	0.00158779716447693\\
38.5642	0.00162444395865647\\
38.5842	0.00167292488172364\\
38.6042	0.00167013341451576\\
38.6242	0.00162461324344749\\
38.6442	0.00160640492116828\\
38.6642	0.00163559282971482\\
38.6842	0.00172511246601707\\
38.7042	0.00171495699163191\\
38.7242	0.00166356512581107\\
38.7442	0.00154897569443968\\
38.7642	0.00149991256338164\\
38.7842	0.00147522394242058\\
38.8042	0.00148717327026204\\
38.8242	0.0014640546554351\\
38.8442	0.00144897876878967\\
38.8642	0.00144746558974567\\
38.8842	0.00146569808080499\\
38.9042	0.00151338146335094\\
38.9242	0.00156560663454973\\
38.9442	0.00155528987047436\\
38.9642	0.00152093178630391\\
38.9842	0.00150171232687859\\
39.0042	0.0015064983869966\\
39.0242	0.00149354435412245\\
39.0442	0.00146534544670567\\
39.0642	0.00144830724019003\\
39.0842	0.00134323592590482\\
39.1042	0.00134445139023222\\
39.1242	0.00130428508447403\\
39.1442	0.00131848830449344\\
39.1642	0.00137131932962991\\
39.1842	0.00135796157526621\\
39.2042	0.00138629647679992\\
39.2242	0.00132148320225926\\
39.2442	0.00137040873648779\\
39.2642	0.00140017852066761\\
39.2842	0.00141933571345364\\
39.3042	0.00144959225381396\\
39.3242	0.00151494439724829\\
39.3442	0.00154934489823542\\
39.3642	0.00159957101873288\\
39.3842	0.00157048854046261\\
39.4042	0.00159262723723556\\
39.4242	0.00157216220651443\\
39.4442	0.0015692118246306\\
39.4642	0.00164041527396224\\
39.4842	0.00162524148400141\\
39.5042	0.00160941962344167\\
39.5242	0.00157675199940795\\
39.5442	0.00155535939597195\\
39.5642	0.00149050813915281\\
39.5842	0.00151766959283077\\
39.6042	0.00158030835376954\\
39.6242	0.00150704561590234\\
39.6442	0.00155331783998307\\
39.6642	0.00150950582662375\\
39.6842	0.00152121343006595\\
39.7042	0.00146155191551255\\
39.7242	0.00148907657776933\\
39.7442	0.00148076356698759\\
39.7642	0.00150423506734707\\
39.7842	0.00146348804749619\\
39.8042	0.00148680038022448\\
39.8242	0.00150361341495783\\
39.8442	0.00149720392000076\\
39.8642	0.00150127227122232\\
39.8842	0.00152758790673113\\
39.9042	0.00146359781231629\\
39.9242	0.00148693613481119\\
39.9442	0.00151860952489443\\
39.9642	0.00154533450793451\\
39.9842	0.00158644204070038\\
39.9992	0.00160479340250202\\
};
%\addlegendentry{SMC-EKF};

\end{axis}
\end{tikzpicture}%


==> SMCEKFvsUKFEKF_obsxandz_MSExv2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=0.8in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={t},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ymajorgrids,
ytick={0.00001,0.0001,0.001,0.01,0.1,1},
yticklabels={,10$^{-4}$,,10$^{-2}$,,10$^{0}$},
ylabel={$\text{NMSE}_{{x}}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	0.00120786674653016\\
0.0402	0.00123706336132878\\
0.0602	0.000699236348850892\\
0.0802	0.000504513532016396\\
0.1002	0.000515432385481062\\
0.1202	0.000566374633678654\\
0.1402	0.000586758603185562\\
0.1602	0.000664525098417546\\
0.1802	0.000476666471812437\\
0.2002	0.000456707934794593\\
0.2202	0.0004643151724523\\
0.2402	0.000470756589528463\\
0.2602	0.000487434236837842\\
0.2802	0.000482193935725256\\
0.3002	0.000452906725333724\\
0.3202	0.000441838177711327\\
0.3402	0.000394491163948369\\
0.3602	0.000347221336569294\\
0.3802	0.00031525381353035\\
0.4002	0.000304042149905094\\
0.4202	0.000291616132538922\\
0.4402	0.000285095960759161\\
0.4602	0.000290834437262835\\
0.4802	0.00030274127158722\\
0.5002	0.000309216196753458\\
0.5202	0.000323114458303015\\
0.5402	0.000326991776327942\\
0.5602	0.000337139319120261\\
0.5802	0.000333133203381623\\
0.6002	0.000324093713411888\\
0.6202	0.000320391659887106\\
0.6402	0.000306487895825536\\
0.6602	0.000280495522833085\\
0.6802	0.000259048288551304\\
0.7002	0.000232236408912254\\
0.7202	0.000209317244414574\\
0.7402	0.000183474464707257\\
0.7602	0.000174997116299119\\
0.7802	0.000157857773780979\\
0.8002	0.000148955667094857\\
0.8202	0.000142006584455298\\
0.8402	0.000136051482918342\\
0.8602	0.000128933301660043\\
0.8802	0.000127869221825933\\
0.9002	0.000124132104108203\\
0.9202	0.000123197836931864\\
0.9402	0.00012850318469289\\
0.9602	0.000137519342243927\\
0.9802	0.000146160683312675\\
1.0002	0.000157563951684062\\
1.0202	0.000166466130097999\\
1.0402	0.000185396676599466\\
1.0602	0.000207280249153921\\
1.0802	0.000214218758715664\\
1.1002	0.000226007509656849\\
1.1202	0.00022942967691156\\
1.1402	0.000243580756682505\\
1.1602	0.000255052544262274\\
1.1802	0.000263890303912917\\
1.2002	0.00028016033428304\\
1.2202	0.000276641394144846\\
1.2402	0.000274127878415468\\
1.2602	0.000276039355600815\\
1.2802	0.000263348770063263\\
1.3002	0.000234863422893992\\
1.3202	0.000222948969043722\\
1.3402	0.000199168435622191\\
1.3602	0.000173431366163651\\
1.3802	0.00015817298771512\\
1.4002	0.000153876213664025\\
1.4202	0.000140678490801246\\
1.4402	0.000126682595828323\\
1.4602	0.000112932219650646\\
1.4802	0.000108810474384865\\
1.5002	0.000111151082219667\\
1.5202	0.000109615668782962\\
1.5402	0.000111873193926559\\
1.5602	0.000109567188384951\\
1.5802	0.000115725562486138\\
1.6002	0.000119654048084762\\
1.6202	0.000130397690800194\\
1.6402	0.000140040918745147\\
1.6602	0.000143177492664857\\
1.6802	0.000158172390486772\\
1.7002	0.000169982218606893\\
1.7202	0.000179482662205932\\
1.7402	0.000195124761569414\\
1.7602	0.000204286385368158\\
1.7802	0.000219313756730664\\
1.8002	0.000230988776229839\\
1.8202	0.000237261639548676\\
1.8402	0.000246281321005408\\
1.8602	0.0002474477829725\\
1.8802	0.000248655924387711\\
1.9002	0.000236283585412334\\
1.9202	0.000216291522689639\\
1.9402	0.000214106242352895\\
1.9602	0.000206677231929076\\
1.9802	0.000187271152903716\\
2.0002	0.000170351210376366\\
2.0202	0.000141971606794773\\
2.0402	0.00013765723408552\\
2.0602	0.000118262461948753\\
2.0802	0.000117126805520951\\
2.1002	0.000108940086255174\\
2.1202	0.000100783615622494\\
2.1402	9.61553749502479e-05\\
2.1602	9.19684261743266e-05\\
2.1802	9.54802323031299e-05\\
2.2002	9.21396209003486e-05\\
2.2202	9.17998865464315e-05\\
2.2402	9.66795667709701e-05\\
2.2602	0.000103845834045605\\
2.2802	0.000115319008334906\\
2.3002	0.000121874145587258\\
2.3202	0.000133292650165648\\
2.3402	0.00014245784123961\\
2.3602	0.000156743154173652\\
2.3802	0.000164529519082892\\
2.4002	0.00018089384267085\\
2.4202	0.000193348260667267\\
2.4402	0.000202245523834192\\
2.4602	0.000226106316124706\\
2.4802	0.000232458723795939\\
2.5002	0.000237450913739883\\
2.5202	0.000237227605864906\\
2.5402	0.000217778491099698\\
2.5602	0.000198055474284578\\
2.5802	0.00019126264983923\\
2.6002	0.000170854841435033\\
2.6202	0.000160337857546949\\
2.6402	0.000143876649336559\\
2.6602	0.000121688213438323\\
2.6802	0.000118227575937981\\
2.7002	0.000103161525773316\\
2.7202	9.64841074702796e-05\\
2.7402	9.37297674636287e-05\\
2.7602	8.52604358475206e-05\\
2.7802	8.41045022352265e-05\\
2.8002	7.43934557737735e-05\\
2.8202	7.33938475097529e-05\\
2.8402	7.50826464664094e-05\\
2.8602	7.96193872229756e-05\\
2.8802	8.19558284661747e-05\\
2.9002	8.72834964005677e-05\\
2.9202	9.18585466591001e-05\\
2.9402	0.000100458944868535\\
2.9602	0.000114475689909816\\
2.9802	0.000124553877866049\\
3.0002	0.000139642769030658\\
3.0202	0.000155012962594154\\
3.0402	0.000174181164654633\\
3.0602	0.000186782307005664\\
3.0802	0.000199697921878072\\
3.1002	0.000217008798626477\\
3.1202	0.000228749856549326\\
3.1402	0.000229025949689898\\
3.1602	0.000228607870238235\\
3.1802	0.000231283861657818\\
3.2002	0.000220690219923509\\
3.2202	0.00020946985682397\\
3.2402	0.000193959552297825\\
3.2602	0.00018336600432044\\
3.2802	0.000157933972995555\\
3.3002	0.000145244556026779\\
3.3202	0.000132054520589251\\
3.3402	0.00011926528811394\\
3.3602	9.96660348018188e-05\\
3.3802	9.52514091436081e-05\\
3.4002	8.62254676278307e-05\\
3.4202	8.56928633176227e-05\\
3.4402	7.67626942478812e-05\\
3.4602	7.94115909232498e-05\\
3.4802	8.0393664241146e-05\\
3.5002	7.62974208486179e-05\\
3.5202	8.03545070163756e-05\\
3.5402	8.26335037116278e-05\\
3.5602	8.9718791176435e-05\\
3.5802	9.69952797143822e-05\\
3.6002	0.000104523288561073\\
3.6202	0.000113523541053289\\
3.6402	0.000131516907308801\\
3.6602	0.000153164814928716\\
3.6802	0.000179207517226867\\
3.7002	0.000198273348033753\\
3.7202	0.000211357844290485\\
3.7402	0.000232242304661574\\
3.7602	0.00024481698423369\\
3.7802	0.000253226691116198\\
3.8002	0.000261226671094159\\
3.8202	0.000262634832719946\\
3.8402	0.000256519477001356\\
3.8602	0.000226613415331547\\
3.8802	0.000213007991336249\\
3.9002	0.000185366314761242\\
3.9202	0.000169220090460373\\
3.9402	0.000155954745226788\\
3.9602	0.000134597864082577\\
3.9802	0.000110176953766162\\
4.0002	9.69386687066724e-05\\
4.0162	8.89108866358151e-05\\
4.0362	8.17908152005638e-05\\
4.0562	9.07961724923682e-05\\
4.0762	8.2776577167431e-05\\
4.0962	6.7411604021568e-05\\
4.1162	8.12962165023045e-05\\
4.1362	7.53900428403799e-05\\
4.1562	7.18340098480326e-05\\
4.1762	7.31304657441568e-05\\
4.1962	7.18483249938316e-05\\
4.2162	7.61620738102691e-05\\
4.2362	7.91034109442717e-05\\
4.2562	8.5483963605953e-05\\
4.2762	9.38463978063195e-05\\
4.2962	0.000116298677106949\\
4.3162	0.000134976632206717\\
4.3362	0.000154787971556605\\
4.3562	0.000171595962920186\\
4.3762	0.000190227529357054\\
4.3962	0.000210549807238717\\
4.4162	0.000234999397246214\\
4.4362	0.000250201625493527\\
4.4562	0.000254429356981976\\
4.4762	0.00024738020774911\\
4.4962	0.000248697072246009\\
4.5162	0.000235964988252375\\
4.5362	0.000212919560534869\\
4.5562	0.000199942374237854\\
4.5762	0.000175806742895889\\
4.5962	0.000159661723711935\\
4.6162	0.000133553856886772\\
4.6362	0.000118361504230275\\
4.6562	0.000105641212824972\\
4.6762	9.8497433964506e-05\\
4.6962	8.24798626313618e-05\\
4.7162	7.1493265656129e-05\\
4.7362	7.77958698298064e-05\\
4.7562	6.49811384229905e-05\\
4.7762	7.06260107226235e-05\\
4.7962	8.11642194591051e-05\\
4.8162	7.57787518004016e-05\\
4.8362	6.50322521980388e-05\\
4.8562	6.83814359861143e-05\\
4.8762	7.22663668584494e-05\\
4.8962	7.90482573637018e-05\\
4.9162	9.02244210163025e-05\\
4.9362	9.37371357394892e-05\\
4.9562	9.79295115431906e-05\\
4.9762	0.000111618975542115\\
4.9962	0.000128098309833885\\
5.0162	0.000156707235874197\\
5.0362	0.000181684809770511\\
5.0562	0.000226385646473163\\
5.0762	0.000229770014722583\\
5.0962	0.000228680112393741\\
5.1162	0.000256265094000369\\
5.1362	0.00028465860010271\\
5.1562	0.000278051510499112\\
5.1762	0.000268957398622749\\
5.1962	0.000258499330157679\\
5.2162	0.000238770993059541\\
5.2362	0.000235072705359721\\
5.2562	0.000221534090215519\\
5.2762	0.000184886208714165\\
5.2962	0.000166233188473255\\
5.3162	0.000157291686792489\\
5.3362	0.000135688925376115\\
5.3562	0.000118949807208036\\
5.3762	0.000124178269131932\\
5.3962	0.000112452009009422\\
5.4162	0.000106908357703294\\
5.4362	9.39480213992336e-05\\
5.4562	9.49910424643814e-05\\
5.4762	9.13601920590203e-05\\
5.4962	9.26204367279634e-05\\
5.5162	8.52905832507055e-05\\
5.5362	7.47259199812481e-05\\
5.5562	7.38205739014533e-05\\
5.5762	9.56679991074482e-05\\
5.5962	0.000108528118958806\\
5.6162	0.000113865577944839\\
5.6362	0.000124569837726283\\
5.6562	0.000130152617625488\\
5.6762	0.000158671561736066\\
5.6962	0.000165450071074417\\
5.7162	0.000177812077097155\\
5.7362	0.000194840150133574\\
5.7562	0.000211113306708842\\
5.7762	0.000224590415980317\\
5.7962	0.000250215766511159\\
5.8162	0.000264661180323048\\
5.8362	0.00028134017007273\\
5.8562	0.000284756380431893\\
5.8762	0.000273765934391148\\
5.8962	0.000252995126751115\\
5.9162	0.000234600275069176\\
5.9362	0.000204065980061506\\
5.9562	0.000183326989961294\\
5.9762	0.00016303297402405\\
5.9962	0.000139258282317726\\
6.0162	0.000124528223256741\\
6.0362	0.000121631819474247\\
6.0562	0.000102485313832911\\
6.0762	9.39292046536716e-05\\
6.0962	9.43182829619777e-05\\
6.1162	0.000103927569136105\\
6.1362	0.000107437500513081\\
6.1562	0.000106671938700512\\
6.1762	0.000102275803550642\\
6.1962	0.000101842913734516\\
6.2162	0.000102722904363948\\
6.2362	0.000102543792283157\\
6.2562	0.000121637328410287\\
6.2762	0.000125714486868494\\
6.2962	0.000121573770790912\\
6.3162	0.000129955188650881\\
6.3362	0.000158211610439125\\
6.3562	0.000161660988533325\\
6.3762	0.000194967799573883\\
6.3962	0.000220161509974917\\
6.4162	0.000212685703963838\\
6.4362	0.000206408824967976\\
6.4562	0.000228094207922004\\
6.4762	0.000276619572853926\\
6.4962	0.000276031903619913\\
6.5162	0.000288850982796881\\
6.5362	0.000289269096137538\\
6.5562	0.000271442850636698\\
6.5762	0.000299413547549267\\
6.5962	0.000294049942870348\\
6.6162	0.000288407102801177\\
6.6362	0.000300120237718508\\
6.6562	0.000246663077205386\\
6.6762	0.000247903494432709\\
6.6962	0.000217563447617491\\
6.7162	0.000200903493518105\\
6.7362	0.000202831972468519\\
6.7562	0.000202706548514879\\
6.7762	0.000133173568788747\\
6.7962	0.000142888270704775\\
6.8162	0.000119764133525131\\
6.8362	0.000128151623222309\\
6.8562	0.000121598913924917\\
6.8762	0.000142980329426944\\
6.8962	0.000137710276931354\\
6.9162	0.000136635469209793\\
6.9362	0.000120545880687439\\
6.9562	0.000122894956626954\\
6.9762	0.000124706031075774\\
6.9962	0.000125668864571892\\
7.0162	0.000119846165275203\\
7.0362	0.0001077349022902\\
7.0562	0.000111070598288314\\
7.0762	0.000147489514113554\\
7.0962	0.000108873070488103\\
7.1162	0.000107165934557265\\
7.1362	9.58358490089657e-05\\
7.1562	0.000106645518814557\\
7.1762	0.000117388285164671\\
7.1962	0.000116898829874919\\
7.2162	0.000149915745930261\\
7.2362	0.000148281913483411\\
7.2562	0.000192562530563342\\
7.2762	0.000192614307619782\\
7.2962	0.00021578945981682\\
7.3162	0.000231919104035386\\
7.3362	0.000244253185219246\\
7.3562	0.000277632176068991\\
7.3762	0.000298869718908708\\
7.3962	0.000286572049210248\\
7.4162	0.000261263014877551\\
7.4362	0.000251276706183054\\
7.4562	0.00024943748318073\\
7.4762	0.000224320052658075\\
7.4962	0.00021065773541758\\
7.5162	0.000194583978592898\\
7.5362	0.000162710058515932\\
7.5562	0.000153652681340058\\
7.5762	0.000139705213446876\\
7.5962	0.000137771980429776\\
7.6162	0.000126005569210617\\
7.6362	9.14161841560256e-05\\
7.6562	8.29670584965345e-05\\
7.6762	9.64592525049822e-05\\
7.6962	8.1960264550691e-05\\
7.7162	8.85793685585816e-05\\
7.7362	0.00010051529215584\\
7.7562	0.00010139112551844\\
7.7762	9.28349058259776e-05\\
7.7962	0.000108285386737516\\
7.8162	0.000114740069655731\\
7.8362	0.000115216083752445\\
7.8562	0.000111590123926569\\
7.8762	0.000100204130877786\\
7.8962	0.000112336955097815\\
7.9162	0.000122300886479912\\
7.9362	0.000130931207011631\\
7.9562	0.000145596169858691\\
7.9762	0.000154890645866257\\
7.9962	0.000170824143851474\\
8.0122	0.00018016184226492\\
8.0322	0.000219303405358796\\
8.0522	0.000221618395437309\\
8.0722	0.000261379300701019\\
8.0922	0.000251395587605375\\
8.1122	0.000317548746293536\\
8.1322	0.000304886618527098\\
8.1522	0.000297370699094392\\
8.1722	0.000278707998489233\\
8.1922	0.000262258153857488\\
8.2122	0.000244011178958413\\
8.2322	0.000223605974424907\\
8.2522	0.000195764277878635\\
8.2722	0.000157826223951193\\
8.2922	0.000179221483457883\\
8.3122	0.000146735951342999\\
8.3322	0.000131654861745587\\
8.3522	0.000120352010976637\\
8.3722	9.28037814485212e-05\\
8.3922	8.91481067349819e-05\\
8.4122	9.54880219548788e-05\\
8.4322	8.9184703303072e-05\\
8.4522	8.013773491967e-05\\
8.4722	7.17654082818602e-05\\
8.4922	7.29938444483168e-05\\
8.5122	6.93095774656752e-05\\
8.5322	6.89679608142382e-05\\
8.5522	7.11256686944358e-05\\
8.5722	8.1478480810698e-05\\
8.5922	8.86037303752482e-05\\
8.6122	0.000109782999802868\\
8.6322	0.000100611524024711\\
8.6522	0.000120307939651805\\
8.6722	0.000135840781866092\\
8.6922	0.000155354895184376\\
8.7122	0.000147544261985944\\
8.7322	0.000149603918692644\\
8.7522	0.000172295056101515\\
8.7722	0.000194005833657576\\
8.7922	0.000203821965727034\\
8.8122	0.000223938188980563\\
8.8322	0.000255567306559982\\
8.8522	0.000272102917306717\\
8.8722	0.000273276529750982\\
8.8922	0.000284072410928037\\
8.9122	0.000262087029486491\\
8.9322	0.000253632181898293\\
8.9522	0.000240753855769199\\
8.9722	0.000218606264754034\\
8.9922	0.000196547422877079\\
9.0122	0.000187593460830635\\
9.0322	0.000174254094134852\\
9.0522	0.000146360830383859\\
9.0722	0.000148364793536556\\
9.0922	0.000135862332691863\\
9.1122	0.000111438727310367\\
9.1322	9.64770988560344e-05\\
9.1522	9.44584101600304e-05\\
9.1722	8.09804828872928e-05\\
9.1922	8.79042566057269e-05\\
9.2122	8.93347021115007e-05\\
9.2322	8.57074922415655e-05\\
9.2522	9.4154902524803e-05\\
9.2722	8.1171100646784e-05\\
9.2922	8.7248396415492e-05\\
9.3122	0.000109961961184373\\
9.3322	0.000110542363946178\\
9.3522	0.00010057160856745\\
9.3722	0.000106960462083701\\
9.3922	0.000113013185128277\\
9.4122	0.000121360487262267\\
9.4322	0.000132083098281718\\
9.4522	0.000138733728562532\\
9.4722	0.000135163928087339\\
9.4922	0.000176313694904569\\
9.5122	0.000193408503030519\\
9.5322	0.000237390292030571\\
9.5522	0.000225413649458504\\
9.5722	0.000236308748027539\\
9.5922	0.000278732552770317\\
9.6122	0.000232147614184851\\
9.6322	0.00027733145546731\\
9.6522	0.000254317368242831\\
9.6722	0.000276243082304515\\
9.6922	0.000270877613975106\\
9.7122	0.000247110410513346\\
9.7322	0.00023088292803109\\
9.7522	0.000231404881279827\\
9.7722	0.000209187744011234\\
9.7922	0.00017210796005381\\
9.8122	0.000141895840955586\\
9.8322	0.000134290868039614\\
9.8522	0.00012368524157604\\
9.8722	0.000111225366722839\\
9.8922	0.000103345045155941\\
9.9122	0.000110285683586835\\
9.9322	0.000107779816169051\\
9.9522	9.87746992049835e-05\\
9.9722	0.000104931666985031\\
9.9922	8.61834068955283e-05\\
10.0122	9.24147730411365e-05\\
10.0322	8.82755515591626e-05\\
10.0522	0.000106524920462123\\
10.0722	0.000109866688095209\\
10.0922	9.98224962313264e-05\\
10.1122	0.000101817599295423\\
10.1322	0.000103306670511668\\
10.1522	0.000118264029387196\\
10.1722	0.00010531302912036\\
10.1922	8.92381082297466e-05\\
10.2122	9.4679833179937e-05\\
10.2322	9.37166180467404e-05\\
10.2522	9.10506771358802e-05\\
10.2722	0.000102100605847753\\
10.2922	9.70254231010006e-05\\
10.3122	0.000118296625108213\\
10.3322	0.000145151549827237\\
10.3522	0.000164191444308358\\
10.3722	0.000194030100150715\\
10.3922	0.000201964011161542\\
10.4122	0.000244062711067173\\
10.4322	0.000285689109661587\\
10.4522	0.000275918370470713\\
10.4722	0.000291959668286518\\
10.4922	0.000273238428041651\\
10.5122	0.000272612155033499\\
10.5322	0.000274744966785309\\
10.5522	0.000251258047898696\\
10.5722	0.000239439947202102\\
10.5922	0.000252931632855678\\
10.6122	0.000171867285777193\\
10.6322	0.000167040483767716\\
10.6522	0.00011275791528773\\
10.6722	0.000125905065268188\\
10.6922	0.000143533236676899\\
10.7122	8.62068474993061e-05\\
10.7322	9.38736253178978e-05\\
10.7522	7.77940514143918e-05\\
10.7722	9.75996733827005e-05\\
10.7922	8.73416526830719e-05\\
10.8122	6.7476192966105e-05\\
10.8322	7.72686619419174e-05\\
10.8522	8.44812332158414e-05\\
10.8722	6.48233195963938e-05\\
10.8922	7.0200132453662e-05\\
10.9122	6.87181116156542e-05\\
10.9322	8.31375718106441e-05\\
10.9522	9.0783983524548e-05\\
10.9722	0.000102897500716933\\
10.9922	0.000123968907805441\\
11.0122	0.000145650933197978\\
11.0322	0.000141233874617806\\
11.0522	0.000187838058341531\\
11.0722	0.000223408695023038\\
11.0922	0.00028625000898507\\
11.1122	0.000290461444035016\\
11.1322	0.000351725924062509\\
11.1522	0.00033526048155102\\
11.1722	0.000354680642266461\\
11.1922	0.000346978729483188\\
11.2122	0.000323579131070996\\
11.2322	0.000307203494225512\\
11.2522	0.000276955785265874\\
11.2722	0.000239908204034724\\
11.2922	0.000217010349865262\\
11.3122	0.000180926989890441\\
11.3322	0.000163192807938924\\
11.3522	0.000145823992197747\\
11.3722	0.000152069064098897\\
11.3922	0.000130238771093192\\
11.4122	0.000115909303770098\\
11.4322	0.000125257915778583\\
11.4522	0.000109770592021672\\
11.4722	0.000103252755245656\\
11.4922	9.85862340490336e-05\\
11.5122	8.62019544681675e-05\\
11.5322	8.5131182080171e-05\\
11.5522	8.64679840727261e-05\\
11.5722	9.11474229820608e-05\\
11.5922	0.000101316109821942\\
11.6122	0.000108804335269741\\
11.6322	9.65105102138209e-05\\
11.6522	0.000105667848888806\\
11.6722	0.000103685498755504\\
11.6922	9.63923135027467e-05\\
11.7122	0.000110611354358669\\
11.7322	0.000125258890804703\\
11.7522	0.000121544617701793\\
11.7722	0.000143134082799097\\
11.7922	0.000146376854900974\\
11.8122	0.000189703688939315\\
11.8322	0.000207008422719311\\
11.8522	0.000228361495749823\\
11.8722	0.000254212208886825\\
11.8922	0.000284645332462671\\
11.9122	0.000311809852524581\\
11.9322	0.000318051751023542\\
11.9522	0.000332399803581339\\
11.9722	0.000320339827819823\\
11.9922	0.000305469611183135\\
12.0082	0.000288698927521753\\
12.0282	0.000300055183377593\\
12.0482	0.000275964568700296\\
12.0682	0.00025263128951214\\
12.0882	0.000230265854307071\\
12.1082	0.000219977445446023\\
12.1282	0.000190528852987481\\
12.1482	0.000172878432661846\\
12.1682	0.00013840385057246\\
12.1882	0.000132591837817328\\
12.2082	0.000121910845734004\\
12.2282	9.94218876106141e-05\\
12.2482	7.98932140999832e-05\\
12.2682	7.25131237613038e-05\\
12.2882	6.25450427810224e-05\\
12.3082	6.617044932902e-05\\
12.3282	5.35971333620854e-05\\
12.3482	5.87124791204295e-05\\
12.3682	5.55364496110005e-05\\
12.3882	8.23272538577303e-05\\
12.4082	8.47912805097803e-05\\
12.4282	8.49635418011403e-05\\
12.4482	8.79909104913182e-05\\
12.4682	0.000115336213518732\\
12.4882	0.000117766285934107\\
12.5082	0.000126140787090132\\
12.5282	0.000140292897091162\\
12.5482	0.000144972141934246\\
12.5682	0.000174152802022257\\
12.5882	0.000215519514480179\\
12.6082	0.000222100871882573\\
12.6282	0.000255770720839335\\
12.6482	0.000292651552030103\\
12.6682	0.000303259775470837\\
12.6882	0.000289354566900419\\
12.7082	0.000290257527464451\\
12.7282	0.000297809685813571\\
12.7482	0.000292356867983677\\
12.7682	0.000272283398803461\\
12.7882	0.000258487726010825\\
12.8082	0.000213880952580698\\
12.8282	0.000208228909643107\\
12.8482	0.000203626258662861\\
12.8682	0.000185981751346577\\
12.8882	0.000163712864784612\\
12.9082	0.000140942444622616\\
12.9282	0.000111513845433438\\
12.9482	0.000104431303404838\\
12.9682	9.50105463228354e-05\\
12.9882	8.75448829306363e-05\\
13.0082	8.13630305018288e-05\\
13.0282	7.37501469204198e-05\\
13.0482	7.4557212160189e-05\\
13.0682	8.03879202320236e-05\\
13.0882	7.77548706067557e-05\\
13.1082	0.000102467607935487\\
13.1282	7.57359572951575e-05\\
13.1482	6.72963767359089e-05\\
13.1682	6.43638196635086e-05\\
13.1882	7.63064810521896e-05\\
13.2082	8.89868066001318e-05\\
13.2282	8.26761213905883e-05\\
13.2482	7.38247818601743e-05\\
13.2682	8.34950855834087e-05\\
13.2882	8.70563061752074e-05\\
13.3082	8.42771594130093e-05\\
13.3282	9.2842705530059e-05\\
13.3482	9.03612059616621e-05\\
13.3682	8.65701302597761e-05\\
13.3882	9.44279064436245e-05\\
13.4082	0.000111496793754544\\
13.4282	0.000124435960232421\\
13.4482	0.000149471780235104\\
13.4682	0.000181763261190777\\
13.4882	0.000210884494930341\\
13.5082	0.000248970236288918\\
13.5282	0.000289465317733566\\
13.5482	0.000315013925909039\\
13.5682	0.000338526379695974\\
13.5882	0.000332458085538337\\
13.6082	0.000321190093215874\\
13.6282	0.000306546288721014\\
13.6482	0.000283790195719168\\
13.6682	0.000266646444630398\\
13.6882	0.000240132171226118\\
13.7082	0.000191999625566434\\
13.7282	0.000178310297812573\\
13.7482	0.000155488846642647\\
13.7682	0.000137061242044263\\
13.7882	0.00012866058106684\\
13.8082	9.85227439832822e-05\\
13.8282	8.71862669014837e-05\\
13.8482	7.34421349654939e-05\\
13.8682	6.39620083403939e-05\\
13.8882	5.66139441530835e-05\\
13.9082	4.61579868720806e-05\\
13.9282	4.70474776212489e-05\\
13.9482	6.06624975957086e-05\\
13.9682	6.60618711461831e-05\\
13.9882	6.63761500923446e-05\\
14.0082	6.98580360919372e-05\\
14.0282	7.40661810156798e-05\\
14.0482	9.29358952371851e-05\\
14.0682	0.000112911115151461\\
14.0882	0.000111039140815302\\
14.1082	0.000109001156103426\\
14.1282	0.000134085991800796\\
14.1482	0.000137967466109965\\
14.1682	0.000161698153649831\\
14.1882	0.000183378935899718\\
14.2082	0.000192283086397056\\
14.2282	0.000213210104412871\\
14.2482	0.000241197048411831\\
14.2682	0.000234727445747496\\
14.2882	0.000260609528162859\\
14.3082	0.000268615811714088\\
14.3282	0.000247102391119993\\
14.3482	0.000220660476192561\\
14.3682	0.000215871242387277\\
14.3882	0.000216348959907914\\
14.4082	0.000213263982851066\\
14.4282	0.000227431939504123\\
14.4482	0.000181265820552258\\
14.4682	0.000144094335106349\\
14.4882	0.00014275201613351\\
14.5082	0.000123899560944783\\
14.5282	0.000134092026265156\\
14.5482	0.000126948414557289\\
14.5682	0.00012091094848171\\
14.5882	0.000115022277689761\\
14.6082	0.000101167305121367\\
14.6282	9.07301088399463e-05\\
14.6482	7.73414966001443e-05\\
14.6682	7.69152533101043e-05\\
14.6882	7.25037729985346e-05\\
14.7082	7.12284341209273e-05\\
14.7282	7.84543013871256e-05\\
14.7482	9.05242467081728e-05\\
14.7682	0.000106911656632121\\
14.7882	0.000131491267203476\\
14.8082	0.000125214538514661\\
14.8282	0.000152459370767008\\
14.8482	0.000159011649562866\\
14.8682	0.000205456068008107\\
14.8882	0.000217419621447214\\
14.9082	0.000247024990257381\\
14.9282	0.000245907741310057\\
14.9482	0.00027379001104026\\
14.9682	0.000296175048959013\\
14.9882	0.000301096186410252\\
15.0082	0.000304332551603334\\
15.0282	0.000293337543847875\\
15.0482	0.000280029786589015\\
15.0682	0.000252664353004485\\
15.0882	0.000252889975777848\\
15.1082	0.000223889889850174\\
15.1282	0.000211085359736956\\
15.1482	0.000205314995218505\\
15.1682	0.000198596349734311\\
15.1882	0.000173186622132924\\
15.2082	0.000172370081690137\\
15.2282	0.00015026205049794\\
15.2482	0.000139549950761265\\
15.2682	0.000127868573610635\\
15.2882	0.000116140396192583\\
15.3082	0.000105890217581707\\
15.3282	0.000100058420745491\\
15.3482	9.32298092985067e-05\\
15.3682	9.73482960667015e-05\\
15.3882	7.53107541351628e-05\\
15.4082	7.35370634062711e-05\\
15.4282	7.47575088418844e-05\\
15.4482	6.86373312385614e-05\\
15.4682	7.45976075420753e-05\\
15.4882	8.17649327395855e-05\\
15.5082	0.000100250127249431\\
15.5282	0.000102424486699596\\
15.5482	0.000101567305304747\\
15.5682	0.0001395755189752\\
15.5882	0.000168990987273602\\
15.6082	0.000203348297357982\\
15.6282	0.000226394488301329\\
15.6482	0.000261142072414026\\
15.6682	0.000304573073010582\\
15.6882	0.000313465870677438\\
15.7082	0.000388682867109585\\
15.7282	0.000347274780016513\\
15.7482	0.000358082605543978\\
15.7682	0.00034616854034148\\
15.7882	0.000330157859541062\\
15.8082	0.000291530575517242\\
15.8282	0.000266584838988859\\
15.8482	0.000234439209541393\\
15.8682	0.000230925878536761\\
15.8882	0.000169569306835579\\
15.9082	0.000155267846973419\\
15.9282	0.000169935359585906\\
15.9482	0.000147734086868742\\
15.9682	0.000122459347878678\\
15.9882	0.000123053042360289\\
16.0042	0.000102731134414425\\
16.0242	0.000105396209748202\\
16.0442	0.000118937066918508\\
16.0642	0.0001167076050456\\
16.0842	9.77325070236398e-05\\
16.1042	0.000117285155286233\\
16.1242	9.45364587942923e-05\\
16.1442	9.17172008998871e-05\\
16.1642	8.92240902161946e-05\\
16.1842	0.000103963112006371\\
16.2042	0.000114252714156812\\
16.2242	0.000109349680863364\\
16.2442	0.000105473042483299\\
16.2642	0.000115990490280143\\
16.2842	0.000111386429240047\\
16.3042	9.65831620823531e-05\\
16.3242	8.44334617666229e-05\\
16.3442	8.02022307406988e-05\\
16.3642	7.77346733746883e-05\\
16.3842	6.73673640489626e-05\\
16.4042	7.96000690837993e-05\\
16.4242	9.89417266127716e-05\\
16.4442	9.71697354012964e-05\\
16.4642	9.78249458088953e-05\\
16.4842	0.000105402963626049\\
16.5042	0.000124679497114013\\
16.5242	0.000141477574671268\\
16.5442	0.00016310521257385\\
16.5642	0.000217740093515084\\
16.5842	0.000269307758867517\\
16.6042	0.000318896708350369\\
16.6242	0.000344774401696452\\
16.6442	0.000356484190868574\\
16.6642	0.000360685671109337\\
16.6842	0.000341440443325997\\
16.7042	0.000319856844453463\\
16.7242	0.00028648137853206\\
16.7442	0.000258470138892358\\
16.7642	0.000261540935737444\\
16.7842	0.000218444483238313\\
16.8042	0.000174035999908717\\
16.8242	0.000146245549699421\\
16.8442	0.000123635335672412\\
16.8642	0.000106818874790164\\
16.8842	9.14421278075114e-05\\
16.9042	8.64020454004006e-05\\
16.9242	8.47698714911576e-05\\
16.9442	9.95464385561903e-05\\
16.9642	9.10941982240804e-05\\
16.9842	9.87238693022968e-05\\
17.0042	0.000103253245433825\\
17.0242	7.81495888551004e-05\\
17.0442	8.6163600123777e-05\\
17.0642	8.21020414124646e-05\\
17.0842	7.84911152580165e-05\\
17.1042	9.90204831014955e-05\\
17.1242	0.000102314749603211\\
17.1442	0.000111381804801294\\
17.1642	0.000112179802638478\\
17.1842	0.000125034157363616\\
17.2042	0.000153454932232435\\
17.2242	0.000166393613980712\\
17.2442	0.000181694332365373\\
17.2642	0.000199423694015705\\
17.2842	0.000213640640255809\\
17.3042	0.000233678659239007\\
17.3242	0.000251547370749499\\
17.3442	0.000267320732378507\\
17.3642	0.000275579500049979\\
17.3842	0.000261725904810192\\
17.4042	0.000255532633856995\\
17.4242	0.00023679358999067\\
17.4442	0.00023960933592846\\
17.4642	0.000238203642145984\\
17.4842	0.000225684358747433\\
17.5042	0.000176701956459836\\
17.5242	0.000165315752245304\\
17.5442	0.000141441614338921\\
17.5642	0.000138542912126537\\
17.5842	0.000161423162426834\\
17.6042	0.00011752453345526\\
17.6242	0.000140247864115661\\
17.6442	0.000117475076710443\\
17.6642	8.96081019904135e-05\\
17.6842	9.26804711897787e-05\\
17.7042	7.66979327331147e-05\\
17.7242	8.0589913169618e-05\\
17.7442	7.66524846424375e-05\\
17.7642	8.94813389192591e-05\\
17.7842	9.13716353124072e-05\\
17.8042	9.66328407757314e-05\\
17.8242	0.000108161470387519\\
17.8442	0.000122538332492861\\
17.8642	0.000115963469736674\\
17.8842	0.000130973395272308\\
17.9042	0.000133068170538459\\
17.9242	0.000152740604309132\\
17.9442	0.000180387578949899\\
17.9642	0.000205619079669829\\
17.9842	0.000225250254194\\
18.0042	0.000246606068307629\\
18.0242	0.000258247960522982\\
18.0442	0.000261132582215645\\
18.0642	0.000281232936260723\\
18.0842	0.000267678109765624\\
18.1042	0.000264058494166509\\
18.1242	0.000268605834682034\\
18.1442	0.000251270925276163\\
18.1642	0.000220499180539434\\
18.1842	0.000179476963921109\\
18.2042	0.000167580016747905\\
18.2242	0.000157723648094038\\
18.2442	0.000144817117396235\\
18.2642	0.000130708333441558\\
18.2842	0.000100767672558568\\
18.3042	0.00010903850392923\\
18.3242	9.67183378957492e-05\\
18.3442	7.47755062978224e-05\\
18.3642	8.28323552621237e-05\\
18.3842	8.34525323720849e-05\\
18.4042	9.45329312806562e-05\\
18.4242	8.84400232657281e-05\\
18.4442	7.99064510889483e-05\\
18.4642	9.89442673828993e-05\\
18.4842	9.53122934477497e-05\\
18.5042	0.00010987063515758\\
18.5242	0.00010945877889054\\
18.5442	0.000118081515303201\\
18.5642	0.000124749674518969\\
18.5842	0.000163139326594659\\
18.6042	0.000171075619228302\\
18.6242	0.000194805428466429\\
18.6442	0.000218291337457637\\
18.6642	0.000233092444829738\\
18.6842	0.000245252427700839\\
18.7042	0.000257753764768381\\
18.7242	0.000278222126370285\\
18.7442	0.000282393947503444\\
18.7642	0.00027857847961212\\
18.7842	0.0002743380413631\\
18.8042	0.000244435981674171\\
18.8242	0.000217892257417377\\
18.8442	0.000200116221970529\\
18.8642	0.000184521379979123\\
18.8842	0.000169133074080619\\
18.9042	0.000152653345062424\\
18.9242	0.00015306373043165\\
18.9442	0.000133770084643832\\
18.9642	0.000107701678807004\\
18.9842	0.000109762376263569\\
19.0042	9.42033901645602e-05\\
19.0242	8.8891751501948e-05\\
19.0442	8.91622832688371e-05\\
19.0642	8.33230383749688e-05\\
19.0842	8.21241349338932e-05\\
19.1042	8.06331733217137e-05\\
19.1242	9.42769956657515e-05\\
19.1442	8.15379139383424e-05\\
19.1642	6.60246881860294e-05\\
19.1842	6.86357218187105e-05\\
19.2042	6.71793044186363e-05\\
19.2242	6.40754762039265e-05\\
19.2442	7.01187498400914e-05\\
19.2642	8.35665475672394e-05\\
19.2842	9.61294115470766e-05\\
19.3042	0.00010899153400683\\
19.3242	0.000155046199605579\\
19.3442	0.000181625549187073\\
19.3642	0.000237537556332447\\
19.3842	0.00024699777254754\\
19.4042	0.000293626914607316\\
19.4242	0.0003404271582397\\
19.4442	0.00031797569661563\\
19.4642	0.00031991447008055\\
19.4842	0.000317115371057614\\
19.5042	0.000301738067528045\\
19.5242	0.000279733107701444\\
19.5442	0.000271391652370724\\
19.5642	0.00023104709285202\\
19.5842	0.000214358371732427\\
19.6042	0.000222871937480157\\
19.6242	0.000193125218184154\\
19.6442	0.000186589040271881\\
19.6642	0.00015714538720239\\
19.6842	0.000154720525658506\\
19.7042	0.000143466632075842\\
19.7242	0.000130282761877591\\
19.7442	0.000128165212965271\\
19.7642	0.000126550446344413\\
19.7842	0.000129769238908561\\
19.8042	0.000111856536365795\\
19.8242	0.00010190443349049\\
19.8442	0.000104719881153443\\
19.8642	9.73746411278121e-05\\
19.8842	8.96791629865517e-05\\
19.9042	8.52473546093872e-05\\
19.9242	7.70385610394971e-05\\
19.9442	7.86379577040349e-05\\
19.9642	8.87992858025151e-05\\
19.9842	8.88823343877278e-05\\
20.0002	8.4913936286112e-05\\
20.0202	9.37156972039679e-05\\
20.0402	9.52396392620977e-05\\
20.0602	0.000101909444899698\\
20.0802	0.000105382718957811\\
20.1002	0.0001232209582563\\
20.1202	0.000152515491928314\\
20.1402	0.000161312442404329\\
20.1602	0.000202732971246315\\
20.1802	0.000233767717776025\\
20.2002	0.00024865846151776\\
20.2202	0.000287020899998088\\
20.2402	0.000288685139061907\\
20.2602	0.000322138776843798\\
20.2802	0.000329623115766783\\
20.3002	0.000334513508522733\\
20.3202	0.000301052981855446\\
20.3402	0.000309690964041694\\
20.3602	0.000267210432268978\\
20.3802	0.000249362985779802\\
20.4002	0.00021141520569924\\
20.4202	0.000188385432132681\\
20.4402	0.000165386905917644\\
20.4602	0.000147361981814635\\
20.4802	0.000127664664733482\\
20.5002	0.000101663956101015\\
20.5202	9.49594150889447e-05\\
20.5402	9.04137861809539e-05\\
20.5602	8.73451731259422e-05\\
20.5802	8.29279608981997e-05\\
20.6002	8.89239161908279e-05\\
20.6202	7.50543436879808e-05\\
20.6402	7.93721281396159e-05\\
20.6602	8.44499441442445e-05\\
20.6802	6.9126163692782e-05\\
20.7002	7.58081004129603e-05\\
20.7202	9.25204446399166e-05\\
20.7402	7.8278870500224e-05\\
20.7602	0.000113962013292776\\
20.7802	0.000115039569180662\\
20.8002	0.000118978376385802\\
20.8202	0.000131612424300617\\
20.8402	0.000121900982830217\\
20.8602	0.000158065100736628\\
20.8802	0.000196998569646796\\
20.9002	0.000229792430869392\\
20.9202	0.000224927190729534\\
20.9402	0.000262428397854698\\
20.9602	0.000267627840513752\\
20.9802	0.000293741587061799\\
21.0002	0.000289500785453772\\
21.0202	0.000298543227557847\\
21.0402	0.000306417808696945\\
21.0602	0.000296626856388118\\
21.0802	0.00024979684455128\\
21.1002	0.000238061975380095\\
21.1202	0.000245524010758703\\
21.1402	0.000216879674372682\\
21.1602	0.000196104886444169\\
21.1802	0.000187572588247948\\
21.2002	0.000172281280036396\\
21.2202	0.000154361869925472\\
21.2402	0.000125271627512486\\
21.2602	0.000101086114024371\\
21.2802	0.000110877745602953\\
21.3002	0.000103055992829134\\
21.3202	8.95324303511823e-05\\
21.3402	8.07795778846561e-05\\
21.3602	7.78206693969905e-05\\
21.3802	8.18747160873864e-05\\
21.4002	7.51803612425351e-05\\
21.4202	7.26823788731638e-05\\
21.4402	8.18061461823693e-05\\
21.4602	7.29656057445709e-05\\
21.4802	8.57099628257044e-05\\
21.5002	9.23530702665924e-05\\
21.5202	8.14332088829621e-05\\
21.5402	9.52434852202678e-05\\
21.5602	9.88826764849863e-05\\
21.5802	9.57519828811757e-05\\
21.6002	9.60598457002524e-05\\
21.6202	0.000112012449138725\\
21.6402	0.000110826448672587\\
21.6602	0.000114979690612176\\
21.6802	0.0001051172168165\\
21.7002	0.000130299817764981\\
21.7202	0.000137649684093435\\
21.7402	0.000186783241697171\\
21.7602	0.000214382392819833\\
21.7802	0.000244775598345824\\
21.8002	0.000280300176730285\\
21.8202	0.000315626950635838\\
21.8402	0.000330718305632091\\
21.8602	0.000334761848943536\\
21.8802	0.000325109778338451\\
21.9002	0.000309983606560934\\
21.9202	0.000285868886585103\\
21.9402	0.000257801253317207\\
21.9602	0.000223674330128921\\
21.9802	0.000189783944140521\\
22.0002	0.000174966012611439\\
22.0202	0.000174068509784137\\
22.0402	0.000147413507500878\\
22.0602	0.000128109401252024\\
22.0802	0.000127151914902765\\
22.1002	0.000131596076889602\\
22.1202	0.000110478377145304\\
22.1402	0.000108051907624331\\
22.1602	0.000106886435845898\\
22.1802	8.94566312113512e-05\\
22.2002	8.51713806370041e-05\\
22.2202	7.97881606932414e-05\\
22.2402	6.60169335851922e-05\\
22.2602	6.4574487584294e-05\\
22.2802	6.42124442339338e-05\\
22.3002	6.94411717420427e-05\\
22.3202	8.82769413560604e-05\\
22.3402	7.66374929458059e-05\\
22.3602	8.07510706719704e-05\\
22.3802	0.000108271391530502\\
22.4002	0.000142491809781417\\
22.4202	0.000152755681742236\\
22.4402	0.000190171701445458\\
22.4602	0.000224893725892218\\
22.4802	0.000249475842102168\\
22.5002	0.00028473919504566\\
22.5202	0.000284756615911851\\
22.5402	0.000288789509759532\\
22.5602	0.000289930292442677\\
22.5802	0.000273034506261555\\
22.6002	0.000261721030324567\\
22.6202	0.00023355663834333\\
22.6402	0.000225145281234325\\
22.6602	0.000198497516823896\\
22.6802	0.000170838391856501\\
22.7002	0.000156772542183452\\
22.7202	0.000166410356794443\\
22.7402	0.000152251046793552\\
22.7602	0.000124224037627596\\
22.7802	0.000124190992046335\\
22.8002	0.000108451156685701\\
22.8202	0.000110273551568552\\
22.8402	0.000111513026086076\\
22.8602	9.88579482068126e-05\\
22.8802	9.24259717627833e-05\\
22.9002	8.19745998305285e-05\\
22.9202	7.32407755954372e-05\\
22.9402	6.90118730543594e-05\\
22.9602	7.56813735416505e-05\\
22.9802	7.12109915197333e-05\\
23.0002	8.54501133214195e-05\\
23.0202	9.33071150205157e-05\\
23.0402	8.95610709854888e-05\\
23.0602	0.000100965807896677\\
23.0802	9.84378960846394e-05\\
23.1002	0.000102415519127024\\
23.1202	0.000101499649075967\\
23.1402	0.000133693927001384\\
23.1602	0.00016066117116008\\
23.1802	0.000164710815037562\\
23.2002	0.00020049001811672\\
23.2202	0.000233348174804967\\
23.2402	0.000260802619580874\\
23.2602	0.00026376310244393\\
23.2802	0.000282528439408861\\
23.3002	0.000291047514308771\\
23.3202	0.000299826285941456\\
23.3402	0.000263317591866108\\
23.3602	0.000245184882573817\\
23.3802	0.000224910669371745\\
23.4002	0.000217346002024563\\
23.4202	0.000185441396578104\\
23.4402	0.000162354085330478\\
23.4602	0.000155809819623592\\
23.4802	0.000148600878279241\\
23.5002	0.000112118331340327\\
23.5202	0.000120462484887993\\
23.5402	0.000106646674184171\\
23.5602	8.57616252217669e-05\\
23.5802	8.54072562417638e-05\\
23.6002	8.52246668029111e-05\\
23.6202	9.21526052928585e-05\\
23.6402	8.68821434895426e-05\\
23.6602	9.01367457689699e-05\\
23.6802	8.43789284346118e-05\\
23.7002	9.25845827412289e-05\\
23.7202	8.63691746217857e-05\\
23.7402	9.94273634910334e-05\\
23.7602	8.88989414599807e-05\\
23.7802	9.07341759461449e-05\\
23.8002	8.05921561319647e-05\\
23.8202	8.51702949229493e-05\\
23.8402	8.5714603911489e-05\\
23.8602	8.99265032587933e-05\\
23.8802	9.70133167587379e-05\\
23.9002	8.7395270623498e-05\\
23.9202	9.011807171722e-05\\
23.9402	9.50460553127851e-05\\
23.9602	0.000130032950765661\\
23.9802	0.000128738065430473\\
24.0002	0.000155640370502835\\
24.0162	0.000184448926243499\\
24.0362	0.000209407110390758\\
24.0562	0.000254913273680736\\
24.0762	0.000288616796441539\\
24.0962	0.000320099124807155\\
24.1162	0.00035911580388129\\
24.1362	0.000331164053275142\\
24.1562	0.000335926168676576\\
24.1762	0.000325361737508106\\
24.1962	0.000300870846763986\\
24.2162	0.000285910105585927\\
24.2362	0.000248275679741214\\
24.2562	0.000200064880874813\\
24.2762	0.000177145590454214\\
24.2962	0.000165674207086666\\
24.3162	0.000158632991614442\\
24.3362	0.000145214917670672\\
24.3562	0.000122239413689285\\
24.3762	0.000124615741517479\\
24.3962	9.41365422127893e-05\\
24.4162	9.41190466396265e-05\\
24.4362	9.9475446112066e-05\\
24.4562	9.12524475762803e-05\\
24.4762	7.76151624199709e-05\\
24.4962	7.68232255301048e-05\\
24.5162	8.50775094311776e-05\\
24.5362	8.09408477469115e-05\\
24.5562	7.73992379670956e-05\\
24.5762	8.18648464637345e-05\\
24.5962	7.41652528784217e-05\\
24.6162	7.10092543925962e-05\\
24.6362	7.93588447561017e-05\\
24.6562	0.000103015876114383\\
24.6762	0.000116962422391109\\
24.6962	0.000164680206829366\\
24.7162	0.000168839190170198\\
24.7362	0.000199978567695887\\
24.7562	0.000234778757620449\\
24.7762	0.00026754120514757\\
24.7962	0.000273628410168805\\
24.8162	0.000291930707413089\\
24.8362	0.000311070751861753\\
24.8562	0.000307374969323739\\
24.8762	0.000300771277826518\\
24.8962	0.000289851116056079\\
24.9162	0.000281365468815547\\
24.9362	0.000253462956037501\\
24.9562	0.000225947393726257\\
24.9762	0.000208350932510028\\
24.9962	0.000170201359420501\\
25.0162	0.000168840325116673\\
25.0362	0.000151188701191499\\
25.0562	0.000144982833509515\\
25.0762	0.000115977660466432\\
25.0962	0.00010220077505018\\
25.1162	9.08607210532941e-05\\
25.1362	8.07417552215957e-05\\
25.1562	9.10950348073591e-05\\
25.1762	7.81361138985064e-05\\
25.1962	7.59523530717059e-05\\
25.2162	6.71310809766167e-05\\
25.2362	5.97068408228435e-05\\
25.2562	8.05245194161348e-05\\
25.2762	6.16644950293479e-05\\
25.2962	7.65463184571482e-05\\
25.3162	7.33101980706343e-05\\
25.3362	6.77955051374279e-05\\
25.3562	0.000100202893221618\\
25.3762	0.000103902539465449\\
25.3962	0.000122308470468287\\
25.4162	0.000133741684175716\\
25.4362	0.000172064014542548\\
25.4562	0.000182793813635357\\
25.4762	0.000206376073111348\\
25.4962	0.000233772835652912\\
25.5162	0.000252412939740085\\
25.5362	0.000265178845057228\\
25.5562	0.000279791323749273\\
25.5762	0.000288600851593562\\
25.5962	0.000298202897752413\\
25.6162	0.00028348408844381\\
25.6362	0.000274702220338441\\
25.6562	0.000245334436934307\\
25.6762	0.00021655377921818\\
25.6962	0.000191907382591644\\
25.7162	0.000163787597419773\\
25.7362	0.000152726864014653\\
25.7562	0.000143572828030014\\
25.7762	0.00012739930214333\\
25.7962	0.000109314751427025\\
25.8162	0.000106902739061136\\
25.8362	0.000100024756999189\\
25.8562	0.00010810627572418\\
25.8762	8.78007072979388e-05\\
25.8962	7.71008212421117e-05\\
25.9162	7.4640444677766e-05\\
25.9362	7.4114054582563e-05\\
25.9562	7.54499355077003e-05\\
25.9762	8.57014932620801e-05\\
25.9962	8.64955271390529e-05\\
26.0162	8.38186763468993e-05\\
26.0362	7.0722532463107e-05\\
26.0562	7.18091151561668e-05\\
26.0762	7.06457578434512e-05\\
26.0962	7.69822927280308e-05\\
26.1162	8.39567496426848e-05\\
26.1362	7.01338354073799e-05\\
26.1562	8.78549771748832e-05\\
26.1762	9.96870805710837e-05\\
26.1962	0.000115526759027354\\
26.2162	0.00010684607742119\\
26.2362	0.000126720319337428\\
26.2562	0.000164645080298734\\
26.2762	0.000207816340936985\\
26.2962	0.000233357509256289\\
26.3162	0.000265097120634379\\
26.3362	0.000308998534860206\\
26.3562	0.000354371206013506\\
26.3762	0.000422306576165612\\
26.3962	0.000389824897045601\\
26.4162	0.000403999590278561\\
26.4362	0.000403717722746446\\
26.4562	0.000328562409122779\\
26.4762	0.000298643070479268\\
26.4962	0.00026236800893823\\
26.5162	0.000228498463849358\\
26.5362	0.000194226682691829\\
26.5562	0.000171365984405296\\
26.5762	0.000141169081983244\\
26.5962	0.000132115728637839\\
26.6162	0.00011466063072011\\
26.6362	0.000131763356063067\\
26.6562	0.000120768872226026\\
26.6762	0.000112062858553856\\
26.6962	0.000100591030696515\\
26.7162	9.22924179960953e-05\\
26.7362	8.48819084201245e-05\\
26.7562	8.00354485586724e-05\\
26.7762	6.84275270090051e-05\\
26.7962	8.57734269163882e-05\\
26.8162	5.96957945465595e-05\\
26.8362	5.25500128157965e-05\\
26.8562	5.7733425415927e-05\\
26.8762	6.35391640926087e-05\\
26.8962	6.30103184630674e-05\\
26.9162	6.86580675211954e-05\\
26.9362	8.28672413145314e-05\\
26.9562	0.00010840381833012\\
26.9762	0.00013100549321751\\
26.9962	0.000162193631063753\\
27.0162	0.000191766363931983\\
27.0362	0.00022298717566984\\
27.0562	0.000255243231309869\\
27.0762	0.000269172503750577\\
27.0962	0.000278434398612903\\
27.1162	0.000294428656827335\\
27.1362	0.000295609984692602\\
27.1562	0.000284844789315516\\
27.1762	0.000291767032912082\\
27.1962	0.000281122676623143\\
27.2162	0.000255669458615147\\
27.2362	0.000248370758944923\\
27.2562	0.000219078313451353\\
27.2762	0.000198073182496784\\
27.2962	0.000179338383351017\\
27.3162	0.000171501322146448\\
27.3362	0.000142615836650033\\
27.3562	0.000112208004610729\\
27.3762	9.98608870457801e-05\\
27.3962	8.99183468210805e-05\\
27.4162	8.55414826183014e-05\\
27.4362	7.53541029559123e-05\\
27.4562	7.51169323327966e-05\\
27.4762	7.53329125812042e-05\\
27.4962	6.52050157234772e-05\\
27.5162	6.64046454997805e-05\\
27.5362	6.76339856035752e-05\\
27.5562	7.94788727661572e-05\\
27.5762	6.29671115178187e-05\\
27.5962	6.56545697116234e-05\\
27.6162	5.89800125178272e-05\\
27.6362	7.00526313908883e-05\\
27.6562	7.29297723234289e-05\\
27.6762	7.87457704928131e-05\\
27.6962	8.55415373150324e-05\\
27.7162	0.000105916964154723\\
27.7362	0.000141322940635223\\
27.7562	0.000171337876098464\\
27.7762	0.000189916721027413\\
27.7962	0.000221749503633013\\
27.8162	0.000237992479363299\\
27.8362	0.000261445478034787\\
27.8562	0.000295283841627655\\
27.8762	0.000319440206647182\\
27.8962	0.000314364693747573\\
27.9162	0.000334482671488608\\
27.9362	0.000321765080089713\\
27.9562	0.000309518570115307\\
27.9762	0.000281613729614624\\
27.9962	0.000269544674218671\\
28.0122	0.000254571385753439\\
28.0322	0.000221316106466604\\
28.0522	0.000209106235197706\\
28.0722	0.000188077621233952\\
28.0922	0.000151281826983373\\
28.1122	0.000144550006019839\\
28.1322	0.000144573304032217\\
28.1522	0.000118692660324335\\
28.1722	8.84780467653022e-05\\
28.1922	7.59693228028142e-05\\
28.2122	9.79613289779759e-05\\
28.2322	9.3617808757932e-05\\
28.2522	7.71585758897657e-05\\
28.2722	7.30118505284995e-05\\
28.2922	6.42834542870817e-05\\
28.3122	6.83812175105694e-05\\
28.3322	6.27701915432748e-05\\
28.3522	6.95051491153565e-05\\
28.3722	6.23161490499946e-05\\
28.3922	6.46928948392026e-05\\
28.4122	8.50684035573941e-05\\
28.4322	7.70256742900878e-05\\
28.4522	8.05955296020993e-05\\
28.4722	8.96167541061241e-05\\
28.4922	0.000103014855525678\\
28.5122	0.000111217227188979\\
28.5322	0.000115623631538477\\
28.5522	0.000139435261690048\\
28.5722	0.000173555566108365\\
28.5922	0.000241697858906099\\
28.6122	0.000241262703414719\\
28.6322	0.000282357519273606\\
28.6522	0.000339401169834935\\
28.6722	0.00039078658398665\\
28.6922	0.000401169052500329\\
28.7122	0.000382342141273782\\
28.7322	0.00036283846166846\\
28.7522	0.00034360286593946\\
28.7722	0.000320529550746628\\
28.7922	0.000304565729789279\\
28.8122	0.00024679912598073\\
28.8322	0.000219142680250459\\
28.8522	0.00018981571703742\\
28.8722	0.000160743241221132\\
28.8922	0.000125452229493077\\
28.9122	0.000109149831342266\\
28.9322	0.000104292680893151\\
28.9522	8.73280781349474e-05\\
28.9722	8.46238847081857e-05\\
28.9922	8.56036498559893e-05\\
29.0122	6.13875882216358e-05\\
29.0322	8.05601091723992e-05\\
29.0522	6.57033808335846e-05\\
29.0722	8.51993350496081e-05\\
29.0922	8.58853929932788e-05\\
29.1122	9.43733359116245e-05\\
29.1322	8.61177073058668e-05\\
29.1522	6.75082436578289e-05\\
29.1722	6.47902799946018e-05\\
29.1922	6.75610774904046e-05\\
29.2122	6.28410985057048e-05\\
29.2322	8.0083331150318e-05\\
29.2522	7.71739469135649e-05\\
29.2722	8.84345757161578e-05\\
29.2922	0.000111836229251263\\
29.3122	0.000147162258448132\\
29.3322	0.000162329821527399\\
29.3522	0.000188755911770306\\
29.3722	0.000225644559707701\\
29.3922	0.000263107158087809\\
29.4122	0.000310865289777061\\
29.4322	0.00033643993076769\\
29.4522	0.000351223201107972\\
29.4722	0.000360065658126902\\
29.4922	0.000338845859702227\\
29.5122	0.00033466247819853\\
29.5322	0.000308172681822797\\
29.5522	0.000286866858099128\\
29.5722	0.000250242508108017\\
29.5922	0.000205724238322118\\
29.6122	0.000177893185441845\\
29.6322	0.000139962198408611\\
29.6522	0.000100533677574103\\
29.6722	0.000102803868487749\\
29.6922	0.000100143296373036\\
29.7122	0.000102099600178564\\
29.7322	9.39698511230488e-05\\
29.7522	9.09088836423594e-05\\
29.7722	7.58687612059329e-05\\
29.7922	5.87612159693018e-05\\
29.8122	7.31910143656829e-05\\
29.8322	6.87075332502316e-05\\
29.8522	8.617587004084e-05\\
29.8722	9.51331903201006e-05\\
29.8922	8.90758013664463e-05\\
29.9122	8.8524432555765e-05\\
29.9322	7.39634142088448e-05\\
29.9522	8.0010597465857e-05\\
29.9722	6.71942657520004e-05\\
29.9922	5.75895199507861e-05\\
30.0122	8.97695680528197e-05\\
30.0322	8.56909332126273e-05\\
30.0522	8.48153919677175e-05\\
30.0722	8.49164865341173e-05\\
30.0922	0.000102438005064189\\
30.1122	0.000103908432668203\\
30.1322	7.29704603964485e-05\\
30.1522	8.01315824593592e-05\\
30.1722	8.3332084256268e-05\\
30.1922	7.40283943943586e-05\\
30.2122	6.78043938698238e-05\\
30.2322	6.91417673762305e-05\\
30.2522	6.6353737471423e-05\\
30.2722	7.19901222111223e-05\\
30.2922	8.66658160919135e-05\\
30.3122	8.05593693347333e-05\\
30.3322	0.000108051203038052\\
30.3522	0.00014634779254563\\
30.3722	0.000206544591019623\\
30.3922	0.000259169644173751\\
30.4122	0.000307422886220075\\
30.4322	0.000344842476749664\\
30.4522	0.000365813872066741\\
30.4722	0.000373662873612276\\
30.4922	0.000348189285128673\\
30.5122	0.000335129186356179\\
30.5322	0.000202183155982495\\
30.5522	0.00017791277045245\\
30.5722	0.000150641173855988\\
30.5922	0.000139371310712357\\
30.6122	0.000123289917411112\\
30.6322	9.97948366731781e-05\\
30.6522	9.58367447940226e-05\\
30.6722	8.66435540449656e-05\\
30.6922	9.85577584978916e-05\\
30.7122	9.34633123613847e-05\\
30.7322	7.64095233037914e-05\\
30.7522	9.37852324704663e-05\\
30.7722	0.000116967244839499\\
30.7922	0.000148960565087771\\
30.8122	0.000164532333141383\\
30.8322	9.11289613874391e-05\\
30.8522	0.000101663581006964\\
30.8722	0.000132032178413363\\
30.8922	0.000145042843205236\\
30.9122	0.000125908109570158\\
30.9322	0.000106969860457845\\
30.9522	0.000131362544690386\\
30.9722	0.000152184145590981\\
30.9922	0.0001258091366359\\
31.0122	0.000144570781957289\\
31.0322	0.000146874551272977\\
31.0522	0.000156640666486529\\
31.0722	0.000152351737367855\\
31.0922	0.000169286625275967\\
31.1122	0.000184871479883395\\
31.1322	0.000181089801916727\\
31.1522	0.000177356192536514\\
31.1722	0.000186446325159844\\
31.1922	0.000177238948119551\\
31.2122	0.000179717164892239\\
31.2322	0.000168952234871608\\
31.2522	0.000162599751197734\\
31.2722	0.000159531381413637\\
31.2922	0.000161561304815736\\
31.3122	0.00013518288804328\\
31.3322	0.000107746182591665\\
31.3522	0.000103554014180878\\
31.3722	9.8153224699285e-05\\
31.3922	9.33014436076949e-05\\
31.4122	9.84188618212842e-05\\
31.4322	9.77173836246701e-05\\
31.4522	8.99198759125068e-05\\
31.4722	9.35408577850098e-05\\
31.4922	0.000103446584305545\\
31.5122	0.000110686255187558\\
31.5322	0.000116190298187146\\
31.5522	0.000110873574931072\\
31.5722	0.000119008864086914\\
31.5922	0.000125783147383628\\
31.6122	0.000132697090092402\\
31.6322	0.000126703915057009\\
31.6522	0.000140788215858992\\
31.6722	0.00014936969124056\\
31.6922	0.000171850866932307\\
31.7122	0.000194944211363961\\
31.7322	0.000191600783519873\\
31.7522	0.000187872141370109\\
31.7722	0.000206374388194067\\
31.7922	0.000204250269296486\\
31.8122	0.000222193409133649\\
31.8322	0.00019149026368068\\
31.8522	0.000173026978526003\\
31.8722	0.000153604028999575\\
31.8922	0.000143289591810109\\
31.9122	0.000139776511718575\\
31.9322	0.000123650121861634\\
31.9522	0.000118292938738469\\
31.9722	0.000103023475363049\\
31.9922	9.75304981106992e-05\\
32.0082	9.93053479055767e-05\\
32.0282	8.66736028463557e-05\\
32.0482	9.69761092931322e-05\\
32.0682	0.000101065834321365\\
32.0882	0.00010693953035856\\
32.1082	8.89353893632675e-05\\
32.1282	0.000101950616918289\\
32.1482	0.000105552123747383\\
32.1682	0.000103373140440383\\
32.1882	0.000116056046999065\\
32.2082	0.000123931460236957\\
32.2282	0.000132654084153628\\
32.2482	0.000131147814453074\\
32.2682	0.000142662252930519\\
32.2882	0.000148997173847472\\
32.3082	0.000154644212918124\\
32.3282	0.000165980689879966\\
32.3482	0.000176997780593123\\
32.3682	0.000175223081112776\\
32.3882	0.000180675321594977\\
32.4082	0.000201403057895124\\
32.4282	0.000195230117629707\\
32.4482	0.000188944156717708\\
32.4682	0.000196016099453161\\
32.4882	0.000198410371777886\\
32.5082	0.000202202641520327\\
32.5282	0.000182377139579846\\
32.5482	0.000152573827484472\\
32.5682	0.000150659444589831\\
32.5882	0.000137871922525569\\
32.6082	0.000117885455402139\\
32.6282	9.75787867030401e-05\\
32.6482	8.74609684119916e-05\\
32.6682	8.35014144022085e-05\\
32.6882	7.97752618950026e-05\\
32.7082	7.27153782306259e-05\\
32.7282	7.51509322595609e-05\\
32.7482	6.91299620191175e-05\\
32.7682	6.66230036541565e-05\\
32.7882	6.69173320874743e-05\\
32.8082	6.78670957839773e-05\\
32.8282	7.40046573122878e-05\\
32.8482	8.08402562316072e-05\\
32.8682	9.71918713485711e-05\\
32.8882	0.000111531102103212\\
32.9082	0.00012345207812861\\
32.9282	0.000143295031496805\\
32.9482	0.000154707251353929\\
32.9682	0.000179551791370756\\
32.9882	0.000186593170117286\\
33.0082	0.000198108952629189\\
33.0282	0.000200583530439188\\
33.0482	0.000201263994559079\\
33.0682	0.000210984955807617\\
33.0882	0.000217811796754071\\
33.1082	0.00024657607413154\\
33.1282	0.000251851348746987\\
33.1482	0.000233351226891486\\
33.1682	0.000225961387805462\\
33.1882	0.000220920988216591\\
33.2082	0.000188962921724941\\
33.2282	0.000164777084138615\\
33.2482	0.000148455106255791\\
33.2682	0.000143523048642275\\
33.2882	0.000118428273827116\\
33.3082	9.35536813834708e-05\\
33.3282	9.15109848542788e-05\\
33.3482	9.5686313513424e-05\\
33.3682	8.85212700670059e-05\\
33.3882	8.8565788692601e-05\\
33.4082	9.63224262196107e-05\\
33.4282	8.41775231866051e-05\\
33.4482	7.08656749550555e-05\\
33.4682	6.76312466988444e-05\\
33.4882	6.80531166450399e-05\\
33.5082	8.21840927641781e-05\\
33.5282	7.476937874802e-05\\
33.5482	8.52989229097057e-05\\
33.5682	0.000103419696061275\\
33.5882	0.000110423158187544\\
33.6082	0.000124832426295341\\
33.6282	0.000132062420280745\\
33.6482	0.000147657004244255\\
33.6682	0.000176173333995216\\
33.6882	0.000183097877204798\\
33.7082	0.000198835568859623\\
33.7282	0.000228381505314335\\
33.7482	0.000225887694624229\\
33.7682	0.000233283528568437\\
33.7882	0.000228943797271726\\
33.8082	0.000224378584929833\\
33.8282	0.000219734537732169\\
33.8482	0.000209007219566073\\
33.8682	0.00021700300252554\\
33.8882	0.000185065333233875\\
33.9082	0.000172594057865792\\
33.9282	0.000153105748952384\\
33.9482	0.000149122616867652\\
33.9682	0.000135677589936106\\
33.9882	0.000101436306144814\\
34.0082	9.46554506938046e-05\\
34.0282	9.44209875109958e-05\\
34.0482	9.4624378072559e-05\\
34.0682	9.33886099957005e-05\\
34.0882	8.7150948271258e-05\\
34.1082	7.7690681940546e-05\\
34.1282	7.51458034513377e-05\\
34.1482	6.66656771509908e-05\\
34.1682	6.45529213146914e-05\\
34.1882	9.14286882902763e-05\\
34.2082	8.48797851001619e-05\\
34.2282	9.31578262753701e-05\\
34.2482	8.79638297244456e-05\\
34.2682	8.27953682987531e-05\\
34.2882	8.665713129964e-05\\
34.3082	9.93167919003069e-05\\
34.3282	0.000117104806370388\\
34.3482	0.000137044577946202\\
34.3682	0.00014953468379821\\
34.3882	0.000131713445117453\\
34.4082	0.000152200896687095\\
34.4282	0.000169681371135594\\
34.4482	0.000194042238270908\\
34.4682	0.000210545416915151\\
34.4882	0.000232786465239961\\
34.5082	0.000256914689486161\\
34.5282	0.000261765446973377\\
34.5482	0.000263783945361976\\
34.5682	0.000249215322021888\\
34.5882	0.000241808924444357\\
34.6082	0.000229997740042607\\
34.6282	0.000219931970668685\\
34.6482	0.00020178241948351\\
34.6682	0.000178936940581878\\
34.6882	0.000159356548673067\\
34.7082	0.00014498994109795\\
34.7282	0.000104245340326848\\
34.7482	8.77836898952986e-05\\
34.7682	8.40603459950517e-05\\
34.7882	6.32318383425363e-05\\
34.8082	6.6218991177052e-05\\
34.8282	7.52939975570544e-05\\
34.8482	7.05860784940225e-05\\
34.8682	6.77583202654865e-05\\
34.8882	6.42340911854109e-05\\
34.9082	5.7377110127235e-05\\
34.9282	5.35731006254242e-05\\
34.9482	6.60968488529184e-05\\
34.9682	4.96132519923894e-05\\
34.9882	5.67684992048942e-05\\
35.0082	6.13180254391024e-05\\
35.0282	5.21935423851929e-05\\
35.0482	5.52157969277416e-05\\
35.0682	5.77006378471474e-05\\
35.0882	6.05011378958645e-05\\
35.1082	7.22558682373065e-05\\
35.1282	7.6979614755268e-05\\
35.1482	9.70404772827013e-05\\
35.1682	0.000100225608065849\\
35.1882	0.000115788335191119\\
35.2082	0.000127799051144349\\
35.2282	0.00015374192786831\\
35.2482	0.000175377749921028\\
35.2682	0.000185207454345339\\
35.2882	0.000220252310109392\\
35.3082	0.000245794748851308\\
35.3282	0.000270277266867358\\
35.3482	0.000270247764411268\\
35.3682	0.000306789307987667\\
35.3882	0.000299445703968999\\
35.4082	0.00030259367779996\\
35.4282	0.000271694510799982\\
35.4482	0.000250783919078088\\
35.4682	0.000209605289126912\\
35.4882	0.000197332724320018\\
35.5082	0.000169788957770222\\
35.5282	0.000133992648297297\\
35.5482	0.000111147506154856\\
35.5682	8.01525001983323e-05\\
35.5882	6.59898291126475e-05\\
35.6082	6.76248315897111e-05\\
35.6282	7.63641246549436e-05\\
35.6482	8.34490432012517e-05\\
35.6682	6.29085793134325e-05\\
35.6882	7.44002201545565e-05\\
35.7082	7.02712750481184e-05\\
35.7282	8.05596860433818e-05\\
35.7482	8.18048721600272e-05\\
35.7682	7.30968186504751e-05\\
35.7882	7.49723405328731e-05\\
35.8082	6.93824023080121e-05\\
35.8282	9.48616969995541e-05\\
35.8482	9.24014808056334e-05\\
35.8682	9.41160763941184e-05\\
35.8882	0.000103555078579176\\
35.9082	0.000125964251373701\\
35.9282	0.000119338633271392\\
35.9482	0.000149267751644036\\
35.9682	0.000187687024317093\\
35.9882	0.000206284690405084\\
36.0042	0.000228691466316594\\
36.0242	0.000260094697208732\\
36.0442	0.000280377740737698\\
36.0642	0.00030125052443091\\
36.0842	0.000322889621996764\\
36.1042	0.000332748383130215\\
36.1242	0.000329765162774306\\
36.1442	0.000338982402875803\\
36.1642	0.000324294928592302\\
36.1842	0.000305651338238415\\
36.2042	0.000243893198432268\\
36.2242	0.000207812370565021\\
36.2442	0.000174003114357102\\
36.2642	0.00014654688618842\\
36.2842	0.000145376671299237\\
36.3042	0.000109992048030282\\
36.3242	0.000106370395481033\\
36.3442	8.24806511769452e-05\\
36.3642	6.57311010141277e-05\\
36.3842	5.54267623765359e-05\\
36.4042	4.94931864908151e-05\\
36.4242	4.40633860102357e-05\\
36.4442	4.57976201939081e-05\\
36.4642	5.20635661061234e-05\\
36.4842	5.96472457583253e-05\\
36.5042	5.8110062993175e-05\\
36.5242	5.03694003222414e-05\\
36.5442	4.85952897446163e-05\\
36.5642	5.79243589811281e-05\\
36.5842	7.06873599480413e-05\\
36.6042	8.22020765533993e-05\\
36.6242	8.73850761320185e-05\\
36.6442	9.04740767642228e-05\\
36.6642	9.76696379354295e-05\\
36.6842	0.000126453392480425\\
36.7042	0.00015588774215419\\
36.7242	0.000174770336269353\\
36.7442	0.000196713448282378\\
36.7642	0.000237357454314041\\
36.7842	0.000265706632870022\\
36.8042	0.00029463408124449\\
36.8242	0.000319882673514536\\
36.8442	0.000334522450592115\\
36.8642	0.000335740449271769\\
36.8842	0.000317097665894539\\
36.9042	0.000315335780751976\\
36.9242	0.000274875623215045\\
36.9442	0.000251903828717963\\
36.9642	0.000226613429634634\\
36.9842	0.000197787248894075\\
37.0042	0.000173515557478133\\
37.0242	0.000155599161750555\\
37.0442	0.000134094382048206\\
37.0642	0.000108176105118572\\
37.0842	0.000100692372750387\\
37.1042	8.11858899572812e-05\\
37.1242	8.43148479551804e-05\\
37.1442	6.1182722966743e-05\\
37.1642	7.22593198715508e-05\\
37.1842	7.14995038108443e-05\\
37.2042	7.5255105685523e-05\\
37.2242	0.000107433286279674\\
37.2442	9.59981786534592e-05\\
37.2642	0.000105193557909661\\
37.2842	9.7715668584313e-05\\
37.3042	7.42099235389551e-05\\
37.3242	9.3764388813051e-05\\
37.3442	8.54135806671316e-05\\
37.3642	0.000103035059221756\\
37.3842	0.000119074549354531\\
37.4042	0.000101975583609777\\
37.4242	0.000111153669615709\\
37.4442	0.000108374356106231\\
37.4642	0.000110343330812849\\
37.4842	0.000161944848753799\\
37.5042	0.000166425801621804\\
37.5242	0.000198895721572533\\
37.5442	0.00023248502813077\\
37.5642	0.000290756432936877\\
37.5842	0.000302520209215963\\
37.6042	0.000313064752247841\\
37.6242	0.000319376609921599\\
37.6442	0.000341740959835004\\
37.6642	0.000334041783502967\\
37.6842	0.000335688166628913\\
37.7042	0.000318979280928042\\
37.7242	0.000287060392794127\\
37.7442	0.000266542410687138\\
37.7642	0.000252691778224978\\
37.7842	0.000212091929347689\\
37.8042	0.000162741112872303\\
37.8242	0.000155707368797066\\
37.8442	0.000139227621050394\\
37.8642	0.00010202430234368\\
37.8842	8.94482856033593e-05\\
37.9042	8.42463172599733e-05\\
37.9242	9.72585057694918e-05\\
37.9442	0.000103285512129842\\
37.9642	7.08632470260808e-05\\
37.9842	5.94731901715818e-05\\
38.0042	4.60975413730342e-05\\
38.0242	5.16722716693984e-05\\
38.0442	5.21759415249584e-05\\
38.0642	6.43134145186124e-05\\
38.0842	5.16348421157833e-05\\
38.1042	4.72009938407496e-05\\
38.1242	6.49249850147605e-05\\
38.1442	7.31717944609478e-05\\
38.1642	8.06537078328006e-05\\
38.1842	9.513060825266e-05\\
38.2042	0.000101353433632308\\
38.2242	0.000127561368222588\\
38.2442	0.000173116620278549\\
38.2642	0.000206492952251214\\
38.2842	0.000215488167643468\\
38.3042	0.000220985214305426\\
38.3242	0.000250345983187806\\
38.3442	0.000307775873287058\\
38.3642	0.000319280238334656\\
38.3842	0.000331847263717972\\
38.4042	0.000331286597485983\\
38.4242	0.00035044976459967\\
38.4442	0.000392022253152603\\
38.4642	0.000328924653025724\\
38.4842	0.000301790717030375\\
38.5042	0.000271221970080588\\
38.5242	0.000240163299812528\\
38.5442	0.000197392153921976\\
38.5642	0.000165569379617498\\
38.5842	0.000144887011488562\\
38.6042	0.000113820719792207\\
38.6242	9.50268050448635e-05\\
38.6442	8.84699789221836e-05\\
38.6642	6.91308607143119e-05\\
38.6842	7.63361327904102e-05\\
38.7042	5.00359791207023e-05\\
38.7242	5.5925629693744e-05\\
38.7442	6.02695715254022e-05\\
38.7642	6.55930610042338e-05\\
38.7842	7.12183249817619e-05\\
38.8042	5.99498460823164e-05\\
38.8242	6.37238064386992e-05\\
38.8442	8.77482150544525e-05\\
38.8642	0.000114941976123881\\
38.8842	8.73787929683936e-05\\
38.9042	7.16390439625282e-05\\
38.9242	6.76140229722263e-05\\
38.9442	7.23578928288362e-05\\
38.9642	6.91872043279485e-05\\
38.9842	7.50284599441393e-05\\
39.0042	7.62721671151693e-05\\
39.0242	7.75017064703396e-05\\
39.0442	7.95248298590569e-05\\
39.0642	8.41800142936622e-05\\
39.0842	9.57028152181585e-05\\
39.1042	9.55089194620502e-05\\
39.1242	0.000136509150770278\\
39.1442	0.000158197548533682\\
39.1642	0.000190499849773157\\
39.1842	0.000208646754141779\\
39.2042	0.000249114809139703\\
39.2242	0.000287090059607549\\
39.2442	0.00031755667067249\\
39.2642	0.000349829707206396\\
39.2842	0.000351046468049186\\
39.3042	0.000332310139278649\\
39.3242	0.000313431100197503\\
39.3442	0.000282027105590693\\
39.3642	0.000240922157649391\\
39.3842	0.000202519947815339\\
39.4042	0.000182115441112334\\
39.4242	0.000149554586637249\\
39.4442	0.000124423879817521\\
39.4642	0.000112154800873322\\
39.4842	8.29063041243666e-05\\
39.5042	6.88608795381964e-05\\
39.5242	7.70903621664049e-05\\
39.5442	6.05590729472987e-05\\
39.5642	5.95138245307942e-05\\
39.5842	4.61416074757869e-05\\
39.6042	4.47882885293658e-05\\
39.6242	4.85625934933366e-05\\
39.6442	6.16432812662947e-05\\
39.6642	5.883144013846e-05\\
39.6842	7.1366780543322e-05\\
39.7042	7.24192187541081e-05\\
39.7242	8.30055681366368e-05\\
39.7442	9.93983932288977e-05\\
39.7642	0.00010184023250546\\
39.7842	9.84868812551001e-05\\
39.8042	0.000137328960066648\\
39.8242	0.000150576522015488\\
39.8442	0.000165655637801683\\
39.8642	0.000172540864370844\\
39.8842	0.000206229586644707\\
39.9042	0.00021350860773487\\
39.9242	0.000230901092565422\\
39.9442	0.000242300317698059\\
39.9642	0.00025186570047419\\
39.9842	0.000234886865257335\\
39.9992	0.000244190082766846\\
};
%\addlegendentry{UKF-EKF};

\addplot [color=mycolor2,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0\\
0.0202	0.00529758214325086\\
0.0402	0.0156422595700341\\
0.0602	0.0215447114667063\\
0.0802	0.0242871031332159\\
0.1002	0.026513669735955\\
0.1202	0.0280479168185364\\
0.1402	0.0286323361932444\\
0.1602	0.0293781298962384\\
0.1802	0.0299754916536935\\
0.2002	0.0306404327059065\\
0.2202	0.0314817210062317\\
0.2402	0.0324652054395966\\
0.2602	0.0339216247584486\\
0.2802	0.0358038776860116\\
0.3002	0.0380015975042228\\
0.3202	0.0409212640398684\\
0.3402	0.0442877005577757\\
0.3602	0.0483933106659137\\
0.3802	0.0529722171463023\\
0.4002	0.0582708314434723\\
0.4202	0.0641436470605142\\
0.4402	0.07057039675319\\
0.4602	0.0775110302050315\\
0.4802	0.084674975282364\\
0.5002	0.0922040978920418\\
0.5202	0.0999213620721662\\
0.5402	0.107307421322474\\
0.5602	0.114364808012555\\
0.5802	0.120981502959569\\
0.6002	0.126764715950655\\
0.6202	0.131684169855315\\
0.6402	0.135755487220335\\
0.6602	0.138020416965879\\
0.6802	0.138972587246168\\
0.7002	0.138513597494229\\
0.7202	0.136538953633446\\
0.7402	0.133125202013664\\
0.7602	0.12880881691379\\
0.7802	0.123434836873401\\
0.8002	0.117899835977132\\
0.8202	0.112036407999819\\
0.8402	0.106343062560669\\
0.8602	0.101014589791503\\
0.8802	0.0972388994375401\\
0.9002	0.0950345225632322\\
0.9202	0.0941993490289689\\
0.9402	0.0949175466448954\\
0.9602	0.0970110790749799\\
0.9802	0.100960968333534\\
1.0002	0.106645907874537\\
1.0202	0.113929953837838\\
1.0402	0.122950776110075\\
1.0602	0.133323916489957\\
1.0802	0.144912325321131\\
1.1002	0.1575643080123\\
1.1202	0.171220162252862\\
1.1402	0.185456884323374\\
1.1602	0.199850945952856\\
1.1802	0.213671829987696\\
1.2002	0.2272098233722\\
1.2202	0.238917804169685\\
1.2402	0.249694036139468\\
1.2602	0.258614803412065\\
1.2802	0.265305741648519\\
1.3002	0.268861673011101\\
1.3202	0.269921655877954\\
1.3402	0.267111103893965\\
1.3602	0.260896925577301\\
1.3802	0.251681872260151\\
1.4002	0.239974941197835\\
1.4202	0.225325581316116\\
1.4402	0.210351862242771\\
1.4602	0.194615353454755\\
1.4802	0.178639215396089\\
1.5002	0.16442601399259\\
1.5202	0.152527352932977\\
1.5402	0.142535669540421\\
1.5602	0.135719845293338\\
1.5802	0.131859539438995\\
1.6002	0.130671391615636\\
1.6202	0.131840943910623\\
1.6402	0.135911977417\\
1.6602	0.142472042604231\\
1.6802	0.151148501141455\\
1.7002	0.161997883821526\\
1.7202	0.174652218125354\\
1.7402	0.189076494237582\\
1.7602	0.204741722223083\\
1.7802	0.221574749382338\\
1.8002	0.238947285989394\\
1.8202	0.256614536091882\\
1.8402	0.274302699830679\\
1.8602	0.290639302869539\\
1.8802	0.305717555637188\\
1.9002	0.318454470579826\\
1.9202	0.328273513145818\\
1.9402	0.334956321137432\\
1.9602	0.337742150266458\\
1.9802	0.336137181121674\\
2.0002	0.329841173991315\\
2.0202	0.318704715219838\\
2.0402	0.302813071871371\\
2.0602	0.28276230815577\\
2.0802	0.260141358224591\\
2.1002	0.236627006130175\\
2.1202	0.213529189640499\\
2.1402	0.192762809273979\\
2.1602	0.174602559786374\\
2.1802	0.159790723375697\\
2.2002	0.148678267177855\\
2.2202	0.141175343658549\\
2.2402	0.136523681259678\\
2.2602	0.135422164207003\\
2.2802	0.137537364850244\\
2.3002	0.142519292339294\\
2.3202	0.149907420957056\\
2.3402	0.159627036182537\\
2.3602	0.171549648046319\\
2.3802	0.185004998589172\\
2.4002	0.200198253188864\\
2.4202	0.216696974826515\\
2.4402	0.234069162569071\\
2.4602	0.251292020018766\\
2.4802	0.268735833322965\\
2.5002	0.285906139440709\\
2.5202	0.301059576190311\\
2.5402	0.314149979232018\\
2.5602	0.325410590266246\\
2.5802	0.333292880386235\\
2.6002	0.337350548772868\\
2.6202	0.336376785014293\\
2.6402	0.331415771687695\\
2.6602	0.321155179208772\\
2.6802	0.305117424334227\\
2.7002	0.285209781313002\\
2.7202	0.262292597675378\\
2.7402	0.237088809641027\\
2.7602	0.212428876169632\\
2.7802	0.189180571973659\\
2.8002	0.167861895225836\\
2.8202	0.150343766406358\\
2.8402	0.136481333404727\\
2.8602	0.126634653075956\\
2.8802	0.120080711178488\\
2.9002	0.117095053819451\\
2.9202	0.117142109112781\\
2.9402	0.119876807662454\\
2.9602	0.125050185444946\\
2.9802	0.132440087637048\\
3.0002	0.141773056629434\\
3.0202	0.152672004067407\\
3.0402	0.165253703344874\\
3.0602	0.179646417356239\\
3.0802	0.195048698088083\\
3.1002	0.210783268729461\\
3.1202	0.226634859197657\\
3.1402	0.242357179397287\\
3.1602	0.25738620559469\\
3.1802	0.271240341869324\\
3.2002	0.283588331954836\\
3.2202	0.29370867799026\\
3.2402	0.299865192371472\\
3.2602	0.303287250328578\\
3.2802	0.302711128807215\\
3.3002	0.297472801944943\\
3.3202	0.286412486766329\\
3.3402	0.272031851229163\\
3.3602	0.25341409768155\\
3.3802	0.231544383506382\\
3.4002	0.207731390220778\\
3.4202	0.183365445268793\\
3.4402	0.161264707237342\\
3.4602	0.140798218157359\\
3.4802	0.12394366174392\\
3.5002	0.110279320584752\\
3.5202	0.100382046742858\\
3.5402	0.0936969266682229\\
3.5602	0.0904428221594213\\
3.5802	0.0899799480505468\\
3.6002	0.0921330447220788\\
3.6202	0.0964399357469219\\
3.6402	0.1026456229294\\
3.6602	0.110377391369132\\
3.6802	0.119458577864621\\
3.7002	0.129821534455875\\
3.7202	0.141700086451504\\
3.7402	0.154207598501271\\
3.7602	0.167582802645961\\
3.7802	0.181046617867057\\
3.8002	0.194384456862519\\
3.8202	0.206652095244706\\
3.8402	0.218262193760402\\
3.8602	0.228570330194886\\
3.8802	0.237322847711136\\
3.9002	0.243439820123391\\
3.9202	0.247067078876033\\
3.9402	0.247434414920333\\
3.9602	0.244328659079441\\
3.9802	0.237915377618276\\
4.0002	0.227365811419346\\
4.0162	0.215892481119866\\
4.0362	0.199574427747838\\
4.0562	0.180538875458277\\
4.0762	0.160616025794043\\
4.0962	0.139937567850732\\
4.1162	0.121221799563523\\
4.1362	0.104462795058909\\
4.1562	0.0905718421972038\\
4.1762	0.0793352044687064\\
4.1962	0.0708469106749706\\
4.2162	0.0651127422854842\\
4.2362	0.062024637921845\\
4.2562	0.060922910248491\\
4.2762	0.061897338614389\\
4.2962	0.0645487361608501\\
4.3162	0.0689886252393936\\
4.3362	0.0747239656176516\\
4.3562	0.0817140377768821\\
4.3762	0.0897890370938153\\
4.3962	0.0987150060789915\\
4.4162	0.108238725344456\\
4.4362	0.118092749607857\\
4.4562	0.12801969503063\\
4.4762	0.137998648864616\\
4.4962	0.147539894158873\\
4.5162	0.15623624941959\\
4.5362	0.164009728914535\\
4.5562	0.170586514897087\\
4.5762	0.175589116916941\\
4.5962	0.178616683568471\\
4.6162	0.180014688104199\\
4.6362	0.17944043085673\\
4.6562	0.17611677358047\\
4.6762	0.170425135496888\\
4.6962	0.161122716270921\\
4.7162	0.150695891080043\\
4.7362	0.137462922948785\\
4.7562	0.123074813965562\\
4.7762	0.108192754025872\\
4.7962	0.0938901887332084\\
4.8162	0.0801572633581332\\
4.8362	0.0682011407851083\\
4.8562	0.0584352443149171\\
4.8762	0.0507288485298265\\
4.8962	0.0449761225206957\\
4.9162	0.0412868565597392\\
4.9362	0.0394966646977628\\
4.9562	0.0391154827966251\\
4.9762	0.040070396752591\\
4.9962	0.0424602286565827\\
5.0162	0.0456833602045188\\
5.0362	0.0501931201674675\\
5.0562	0.0553984603830057\\
5.0762	0.0612798854040249\\
5.0962	0.0678594169831487\\
5.1162	0.0749415508897982\\
5.1362	0.0822189572427422\\
5.1562	0.0897784285422528\\
5.1762	0.0971813238596092\\
5.1962	0.103995835527613\\
5.2162	0.110183419346425\\
5.2362	0.115925882451251\\
5.2562	0.120745595227488\\
5.2762	0.124392369526282\\
5.2962	0.126940159015493\\
5.3162	0.128574868528684\\
5.3362	0.129047587390751\\
5.3562	0.127528956720444\\
5.3762	0.124773437804781\\
5.3962	0.120990149347347\\
5.4162	0.116399317524933\\
5.4362	0.110212981066556\\
5.4562	0.103677496573636\\
5.4762	0.0957905072219309\\
5.4962	0.0870102636290048\\
5.5162	0.0772585595628024\\
5.5362	0.0676250582589183\\
5.5562	0.0576176230232049\\
5.5762	0.0483740056347995\\
5.5962	0.0397813794157387\\
5.6162	0.0328099029764358\\
5.6362	0.0281002489842815\\
5.6562	0.0247173306006187\\
5.6762	0.0229357342440468\\
5.6962	0.0225450540209228\\
5.7162	0.0232810638298215\\
5.7362	0.0245857789344946\\
5.7562	0.0265613333724736\\
5.7762	0.0292689244353501\\
5.7962	0.0322132790321196\\
5.8162	0.0355839411301025\\
5.8362	0.0391577380219824\\
5.8562	0.0425389000952389\\
5.8762	0.0459933838492801\\
5.8962	0.0492082238832737\\
5.9162	0.0520116817756089\\
5.9362	0.0545779233817438\\
5.9562	0.0568907297278181\\
5.9762	0.0584239585703459\\
5.9962	0.0594793179242953\\
6.0162	0.0597203750848552\\
6.0362	0.0590354991491562\\
6.0562	0.0581624748982358\\
6.0762	0.0568397153094796\\
6.0962	0.0544813925675851\\
6.1162	0.0518040382502402\\
6.1362	0.0487090011450206\\
6.1562	0.0450374028655738\\
6.1762	0.0409708237764731\\
6.1962	0.0360044165481721\\
6.2162	0.0308376074659919\\
6.2362	0.0253007560889356\\
6.2562	0.019542028592562\\
6.2762	0.0139611651633136\\
6.2962	0.00913114516007867\\
6.3162	0.00613190501377974\\
6.3362	0.00531702898319029\\
6.3562	0.00584945055541153\\
6.3762	0.00653945091002575\\
6.3962	0.00721148631832662\\
6.4162	0.00819490115290211\\
6.4362	0.00917628029868403\\
6.4562	0.0099099461458776\\
6.4762	0.0109635813878714\\
6.4962	0.0118973375122999\\
6.5162	0.013059556053115\\
6.5362	0.0143093020884717\\
6.5562	0.0156552922999576\\
6.5762	0.0170674309883941\\
6.5962	0.01850011638179\\
6.6162	0.01987113057534\\
6.6362	0.0211803660330252\\
6.6562	0.0224259014056248\\
6.6762	0.0234344929600584\\
6.6962	0.0241615670268622\\
6.7162	0.0247049518537505\\
6.7362	0.0249609617675648\\
6.7562	0.0249974641639327\\
6.7762	0.0246841419680332\\
6.7962	0.0242181068573533\\
6.8162	0.0232816140812551\\
6.8362	0.0218800671625867\\
6.8562	0.0202225337265622\\
6.8762	0.0186058280159218\\
6.8962	0.0169428252148299\\
6.9162	0.0150848168697432\\
6.9362	0.0132734855564232\\
6.9562	0.0117117920870679\\
6.9762	0.0103017076139234\\
6.9962	0.00925552336273488\\
7.0162	0.00847636137378341\\
7.0362	0.0079231441971067\\
7.0562	0.00733207018083791\\
7.0762	0.00723189236727054\\
7.0962	0.00713766918979545\\
7.1162	0.00724905837791627\\
7.1362	0.00740256240247485\\
7.1562	0.00772658737701504\\
7.1762	0.00807025798066592\\
7.1962	0.0086915854890957\\
7.2162	0.00897264024052502\\
7.2362	0.00968485682104494\\
7.2562	0.0103252922632141\\
7.2762	0.0110114997291658\\
7.2962	0.0118781226491332\\
7.3162	0.0126261773476625\\
7.3362	0.0136645944004873\\
7.3562	0.014616101685615\\
7.3762	0.0157241336054113\\
7.3962	0.0169554723207261\\
7.4162	0.0181258786025067\\
7.4362	0.0193911745123318\\
7.4562	0.0206129611129842\\
7.4762	0.0217581665893244\\
7.4962	0.0226771919604686\\
7.5162	0.0234597285339384\\
7.5362	0.023931549109827\\
7.5562	0.0241698877526745\\
7.5762	0.0241385627953384\\
7.5962	0.0237528600492224\\
7.6162	0.0230851511335444\\
7.6362	0.02206082803673\\
7.6562	0.0206192308499447\\
7.6762	0.0187233810131672\\
7.6962	0.0169307935154484\\
7.7162	0.0149362051090834\\
7.7362	0.0131188442709207\\
7.7562	0.0112161530381412\\
7.7762	0.00984338132452066\\
7.7962	0.00867008032523219\\
7.8162	0.00782481360979426\\
7.8362	0.00735632489408857\\
7.8562	0.00722055918744207\\
7.8762	0.00726483875304775\\
7.8962	0.00733774599768548\\
7.9162	0.00757586404278872\\
7.9362	0.00810422475874273\\
7.9562	0.00878581508014361\\
7.9762	0.00962753467738349\\
7.9962	0.0106004534716578\\
8.0122	0.0114978401390426\\
8.0322	0.0128133163567468\\
8.0522	0.0142031584980291\\
8.0722	0.0156728278389423\\
8.0922	0.0172280243632038\\
8.1122	0.0187802668427349\\
8.1322	0.0203994149629976\\
8.1522	0.0218913496900963\\
8.1722	0.0233489944538227\\
8.1922	0.0246708468213997\\
8.2122	0.0258488737988586\\
8.2322	0.0266899464297148\\
8.2522	0.0271174702202342\\
8.2722	0.0272818784522599\\
8.2922	0.0270308474541387\\
8.3122	0.0265583876341779\\
8.3322	0.0254693875760269\\
8.3522	0.0243098335178568\\
8.3722	0.0224882214211069\\
8.3922	0.0205189242993687\\
8.4122	0.0183719038738748\\
8.4322	0.0166461814025271\\
8.4522	0.0148116077824074\\
8.4722	0.0132894471573984\\
8.4922	0.0121254600858445\\
8.5122	0.0111379761090601\\
8.5322	0.0103386164834628\\
8.5522	0.00975322863493395\\
8.5722	0.00925279474739818\\
8.5922	0.00884075167119273\\
8.6122	0.00877495413298631\\
8.6322	0.00893448324582124\\
8.6522	0.009350561762407\\
8.6722	0.00996622707703874\\
8.6922	0.0107881934849133\\
8.7122	0.0117435540193868\\
8.7322	0.0128231993336369\\
8.7522	0.014233108379564\\
8.7722	0.0156225245680666\\
8.7922	0.0169779222239343\\
8.8122	0.0184308199790554\\
8.8322	0.0197095155328334\\
8.8522	0.0208284089179007\\
8.8722	0.0219271759495153\\
8.8922	0.0229708425907728\\
8.9122	0.0236523910845819\\
8.9322	0.0240846512207882\\
8.9522	0.024490181296582\\
8.9722	0.0244118916145516\\
8.9922	0.0244091802652166\\
9.0122	0.0240201873360373\\
9.0322	0.0233467006520935\\
9.0522	0.0226098918884081\\
9.0722	0.021449960144733\\
9.0922	0.0201844140040732\\
9.1122	0.0188019781530754\\
9.1322	0.0173391920914759\\
9.1522	0.0157730296211304\\
9.1722	0.0142658468038286\\
9.1922	0.0128133131239801\\
9.2122	0.0114670127284692\\
9.2322	0.0102614269292353\\
9.2522	0.00922595381054914\\
9.2722	0.00830745990789462\\
9.2922	0.0074540098518382\\
9.3122	0.00695968629218223\\
9.3322	0.00660525415073968\\
9.3522	0.00647606102468933\\
9.3722	0.00653497058458984\\
9.3922	0.00677059491867726\\
9.4122	0.00722266829100018\\
9.4322	0.0078487913572931\\
9.4522	0.00868470650466607\\
9.4722	0.00966628227477039\\
9.4922	0.0106332339346815\\
9.5122	0.01160771961386\\
9.5322	0.0126352345148864\\
9.5522	0.0136808853540844\\
9.5722	0.0144283399140596\\
9.5922	0.0151500452955603\\
9.6122	0.0155605144729175\\
9.6322	0.0157417028238292\\
9.6522	0.0156353045396219\\
9.6722	0.0154269973865698\\
9.6922	0.0150233669094866\\
9.7122	0.0143557426116284\\
9.7322	0.0136248992788478\\
9.7522	0.0128576758960239\\
9.7722	0.0120185734433137\\
9.7922	0.0112613299225759\\
9.8122	0.0105385089559947\\
9.8322	0.00980325178958355\\
9.8522	0.00898775440906738\\
9.8722	0.00820596402357662\\
9.8922	0.00741029125410676\\
9.9122	0.00680895280317251\\
9.9322	0.00598009436950841\\
9.9522	0.00533107001083754\\
9.9722	0.00490245552244022\\
9.9922	0.00443059504270541\\
10.0122	0.00396431274475067\\
10.0322	0.00372916875648593\\
10.0522	0.00350403285225212\\
10.0722	0.00355792704496833\\
10.0922	0.00363984722316591\\
10.1122	0.00390880943143382\\
10.1322	0.00409252186648963\\
10.1522	0.00432819567650848\\
10.1722	0.00460825953585309\\
10.1922	0.00491778664075336\\
10.2122	0.00522280049645614\\
10.2322	0.00549209217808046\\
10.2522	0.00597091305828382\\
10.2722	0.00644097479665627\\
10.2922	0.00688588662970911\\
10.3122	0.00735121243919157\\
10.3322	0.00774479321864845\\
10.3522	0.00827726524362519\\
10.3722	0.00859341475710141\\
10.3922	0.00878416525775872\\
10.4122	0.00907500205463704\\
10.4322	0.00902006074728971\\
10.4522	0.00890465223774223\\
10.4722	0.0087760297014077\\
10.4922	0.00857298683240876\\
10.5122	0.00804617541389497\\
10.5322	0.00763746919616039\\
10.5522	0.00709673536949674\\
10.5722	0.00665608228245911\\
10.5922	0.00616539430855847\\
10.6122	0.00563535771516538\\
10.6322	0.00533497901709855\\
10.6522	0.00505623985450832\\
10.6722	0.00498513108580672\\
10.6922	0.00497931593180311\\
10.7122	0.00495634830874152\\
10.7322	0.00493334715844741\\
10.7522	0.00480525833331762\\
10.7722	0.00464605108958316\\
10.7922	0.00422363164576267\\
10.8122	0.0038765159543027\\
10.8322	0.00349845553059771\\
10.8522	0.00320360730628159\\
10.8722	0.00296874036947348\\
10.8922	0.00291660061483773\\
10.9122	0.00298869096434106\\
10.9322	0.0031394104658845\\
10.9522	0.00343489527974554\\
10.9722	0.00377235279761964\\
10.9922	0.00415770658935186\\
11.0122	0.00455903637557629\\
11.0322	0.0049691159565573\\
11.0522	0.00544450802457935\\
11.0722	0.00592374370470928\\
11.0922	0.00633979704553819\\
11.1122	0.00670604618533418\\
11.1322	0.00706824239710551\\
11.1522	0.00745815103552168\\
11.1722	0.00768836678112024\\
11.1922	0.00792846487908017\\
11.2122	0.00814399910618449\\
11.2322	0.00817442734582602\\
11.2522	0.0082222336553588\\
11.2722	0.00817796756071999\\
11.2922	0.0081760520274934\\
11.3122	0.00813480005073997\\
11.3322	0.00795357948579191\\
11.3522	0.00786233245422087\\
11.3722	0.00763905459148295\\
11.3922	0.00744029389344493\\
11.4122	0.00707446281946637\\
11.4322	0.00694740804597541\\
11.4522	0.00666206690643199\\
11.4722	0.00639476970857958\\
11.4922	0.00622009224343003\\
11.5122	0.00596147262902066\\
11.5322	0.00576045440482934\\
11.5522	0.00545826798431246\\
11.5722	0.00514368255356652\\
11.5922	0.00485979421396152\\
11.6122	0.00458002046278676\\
11.6322	0.00438679045773197\\
11.6522	0.00424368274048401\\
11.6722	0.00415768101352166\\
11.6922	0.00417509813668171\\
11.7122	0.00419507648432549\\
11.7322	0.00422900203513611\\
11.7522	0.00432332396154893\\
11.7722	0.0045447461976009\\
11.7922	0.00480997073171254\\
11.8122	0.00510471893453232\\
11.8322	0.00546103944207042\\
11.8522	0.00591249801112941\\
11.8722	0.00629428089510036\\
11.8922	0.00665243602218762\\
11.9122	0.00689985380917613\\
11.9322	0.00716734571502335\\
11.9522	0.00734072848100872\\
11.9722	0.00735297505534664\\
11.9922	0.00737078965267579\\
12.0082	0.00741117277254775\\
12.0282	0.00737865034438357\\
12.0482	0.00723213134623404\\
12.0682	0.00696574917005348\\
12.0882	0.00674325465534581\\
12.1082	0.00646624476539697\\
12.1282	0.00614800242215941\\
12.1482	0.00574204753029628\\
12.1682	0.00537585183496874\\
12.1882	0.00505458215402717\\
12.2082	0.00469913749709637\\
12.2282	0.00442075077385473\\
12.2482	0.00404032337102386\\
12.2682	0.00385718360226019\\
12.2882	0.00359898175679585\\
12.3082	0.00337175817042744\\
12.3282	0.00317372114746319\\
12.3482	0.00305142827652038\\
12.3682	0.00294938101384325\\
12.3882	0.0028763508589697\\
12.4082	0.00290572160647241\\
12.4282	0.00300385063831856\\
12.4482	0.00312954820609408\\
12.4682	0.00330390434103181\\
12.4882	0.00342326530900395\\
12.5082	0.00357038591496331\\
12.5282	0.00369876825088534\\
12.5482	0.00382078707561021\\
12.5682	0.00402022040348878\\
12.5882	0.00421844252938887\\
12.6082	0.00448598819297973\\
12.6282	0.00470134659084952\\
12.6482	0.00496937612335128\\
12.6682	0.00526880449535885\\
12.6882	0.00557354893842063\\
12.7082	0.00586757175102321\\
12.7282	0.00608959590228118\\
12.7482	0.00628489847781328\\
12.7682	0.00643159808281013\\
12.7882	0.00656049795494729\\
12.8082	0.00657202763067072\\
12.8282	0.00667859375224105\\
12.8482	0.00658107464248389\\
12.8682	0.00641929304997599\\
12.8882	0.00616653413302234\\
12.9082	0.00594393582570265\\
12.9282	0.00563171501995984\\
12.9482	0.00524783826059087\\
12.9682	0.0047563100316582\\
12.9882	0.00434890028442181\\
13.0082	0.00382863279698216\\
13.0282	0.00332830299719408\\
13.0482	0.00289795729995744\\
13.0682	0.00252097634367443\\
13.0882	0.00219134951437134\\
13.1082	0.00203888024492006\\
13.1282	0.00194666711120389\\
13.1482	0.00185130059917684\\
13.1682	0.00186225094103969\\
13.1882	0.0019897175641069\\
13.2082	0.00203015637339746\\
13.2282	0.00221752905480772\\
13.2482	0.0023119344360476\\
13.2682	0.00248750806357689\\
13.2882	0.00269168519982129\\
13.3082	0.00287516088783014\\
13.3282	0.00308154134136428\\
13.3482	0.00335174009250499\\
13.3682	0.00366962404901711\\
13.3882	0.00394729125299164\\
13.4082	0.0042604844521794\\
13.4282	0.00455834224902947\\
13.4482	0.00487415069518661\\
13.4682	0.00507895935446081\\
13.4882	0.00520196775284355\\
13.5082	0.00528557111781069\\
13.5282	0.00530709439742869\\
13.5482	0.00538288485111225\\
13.5682	0.00529652394634049\\
13.5882	0.00518975207695537\\
13.6082	0.00505784903540384\\
13.6282	0.00487376397909646\\
13.6482	0.00466228133411999\\
13.6682	0.00437910180725326\\
13.6882	0.00408301822404216\\
13.7082	0.0037284445237559\\
13.7282	0.00333935945226292\\
13.7482	0.00295439276343418\\
13.7682	0.00258440041700896\\
13.7882	0.0021988813398244\\
13.8082	0.00188899456741532\\
13.8282	0.00165731886934025\\
13.8482	0.00141968795554761\\
13.8682	0.00135380128941979\\
13.8882	0.00133366437376345\\
13.9082	0.00141528794231107\\
13.9282	0.00152417588733439\\
13.9482	0.00167488975978234\\
13.9682	0.00186662215355978\\
13.9882	0.00207168991805057\\
14.0082	0.00228259617211002\\
14.0282	0.0025606997513583\\
14.0482	0.00286561314718119\\
14.0682	0.00317387470433693\\
14.0882	0.00347282149218029\\
14.1082	0.00377913533939584\\
14.1282	0.0041183336675238\\
14.1482	0.00436551156824232\\
14.1682	0.0045845918313047\\
14.1882	0.00472583769058553\\
14.2082	0.00481784917256103\\
14.2282	0.00485668571469202\\
14.2482	0.00485361389073587\\
14.2682	0.00472713496015644\\
14.2882	0.00463880676715971\\
14.3082	0.00452615997593586\\
14.3282	0.00431678248898234\\
14.3482	0.00418061966915251\\
14.3682	0.00394113424304535\\
14.3882	0.00365518928113646\\
14.4082	0.00338222374311566\\
14.4282	0.00327057758173246\\
14.4482	0.00314902726524309\\
14.4682	0.00295104452154534\\
14.4882	0.00276997534812327\\
14.5082	0.00261522458085602\\
14.5282	0.00236266264087481\\
14.5482	0.00216908429154073\\
14.5682	0.00194250715941548\\
14.5882	0.00190930803372966\\
14.6082	0.00178376826370457\\
14.6282	0.00159547737013894\\
14.6482	0.00157957020799069\\
14.6682	0.00156587437363035\\
14.6882	0.00159035009184145\\
14.7082	0.00151302707185641\\
14.7282	0.00157958046653425\\
14.7482	0.00160454084064011\\
14.7682	0.00174707980759362\\
14.7882	0.00182976789796259\\
14.8082	0.00190980191069458\\
14.8282	0.00199458112044642\\
14.8482	0.00201569265885657\\
14.8682	0.00203831262289304\\
14.8882	0.00208442061217038\\
14.9082	0.00208779438109573\\
14.9282	0.00211464405557928\\
14.9482	0.00208901021472254\\
14.9682	0.0020321212181744\\
14.9882	0.00203547626823698\\
15.0082	0.00206042247053631\\
15.0282	0.00207278437983549\\
15.0482	0.00208108044886134\\
15.0682	0.00205187995030938\\
15.0882	0.00205402690854531\\
15.1082	0.00209386844306632\\
15.1282	0.00221738494778791\\
15.1482	0.00230216075347266\\
15.1682	0.0024227855579646\\
15.1882	0.00241955248486386\\
15.2082	0.00244097857085993\\
15.2282	0.00246788852203367\\
15.2482	0.00239696049504873\\
15.2682	0.00228078528736007\\
15.2882	0.00214834755963942\\
15.3082	0.00193454441007205\\
15.3282	0.00162994751208055\\
15.3482	0.00133610250091966\\
15.3682	0.00109774919373727\\
15.3882	0.000853995536559511\\
15.4082	0.00069048876216647\\
15.4282	0.00061490763099282\\
15.4482	0.000590792253276318\\
15.4682	0.000613085365991522\\
15.4882	0.000696000900487438\\
15.5082	0.000784520868243785\\
15.5282	0.000906894618977627\\
15.5482	0.0010395709351596\\
15.5682	0.0011377712420578\\
15.5882	0.00122082842378245\\
15.6082	0.00131537988878966\\
15.6282	0.00135045152279061\\
15.6482	0.00140237809405095\\
15.6682	0.00141530550033737\\
15.6882	0.0013758150842038\\
15.7082	0.00133413546754131\\
15.7282	0.00127808025304456\\
15.7482	0.00120480906839625\\
15.7682	0.00115465311115495\\
15.7882	0.00114343284190838\\
15.8082	0.00113745433538945\\
15.8282	0.00114747822379307\\
15.8482	0.00117404160247306\\
15.8682	0.00126245450282672\\
15.8882	0.00132801086320181\\
15.9082	0.00135906238350712\\
15.9282	0.00137621251182382\\
15.9482	0.00137626548176255\\
15.9682	0.00133392338492346\\
15.9882	0.00124958087586315\\
16.0042	0.00118451922908595\\
16.0242	0.00108309412603889\\
16.0442	0.00102891074788344\\
16.0642	0.000906678003123244\\
16.0842	0.000792561337223548\\
16.1042	0.000711210615126551\\
16.1242	0.00060629625897568\\
16.1442	0.000600229845325428\\
16.1642	0.000553643508882869\\
16.1842	0.000506147590428237\\
16.2042	0.00046568002000559\\
16.2242	0.000521948450299151\\
16.2442	0.000525266097569473\\
16.2642	0.000536353966044582\\
16.2842	0.000560624826971977\\
16.3042	0.00060265270652815\\
16.3242	0.000678827688696357\\
16.3442	0.000792396875608889\\
16.3642	0.000869489439598171\\
16.3842	0.000851623533350963\\
16.4042	0.000913589382144987\\
16.4242	0.000883103168775621\\
16.4442	0.000882678081964088\\
16.4642	0.000774702424674211\\
16.4842	0.000728520608232123\\
16.5042	0.000664053158462708\\
16.5242	0.000607802987693354\\
16.5442	0.00054910549456581\\
16.5642	0.000521835669342872\\
16.5842	0.000495646626935017\\
16.6042	0.000495207746019768\\
16.6242	0.000507684634984773\\
16.6442	0.000562276979217261\\
16.6642	0.000579750470938623\\
16.6842	0.000640918413775605\\
16.7042	0.000660531403071883\\
16.7242	0.000670319416519271\\
16.7442	0.000678911200311996\\
16.7642	0.000648102423519987\\
16.7842	0.000645292785635946\\
16.8042	0.000592828251215822\\
16.8242	0.000532890522915838\\
16.8442	0.000462584031793732\\
16.8642	0.000424514351017822\\
16.8842	0.000349580079839316\\
16.9042	0.000307097902104372\\
16.9242	0.000285289696494208\\
16.9442	0.000262702813873338\\
16.9642	0.000263084072918147\\
16.9842	0.00028449797308846\\
17.0042	0.000303523050436419\\
17.0242	0.000343373604142848\\
17.0442	0.000381872522042772\\
17.0642	0.000437236784548819\\
17.0842	0.000490949312361793\\
17.1042	0.000562980589726739\\
17.1242	0.00057266237350518\\
17.1442	0.000607763478470821\\
17.1642	0.000630395994385275\\
17.1842	0.000624053072080615\\
17.2042	0.000645996750808633\\
17.2242	0.000645146688133073\\
17.2442	0.000603744747435562\\
17.2642	0.00061322807493458\\
17.2842	0.000591435733903345\\
17.3042	0.000572627302196886\\
17.3242	0.000560228094410933\\
17.3442	0.000545629095683291\\
17.3642	0.00053318029788001\\
17.3842	0.000547780811791956\\
17.4042	0.000551619855586445\\
17.4242	0.00056502019052641\\
17.4442	0.000551977027812374\\
17.4642	0.000508553247958452\\
17.4842	0.000494901656797489\\
17.5042	0.000465968773490348\\
17.5242	0.000426279915885639\\
17.5442	0.00040564676208561\\
17.5642	0.0003847590017897\\
17.5842	0.000370944577868193\\
17.6042	0.000347201377926327\\
17.6242	0.000312228250980942\\
17.6442	0.00031345264593195\\
17.6642	0.000298055251230044\\
17.6842	0.000333975282461605\\
17.7042	0.000360059185886926\\
17.7242	0.000380198988951041\\
17.7442	0.000417655288324087\\
17.7642	0.000456643334373892\\
17.7842	0.000482755579438673\\
17.8042	0.000522209303621617\\
17.8242	0.000543743689368246\\
17.8442	0.000604360247374382\\
17.8642	0.000619084685726325\\
17.8842	0.000637920600688433\\
17.9042	0.000680239003161303\\
17.9242	0.000718605505200602\\
17.9442	0.000698668826108562\\
17.9642	0.000693211590936506\\
17.9842	0.000659306893309273\\
18.0042	0.000655324559707611\\
18.0242	0.000645190160463863\\
18.0442	0.000605432568768301\\
18.0642	0.00057467822361404\\
18.0842	0.000537580549562787\\
18.1042	0.000517062239095293\\
18.1242	0.00053439263993156\\
18.1442	0.000536206762915929\\
18.1642	0.000535814362126185\\
18.1842	0.000500222758899937\\
18.2042	0.000502341645499998\\
18.2242	0.000507885379863398\\
18.2442	0.000491076403671956\\
18.2642	0.000444279017691367\\
18.2842	0.00043589912162883\\
18.3042	0.000422038760047788\\
18.3242	0.000405771357153199\\
18.3442	0.000404853716685128\\
18.3642	0.000366051937279471\\
18.3842	0.000366541924161714\\
18.4042	0.000352883091796109\\
18.4242	0.000359519887905908\\
18.4442	0.000362488494397192\\
18.4642	0.000344596320709156\\
18.4842	0.000364097438920319\\
18.5042	0.000372899454811176\\
18.5242	0.000388339992650213\\
18.5442	0.000417636686654142\\
18.5642	0.000415815219142132\\
18.5842	0.000406810539125888\\
18.6042	0.000423654573596876\\
18.6242	0.000448460361708774\\
18.6442	0.000404079139148772\\
18.6642	0.000398370584063246\\
18.6842	0.000398134488578982\\
18.7042	0.000395778055704801\\
18.7242	0.000421765462654297\\
18.7442	0.000436619198496545\\
18.7642	0.000445747215120504\\
18.7842	0.000429356158533279\\
18.8042	0.000432056965794614\\
18.8242	0.000435656129382582\\
18.8442	0.000464714942575101\\
18.8642	0.000492887771695984\\
18.8842	0.000511074743241933\\
18.9042	0.00054576822381467\\
18.9242	0.000522796010031225\\
18.9442	0.00054130838446932\\
18.9642	0.000544944360488351\\
18.9842	0.000515366991334954\\
19.0042	0.00046265706637696\\
19.0242	0.00043480989388091\\
19.0442	0.000429001507725213\\
19.0642	0.000388414041969555\\
19.0842	0.000394428414590153\\
19.1042	0.000388996158090385\\
19.1242	0.000373589662453735\\
19.1442	0.000377099246033581\\
19.1642	0.00036553538989155\\
19.1842	0.000375819270707579\\
19.2042	0.000364897602978486\\
19.2242	0.000356144837436861\\
19.2442	0.000342627504557067\\
19.2642	0.000323577935672252\\
19.2842	0.000307145409384494\\
19.3042	0.000333961497131176\\
19.3242	0.000337579999940151\\
19.3442	0.000349334319349957\\
19.3642	0.00033971568964313\\
19.3842	0.000329380068022771\\
19.4042	0.000318763927073428\\
19.4242	0.000319456035754053\\
19.4442	0.00031593964280339\\
19.4642	0.00031796251103214\\
19.4842	0.000294097612621476\\
19.5042	0.000292648344251782\\
19.5242	0.00029894596272402\\
19.5442	0.000303566088569926\\
19.5642	0.000302645025393653\\
19.5842	0.000291193230988176\\
19.6042	0.000279190133771325\\
19.6242	0.000283548762257707\\
19.6442	0.000298105442935608\\
19.6642	0.000301294600590786\\
19.6842	0.000322314502298929\\
19.7042	0.000328996763613226\\
19.7242	0.000333973585849692\\
19.7442	0.000336631961527279\\
19.7642	0.000312135557524099\\
19.7842	0.000318021625022398\\
19.8042	0.00030105763086708\\
19.8242	0.000299251477393959\\
19.8442	0.000278046797453568\\
19.8642	0.00028297529722293\\
19.8842	0.000271473382871795\\
19.9042	0.000260921330217211\\
19.9242	0.00026857556154197\\
19.9442	0.000244659845678146\\
19.9642	0.000238477986280862\\
19.9842	0.000258393319317499\\
20.0002	0.000277378341314641\\
20.0202	0.000255299200184147\\
20.0402	0.000277832086199552\\
20.0602	0.000282682725723737\\
20.0802	0.000303560889445174\\
20.1002	0.000315276972165902\\
20.1202	0.000313732922882854\\
20.1402	0.000306568952494635\\
20.1602	0.000319566046426479\\
20.1802	0.000329449506322763\\
20.2002	0.000325680795604508\\
20.2202	0.000357676262261224\\
20.2402	0.000364865525886831\\
20.2602	0.000373072914002013\\
20.2802	0.000392605976944898\\
20.3002	0.000429086016107254\\
20.3202	0.000426797238688208\\
20.3402	0.000472474092833338\\
20.3602	0.000496048850127181\\
20.3802	0.000510704166384671\\
20.4002	0.000538494681846412\\
20.4202	0.000497601639001285\\
20.4402	0.000486856405964674\\
20.4602	0.000488246926342103\\
20.4802	0.000476674844516316\\
20.5002	0.00045484343400286\\
20.5202	0.000431812958038168\\
20.5402	0.000428022158525763\\
20.5602	0.000409938614182054\\
20.5802	0.000378638275709825\\
20.6002	0.000363864725398548\\
20.6202	0.000326179011436417\\
20.6402	0.000329772985365517\\
20.6602	0.000322739994222054\\
20.6802	0.000273217419070733\\
20.7002	0.000279781148442891\\
20.7202	0.000268489984233847\\
20.7402	0.000265369889904634\\
20.7602	0.000297047007486783\\
20.7802	0.000270495989405519\\
20.8002	0.000267296422122342\\
20.8202	0.000313650956004221\\
20.8402	0.000318812645957626\\
20.8602	0.000314464042656309\\
20.8802	0.000372864215900741\\
20.9002	0.000400295109663485\\
20.9202	0.00039350135889039\\
20.9402	0.000382177130664567\\
20.9602	0.000390086405841492\\
20.9802	0.000367844372048066\\
21.0002	0.000380896489251373\\
21.0202	0.000377878239883767\\
21.0402	0.000390143767367736\\
21.0602	0.000369250837108497\\
21.0802	0.000374970336675874\\
21.1002	0.000359979238884872\\
21.1202	0.000352599309610392\\
21.1402	0.00034890170946026\\
21.1602	0.000343122309185113\\
21.1802	0.000334802276772369\\
21.2002	0.000331488452352272\\
21.2202	0.000317740419138777\\
21.2402	0.000328167783076442\\
21.2602	0.000308882973522222\\
21.2802	0.000312172091408787\\
21.3002	0.000282520915265116\\
21.3202	0.000277706730399085\\
21.3402	0.00026903190332062\\
21.3602	0.000264666361296477\\
21.3802	0.000263972090547197\\
21.4002	0.000249168668519549\\
21.4202	0.000234443767192262\\
21.4402	0.000245611415644915\\
21.4602	0.000232081380571078\\
21.4802	0.000221162440228605\\
21.5002	0.00023204004079929\\
21.5202	0.000234166935258007\\
21.5402	0.000236425587380085\\
21.5602	0.000257535368750658\\
21.5802	0.000274230802325199\\
21.6002	0.000275001823670321\\
21.6202	0.000286408605630628\\
21.6402	0.000318028866100863\\
21.6602	0.00034258575000741\\
21.6802	0.000334984719197659\\
21.7002	0.000367398824497755\\
21.7202	0.000375729334184867\\
21.7402	0.000400883619294975\\
21.7602	0.00041741363856006\\
21.7802	0.000444097813746862\\
21.8002	0.000476944205835297\\
21.8202	0.000457973667196492\\
21.8402	0.000440332223599526\\
21.8602	0.000440493244610208\\
21.8802	0.000443220534222855\\
21.9002	0.000423101451065099\\
21.9202	0.000413143359751286\\
21.9402	0.000374044006800207\\
21.9602	0.000358516423595642\\
21.9802	0.000344460140240089\\
22.0002	0.000349385626474174\\
22.0202	0.000329047884125304\\
22.0402	0.000323290504227306\\
22.0602	0.000281278937430799\\
22.0802	0.000275959049663017\\
22.1002	0.000271520784404269\\
22.1202	0.00027023016912121\\
22.1402	0.000256793743169774\\
22.1602	0.000263134717863062\\
22.1802	0.000254684772907906\\
22.2002	0.000250792273768825\\
22.2202	0.000257080915543021\\
22.2402	0.000260312927550404\\
22.2602	0.000227995495351249\\
22.2802	0.000242158506306804\\
22.3002	0.00024789333118337\\
22.3202	0.000239900947288974\\
22.3402	0.000238760727241877\\
22.3602	0.000234488880579688\\
22.3802	0.000221520394787715\\
22.4002	0.000232697706589279\\
22.4202	0.000254803555437826\\
22.4402	0.000259556893979726\\
22.4602	0.000258386991948816\\
22.4802	0.000264430064064312\\
22.5002	0.000267483185494883\\
22.5202	0.000304276580530507\\
22.5402	0.000306574799183962\\
22.5602	0.0003420786554378\\
22.5802	0.000320264644673573\\
22.6002	0.000305675825977133\\
22.6202	0.000289738961231688\\
22.6402	0.000304173928807451\\
22.6602	0.000313674693932924\\
22.6802	0.000303843809093681\\
22.7002	0.000274935887312028\\
22.7202	0.000280345408659639\\
22.7402	0.00029043229493468\\
22.7602	0.000285391793218523\\
22.7802	0.000261623425096411\\
22.8002	0.000261571346815237\\
22.8202	0.000274723030472732\\
22.8402	0.000270997146361228\\
22.8602	0.000246507503593712\\
22.8802	0.000265683994032513\\
22.9002	0.00024421434352975\\
22.9202	0.000236939978582547\\
22.9402	0.000201860061708438\\
22.9602	0.000197525036119204\\
22.9802	0.000206161402534564\\
23.0002	0.000185442502078667\\
23.0202	0.000221373978717675\\
23.0402	0.000236713070665188\\
23.0602	0.000221363699761437\\
23.0802	0.000241224519557558\\
23.1002	0.000224834975732046\\
23.1202	0.000229316772220257\\
23.1402	0.000252754344713151\\
23.1602	0.000252979358217726\\
23.1802	0.000290583760736271\\
23.2002	0.000301551253440712\\
23.2202	0.000335516848182303\\
23.2402	0.000352625144582567\\
23.2602	0.000351907954702534\\
23.2802	0.000339582610020695\\
23.3002	0.000329717047128988\\
23.3202	0.000345058552443896\\
23.3402	0.000341825978644082\\
23.3602	0.000332892158218413\\
23.3802	0.000350115136187091\\
23.4002	0.000315288773145468\\
23.4202	0.000324928587992604\\
23.4402	0.000319402487467281\\
23.4602	0.000318468737496032\\
23.4802	0.000311857271649769\\
23.5002	0.000326577565112253\\
23.5202	0.000349875509261242\\
23.5402	0.000350196165309267\\
23.5602	0.000365042146676102\\
23.5802	0.000323197139604279\\
23.6002	0.000333521491301108\\
23.6202	0.00033291463979738\\
23.6402	0.000326775603868477\\
23.6602	0.000312599512566338\\
23.6802	0.000323513506706046\\
23.7002	0.000301468889623502\\
23.7202	0.000302543718695664\\
23.7402	0.00025843543884285\\
23.7602	0.000250217754217678\\
23.7802	0.000266201098215637\\
23.8002	0.000304633131413245\\
23.8202	0.000314330512350852\\
23.8402	0.000284234785420881\\
23.8602	0.000258454470381998\\
23.8802	0.000315057881137781\\
23.9002	0.000284609794101835\\
23.9202	0.000282351410722769\\
23.9402	0.000273855870566875\\
23.9602	0.000269128946986265\\
23.9802	0.000298740013268014\\
24.0002	0.000296285774572835\\
24.0162	0.000303042336074212\\
24.0362	0.000295142657542274\\
24.0562	0.000280652042206955\\
24.0762	0.000264539751212056\\
24.0962	0.000250231009666192\\
24.1162	0.000232699427395802\\
24.1362	0.00025346907745966\\
24.1562	0.000267837589055961\\
24.1762	0.000242908518429217\\
24.1962	0.000219606284902969\\
24.2162	0.000211717062077332\\
24.2362	0.000209428083910274\\
24.2562	0.000223348537741022\\
24.2762	0.000217249025950218\\
24.2962	0.000223247419\\
24.3162	0.000225750079868229\\
24.3362	0.000225021269523126\\
24.3562	0.000231492940598323\\
24.3762	0.000238829732898411\\
24.3962	0.000246031395169159\\
24.4162	0.000274483209811123\\
24.4362	0.00026889250221378\\
24.4562	0.000288251204267341\\
24.4762	0.000307710109411267\\
24.4962	0.000318315261756519\\
24.5162	0.000307862878735758\\
24.5362	0.000315661808743316\\
24.5562	0.000337601369359812\\
24.5762	0.00031651978991859\\
24.5962	0.000288578663578748\\
24.6162	0.000295316526298373\\
24.6362	0.000317620417849154\\
24.6562	0.000311900974803128\\
24.6762	0.000315636840737343\\
24.6962	0.000335128307487441\\
24.7162	0.000340511747289109\\
24.7362	0.000288663054309898\\
24.7562	0.000266504517469029\\
24.7762	0.000273686671582722\\
24.7962	0.000259152277166369\\
24.8162	0.000258008462139158\\
24.8362	0.000248545620617458\\
24.8562	0.000234756501970057\\
24.8762	0.000244291555198834\\
24.8962	0.000271958670261351\\
24.9162	0.000277843518489619\\
24.9362	0.000296797693585628\\
24.9562	0.00030788040754985\\
24.9762	0.000334819538745818\\
24.9962	0.000361515763742106\\
25.0162	0.000368152731484503\\
25.0362	0.000386828779074461\\
25.0562	0.000404025204773616\\
25.0762	0.000425181347297638\\
25.0962	0.000426138422168164\\
25.1162	0.000394349101606323\\
25.1362	0.000381569427676803\\
25.1562	0.000379758103562936\\
25.1762	0.000344176065235107\\
25.1962	0.0003443387118912\\
25.2162	0.000316127247403733\\
25.2362	0.000291320645845747\\
25.2562	0.000277143585900646\\
25.2762	0.00026346426577048\\
25.2962	0.000247738357301327\\
25.3162	0.000238783527628562\\
25.3362	0.000237915387114654\\
25.3562	0.00021352156065564\\
25.3762	0.000215951650891395\\
25.3962	0.000217623889050491\\
25.4162	0.000226221375439396\\
25.4362	0.000231868602931113\\
25.4562	0.000248841817437714\\
25.4762	0.000239168340062119\\
25.4962	0.000247720450906616\\
25.5162	0.000244483798563367\\
25.5362	0.000250593988061007\\
25.5562	0.000223195719067285\\
25.5762	0.000224940098542765\\
25.5962	0.000217809148941464\\
25.6162	0.00021347665029591\\
25.6362	0.000232018418522025\\
25.6562	0.000228469039804264\\
25.6762	0.000224263008834271\\
25.6962	0.000234401563671251\\
25.7162	0.000254213328460378\\
25.7362	0.000237197969948774\\
25.7562	0.000253670282449924\\
25.7762	0.000275439700353961\\
25.7962	0.000267847042490138\\
25.8162	0.000270304015464185\\
25.8362	0.000276310628585907\\
25.8562	0.000290985180583576\\
25.8762	0.000290248643664916\\
25.8962	0.000290218357862268\\
25.9162	0.000293214103038972\\
25.9362	0.000271051335216685\\
25.9562	0.000277259758726153\\
25.9762	0.000279504462944905\\
25.9962	0.00028733015769168\\
26.0162	0.000282475667123946\\
26.0362	0.000253379850470706\\
26.0562	0.000258717736648625\\
26.0762	0.000271948012034538\\
26.0962	0.000260370678215214\\
26.1162	0.000297274502246343\\
26.1362	0.000257908165954989\\
26.1562	0.000279438188784793\\
26.1762	0.000307593908594135\\
26.1962	0.000286543157271933\\
26.2162	0.000267624226160587\\
26.2362	0.00028834999895667\\
26.2562	0.000275879899784927\\
26.2762	0.00026900929239576\\
26.2962	0.000273195843291014\\
26.3162	0.000249969096383696\\
26.3362	0.000281158723343323\\
26.3562	0.000278068637098474\\
26.3762	0.00025658244462306\\
26.3962	0.000264426557608155\\
26.4162	0.000281206298480304\\
26.4362	0.000287508892296493\\
26.4562	0.000262021073782802\\
26.4762	0.000267499721031476\\
26.4962	0.000293092464459361\\
26.5162	0.0003004897024259\\
26.5362	0.00028617267323483\\
26.5562	0.000272808331639514\\
26.5762	0.000262213523009644\\
26.5962	0.000273655587114394\\
26.6162	0.000288334892375081\\
26.6362	0.000299204976466647\\
26.6562	0.000298848347314337\\
26.6762	0.000314010927712935\\
26.6962	0.000338059387826083\\
26.7162	0.000335117403679371\\
26.7362	0.000375189683179204\\
26.7562	0.000357084947559823\\
26.7762	0.000335826075561323\\
26.7962	0.000335135098101501\\
26.8162	0.000343843822693031\\
26.8362	0.000364564375218299\\
26.8562	0.000364867786955568\\
26.8762	0.000365122337765117\\
26.8962	0.00035673524846014\\
26.9162	0.000336264845688823\\
26.9362	0.000338059700880601\\
26.9562	0.000336172657834301\\
26.9762	0.000308509671304495\\
26.9962	0.000286412905717349\\
27.0162	0.000295597933499402\\
27.0362	0.000298088477876972\\
27.0562	0.00028690435693447\\
27.0762	0.0003030130513928\\
27.0962	0.000318776642115617\\
27.1162	0.000297233727306502\\
27.1362	0.000278826370328311\\
27.1562	0.000299140314618146\\
27.1762	0.000282238341047587\\
27.1962	0.000295616086838833\\
27.2162	0.00030592117523942\\
27.2362	0.000310923677131293\\
27.2562	0.000289670122768\\
27.2762	0.000282133002583285\\
27.2962	0.000288019127712621\\
27.3162	0.000286294421249326\\
27.3362	0.000286294922241676\\
27.3562	0.000275331615827521\\
27.3762	0.000287191964391166\\
27.3962	0.00028260584355329\\
27.4162	0.000288033078092712\\
27.4362	0.000284064630459625\\
27.4562	0.000278957698806202\\
27.4762	0.000263344151048485\\
27.4962	0.000261818591191835\\
27.5162	0.000270795213821193\\
27.5362	0.000269357400166114\\
27.5562	0.000267264488241285\\
27.5762	0.000281777760279285\\
27.5962	0.000276273164502033\\
27.6162	0.000262359777813504\\
27.6362	0.00027363142600805\\
27.6562	0.000261805399549995\\
27.6762	0.000287456215449953\\
27.6962	0.00028705313962622\\
27.7162	0.000293028195107565\\
27.7362	0.000294124707008192\\
27.7562	0.000293621971660283\\
27.7762	0.000303910188676944\\
27.7962	0.000322984064542778\\
27.8162	0.000336148122827033\\
27.8362	0.000364626435302487\\
27.8562	0.000368810877022554\\
27.8762	0.000356552201240196\\
27.8962	0.00036333563528113\\
27.9162	0.000364454526672563\\
27.9362	0.000342199042668818\\
27.9562	0.000346752226231634\\
27.9762	0.000317880621240905\\
27.9962	0.000322648971294951\\
28.0122	0.000304329686151546\\
28.0322	0.000280904256434652\\
28.0522	0.000235505283421554\\
28.0722	0.000269718700371057\\
28.0922	0.000299093394333068\\
28.1122	0.000284864814936205\\
28.1322	0.000297631854706812\\
28.1522	0.000286099851584335\\
28.1722	0.000300381688937121\\
28.1922	0.000329141772540427\\
28.2122	0.000339144040440275\\
28.2322	0.000341440209713501\\
28.2522	0.000365205572531472\\
28.2722	0.000348974700185121\\
28.2922	0.000353186552338451\\
28.3122	0.000337247910923502\\
28.3322	0.000319803135490554\\
28.3522	0.00031171414947462\\
28.3722	0.000306952712325947\\
28.3922	0.000293745223568665\\
28.4122	0.000297697906798855\\
28.4322	0.000273215646609776\\
28.4522	0.000284396394238804\\
28.4722	0.000288140529453973\\
28.4922	0.000283437039064163\\
28.5122	0.000309188773945188\\
28.5322	0.000309784688531948\\
28.5522	0.000326010814549879\\
28.5722	0.000352327387789834\\
28.5922	0.000358458445397492\\
28.6122	0.000374121901315975\\
28.6322	0.000383084591663096\\
28.6522	0.0003922543477075\\
28.6722	0.000392747469744653\\
28.6922	0.000395846038462885\\
28.7122	0.000384634554751321\\
28.7322	0.000399952401814586\\
28.7522	0.00042498875431199\\
28.7722	0.000386066545353937\\
28.7922	0.000388754677003937\\
28.8122	0.000398566784180519\\
28.8322	0.000415541183079156\\
28.8522	0.000388822509526918\\
28.8722	0.000394339990719319\\
28.8922	0.000379590262478543\\
28.9122	0.000365138258923287\\
28.9322	0.000362850861531519\\
28.9522	0.000356885708580488\\
28.9722	0.000345118555508486\\
28.9922	0.000353977711535097\\
29.0122	0.000335366750995104\\
29.0322	0.00033616621510946\\
29.0522	0.000332026772099129\\
29.0722	0.000306367323072036\\
29.0922	0.000321353351366448\\
29.1122	0.000350282650525909\\
29.1322	0.000348463829793292\\
29.1522	0.000361626126406135\\
29.1722	0.000420316407313866\\
29.1922	0.000358583371729954\\
29.2122	0.000373893685823164\\
29.2322	0.000394837149288513\\
29.2522	0.000387515592018819\\
29.2722	0.000366775905859063\\
29.2922	0.000357070886142042\\
29.3122	0.000343667668842795\\
29.3322	0.000350632686977666\\
29.3522	0.000346978198463646\\
29.3722	0.000344619899587954\\
29.3922	0.000363591301424198\\
29.4122	0.000326433571030066\\
29.4322	0.000321878782501024\\
29.4522	0.000330130482735605\\
29.4722	0.000342676925315678\\
29.4922	0.000330102328772905\\
29.5122	0.000316356971030134\\
29.5322	0.000334824147071312\\
29.5522	0.000296281876675476\\
29.5722	0.000301421042325925\\
29.5922	0.000306489834051296\\
29.6122	0.000290798215105097\\
29.6322	0.000285823671582193\\
29.6522	0.000279737811840559\\
29.6722	0.000264971545373252\\
29.6922	0.000259571951761597\\
29.7122	0.000258680939868064\\
29.7322	0.000286079349099784\\
29.7522	0.000308504627037965\\
29.7722	0.000317679470977461\\
29.7922	0.000326028786617136\\
29.8122	0.000333877879560922\\
29.8322	0.000324753773679381\\
29.8522	0.000304909222347256\\
29.8722	0.000312522560480475\\
29.8922	0.000337099388813932\\
29.9122	0.000338289186453518\\
29.9322	0.000324971903143509\\
29.9522	0.000339135542824003\\
29.9722	0.000355528795935433\\
29.9922	0.000379366451013304\\
30.0122	0.000387274124124898\\
30.0322	0.000373190467978692\\
30.0522	0.000402260478391503\\
30.0722	0.000398974842145763\\
30.0922	0.000418675634689542\\
30.1122	0.000448226371009507\\
30.1322	0.000421257286095151\\
30.1522	0.000424024836997236\\
30.1722	0.000404233075303208\\
30.1922	0.000414775800783649\\
30.2122	0.000443964494356355\\
30.2322	0.000393146419645505\\
30.2522	0.00043471620395059\\
30.2722	0.000428479512238633\\
30.2922	0.000415718655740268\\
30.3122	0.000352811995931209\\
30.3322	0.000343301200469708\\
30.3522	0.000320080464270579\\
30.3722	0.000354413395137657\\
30.3922	0.000339466364358337\\
30.4122	0.000395148609604888\\
30.4322	0.000369767688786842\\
30.4522	0.000365490664939622\\
30.4722	0.000357698713552785\\
30.4922	0.000334630124977722\\
30.5122	0.000370747979333918\\
30.5322	0.000397616532909672\\
30.5522	0.000381936082923368\\
30.5722	0.000400241110078949\\
30.5922	0.00038027236496287\\
30.6122	0.000389337264392884\\
30.6322	0.000377337191312339\\
30.6522	0.000378108289911309\\
30.6722	0.000373804751804986\\
30.6922	0.00033324679986515\\
30.7122	0.000335470292922982\\
30.7322	0.000331952353962936\\
30.7522	0.000344989042643938\\
30.7722	0.000331200128858676\\
30.7922	0.000338710833388672\\
30.8122	0.000309526988616531\\
30.8322	0.000321702832080103\\
30.8522	0.000329918849350726\\
30.8722	0.000303539488480622\\
30.8922	0.000309767921048843\\
30.9122	0.000303360717360153\\
30.9322	0.000311709892322343\\
30.9522	0.000297173299488478\\
30.9722	0.000301357351331246\\
30.9922	0.000286481286841014\\
31.0122	0.000291420682242443\\
31.0322	0.000291790654167268\\
31.0522	0.000282113159558345\\
31.0722	0.000269379484395767\\
31.0922	0.000261031503442083\\
31.1122	0.000272003449324677\\
31.1322	0.000280178032792982\\
31.1522	0.000286350057045671\\
31.1722	0.000299103379430975\\
31.1922	0.000287942401153997\\
31.2122	0.000282786724290437\\
31.2322	0.000281065829622842\\
31.2522	0.000284498046807587\\
31.2722	0.000267723702041014\\
31.2922	0.000247590416270885\\
31.3122	0.000246854399317712\\
31.3322	0.000226652376384349\\
31.3522	0.000246392035467064\\
31.3722	0.000265897689224255\\
31.3922	0.000259578374332148\\
31.4122	0.000264913045263029\\
31.4322	0.000261226203713467\\
31.4522	0.000280211838783362\\
31.4722	0.000289010815708067\\
31.4922	0.000312159878752845\\
31.5122	0.000301622628618318\\
31.5322	0.000316424993370139\\
31.5522	0.000318907665076069\\
31.5722	0.000332168234108685\\
31.5922	0.000323043351618375\\
31.6122	0.000314754801066728\\
31.6322	0.000324617100569045\\
31.6522	0.000327079468341667\\
31.6722	0.000317283127368041\\
31.6922	0.000293144513418578\\
31.7122	0.000282204592529362\\
31.7322	0.000262885563036396\\
31.7522	0.000274927393553877\\
31.7722	0.000259789758798959\\
31.7922	0.000245606370693383\\
31.8122	0.000259503270479227\\
31.8322	0.000272638914396268\\
31.8522	0.000286191766884123\\
31.8722	0.00030968249378913\\
31.8922	0.000321186185089618\\
31.9122	0.000350149361703867\\
31.9322	0.000354958602380101\\
31.9522	0.000336528794723171\\
31.9722	0.000312707706696201\\
31.9922	0.000282313693580024\\
32.0082	0.00027527762585772\\
32.0282	0.000257180619993072\\
32.0482	0.000236011793858076\\
32.0682	0.000235218389318435\\
32.0882	0.000242573105510147\\
32.1082	0.000243170892636889\\
32.1282	0.000238732855448093\\
32.1482	0.000226901137505465\\
32.1682	0.000237364021450812\\
32.1882	0.000249050231934848\\
32.2082	0.000241094230514291\\
32.2282	0.000245500317970379\\
32.2482	0.000252355155708992\\
32.2682	0.000250669461614177\\
32.2882	0.000249257606503308\\
32.3082	0.00026612827541254\\
32.3282	0.00025719102053317\\
32.3482	0.00029070810100969\\
32.3682	0.000278400776206807\\
32.3882	0.000296725683273717\\
32.4082	0.000286702954281278\\
32.4282	0.000287424929649931\\
32.4482	0.00029094032852885\\
32.4682	0.000317109290247627\\
32.4882	0.000308535295235682\\
32.5082	0.000351609072260575\\
32.5282	0.000349978470671591\\
32.5482	0.000362699996697915\\
32.5682	0.000383153136050513\\
32.5882	0.000378993098293526\\
32.6082	0.000371508947653767\\
32.6282	0.000376250915536655\\
32.6482	0.000359155820618867\\
32.6682	0.000353372162610016\\
32.6882	0.000365568992707138\\
32.7082	0.000385197433514229\\
32.7282	0.000378205659265546\\
32.7482	0.00039031713635969\\
32.7682	0.000388669790778457\\
32.7882	0.000397500067364714\\
32.8082	0.000398743317733385\\
32.8282	0.00038780598400267\\
32.8482	0.00037151924341481\\
32.8682	0.000376971051998282\\
32.8882	0.000368489904790986\\
32.9082	0.000364994015799718\\
32.9282	0.000341033654838213\\
32.9482	0.000340036901784663\\
32.9682	0.000352330773770594\\
32.9882	0.000338047516730533\\
33.0082	0.000348016435667433\\
33.0282	0.000322773168294271\\
33.0482	0.000323310860051506\\
33.0682	0.000310003836421158\\
33.0882	0.000321709309833895\\
33.1082	0.000343039825591995\\
33.1282	0.000306721484204381\\
33.1482	0.00029786070908103\\
33.1682	0.00028078252301691\\
33.1882	0.000266504880442267\\
33.2082	0.000318494201838308\\
33.2282	0.000263219802309847\\
33.2482	0.00029414427489355\\
33.2682	0.000304272274410179\\
33.2882	0.000287594734367278\\
33.3082	0.000277500446772677\\
33.3282	0.000288359506696147\\
33.3482	0.000294675789300995\\
33.3682	0.000289293578237647\\
33.3882	0.000274563152320939\\
33.4082	0.00028233181938744\\
33.4282	0.000296080564692578\\
33.4482	0.000318218247728616\\
33.4682	0.00033671073553946\\
33.4882	0.000341108568912272\\
33.5082	0.000327720999494286\\
33.5282	0.000332153344650664\\
33.5482	0.000360136495358513\\
33.5682	0.000398276611710926\\
33.5882	0.000341753689774352\\
33.6082	0.000366044075072411\\
33.6282	0.000294981005424243\\
33.6482	0.000293676225289876\\
33.6682	0.000281852317385909\\
33.6882	0.000269316658653055\\
33.7082	0.000244105059753656\\
33.7282	0.000233932995660958\\
33.7482	0.000230153104707073\\
33.7682	0.000247617479444975\\
33.7882	0.000252655157668499\\
33.8082	0.000251331202837354\\
33.8282	0.00027089637932198\\
33.8482	0.00027428003825385\\
33.8682	0.000295092994944783\\
33.8882	0.000299468787981653\\
33.9082	0.000317538985458977\\
33.9282	0.000312265870018651\\
33.9482	0.000334492322405027\\
33.9682	0.000338001746257129\\
33.9882	0.000332989673025421\\
34.0082	0.000361906617343597\\
34.0282	0.000377948073184888\\
34.0482	0.000385932905224922\\
34.0682	0.000405362685229705\\
34.0882	0.000423470322284157\\
34.1082	0.000407673668153111\\
34.1282	0.000409736943116303\\
34.1482	0.000397731345820651\\
34.1682	0.000413413901151652\\
34.1882	0.000386573565014264\\
34.2082	0.00039907061312999\\
34.2282	0.000379734217066095\\
34.2482	0.000342238897877215\\
34.2682	0.000356694539541848\\
34.2882	0.000306377792016226\\
34.3082	0.000299673343833664\\
34.3282	0.000300673841317355\\
34.3482	0.000277197664656352\\
34.3682	0.0002976424276555\\
34.3882	0.00030408865598587\\
34.4082	0.000289084972934049\\
34.4282	0.000269239832389297\\
34.4482	0.000297625497067189\\
34.4682	0.000303409872957914\\
34.4882	0.000332198593614205\\
34.5082	0.000350424950191821\\
34.5282	0.000367980376128019\\
34.5482	0.000350784391443439\\
34.5682	0.000343249870173333\\
34.5882	0.000350576954504971\\
34.6082	0.000367491833302706\\
34.6282	0.000384347986348089\\
34.6482	0.000394603365218031\\
34.6682	0.000406561714663041\\
34.6882	0.00042516208612722\\
34.7082	0.000433631792343308\\
34.7282	0.000455830903077696\\
34.7482	0.000457860547718322\\
34.7682	0.000506417276949094\\
34.7882	0.000509009612331682\\
34.8082	0.000537996376199009\\
34.8282	0.000554303010198748\\
34.8482	0.000580358812241581\\
34.8682	0.000593843383251946\\
34.8882	0.000560546900873539\\
34.9082	0.000563878239192623\\
34.9282	0.00059757762388976\\
34.9482	0.000606552803578206\\
34.9682	0.000573466907860013\\
34.9882	0.000539216150128104\\
35.0082	0.000508766264896985\\
35.0282	0.000504961054115872\\
35.0482	0.000431284873127794\\
35.0682	0.000420218140140103\\
35.0882	0.000399051639409306\\
35.1082	0.000384532477659756\\
35.1282	0.000343363297407912\\
35.1482	0.000326732711443739\\
35.1682	0.000314715646297207\\
35.1882	0.000325532159988385\\
35.2082	0.000338923115660239\\
35.2282	0.000348801610703587\\
35.2482	0.0003429381918696\\
35.2682	0.00037322991821447\\
35.2882	0.000375245703971602\\
35.3082	0.000375797340525218\\
35.3282	0.000388132747531156\\
35.3482	0.000400322840491919\\
35.3682	0.000415911209939625\\
35.3882	0.000425255932233866\\
35.4082	0.000406156761267856\\
35.4282	0.000372521614019659\\
35.4482	0.000365487815672142\\
35.4682	0.000373766188917546\\
35.4882	0.000329373106495172\\
35.5082	0.000345594884446215\\
35.5282	0.000330155727552088\\
35.5482	0.000325132735883642\\
35.5682	0.000341675872110633\\
35.5882	0.00034630723824786\\
35.6082	0.000368277753296845\\
35.6282	0.000356397047917085\\
35.6482	0.000395398689174624\\
35.6682	0.000405211465908377\\
35.6882	0.000411556971230027\\
35.7082	0.00041253764765664\\
35.7282	0.000432708340158766\\
35.7482	0.000420103027702494\\
35.7682	0.000430201924793144\\
35.7882	0.00043861068722387\\
35.8082	0.000425683818196322\\
35.8282	0.000448024070782127\\
35.8482	0.000427485120103145\\
35.8682	0.000423022968736761\\
35.8882	0.00041270069447413\\
35.9082	0.000419033538467107\\
35.9282	0.000438679120500372\\
35.9482	0.000402055296933568\\
35.9682	0.000465285735136999\\
35.9882	0.00041435700557724\\
36.0042	0.00046033693443493\\
36.0242	0.000419447076064235\\
36.0442	0.000396246855877394\\
36.0642	0.000421710520655246\\
36.0842	0.000416894400083277\\
36.1042	0.000420181441759761\\
36.1242	0.000397584239901341\\
36.1442	0.000398711581338764\\
36.1642	0.000352706673625223\\
36.1842	0.000329649073822761\\
36.2042	0.000327259188887571\\
36.2242	0.000352394700207717\\
36.2442	0.000340634974129741\\
36.2642	0.000319892532019006\\
36.2842	0.000327050640889737\\
36.3042	0.000315172698554612\\
36.3242	0.000325835095278929\\
36.3442	0.000352062014573787\\
36.3642	0.000364269522688751\\
36.3842	0.000374987412718894\\
36.4042	0.000390208571333082\\
36.4242	0.000409259294085681\\
36.4442	0.000438619505270868\\
36.4642	0.000484146497235711\\
36.4842	0.000512653470774912\\
36.5042	0.000518141596442261\\
36.5242	0.000482819868293443\\
36.5442	0.000450838529862587\\
36.5642	0.000452336603464583\\
36.5842	0.000413426712371042\\
36.6042	0.000403251843872523\\
36.6242	0.000399916257198413\\
36.6442	0.000404060456189336\\
36.6642	0.000383813611013396\\
36.6842	0.000379337947850713\\
36.7042	0.000356247929763713\\
36.7242	0.000349324485914857\\
36.7442	0.000361310948483451\\
36.7642	0.000333578270888066\\
36.7842	0.000319956235575278\\
36.8042	0.000281633089359169\\
36.8242	0.000296037163020201\\
36.8442	0.000295827053684384\\
36.8642	0.000312711488441639\\
36.8842	0.000302158800206623\\
36.9042	0.000266579192519776\\
36.9242	0.000268929783200646\\
36.9442	0.000277808264062861\\
36.9642	0.000262874928712878\\
36.9842	0.000275811847019536\\
37.0042	0.000387681321191569\\
37.0242	0.000342701278506649\\
37.0442	0.000335795333445846\\
37.0642	0.000363761826129464\\
37.0842	0.000357541278925657\\
37.1042	0.00037348254853186\\
37.1242	0.000406787219754605\\
37.1442	0.000375435605171353\\
37.1642	0.000388329983357038\\
37.1842	0.000380433674997696\\
37.2042	0.000391862025464118\\
37.2242	0.000380556007108189\\
37.2442	0.000375557820676616\\
37.2642	0.000368262551540925\\
37.2842	0.000380295716812916\\
37.3042	0.000365592775694345\\
37.3242	0.000374288768692167\\
37.3442	0.000391239398482443\\
37.3642	0.000392854429837848\\
37.3842	0.000373340499618785\\
37.4042	0.000386282881504465\\
37.4242	0.000392231546141369\\
37.4442	0.00037481250450283\\
37.4642	0.00041002533942983\\
37.4842	0.000385583073586172\\
37.5042	0.000376771411776561\\
37.5242	0.000389811060347821\\
37.5442	0.000372943323622922\\
37.5642	0.000368807840607082\\
37.5842	0.000371222397369633\\
37.6042	0.000360004657018554\\
37.6242	0.000327157499818978\\
37.6442	0.000299328767447746\\
37.6642	0.000290688090414148\\
37.6842	0.000278937931446898\\
37.7042	0.00027322575062882\\
37.7242	0.000282528366912151\\
37.7442	0.000281715780952459\\
37.7642	0.000312379524598362\\
37.7842	0.000296440679970728\\
37.8042	0.000318518844812205\\
37.8242	0.000310454722670614\\
37.8442	0.000317449736813443\\
37.8642	0.000304080083990235\\
37.8842	0.00029549199747121\\
37.9042	0.000313828104418464\\
37.9242	0.000326572605997755\\
37.9442	0.000343057988367264\\
37.9642	0.000337637795222029\\
37.9842	0.000340851616757585\\
38.0042	0.000345646831257915\\
38.0242	0.000334141426760515\\
38.0442	0.000301413438970942\\
38.0642	0.00031109385709802\\
38.0842	0.000298548501134287\\
38.1042	0.000304035909087968\\
38.1242	0.000319770371693293\\
38.1442	0.000316886609203505\\
38.1642	0.000333358319797444\\
38.1842	0.000354124297476459\\
38.2042	0.000365909492320051\\
38.2242	0.000373168325134567\\
38.2442	0.000374235828979266\\
38.2642	0.000342657757031942\\
38.2842	0.000327332348783567\\
38.3042	0.000324731687818994\\
38.3242	0.00028944758196799\\
38.3442	0.000272009359188336\\
38.3642	0.000256256028145666\\
38.3842	0.00024658462650629\\
38.4042	0.000239663232533898\\
38.4242	0.000229566320015907\\
38.4442	0.000230081745274925\\
38.4642	0.000233228402820495\\
38.4842	0.000259191828965467\\
38.5042	0.000288195301614002\\
38.5242	0.000304086659370038\\
38.5442	0.000346043754686193\\
38.5642	0.000335891609921589\\
38.5842	0.000352213283196424\\
38.6042	0.00037624915781897\\
38.6242	0.000394044221032981\\
38.6442	0.000393312554945413\\
38.6642	0.000403725435806967\\
38.6842	0.000401551590248896\\
38.7042	0.00041729451359804\\
38.7242	0.000407208738940798\\
38.7442	0.000435318005188377\\
38.7642	0.000441027692334263\\
38.7842	0.00044744041622882\\
38.8042	0.000436318040644463\\
38.8242	0.000423063554657082\\
38.8442	0.000421686160215779\\
38.8642	0.000415275038841029\\
38.8842	0.000385633024394991\\
38.9042	0.000372489406135118\\
38.9242	0.00034706349823103\\
38.9442	0.000332578163942476\\
38.9642	0.000303652253024234\\
38.9842	0.000306433992440704\\
39.0042	0.000278475194717726\\
39.0242	0.000286801283294856\\
39.0442	0.000291002208337064\\
39.0642	0.000304297921088793\\
39.0842	0.000277968261311011\\
39.1042	0.000283232904253498\\
39.1242	0.000296687445940104\\
39.1442	0.000300000821541456\\
39.1642	0.000307407575939142\\
39.1842	0.000301175290801944\\
39.2042	0.000299040593295926\\
39.2242	0.00030449946112905\\
39.2442	0.000314623673943523\\
39.2642	0.000329111571759162\\
39.2842	0.000353988084701045\\
39.3042	0.000377453247794851\\
39.3242	0.000375030581641085\\
39.3442	0.000379031821250182\\
39.3642	0.00037280774380605\\
39.3842	0.000371811187240357\\
39.4042	0.00037118660597692\\
39.4242	0.000362758769928461\\
39.4442	0.00035968210528753\\
39.4642	0.000347043552265749\\
39.4842	0.000351980073284993\\
39.5042	0.000322795731807104\\
39.5242	0.000313134252017724\\
39.5442	0.00030981674002376\\
39.5642	0.000318341192861044\\
39.5842	0.000325445552512092\\
39.6042	0.000353267139655259\\
39.6242	0.000351684968231193\\
39.6442	0.000359392923484022\\
39.6642	0.000378389454416356\\
39.6842	0.000355218185356109\\
39.7042	0.000342482876078159\\
39.7242	0.000334124056996412\\
39.7442	0.000320502290553809\\
39.7642	0.000320868409101424\\
39.7842	0.000308327032342573\\
39.8042	0.000323127176737105\\
39.8242	0.000313262341516647\\
39.8442	0.000342098731150059\\
39.8642	0.000352642692235212\\
39.8842	0.000357980654957774\\
39.9042	0.000361710300578769\\
39.9242	0.000376583340039951\\
39.9442	0.000396947879364263\\
39.9642	0.000407412886949353\\
39.9842	0.000436687984565265\\
39.9992	0.000438993441486085\\
};
%\addlegendentry{SMC-EKF};

\end{axis}
\end{tikzpicture}%


==> Strajv2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={$t$},
ymin=4,
ymax=16,
ylabel={$S$},
axis background/.style={fill=white},
minor ytick={6,7,8,9,11,12,13,14},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
ylabel style= {yshift=-0.4cm},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	12.1394879394519\\
0.2002	12.4945906955926\\
0.4002	12.2899410930598\\
0.6002	11.782946504277\\
0.8002	11.6179970433741\\
1.0002	11.4783881336152\\
1.2002	11.3109622519894\\
1.4002	11.2217683996239\\
1.6002	11.0732298647505\\
1.8002	10.9878708721615\\
2.0002	10.971595033117\\
2.2002	10.8583567654962\\
2.4002	10.7798352482119\\
2.6002	10.7273028127042\\
2.8002	10.654607330076\\
3.0002	10.6305615057251\\
3.2002	10.6111372137853\\
3.4002	10.5679877628989\\
3.6002	10.4982770499012\\
3.8002	10.4390891344662\\
4.0002	10.4535204443116\\
4.1962	10.4359885211188\\
4.3962	10.4147063480807\\
4.5962	10.4120076906088\\
4.7962	10.4121849140247\\
4.9962	10.3626269471782\\
5.1962	10.3416867002767\\
5.3962	10.35715113993\\
5.5962	10.3310891179947\\
5.7962	10.3230739197438\\
5.9962	10.3252826603659\\
6.1962	10.3128947964049\\
6.3962	10.2689403927371\\
6.5962	10.2819536240018\\
6.7962	10.2760020107116\\
6.9962	10.259310014032\\
7.1962	10.1851182946682\\
7.3962	10.1838704106379\\
7.5962	10.1834198629455\\
7.7962	10.1808706274221\\
7.9962	10.152252879563\\
8.1922	10.1498698049607\\
8.3922	10.1502879691759\\
8.5922	10.1440847811339\\
8.7922	10.1364789515644\\
8.9922	10.1432846730732\\
9.1922	10.1336895734239\\
9.3922	10.1325834845134\\
9.5922	10.1301162390474\\
9.7922	10.1390602701042\\
9.9922	10.1390604462949\\
10.1922	10.1445339220598\\
10.3922	10.1429473685523\\
10.5922	10.1425911152268\\
10.7922	10.1454786983517\\
10.9922	10.1461901424487\\
11.1922	10.1467166432501\\
11.3922	10.1362199571302\\
11.5922	10.1351483397435\\
11.7922	10.1366944706449\\
11.9922	10.1356270321182\\
12.1882	10.1332204609454\\
12.3882	10.1180357578046\\
12.5882	10.1153777602319\\
12.7882	10.1129577838661\\
12.9882	10.1082747978849\\
13.1882	10.112638402289\\
13.3882	10.1141022510186\\
13.5882	10.1136534998632\\
13.7882	10.1052695813494\\
13.9882	10.1044230016606\\
14.1882	10.1001082696716\\
14.3882	10.0853950326939\\
14.5882	10.0729843899693\\
14.7882	10.0733206879368\\
14.9882	10.0732336511873\\
15.1882	10.0732726778332\\
15.3882	10.0801732912134\\
15.5882	10.0689224884941\\
15.7882	10.0703465154343\\
15.9882	10.0677155744684\\
16.1842	10.0672487023514\\
16.3842	10.067395121552\\
16.5842	10.07061055968\\
16.7842	10.0675870481289\\
16.9842	10.0669454572307\\
17.1842	10.0673624062561\\
17.3842	10.0660716650845\\
17.5842	10.0694858119809\\
17.7842	10.0665392967884\\
17.9842	10.0668585133542\\
18.1842	10.0615974382102\\
18.3842	10.059420417034\\
18.5842	10.0577201601094\\
18.7842	10.06121694136\\
18.9842	10.0590798527384\\
19.1842	10.0582342388422\\
19.3842	10.0603787807567\\
19.5842	10.0622324557827\\
19.7842	10.0678042921877\\
19.9842	10.067561479743\\
20.1802	10.0682761932322\\
20.3802	10.0688195389871\\
20.5802	10.0662165270073\\
20.7802	10.065564869185\\
20.9802	10.0636336813317\\
21.1802	10.0624610988742\\
21.3802	10.0612838200908\\
21.5802	10.0614275856371\\
21.7802	10.0608778807995\\
21.9802	10.0526688014002\\
22.1802	10.0459435597179\\
22.3802	10.0456452343129\\
22.5802	10.0482292631353\\
22.7802	10.0495066484689\\
22.9802	10.0511101670441\\
23.1802	10.0509275953762\\
23.3802	10.0517324074161\\
23.5802	10.0560400042046\\
23.7802	10.0570672619575\\
23.9802	10.0561725830049\\
24.1762	10.0584252045598\\
24.3762	10.0568340044561\\
24.5762	10.0563290058074\\
24.7762	10.0564865372214\\
24.9762	10.056373069252\\
25.1762	10.0560441667851\\
25.3762	10.0560270212215\\
25.5762	10.0530448111855\\
25.7762	10.0509796530212\\
25.9762	10.0462630618309\\
26.1762	10.0458786839131\\
26.3762	10.0458989221511\\
26.5762	10.0412238889341\\
26.7762	10.0444400396979\\
26.9762	10.0443802380157\\
27.1762	10.0418991589394\\
27.3762	10.0433108320717\\
27.5762	10.0454459975637\\
27.7762	10.0465945115896\\
27.9762	10.0458755552734\\
28.1722	10.043196801082\\
28.3722	10.0427918219685\\
28.5722	10.0427487631505\\
28.7722	10.0424075464235\\
28.9722	10.0396043677145\\
29.1722	10.0423199306618\\
29.3722	10.0424687685694\\
29.5722	10.0400046120395\\
29.7722	10.0384394133187\\
29.9722	10.0375927981605\\
30.1722	10.0376678146567\\
30.3722	10.0372261675323\\
30.5722	10.0363667046326\\
30.7722	10.0364587380099\\
30.9722	10.0384950854712\\
31.1722	10.0395638620017\\
31.3722	10.0393156335757\\
31.5722	10.0440307397149\\
31.7722	10.0438185941044\\
31.9722	10.0438916428924\\
32.1682	10.043534561\\
32.3682	10.045511751867\\
32.5682	10.0380867140326\\
32.7682	10.0384380722917\\
32.9682	10.0384367325643\\
33.1682	10.0380855238834\\
33.3682	10.0401552747913\\
33.5682	10.0379016514628\\
33.7682	10.0372658258644\\
33.9682	10.03742069408\\
34.1682	10.0404274652081\\
34.3682	10.0402203559162\\
34.5682	10.0391457797476\\
34.7682	10.0341495981701\\
34.9682	10.0342316054352\\
35.1682	10.0344054443552\\
35.3682	10.0339794931631\\
35.5682	10.0364793437356\\
35.7682	10.0408973547457\\
35.9682	10.0404657497652\\
36.1642	10.0393842331338\\
36.3642	10.0430534507403\\
36.5642	10.0425505684607\\
36.7642	10.0424701534517\\
36.9642	10.043262935003\\
37.1642	10.0424714639613\\
37.3642	10.0412706064605\\
37.5642	10.0409177039148\\
37.7642	10.0405911122482\\
37.9642	10.0364792769577\\
38.1642	10.0365039990978\\
38.3642	10.0363973988131\\
38.5642	10.035701954858\\
38.7642	10.0326067830233\\
38.9642	10.0325672443511\\
39.1642	10.0327384196826\\
39.3642	10.0320613449999\\
39.5642	10.0341558347222\\
39.7642	10.033922514295\\
39.9642	10.0358991542913\\
39.9992	10.0375833574722\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	7.85323789031701\\
0.2002	7.93492355507187\\
0.4002	7.98762067397179\\
0.6002	8.44890300777797\\
0.8002	8.51599470328662\\
1.0002	8.56754692745853\\
1.2002	8.72030899069274\\
1.4002	8.7474581953341\\
1.6002	8.8026175961015\\
1.8002	8.87788196286309\\
2.0002	8.92147667959467\\
2.2002	8.93700113333125\\
2.4002	8.98089449482784\\
2.6002	8.99901999334579\\
2.8002	9.01964121164676\\
3.0002	9.04128638987754\\
3.2002	9.10989221739616\\
3.4002	9.12320997359138\\
3.6002	9.17033850502832\\
3.8002	9.22077170892507\\
4.0002	9.22747639400558\\
4.1962	9.27593845918357\\
4.3962	9.33290163274012\\
4.5962	9.34623259284148\\
4.7962	9.35440627213714\\
4.9962	9.36734761822452\\
5.1962	9.39204731854365\\
5.3962	9.39187474369601\\
5.5962	9.42232656785417\\
5.7962	9.4700713182583\\
5.9962	9.4955837314651\\
6.1962	9.49689501598329\\
6.3962	9.49707616886802\\
6.5962	9.50579592689748\\
6.7962	9.60318282401247\\
6.9962	9.62879181190488\\
7.1962	9.63502201164019\\
7.3962	9.63520998499924\\
7.5962	9.63856789513807\\
7.7962	9.63799669040513\\
7.9962	9.64572740563246\\
8.1922	9.64573174448856\\
8.3922	9.65179729070492\\
8.5922	9.6481567129156\\
8.7922	9.65747393404605\\
8.9922	9.68849539268888\\
9.1922	9.68724293782729\\
9.3922	9.6877662589853\\
9.5922	9.71791422513713\\
9.7922	9.74938055251324\\
9.9922	9.75181402224605\\
10.1922	9.7525428859845\\
10.3922	9.76388808035614\\
10.5922	9.76551934171176\\
10.7922	9.76738269613754\\
10.9922	9.77358289493984\\
11.1922	9.78140658619432\\
11.3922	9.78144744759343\\
11.5922	9.78137480826085\\
11.7922	9.77711943405507\\
11.9922	9.79292451832871\\
12.1882	9.7934244454787\\
12.3882	9.7950200600624\\
12.5882	9.80353870468885\\
12.7882	9.80158660342926\\
12.9882	9.80182152191158\\
13.1882	9.80292404346307\\
13.3882	9.81551667207727\\
13.5882	9.82009384461569\\
13.7882	9.81972085291245\\
13.9882	9.81900309304875\\
14.1882	9.81885639992321\\
14.3882	9.82490623843812\\
14.5882	9.82523071777979\\
14.7882	9.82519254428407\\
14.9882	9.82501942309149\\
15.1882	9.82634527167094\\
15.3882	9.8339895331175\\
15.5882	9.83889799424463\\
15.7882	9.84099862460158\\
15.9882	9.84308021461501\\
16.1842	9.84284464670047\\
16.3842	9.84289903360836\\
16.5842	9.84830013592403\\
16.7842	9.84637470293466\\
16.9842	9.84811844042989\\
17.1842	9.85068498444941\\
17.3842	9.8501048163283\\
17.5842	9.85058737517475\\
17.7842	9.85130501135483\\
17.9842	9.85237038484798\\
18.1842	9.85224113157973\\
18.3842	9.85452460122989\\
18.5842	9.85494118899153\\
18.7842	9.85319027955605\\
18.9842	9.85168405895784\\
19.1842	9.84934311306228\\
19.3842	9.85119717931946\\
19.5842	9.85206674952846\\
19.7842	9.85332252932546\\
19.9842	9.85384644172397\\
20.1802	9.85441406746002\\
20.3802	9.85368436613311\\
20.5802	9.85563703326986\\
20.7802	9.85595487640857\\
20.9802	9.85964291513798\\
21.1802	9.85702648134718\\
21.3802	9.85662822614476\\
21.5802	9.85612832835287\\
21.7802	9.85914538585058\\
21.9802	9.86232960607894\\
22.1802	9.86355668265231\\
22.3802	9.86407220066823\\
22.5802	9.87191038599192\\
22.7802	9.87313094151954\\
22.9802	9.87311556669249\\
23.1802	9.87382750448035\\
23.3802	9.8709489423234\\
23.5802	9.87158031028854\\
23.7802	9.87079378998019\\
23.9802	9.87071282786539\\
24.1762	9.87235608909284\\
24.3762	9.87841599733891\\
24.5762	9.88531546216854\\
24.7762	9.88488943441703\\
24.9762	9.8891274704687\\
25.1762	9.88629486241475\\
25.3762	9.88621978297849\\
25.5762	9.88377518833674\\
25.7762	9.88281824525825\\
25.9762	9.88297331786075\\
26.1762	9.88262724820832\\
26.3762	9.88181563442491\\
26.5762	9.88016731098503\\
26.7762	9.88075084400859\\
26.9762	9.88070184742962\\
27.1762	9.88052008719939\\
27.3762	9.88640097684159\\
27.5762	9.8880364548003\\
27.7762	9.889144210872\\
27.9762	9.88962615081168\\
28.1722	9.89141756472635\\
28.3722	9.89145633172262\\
28.5722	9.89117641857951\\
28.7722	9.89481694059107\\
28.9722	9.89433523431741\\
29.1722	9.89469809264608\\
29.3722	9.89581157656893\\
29.5722	9.89672714545447\\
29.7722	9.89759900325509\\
29.9722	9.8972122305732\\
30.1722	9.89831665008762\\
30.3722	9.8960736698983\\
30.5722	9.89813031574048\\
30.7722	9.89764445733596\\
30.9722	9.89714397238229\\
31.1722	9.89928338502416\\
31.3722	9.89839933026805\\
31.5722	9.89865286149699\\
31.7722	9.89796011009654\\
31.9722	9.89912474874492\\
32.1682	9.90381740067346\\
32.3682	9.90356129651055\\
32.5682	9.90672346522884\\
32.7682	9.90755259900813\\
32.9682	9.90729677866943\\
33.1682	9.90682200999633\\
33.3682	9.91266632798952\\
33.5682	9.91651871756736\\
33.7682	9.91691870173068\\
33.9682	9.91604910910914\\
34.1682	9.91716334098293\\
34.3682	9.91719928116438\\
34.5682	9.91692433225515\\
34.7682	9.91618971338064\\
34.9682	9.91687839277679\\
35.1682	9.91853326187907\\
35.3682	9.91787588722196\\
35.5682	9.91876436688144\\
35.7682	9.92331403237303\\
35.9682	9.92304512926597\\
36.1642	9.92306212731248\\
36.3642	9.92018969805307\\
36.5642	9.91767281121935\\
36.7642	9.91831254696738\\
36.9642	9.9178119102176\\
37.1642	9.91726901413886\\
37.3642	9.91521443251201\\
37.5642	9.91550560256803\\
37.7642	9.91550104388566\\
37.9642	9.91537488469236\\
38.1642	9.91897670377309\\
38.3642	9.9173388956877\\
38.5642	9.91646250173973\\
38.7642	9.91579110229909\\
38.9642	9.91613774537773\\
39.1642	9.91573740660472\\
39.3642	9.91671179852232\\
39.5642	9.91664689765713\\
39.7642	9.91752866313035\\
39.9642	9.91694631024525\\
39.9992	9.91797544346912\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	8.89530897932419\\
0.2002	9.38600607052205\\
0.4002	9.61060593918001\\
0.6002	10.0629398527592\\
0.8002	10.1162077056662\\
1.0002	10.0878138016488\\
1.2002	9.99566484859133\\
1.4002	9.96541208153756\\
1.6002	9.99558342402693\\
1.8002	10.0296428703081\\
2.0002	10.0127789526978\\
2.2002	10.0430867807924\\
2.4002	9.94260889676855\\
2.6002	9.95718362221371\\
2.8002	9.99050578310176\\
3.0002	9.95291263109018\\
3.2002	9.93476096235568\\
3.4002	9.93314058096104\\
3.6002	9.9383785192529\\
3.8002	9.99581479692933\\
4.0002	9.99168239337098\\
4.1962	10.001561109509\\
4.3962	9.9656055429894\\
4.5962	9.98594732547143\\
4.7962	9.98861653095591\\
4.9962	10.0138608251702\\
5.1962	10.0255067097882\\
5.3962	10.0335638555678\\
5.5962	10.0506177048816\\
5.7962	10.0207648741802\\
5.9962	10.0134705016726\\
6.1962	10.0250743447424\\
6.3962	10.0526092278966\\
6.5962	10.0645713870123\\
6.7962	10.0645997972359\\
6.9962	10.0646142081898\\
7.1962	10.0645631879228\\
7.3962	10.0286096014961\\
7.5962	10.0438602578517\\
7.7962	10.0489818878258\\
7.9962	10.046963614883\\
8.1922	10.0478250813943\\
8.3922	10.0450732352939\\
8.5922	10.042357761461\\
8.7922	10.0321909275596\\
8.9922	10.0331922269956\\
9.1922	10.0387132043974\\
9.3922	10.0365678932296\\
9.5922	10.0299748170673\\
9.7922	10.0261198659683\\
9.9922	10.0238093931353\\
10.1922	10.0294191041542\\
10.3922	10.0253674066715\\
10.5922	10.0248893768745\\
10.7922	10.0241731021689\\
10.9922	10.0232289375142\\
11.1922	10.0259856046436\\
11.3922	10.0359055002018\\
11.5922	10.0326045769489\\
11.7922	10.0367540500081\\
11.9922	10.0371119891849\\
12.1882	10.037419016346\\
12.3882	10.029769704348\\
12.5882	10.0254021944735\\
12.7882	10.0238581868182\\
12.9882	10.0218221821045\\
13.1882	10.0233386203912\\
13.3882	10.0240285647819\\
13.5882	10.0220801016199\\
13.7882	10.0226669706922\\
13.9882	10.0212604992262\\
14.1882	10.0212091645418\\
14.3882	10.0202018748159\\
14.5882	10.0130433752561\\
14.7882	10.0246974876029\\
14.9882	10.0229045624546\\
15.1882	10.0162913053505\\
15.3882	10.017478737706\\
15.5882	10.017583327408\\
15.7882	10.0170369620973\\
15.9882	10.0182373903175\\
16.1842	10.0190596253588\\
16.3842	10.0175641664373\\
16.5842	10.0173855436415\\
16.7842	10.0170134958675\\
16.9842	10.0162523082441\\
17.1842	10.014152463304\\
17.3842	10.0157765567433\\
17.5842	10.0172681673015\\
17.7842	10.0165198018824\\
17.9842	10.0171253067593\\
18.1842	10.0155251173807\\
18.3842	10.0151836308054\\
18.5842	10.0157183921462\\
18.7842	10.016566766882\\
18.9842	10.021794180959\\
19.1842	10.0248556164879\\
19.3842	10.0251877385033\\
19.5842	10.025153368573\\
19.7842	10.0251764319441\\
19.9842	10.0280157652409\\
20.1802	10.0285355788966\\
20.3802	10.028236911631\\
20.5802	10.0278082736158\\
20.7802	10.0378182342261\\
20.9802	10.0377605085283\\
21.1802	10.0393634432248\\
21.3802	10.0372272000399\\
21.5802	10.0374318922011\\
21.7802	10.0378772986014\\
21.9802	10.0372751849539\\
22.1802	10.0342882059466\\
22.3802	10.0342500429274\\
22.5802	10.038241511845\\
22.7802	10.0357185538723\\
22.9802	10.0323857819683\\
23.1802	10.0326746505593\\
23.3802	10.0326954587547\\
23.5802	10.0328142628408\\
23.7802	10.0318173087856\\
23.9802	10.0309032851035\\
24.1762	10.0291754740129\\
24.3762	10.0266227429364\\
24.5762	10.0242658123605\\
24.7762	10.023999818033\\
24.9762	10.0218488098845\\
25.1762	10.0224426288509\\
25.3762	10.0236312601284\\
25.5762	10.0234895694708\\
25.7762	10.0238324470266\\
25.9762	10.0234942155332\\
26.1762	10.0212396940328\\
26.3762	10.0198126520413\\
26.5762	10.0193663111911\\
26.7762	10.0199200598333\\
26.9762	10.0185596722861\\
27.1762	10.018031525455\\
27.3762	10.0196933809807\\
27.5762	10.0186356384544\\
27.7762	10.0192902143654\\
27.9762	10.019305163273\\
28.1722	10.0194629345716\\
28.3722	10.0220941515193\\
28.5722	10.0215713478597\\
28.7722	10.0217964625855\\
28.9722	10.0235849834354\\
29.1722	10.0232562667608\\
29.3722	10.0231591096468\\
29.5722	10.0204850993519\\
29.7722	10.0230671854009\\
29.9722	10.0238623800202\\
30.1722	10.0232295156114\\
30.3722	10.0232118469883\\
30.5722	10.0211661371373\\
30.7722	10.0211288131395\\
30.9722	10.021487982584\\
31.1722	10.021391242593\\
31.3722	10.0216287842329\\
31.5722	10.0213696899788\\
31.7722	10.0222754395979\\
31.9722	10.0222161114741\\
32.1682	10.0233453466385\\
32.3682	10.0230143799695\\
32.5682	10.0230834011534\\
32.7682	10.023674071946\\
32.9682	10.019972336405\\
33.1682	10.0197923926312\\
33.3682	10.0205502933911\\
33.5682	10.0229371173311\\
33.7682	10.0216976295655\\
33.9682	10.0217177342955\\
34.1682	10.0202315320007\\
34.3682	10.0182607846298\\
34.5682	10.0181885166599\\
34.7682	10.0182877990003\\
34.9682	10.0144049476274\\
35.1682	10.0141919455527\\
35.3682	10.014047917582\\
35.5682	10.0139214260793\\
35.7682	10.015791960811\\
35.9682	10.0160498533277\\
36.1642	10.0155433268313\\
36.3642	10.0151288234186\\
36.5642	10.0148268536674\\
36.7642	10.0149464319131\\
36.9642	10.0151959998802\\
37.1642	10.0160534472568\\
37.3642	10.0161812602351\\
37.5642	10.0156225735397\\
37.7642	10.0201545176687\\
37.9642	10.0211999570625\\
38.1642	10.0205675802566\\
38.3642	10.0202548848744\\
38.5642	10.0205398250636\\
38.7642	10.0188308704113\\
38.9642	10.0186803631006\\
39.1642	10.0187716796709\\
39.3642	10.0192943320313\\
39.5642	10.0200507168007\\
39.7642	10.0172832653126\\
39.9642	10.0173822159011\\
39.9992	10.0171011494459\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	6.66044725005042\\
0.2002	6.76188025191919\\
0.4002	7.11232186693769\\
0.6002	8.18767992734699\\
0.8002	8.29101857395868\\
1.0002	8.43203519807731\\
1.2002	8.50528417416998\\
1.4002	8.52025513813411\\
1.6002	8.6422419090682\\
1.8002	8.71294082644206\\
2.0002	8.74374975761989\\
2.2002	8.82536337561247\\
2.4002	8.86016169743825\\
2.6002	8.90426386260767\\
2.8002	8.9016470831973\\
3.0002	8.96966150524388\\
3.2002	9.06291121903087\\
3.4002	9.0648373012722\\
3.6002	9.10496540666249\\
3.8002	9.18251892837305\\
4.0002	9.19346176266778\\
4.1962	9.20106871334382\\
4.3962	9.23341730768648\\
4.5962	9.31807611890286\\
4.7962	9.31524706478799\\
4.9962	9.31556944154758\\
5.1962	9.31911700836483\\
5.3962	9.40868591335502\\
5.5962	9.54128692741352\\
5.7962	9.54697775430201\\
5.9962	9.54742158782703\\
6.1962	9.5459772732138\\
6.3962	9.54409586496893\\
6.5962	9.53887851130064\\
6.7962	9.53497940340672\\
6.9962	9.53210820740511\\
7.1962	9.53455649858639\\
7.3962	9.54320715024797\\
7.5962	9.55542003227453\\
7.7962	9.55683180760791\\
7.9962	9.56954022124071\\
8.1922	9.58547511899721\\
8.3922	9.58721643261395\\
8.5922	9.59135393337922\\
8.7922	9.59694037556721\\
8.9922	9.59619462619151\\
9.1922	9.5951984352188\\
9.3922	9.61253693543971\\
9.5922	9.63737774451364\\
9.7922	9.6412365500492\\
9.9922	9.64108553541197\\
10.1922	9.64372016872063\\
10.3922	9.66076698000885\\
10.5922	9.70060088697389\\
10.7922	9.70179792014299\\
10.9922	9.70539463151637\\
11.1922	9.71164015360431\\
11.3922	9.71168058922287\\
11.5922	9.71171570821392\\
11.7922	9.71575577077202\\
11.9922	9.72007317950294\\
12.1882	9.71942124555984\\
12.3882	9.71532481624075\\
12.5882	9.71913319973443\\
12.7882	9.71848839370988\\
12.9882	9.71893718577718\\
13.1882	9.72558216483928\\
13.3882	9.7323435929492\\
13.5882	9.732270176929\\
13.7882	9.73508759274957\\
13.9882	9.7357887313976\\
14.1882	9.74715132454337\\
14.3882	9.74613765195546\\
14.5882	9.74536563133383\\
14.7882	9.74759304998409\\
14.9882	9.75197656543955\\
15.1882	9.75565123483823\\
15.3882	9.75616492318246\\
15.5882	9.75566225273698\\
15.7882	9.75579979836776\\
15.9882	9.75464973388097\\
16.1842	9.7503761952907\\
16.3842	9.75224790384176\\
16.5842	9.74975389132499\\
16.7842	9.74942281352077\\
16.9842	9.75189852839637\\
17.1842	9.75863359425979\\
17.3842	9.75816661191008\\
17.5842	9.75911008475837\\
17.7842	9.7601317693452\\
17.9842	9.7614085420466\\
18.1842	9.7613289530517\\
18.3842	9.76148027737213\\
18.5842	9.76713535423404\\
18.7842	9.77592141229229\\
18.9842	9.77575118417685\\
19.1842	9.77635463418741\\
19.3842	9.77672467391365\\
19.5842	9.7821373584785\\
19.7842	9.78289003691964\\
19.9842	9.78217095641073\\
20.1802	9.78662547040373\\
20.3802	9.78897610730137\\
20.5802	9.78899068200721\\
20.7802	9.79076109943892\\
20.9802	9.79199542109583\\
21.1802	9.80004455236288\\
21.3802	9.79999826116401\\
21.5802	9.7982829975537\\
21.7802	9.80179692041767\\
21.9802	9.80147252281134\\
22.1802	9.80206218981579\\
22.3802	9.80401863783961\\
22.5802	9.80949680520376\\
22.7802	9.80863334274355\\
22.9802	9.8087990832802\\
23.1802	9.81167764159563\\
23.3802	9.81698927519402\\
23.5802	9.81583517339069\\
23.7802	9.81583145480484\\
23.9802	9.81444941458703\\
24.1762	9.81693969584861\\
24.3762	9.81724849312645\\
24.5762	9.81728995961122\\
24.7762	9.81755863427039\\
24.9762	9.82437484320255\\
25.1762	9.82880044449757\\
25.3762	9.82849175046905\\
25.5762	9.82810634978758\\
25.7762	9.82846010493633\\
25.9762	9.82832992599842\\
26.1762	9.82932521275295\\
26.3762	9.82937431621576\\
26.5762	9.82912422402345\\
26.7762	9.82950723616412\\
26.9762	9.82934520457422\\
27.1762	9.82898827986948\\
27.3762	9.82777015491963\\
27.5762	9.82768188487694\\
27.7762	9.8314005310245\\
27.9762	9.83036645146081\\
28.1722	9.83096479779347\\
28.3722	9.82845029914972\\
28.5722	9.82862347717163\\
28.7722	9.827969806228\\
28.9722	9.82729559128801\\
29.1722	9.82538130404509\\
29.3722	9.82658233708668\\
29.5722	9.82722192076582\\
29.7722	9.82723512288608\\
29.9722	9.83088565861729\\
30.1722	9.8342797859946\\
30.3722	9.83419062674573\\
30.5722	9.83392593040386\\
30.7722	9.83309345031289\\
30.9722	9.8344957322684\\
31.1722	9.83374835189007\\
31.3722	9.8338412110553\\
31.5722	9.83363739851155\\
31.7722	9.83533268383146\\
31.9722	9.8399890556467\\
32.1682	9.83965596930926\\
32.3682	9.83764057945127\\
32.5682	9.8387851536959\\
32.7682	9.83854355335914\\
32.9682	9.83635423949334\\
33.1682	9.83505848031568\\
33.3682	9.83548958766221\\
33.5682	9.83419875188774\\
33.7682	9.83482128700979\\
33.9682	9.8345458659912\\
34.1682	9.83361366452395\\
34.3682	9.83207287690519\\
34.5682	9.83351467045528\\
34.7682	9.83399492758922\\
34.9682	9.83494993349544\\
35.1682	9.83610497857342\\
35.3682	9.8360491375362\\
35.5682	9.83488818936498\\
35.7682	9.83553151690225\\
35.9682	9.83705157994745\\
36.1642	9.83693219000479\\
36.3642	9.83656979958824\\
36.5642	9.83823018873499\\
36.7642	9.83740378522536\\
36.9642	9.83753584498806\\
37.1642	9.83757742412041\\
37.3642	9.83767631631606\\
37.5642	9.84393660429521\\
37.7642	9.84932186140759\\
37.9642	9.84978964171811\\
38.1642	9.84888556720546\\
38.3642	9.8488599615917\\
38.5642	9.84971815847606\\
38.7642	9.84941485541154\\
38.9642	9.84992523414637\\
39.1642	9.84919674677866\\
39.3642	9.84914977844518\\
39.5642	9.85025108176764\\
39.7642	9.85034862806358\\
39.9642	9.84975158312235\\
39.9992	9.85093204555671\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	11.9821278735571\\
0.2002	10.017435889565\\
0.4002	9.33057481550468\\
0.6002	9.84143729947915\\
0.8002	9.8552307080178\\
1.0002	10.026248425878\\
1.2002	10.0062394406246\\
1.4002	10.0612911535449\\
1.6002	10.1188034316765\\
1.8002	10.1282992614171\\
2.0002	10.1388516792971\\
2.2002	10.162788984902\\
2.4002	10.1197613139934\\
2.6002	10.1307838614925\\
2.8002	10.1731342178879\\
3.0002	10.1695691939603\\
3.2002	10.0990819557181\\
3.4002	10.0814625689735\\
3.6002	10.0494076203267\\
3.8002	10.0372668291932\\
4.0002	10.032807927641\\
4.1962	10.0188253323625\\
4.3962	10.0000688818842\\
4.5962	10.0038183297326\\
4.7962	10.0084725421596\\
4.9962	10.0172694970383\\
5.1962	10.0356676265848\\
5.3962	10.0344258530997\\
5.5962	10.0248539724416\\
5.7962	10.0049645468189\\
5.9962	10.0085875279703\\
6.1962	10.0047428918931\\
6.3962	10.006000114512\\
6.5962	10.0373929797828\\
6.7962	10.00228301881\\
6.9962	9.99982425868452\\
7.1962	9.9965914384522\\
7.3962	10.0022198123174\\
7.5962	9.98670753765239\\
7.7962	9.98586722658467\\
7.9962	9.97499844195487\\
8.1922	9.94207618612164\\
8.3922	9.94211224978482\\
8.5922	9.94049011390834\\
8.7922	9.95453027091235\\
8.9922	9.96038970699781\\
9.1922	9.96100276745296\\
9.3922	9.96274201511313\\
9.5922	9.97015137380899\\
9.7922	9.97793192041993\\
9.9922	9.97800198498592\\
10.1922	9.97818922156342\\
10.3922	9.9762995069632\\
10.5922	9.99365378967803\\
10.7922	9.97822464079756\\
10.9922	9.97797780462225\\
11.1922	9.97596605920915\\
11.3922	9.97522893074576\\
11.5922	9.97578096656628\\
11.7922	9.97383185468964\\
11.9922	9.97606950627273\\
12.1882	9.97714747347446\\
12.3882	9.97969522348445\\
12.5882	9.97695659633297\\
12.7882	9.97782094573222\\
12.9882	9.98019625887068\\
13.1882	9.98215189286936\\
13.3882	9.98831315693504\\
13.5882	9.98695001891584\\
13.7882	9.98172483342255\\
13.9882	9.98055317314113\\
14.1882	9.97970731613952\\
14.3882	9.97835810158182\\
14.5882	9.97926512458762\\
14.7882	9.98341265763488\\
14.9882	9.98186331199451\\
15.1882	9.98106573524367\\
15.3882	9.98352085419207\\
15.5882	9.98050443584246\\
15.7882	9.98041839745256\\
15.9882	9.98227900167988\\
16.1842	9.98078232283135\\
16.3842	9.97939299333682\\
16.5842	9.97823884927298\\
16.7842	9.97854605750258\\
16.9842	9.96672982635504\\
17.1842	9.9783582658713\\
17.3842	9.97871407598862\\
17.5842	9.97574032301624\\
17.7842	9.97412907647113\\
17.9842	9.97702064064752\\
18.1842	9.97686564175491\\
18.3842	9.9762636797421\\
18.5842	9.97639046496176\\
18.7842	9.97744663303113\\
18.9842	9.97738004003261\\
19.1842	9.97564116958561\\
19.3842	9.97663527949206\\
19.5842	9.97758335098397\\
19.7842	9.97773410362494\\
19.9842	9.97755575692418\\
20.1802	9.98624245491991\\
20.3802	9.98850475577508\\
20.5802	9.98758673475029\\
20.7802	9.98537162940499\\
20.9802	9.98924855561096\\
21.1802	9.98802522359007\\
21.3802	9.98661875989056\\
21.5802	9.98567486864898\\
21.7802	9.98662873424455\\
21.9802	9.98712055264479\\
22.1802	9.98707646387957\\
22.3802	9.98800769270119\\
22.5802	9.99130009503092\\
22.7802	9.98740553700349\\
22.9802	9.98777075276926\\
23.1802	9.98815665732801\\
23.3802	9.98798731272941\\
23.5802	9.98607498522683\\
23.7802	9.98771575909508\\
23.9802	9.98598284838052\\
24.1762	9.98653764082866\\
24.3762	9.98447330564092\\
24.5762	9.98810824691412\\
24.7762	9.98782555991943\\
24.9762	9.98765538462601\\
25.1762	9.98625365206001\\
25.3762	9.98506354633082\\
25.5762	9.98525127417638\\
25.7762	9.98444700799473\\
25.9762	9.98369001451932\\
26.1762	9.98298023324356\\
26.3762	9.98470209718258\\
26.5762	9.98779027858925\\
26.7762	9.98692220054875\\
26.9762	9.98648548835181\\
27.1762	9.9866228020864\\
27.3762	9.98184744350391\\
27.5762	9.98153449382226\\
27.7762	9.98106997801937\\
27.9762	9.98188154106777\\
28.1722	9.98435404951986\\
28.3722	9.98477862421376\\
28.5722	9.98405550256584\\
28.7722	9.9836186488147\\
28.9722	9.98245702060485\\
29.1722	9.98169930525911\\
29.3722	9.98180884505943\\
29.5722	9.98144763172743\\
29.7722	9.98190693206635\\
29.9722	9.98159665083389\\
30.1722	9.98133465038506\\
30.3722	9.98003962559953\\
30.5722	9.9799801632956\\
30.7722	9.98027972256888\\
30.9722	9.98030729926131\\
31.1722	9.97894518808199\\
31.3722	9.98147321278169\\
31.5722	9.98211015997991\\
31.7722	9.98112985797012\\
31.9722	9.98186985041402\\
32.1682	9.98318139246244\\
32.3682	9.98309918012803\\
32.5682	9.98351623634204\\
32.7682	9.98224729581699\\
32.9682	9.98612780434802\\
33.1682	9.98605020193089\\
33.3682	9.98809480956067\\
33.5682	9.98835213802883\\
33.7682	9.98800088525632\\
33.9682	9.98788835411048\\
34.1682	9.98719009938376\\
34.3682	9.98822430270193\\
34.5682	9.98742620979551\\
34.7682	9.98940287824774\\
34.9682	9.99379098842349\\
35.1682	9.99382591897686\\
35.3682	9.99408044065162\\
35.5682	9.99413923724521\\
35.7682	9.99408947184455\\
35.9682	9.99621912632765\\
36.1642	10.0001008672344\\
36.3642	10.0001865242309\\
36.5642	10.0010297265124\\
36.7642	10.001208050411\\
36.9642	10.0010036203306\\
37.1642	9.9999703349076\\
37.3642	9.99980881614213\\
37.5642	10.0004563086582\\
37.7642	10.0011190434546\\
37.9642	10.0002784473054\\
38.1642	9.99869989713228\\
38.3642	9.99932646632993\\
38.5642	10.0007967798444\\
38.7642	10.0001531384279\\
38.9642	9.99998901763368\\
39.1642	9.99856962517518\\
39.3642	9.99995296059024\\
39.5642	9.99944427619815\\
39.7642	9.99906944393716\\
39.9642	10.0013979779171\\
39.9992	10.0009226398736\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	12.0711862327293\\
0.2002	14.9761668589755\\
0.4002	13.00705110816\\
0.6002	9.62575585048872\\
0.8002	10.2854257954017\\
1.0002	10.3445174612741\\
1.2002	9.76870918992355\\
1.4002	9.75784349494666\\
1.6002	9.96301525800447\\
1.8002	9.9926095880107\\
2.0002	9.91739346068127\\
2.2002	9.97847736994823\\
2.4002	10.0017080698243\\
2.6002	9.96583628280343\\
2.8002	10.029747207698\\
3.0002	10.0384725465391\\
3.2002	9.95009733276065\\
3.4002	9.94524516440279\\
3.6002	9.98018531552052\\
3.8002	9.99421014503157\\
4.0002	9.99137348259583\\
4.1962	9.99445850492462\\
4.3962	10.0578351216914\\
4.5962	10.0884493740361\\
4.7962	10.0885153122922\\
4.9962	10.1071249134874\\
5.1962	10.096695626292\\
5.3962	10.083496239354\\
5.5962	10.0817626303848\\
5.7962	10.0771432541164\\
5.9962	10.1322411067756\\
6.1962	10.0605579821058\\
6.3962	10.0581665425599\\
6.5962	10.0519719800643\\
6.7962	10.0388162648598\\
6.9962	10.0398206171434\\
7.1962	10.0362147375315\\
7.3962	10.0511068519456\\
7.5962	10.0178983291411\\
7.7962	10.0227028953886\\
7.9962	10.029455895903\\
8.1922	10.0203290353552\\
8.3922	10.0216551022905\\
8.5922	10.0239157084062\\
8.7922	10.0130378255191\\
8.9922	10.0015652521362\\
9.1922	10.0047591854378\\
9.3922	10.0071412451415\\
9.5922	10.0071949974768\\
9.7922	10.0089424815077\\
9.9922	10.0085093352761\\
10.1922	10.0086498629816\\
10.3922	10.0074087046763\\
10.5922	10.0148338070773\\
10.7922	10.0141573871787\\
10.9922	10.0147983304485\\
11.1922	10.0102130560065\\
11.3922	10.01041293147\\
11.5922	10.0102240306723\\
11.7922	10.0159362188169\\
11.9922	10.0121863738603\\
12.1882	10.0108325912748\\
12.3882	10.0110069173178\\
12.5882	10.0158741356811\\
12.7882	10.013238740197\\
12.9882	10.0141981626291\\
13.1882	10.0132470594205\\
13.3882	10.0154245592544\\
13.5882	10.0069564053022\\
13.7882	10.0066450339397\\
13.9882	10.0065451298871\\
14.1882	10.0004108711301\\
14.3882	10.0109647111349\\
14.5882	10.010533234277\\
14.7882	10.0077805918363\\
14.9882	10.0054455578552\\
15.1882	10.0054449525009\\
15.3882	10.0061426757376\\
15.5882	10.0143407306697\\
15.7882	10.0179210671218\\
15.9882	10.0186886796742\\
16.1842	10.0187775620188\\
16.3842	10.0184277565808\\
16.5842	10.0176994073647\\
16.7842	10.0179942364057\\
16.9842	10.02380718691\\
17.1842	10.0229750920983\\
17.3842	10.024989062821\\
17.5842	10.0240246563128\\
17.7842	10.0226689117312\\
17.9842	10.0232611877144\\
18.1842	10.0220475285295\\
18.3842	10.0214138943009\\
18.5842	10.025139766775\\
18.7842	10.0255083510045\\
18.9842	10.0276197401436\\
19.1842	10.0318534590702\\
19.3842	10.0340132190837\\
19.5842	10.0338028837406\\
19.7842	10.0340338995552\\
19.9842	10.0361422311319\\
20.1802	10.0330725815979\\
20.3802	10.0327613332763\\
20.5802	10.0353070310931\\
20.7802	10.0336779793942\\
20.9802	10.0354743409551\\
21.1802	10.0352406691459\\
21.3802	10.034130930398\\
21.5802	10.0264115587779\\
21.7802	10.0251508219734\\
21.9802	10.0252373636475\\
22.1802	10.0235173079806\\
22.3802	10.0287568912647\\
22.5802	10.029565587656\\
22.7802	10.0295266489785\\
22.9802	10.0306504929522\\
23.1802	10.0311612079026\\
23.3802	10.0329551077414\\
23.5802	10.0323986860842\\
23.7802	10.0286385647671\\
23.9802	10.0274939970464\\
24.1762	10.0270380059154\\
24.3762	10.0278720450011\\
24.5762	10.0238797354329\\
24.7762	10.0204541339382\\
24.9762	10.0207598542683\\
25.1762	10.0161424624646\\
25.3762	10.0226335666718\\
25.5762	10.0203158912249\\
25.7762	10.0205794497741\\
25.9762	10.0198838167751\\
26.1762	10.0194878238553\\
26.3762	10.0185730040727\\
26.5762	10.0178574521579\\
26.7762	10.0210439913039\\
26.9762	10.0280604062512\\
27.1762	10.0283667139418\\
27.3762	10.0285881120902\\
27.5762	10.0346412725126\\
27.7762	10.0341025747117\\
27.9762	10.0340641497255\\
28.1722	10.0342795572679\\
28.3722	10.0368790814638\\
28.5722	10.0375846198672\\
28.7722	10.0377827981103\\
28.9722	10.0378234431485\\
29.1722	10.0338301433434\\
29.3722	10.0378830723043\\
29.5722	10.0378664168731\\
29.7722	10.0402454486389\\
29.9722	10.0398248549113\\
30.1722	10.0393708367263\\
30.3722	10.0381730116062\\
30.5722	10.0354773860763\\
30.7722	10.0349775228816\\
30.9722	10.0353007412807\\
31.1722	10.0353196914563\\
31.3722	10.034516951947\\
31.5722	10.0366528866289\\
31.7722	10.036184732118\\
31.9722	10.0372921259994\\
32.1682	10.0363053127731\\
32.3682	10.0383139192845\\
32.5682	10.0380634896708\\
32.7682	10.0381312198209\\
32.9682	10.0388283805742\\
33.1682	10.0385274209187\\
33.3682	10.0353004594621\\
33.5682	10.0372207642582\\
33.7682	10.0356667576841\\
33.9682	10.0366307470987\\
34.1682	10.0368525220198\\
34.3682	10.0354135328531\\
34.5682	10.0321798234979\\
34.7682	10.0328423106892\\
34.9682	10.0339186167327\\
35.1682	10.0345629182068\\
35.3682	10.0350049727106\\
35.5682	10.0345975444224\\
35.7682	10.0343976066321\\
35.9682	10.0356531754161\\
36.1642	10.0365626772312\\
36.3642	10.0373057097555\\
36.5642	10.0355986031915\\
36.7642	10.0367911389231\\
36.9642	10.0365514839612\\
37.1642	10.037033880371\\
37.3642	10.0376701376674\\
37.5642	10.0384222006898\\
37.7642	10.0386010041577\\
37.9642	10.0387389203257\\
38.1642	10.0360644065163\\
38.3642	10.0359671857388\\
38.5642	10.0360456864949\\
38.7642	10.0350894697702\\
38.9642	10.0324739520007\\
39.1642	10.0321600001794\\
39.3642	10.0320984059678\\
39.5642	10.0323753235124\\
39.7642	10.0291983700615\\
39.9642	10.027847041813\\
39.9992	10.0278829710274\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	8.63709501537745\\
0.2002	8.80713038946277\\
0.4002	9.57773588681799\\
0.6002	9.76039192996241\\
0.8002	9.70471957090841\\
1.0002	9.71665379280796\\
1.2002	9.7631235988128\\
1.4002	9.81765975184219\\
1.6002	9.77745438288415\\
1.8002	9.78270240520193\\
2.0002	9.82140026561839\\
2.2002	9.83924600117052\\
2.4002	9.89123543126756\\
2.6002	9.89272985543375\\
2.8002	9.92178457625367\\
3.0002	9.89887309734451\\
3.2002	9.8912630842255\\
3.4002	9.90903858301405\\
3.6002	9.87829875909749\\
3.8002	9.86057510497759\\
4.0002	9.84136002483142\\
4.1962	9.83403022475562\\
4.3962	9.87274618654396\\
4.5962	9.88280879355498\\
4.7962	9.87256166166596\\
4.9962	9.9119334988322\\
5.1962	9.94100478296617\\
5.3962	9.94761174012493\\
5.5962	9.95023569881213\\
5.7962	9.93746021897937\\
5.9962	9.93709991744603\\
6.1962	9.93365193780518\\
6.3962	9.9381642224057\\
6.5962	9.92170697326138\\
6.7962	9.92562703316981\\
6.9962	9.9265169044294\\
7.1962	9.9276649157434\\
7.3962	9.89538784310271\\
7.5962	9.85559301234533\\
7.7962	9.85335332001528\\
7.9962	9.85387389335265\\
8.1922	9.86061067534408\\
8.3922	9.85913907775076\\
8.5922	9.85369215070365\\
8.7922	9.86372144507394\\
8.9922	9.86306996250344\\
9.1922	9.86695053168545\\
9.3922	9.86549000107399\\
9.5922	9.86531847374856\\
9.7922	9.86476677649277\\
9.9922	9.87010971844117\\
10.1922	9.87902245016781\\
10.3922	9.8822633982379\\
10.5922	9.88190820705526\\
10.7922	9.87649348855098\\
10.9922	9.88127865466109\\
11.1922	9.88202920063432\\
11.3922	9.88105919814921\\
11.5922	9.88636385140448\\
11.7922	9.89202144361952\\
11.9922	9.89181729465334\\
12.1882	9.8958311363754\\
12.3882	9.90232219962185\\
12.5882	9.90429922933845\\
12.7882	9.90423513890143\\
12.9882	9.90745921819786\\
13.1882	9.91638655976878\\
13.3882	9.91670540482873\\
13.5882	9.91649034818596\\
13.7882	9.91645955913963\\
13.9882	9.91691324010653\\
14.1882	9.92810434519449\\
14.3882	9.93789621800137\\
14.5882	9.93677986250443\\
14.7882	9.93866679948081\\
14.9882	9.93982930235666\\
15.1882	9.93946546128755\\
15.3882	9.9447033798944\\
15.5882	9.94991727982367\\
15.7882	9.94850882469159\\
15.9882	9.9529798574098\\
16.1842	9.95407202600521\\
16.3842	9.95576617923739\\
16.5842	9.95545453855856\\
16.7842	9.953574564085\\
16.9842	9.95266491771514\\
17.1842	9.95364887416424\\
17.3842	9.95622182264642\\
17.5842	9.95881572782201\\
17.7842	9.95714352663003\\
17.9842	9.95928774369415\\
18.1842	9.96627206269741\\
18.3842	9.96770174127964\\
18.5842	9.9677983532999\\
18.7842	9.9678996487135\\
18.9842	9.96532406377318\\
19.1842	9.97146634345999\\
19.3842	9.97328584119244\\
19.5842	9.97007821765707\\
19.7842	9.96499720216963\\
19.9842	9.9614006384053\\
20.1802	9.96159136366199\\
20.3802	9.96170044544711\\
20.5802	9.96194646317307\\
20.7802	9.97423204245285\\
20.9802	9.98451619417379\\
21.1802	9.98464522740836\\
21.3802	9.98507532738639\\
21.5802	9.98667881822609\\
21.7802	9.98812524591916\\
21.9802	9.98978061960674\\
22.1802	9.99068461414286\\
22.3802	9.99153068641153\\
22.5802	9.99161774519658\\
22.7802	9.99119541089866\\
22.9802	9.99228007934406\\
23.1802	9.99277961797684\\
23.3802	9.99335943958791\\
23.5802	9.99402606150033\\
23.7802	9.99187362328925\\
23.9802	9.99050187688965\\
24.1762	9.98946967494601\\
24.3762	9.98876943387793\\
24.5762	9.9916981269895\\
24.7762	9.98865132917048\\
24.9762	9.98456051892154\\
25.1762	9.98413061796766\\
25.3762	9.98395588418234\\
25.5762	9.98541467721459\\
25.7762	9.98435479394474\\
25.9762	9.98391853984863\\
26.1762	9.97748112997232\\
26.3762	9.97240100379468\\
26.5762	9.972254664899\\
26.7762	9.9722354726552\\
26.9762	9.97458717369967\\
27.1762	9.96820126355831\\
27.3762	9.9671700855955\\
27.5762	9.9670171381582\\
27.7762	9.96687487002917\\
27.9762	9.96764850383857\\
28.1722	9.96636736808528\\
28.3722	9.96342370840691\\
28.5722	9.96133745287494\\
28.7722	9.96188258554913\\
28.9722	9.96667688041773\\
29.1722	9.96734381997142\\
29.3722	9.96707760927411\\
29.5722	9.96960796721469\\
29.7722	9.97242151133493\\
29.9722	9.97435812240502\\
30.1722	9.97478841060546\\
30.3722	9.97383040421134\\
30.5722	9.97290702645761\\
30.7722	9.97267987853364\\
30.9722	9.9729478971536\\
31.1722	9.97290841583234\\
31.3722	9.97292484324321\\
31.5722	9.9711590370279\\
31.7722	9.96752508791026\\
31.9722	9.96876549567673\\
32.1682	9.96813096293132\\
32.3682	9.96858279403376\\
32.5682	9.96873225884849\\
32.7682	9.96965008505449\\
32.9682	9.9695988618638\\
33.1682	9.96970022020793\\
33.3682	9.9707474477863\\
33.5682	9.96956525371136\\
33.7682	9.96946789142058\\
33.9682	9.96893188389316\\
34.1682	9.96778122344101\\
34.3682	9.96805189221917\\
34.5682	9.96713393358401\\
34.7682	9.96925007566049\\
34.9682	9.96968353439993\\
35.1682	9.9706277654789\\
35.3682	9.97320530912854\\
35.5682	9.97344519506132\\
35.7682	9.97298030640098\\
35.9682	9.97302424050853\\
36.1642	9.97453220931336\\
36.3642	9.9752405661234\\
36.5642	9.97564024397156\\
36.7642	9.97604113386561\\
36.9642	9.97606798211078\\
37.1642	9.97603134883847\\
37.3642	9.97447374350555\\
37.5642	9.97302998047426\\
37.7642	9.97368848783564\\
37.9642	9.97400696127292\\
38.1642	9.97416598964914\\
38.3642	9.97290991735235\\
38.5642	9.97322115971974\\
38.7642	9.97427783201762\\
38.9642	9.97417275439181\\
39.1642	9.97377641506412\\
39.3642	9.97349564385251\\
39.5642	9.97306061956486\\
39.7642	9.97404982298904\\
39.9642	9.97357579993935\\
39.9992	9.97353727232915\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	8.26672426251306\\
0.2002	8.56893317405829\\
0.4002	9.00478888484907\\
0.6002	10.033553313356\\
0.8002	10.0999481654559\\
1.0002	10.1358051574968\\
1.2002	10.1507228253837\\
1.4002	10.1491089795298\\
1.6002	10.1544522118656\\
1.8002	10.0857511024147\\
2.0002	10.0719046946331\\
2.2002	10.0497806466442\\
2.4002	10.0421978302113\\
2.6002	9.98597458170707\\
2.8002	9.97727338885204\\
3.0002	9.96566086392901\\
3.2002	9.96959175538578\\
3.4002	9.96030575435734\\
3.6002	9.9927497285555\\
3.8002	9.9583018580125\\
4.0002	9.96297830237164\\
4.1962	9.98573643956801\\
4.3962	10.0147896857237\\
4.5962	9.9828019885219\\
4.7962	9.98052358003553\\
4.9962	10.0204020186342\\
5.1962	10.0192158302095\\
5.3962	10.0149254461117\\
5.5962	10.0160291278466\\
5.7962	10.0216293344772\\
5.9962	10.0268637964357\\
6.1962	10.0202434800377\\
6.3962	10.0230165372641\\
6.5962	10.0401567713576\\
6.7962	10.048874103324\\
6.9962	10.0463726829383\\
7.1962	10.0444558262625\\
7.3962	10.0465117600301\\
7.5962	10.0329648330612\\
7.7962	10.0334635287459\\
7.9962	10.0337942880448\\
8.1922	10.0344636590215\\
8.3922	10.0152886353594\\
8.5922	10.0113958355603\\
8.7922	10.0081348269326\\
8.9922	10.0032097490533\\
9.1922	10.0019249836176\\
9.3922	10.0058280912559\\
9.5922	10.0171366118193\\
9.7922	10.0190347452932\\
9.9922	10.0166293836332\\
10.1922	10.0159085365578\\
10.3922	10.0169253296003\\
10.5922	10.0196088481014\\
10.7922	10.0237916756529\\
10.9922	10.0237933024056\\
11.1922	10.0235746694619\\
11.3922	10.0258257928243\\
11.5922	10.0234208954611\\
11.7922	10.0143419561001\\
11.9922	10.0059434828304\\
12.1882	10.005682239965\\
12.3882	10.0040931655396\\
12.5882	10.0054080754692\\
12.7882	10.0040074444069\\
12.9882	10.0028084913673\\
13.1882	10.0023987900255\\
13.3882	10.0016376235383\\
13.5882	10.0052766048572\\
13.7882	10.0064329144223\\
13.9882	10.0053270166232\\
14.1882	10.0081212695857\\
14.3882	10.0156572196148\\
14.5882	10.0256202540087\\
14.7882	10.0264560004856\\
14.9882	10.0255069413292\\
15.1882	10.0261652749418\\
15.3882	10.0269046456951\\
15.5882	10.0237485773445\\
15.7882	10.0221313216684\\
15.9882	10.0187699075607\\
16.1842	10.0188188507054\\
16.3842	10.0192452973594\\
16.5842	10.0189057620725\\
16.7842	10.0196967137361\\
16.9842	10.0208524809889\\
17.1842	10.0207542491921\\
17.3842	10.0200502778444\\
17.5842	10.0220672585442\\
17.7842	10.0204687695407\\
17.9842	10.0222535799925\\
18.1842	10.0223076043176\\
18.3842	10.0217037419113\\
18.5842	10.020833489642\\
18.7842	10.0222980988606\\
18.9842	10.0226745929815\\
19.1842	10.0222777050359\\
19.3842	10.022778438453\\
19.5842	10.0280120142406\\
19.7842	10.0281041830588\\
19.9842	10.0284773498001\\
20.1802	10.0265195619305\\
20.3802	10.0273670427825\\
20.5802	10.0295281274832\\
20.7802	10.0297506638934\\
20.9802	10.0285039812103\\
21.1802	10.031496448002\\
21.3802	10.0323584959939\\
21.5802	10.0319706533859\\
21.7802	10.0316580062146\\
21.9802	10.0254692651601\\
22.1802	10.0332593780764\\
22.3802	10.0336994924342\\
22.5802	10.0327453849641\\
22.7802	10.0342152901818\\
22.9802	10.0335686239055\\
23.1802	10.0328418132289\\
23.3802	10.0322685216624\\
23.5802	10.0344059235071\\
23.7802	10.03588866849\\
23.9802	10.0347658065304\\
24.1762	10.0342631859264\\
24.3762	10.0342148599662\\
24.5762	10.0349143380496\\
24.7762	10.0380475042078\\
24.9762	10.0402634846809\\
25.1762	10.039600475545\\
25.3762	10.0394028217313\\
25.5762	10.0404255521844\\
25.7762	10.0359155051354\\
25.9762	10.0398233861864\\
26.1762	10.0389191440435\\
26.3762	10.0411693140351\\
26.5762	10.0404727086443\\
26.7762	10.0395160708153\\
26.9762	10.0374277031984\\
27.1762	10.036233173111\\
27.3762	10.0375298719734\\
27.5762	10.0373702966084\\
27.7762	10.0365004732004\\
27.9762	10.0337370055065\\
28.1722	10.0349683602009\\
28.3722	10.0352648209922\\
28.5722	10.0350637704512\\
28.7722	10.0339532855109\\
28.9722	10.0336635324713\\
29.1722	10.034034594899\\
29.3722	10.0326807798855\\
29.5722	10.0324013558359\\
29.7722	10.0340441490829\\
29.9722	10.0343563301327\\
30.1722	10.0386624183416\\
30.3722	10.0396255440375\\
30.5722	10.0389690478718\\
30.7722	10.0381986442416\\
30.9722	10.0361638925016\\
31.1722	10.0363752769024\\
31.3722	10.0360760214195\\
31.5722	10.0372558162412\\
31.7722	10.0334900140102\\
31.9722	10.0325618787902\\
32.1682	10.032021641705\\
32.3682	10.0325420307975\\
32.5682	10.0341293687882\\
32.7682	10.0334677408091\\
32.9682	10.0339597525067\\
33.1682	10.0334472794611\\
33.3682	10.0318051872673\\
33.5682	10.0324605260668\\
33.7682	10.0326129771426\\
33.9682	10.0325984156852\\
34.1682	10.0298400404908\\
34.3682	10.027875660825\\
34.5682	10.0284020525473\\
34.7682	10.0303592772137\\
34.9682	10.029405705256\\
35.1682	10.0292665562613\\
35.3682	10.0288647022933\\
35.5682	10.0286559162008\\
35.7682	10.0278235428467\\
35.9682	10.0278191312602\\
36.1642	10.0320804325983\\
36.3642	10.0351441832666\\
36.5642	10.0345377034331\\
36.7642	10.0344527889303\\
36.9642	10.0317376257805\\
37.1642	10.0318590521988\\
37.3642	10.0322962197895\\
37.5642	10.0326224796441\\
37.7642	10.0313338652972\\
37.9642	10.0328065326041\\
38.1642	10.032540688614\\
38.3642	10.0325925999947\\
38.5642	10.031264929512\\
38.7642	10.0284564078423\\
38.9642	10.0286002499295\\
39.1642	10.0281983706758\\
39.3642	10.027260860865\\
39.5642	10.0284022320615\\
39.7642	10.0279130148804\\
39.9642	10.0278657398514\\
39.9992	10.0282017348228\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	11.1123469341965\\
0.2002	11.0961534238637\\
0.4002	10.9613825870699\\
0.6002	10.222777448977\\
0.8002	10.2110680348951\\
1.0002	10.214724177288\\
1.2002	10.1391728970728\\
1.4002	10.1136495011383\\
1.6002	10.0344969821307\\
1.8002	10.0305069856729\\
2.0002	10.0115605717715\\
2.2002	10.0260801083085\\
2.4002	10.0849737087259\\
2.6002	10.0549052896072\\
2.8002	10.0240647028731\\
3.0002	10.0279380990353\\
3.2002	10.0247455997793\\
3.4002	10.0230952455527\\
3.6002	10.0757876682913\\
3.8002	9.99871488578417\\
4.0002	9.99202728592915\\
4.1962	10.0561154935849\\
4.3962	10.0122177212201\\
4.5962	10.0072614445083\\
4.7962	10.0075468030809\\
4.9962	9.98591947820091\\
5.1962	9.97346292611717\\
5.3962	9.97110839066757\\
5.5962	9.94347298960757\\
5.7962	9.95625562174977\\
5.9962	9.96118361707678\\
6.1962	9.95790501449604\\
6.3962	9.95967226618501\\
6.5962	9.96595398884929\\
6.7962	9.9868446300864\\
6.9962	9.98758013774088\\
7.1962	9.99416228078161\\
7.3962	9.99590029696779\\
7.5962	9.9992671497722\\
7.7962	9.99939025388831\\
7.9962	9.99791060594789\\
8.1922	9.97698605186088\\
8.3922	9.97530067874618\\
8.5922	9.97455658251992\\
8.7922	9.96293545321723\\
8.9922	9.95544702446501\\
9.1922	9.96145489656457\\
9.3922	9.96630215610602\\
9.5922	9.9685817009226\\
9.7922	9.96377443098183\\
9.9922	9.96245672008115\\
10.1922	9.9586564720611\\
10.3922	9.96624138496756\\
10.5922	9.96532758755948\\
10.7922	9.96313586431683\\
10.9922	9.96498852847078\\
11.1922	9.96867302056454\\
11.3922	9.96864064974172\\
11.5922	9.97529611901326\\
11.7922	9.96716843616496\\
11.9922	9.96554338445655\\
12.1882	9.9661521881046\\
12.3882	9.96365584153928\\
12.5882	9.96921896919213\\
12.7882	9.96798508588683\\
12.9882	9.96727023472539\\
13.1882	9.96159915500918\\
13.3882	9.97310353074283\\
13.5882	9.97357861603424\\
13.7882	9.97273928196401\\
13.9882	9.9779809422277\\
14.1882	9.9681026198396\\
14.3882	9.9667371209924\\
14.5882	9.96886589184703\\
14.7882	9.97084250744063\\
14.9882	9.97675186811417\\
15.1882	9.9775016365371\\
15.3882	9.97764318053014\\
15.5882	9.97321747171518\\
15.7882	9.9712863728812\\
15.9882	9.97109773088246\\
16.1842	9.97241748444624\\
16.3842	9.9735768923699\\
16.5842	9.97011894798464\\
16.7842	9.9705076761565\\
16.9842	9.96747375189916\\
17.1842	9.97367190884416\\
17.3842	9.97671965808638\\
17.5842	9.97693535431847\\
17.7842	9.98249742900915\\
17.9842	9.986475614235\\
18.1842	9.98691705967272\\
18.3842	9.98709813852141\\
18.5842	9.99173822985534\\
18.7842	9.98513135540166\\
18.9842	9.98593341525962\\
19.1842	9.98722931747015\\
19.3842	9.9836984954108\\
19.5842	9.98328229058341\\
19.7842	9.9838517417457\\
19.9842	9.98292735855694\\
20.1802	9.98405531514268\\
20.3802	9.98550183021423\\
20.5802	9.98472180088152\\
20.7802	9.98655236008864\\
20.9802	9.98664386072159\\
21.1802	9.98747506014701\\
21.3802	9.98849476401652\\
21.5802	9.98892121088492\\
21.7802	9.99550103191579\\
21.9802	9.99377142639809\\
22.1802	9.99423973486211\\
22.3802	9.99945829670675\\
22.5802	9.99834349016102\\
22.7802	9.99869414477499\\
22.9802	9.99848315447001\\
23.1802	9.99760690076174\\
23.3802	9.9976976799295\\
23.5802	9.99941154757244\\
23.7802	9.99939070640114\\
23.9802	10.0001775305083\\
24.1762	10.0048897807881\\
24.3762	10.0040131721499\\
24.5762	10.004053189212\\
24.7762	10.0040077896258\\
24.9762	10.0026902284244\\
25.1762	10.0049534059449\\
25.3762	10.0043389177995\\
25.5762	10.0057511543127\\
25.7762	10.0048360582089\\
25.9762	10.0043276175927\\
26.1762	10.0075560009341\\
26.3762	10.0097254334365\\
26.5762	10.0099799341751\\
26.7762	10.009425957169\\
26.9762	10.0138242363972\\
27.1762	10.0124372577675\\
27.3762	10.0122933607238\\
27.5762	10.013651439899\\
27.7762	10.0135728614115\\
27.9762	10.0145758164683\\
28.1722	10.0138806111524\\
28.3722	10.0145066209307\\
28.5722	10.0178840940864\\
28.7722	10.020809961982\\
28.9722	10.0205829371654\\
29.1722	10.0226933525006\\
29.3722	10.025225644278\\
29.5722	10.0218408022011\\
29.7722	10.02155101087\\
29.9722	10.0209961291115\\
30.1722	10.0178088079576\\
30.3722	10.0186123437632\\
30.5722	10.0181363200642\\
30.7722	10.0182218643926\\
30.9722	10.0190512374727\\
31.1722	10.0188366811442\\
31.3722	10.0189264076702\\
31.5722	10.018718457729\\
31.7722	10.0198515188121\\
31.9722	10.0194830207714\\
32.1682	10.0192449763491\\
32.3682	10.0192564785946\\
32.5682	10.01994818993\\
32.7682	10.0203887440746\\
32.9682	10.0225245993572\\
33.1682	10.0230668146191\\
33.3682	10.0228589849404\\
33.5682	10.0228962760982\\
33.7682	10.0244636551054\\
33.9682	10.0240778274469\\
34.1682	10.0236492551833\\
34.3682	10.0247759999339\\
34.5682	10.0263652311797\\
34.7682	10.0264425050506\\
34.9682	10.026623771112\\
35.1682	10.0287439321396\\
35.3682	10.0290303516985\\
35.5682	10.0282627222718\\
35.7682	10.0283942072384\\
35.9682	10.0282231901282\\
36.1642	10.0317384294123\\
36.3642	10.0305640176676\\
36.5642	10.031002667832\\
36.7642	10.029526690683\\
36.9642	10.0282107270725\\
37.1642	10.0282896839668\\
37.3642	10.0285107740706\\
37.5642	10.0294707662855\\
37.7642	10.0299817751367\\
37.9642	10.0299053050438\\
38.1642	10.0303229105549\\
38.3642	10.0307938603864\\
38.5642	10.0303870851965\\
38.7642	10.0290638677669\\
38.9642	10.029650292207\\
39.1642	10.0296488034576\\
39.3642	10.0298280802323\\
39.5642	10.029610920262\\
39.7642	10.030655860568\\
39.9642	10.0303957125651\\
39.9992	10.0305618366748\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	12.2717947809999\\
0.2002	15.1641016208859\\
0.4002	12.5905399368661\\
0.6002	10.1726320798298\\
0.8002	9.68755862626501\\
1.0002	9.91414054950099\\
1.2002	9.81713868717672\\
1.4002	9.90583178825956\\
1.6002	9.8669259732494\\
1.8002	9.9394558669923\\
2.0002	9.92497554418402\\
2.2002	9.99527810020072\\
2.4002	10.0190311423602\\
2.6002	10.0101324371857\\
2.8002	10.0029052780931\\
3.0002	10.068782149293\\
3.2002	10.1184685542403\\
3.4002	10.1069926587323\\
3.6002	10.1161710859466\\
3.8002	10.0975113635478\\
4.0002	10.0959232645729\\
4.1962	10.0791152923583\\
4.3962	10.0228048627188\\
4.5962	10.0059615325285\\
4.7962	10.0112442052848\\
4.9962	10.0357624084784\\
5.1962	10.0550264795805\\
5.3962	10.0657128760777\\
5.5962	10.0659185955562\\
5.7962	10.0602264235696\\
5.9962	10.0494427126742\\
6.1962	10.0624019128324\\
6.3962	10.0690581298247\\
6.5962	10.0478946187272\\
6.7962	10.0355619998011\\
6.9962	10.0330424443701\\
7.1962	10.0338196441107\\
7.3962	10.0289407308838\\
7.5962	10.0224672369022\\
7.7962	10.0240185698095\\
7.9962	10.0248083675624\\
8.1922	10.0200155026296\\
8.3922	10.0003289785753\\
8.5922	9.99924804016819\\
8.7922	10.0030618174882\\
8.9922	10.0076410708772\\
9.1922	10.0108955133192\\
9.3922	10.0097182519035\\
9.5922	10.0148726467615\\
9.7922	10.0185929846508\\
9.9922	10.0193042213765\\
10.1922	10.0103352186372\\
10.3922	10.0105365032814\\
10.5922	10.0154553281512\\
10.7922	10.0154394858924\\
10.9922	10.0213329262863\\
11.1922	10.0218846661741\\
11.3922	10.0195920376711\\
11.5922	10.0213083244117\\
11.7922	10.0191711835515\\
11.9922	10.0201010707322\\
12.1882	10.0203935096333\\
12.3882	10.0216183673161\\
12.5882	10.0225458060964\\
12.7882	10.0203783436703\\
12.9882	10.0188272678894\\
13.1882	10.0188155244402\\
13.3882	10.0059335334546\\
13.5882	9.99374677980724\\
13.7882	9.99602147526729\\
13.9882	9.99853007165463\\
14.1882	10.0043744386194\\
14.3882	10.0025444812878\\
14.5882	10.003099739142\\
14.7882	10.007918161251\\
14.9882	10.0119919407033\\
15.1882	10.0118057546095\\
15.3882	10.0121287732195\\
15.5882	10.0132956700144\\
15.7882	10.0083386605208\\
15.9882	10.0070580087643\\
16.1842	10.00606014937\\
16.3842	10.0020690502586\\
16.5842	10.0045041133442\\
16.7842	10.0047603951287\\
16.9842	10.0055467412549\\
17.1842	10.0080079704634\\
17.3842	10.0064494522218\\
17.5842	10.0051542949422\\
17.7842	10.0037521736892\\
17.9842	10.0036368424696\\
18.1842	10.0019426508959\\
18.3842	10.001855845842\\
18.5842	10.0007484126352\\
18.7842	10.0022995751678\\
18.9842	10.0003803150535\\
19.1842	10.0003047577974\\
19.3842	9.99613636080414\\
19.5842	9.99882196258602\\
19.7842	9.99762087452247\\
19.9842	9.99821612237331\\
20.1802	9.99899918088949\\
20.3802	9.99607572939302\\
20.5802	9.99628110339437\\
20.7802	9.99643742755506\\
20.9802	9.99697695086447\\
21.1802	9.9919783115533\\
21.3802	9.99294677399389\\
21.5802	9.99072608990169\\
21.7802	9.99399310329824\\
21.9802	9.99534205612536\\
22.1802	9.99516417626804\\
22.3802	9.99307819602633\\
22.5802	9.99534612376213\\
22.7802	9.99721420972363\\
22.9802	9.99685519046284\\
23.1802	9.99664863687414\\
23.3802	9.99679639078216\\
23.5802	9.99176526381127\\
23.7802	9.99221869422341\\
23.9802	9.99407135733508\\
24.1762	9.99740018582217\\
24.3762	9.9968758133924\\
24.5762	9.99629040558538\\
24.7762	9.99414679396111\\
24.9762	9.99190293931991\\
25.1762	9.99123413657135\\
25.3762	9.9910738419954\\
25.5762	9.9897818152863\\
25.7762	9.99825629274375\\
25.9762	9.99646390763743\\
26.1762	9.99530688843097\\
26.3762	9.99029300551529\\
26.5762	9.99291779924839\\
26.7762	9.99305572868881\\
26.9762	9.99094413971833\\
27.1762	9.99193422322825\\
27.3762	9.99146407788532\\
27.5762	9.99115990692319\\
27.7762	9.99045611273674\\
27.9762	9.99210536053654\\
28.1722	9.99239095178678\\
28.3722	9.99258189822402\\
28.5722	9.99271065342568\\
28.7722	9.99519503616704\\
28.9722	9.99186824739968\\
29.1722	9.99085956457468\\
29.3722	9.99028119904632\\
29.5722	9.98883214863249\\
29.7722	9.98974022774713\\
29.9722	9.98892341046082\\
30.1722	9.98908306363257\\
30.3722	9.98913869225608\\
30.5722	9.9912205904087\\
30.7722	9.99176718771566\\
30.9722	9.99217437251876\\
31.1722	9.99144012505065\\
31.3722	9.9919918359148\\
31.5722	9.9901291217996\\
31.7722	9.99031830043348\\
31.9722	9.99090210582584\\
32.1682	9.9917818124078\\
32.3682	9.99239710878888\\
32.5682	9.99156826084468\\
32.7682	9.99300630280658\\
32.9682	9.99948659846668\\
33.1682	10.0002196896544\\
33.3682	10.0001766605897\\
33.5682	10.0003934690144\\
33.7682	9.99963806052565\\
33.9682	10.001389273273\\
34.1682	10.0010172750191\\
34.3682	10.0051341099228\\
34.5682	10.0059107616034\\
34.7682	10.0055130987394\\
34.9682	10.0067056884256\\
35.1682	10.0067197986339\\
35.3682	10.0079568158622\\
35.5682	10.0081341257933\\
35.7682	10.0074427563774\\
35.9682	10.0084998156946\\
36.1642	10.0093548211319\\
36.3642	10.009060030535\\
36.5642	10.0084610233301\\
36.7642	10.0089788510187\\
36.9642	10.0080288487915\\
37.1642	10.0082210547569\\
37.3642	10.0080167751727\\
37.5642	10.0077914423236\\
37.7642	10.0076025819342\\
37.9642	10.0069977206556\\
38.1642	10.0062588319012\\
38.3642	10.0031353210627\\
38.5642	10.0026996209314\\
38.7642	10.0024152788362\\
38.9642	10.0038872828695\\
39.1642	10.0105594009312\\
39.3642	10.0116722815872\\
39.5642	10.0106501441812\\
39.7642	10.0131783051639\\
39.9642	10.0136019649069\\
39.9992	10.0134190018809\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	7.60926180064754\\
0.2002	8.38094300867303\\
0.4002	9.50353485862416\\
0.6002	10.1311290229681\\
0.8002	10.0626843082605\\
1.0002	9.99320703967737\\
1.2002	9.98578876162479\\
1.4002	9.9915738852743\\
1.6002	10.0682720605274\\
1.8002	10.0549917925229\\
2.0002	10.0178036720058\\
2.2002	10.0335743221979\\
2.4002	10.0479228786861\\
2.6002	10.0821795143724\\
2.8002	10.0631650079073\\
3.0002	10.0598503911058\\
3.2002	10.0454181621658\\
3.4002	10.0442272494291\\
3.6002	10.0442823704347\\
3.8002	10.0996543312568\\
4.0002	10.1188554305448\\
4.1962	10.1174387876698\\
4.3962	10.1345750177208\\
4.5962	10.0852990240216\\
4.7962	10.0638466634818\\
4.9962	10.0665072845599\\
5.1962	10.0437766711099\\
5.3962	10.0318380670527\\
5.5962	10.0343512732602\\
5.7962	10.0338404391262\\
5.9962	10.0322034699524\\
6.1962	10.0165148338924\\
6.3962	10.0210619193089\\
6.5962	10.0272128478989\\
6.7962	10.0284650834593\\
6.9962	10.0198711038392\\
7.1962	10.0174118320198\\
7.3962	10.0142591388817\\
7.5962	10.0156764977527\\
7.7962	10.0155204029677\\
7.9962	10.0168387909588\\
8.1922	10.0124144863264\\
8.3922	10.0189571763805\\
8.5922	10.0176980627305\\
8.7922	10.0206858567024\\
8.9922	10.0219709167904\\
9.1922	10.0243412955436\\
9.3922	10.0380830983516\\
9.5922	10.0393527264744\\
9.7922	10.03605667308\\
9.9922	10.0306595861056\\
10.1922	10.0335935900035\\
10.3922	10.0324225188178\\
10.5922	10.0353280331566\\
10.7922	10.0376445103167\\
10.9922	10.0285613115374\\
11.1922	10.0286516031166\\
11.3922	10.0226243107782\\
11.5922	10.019812676818\\
11.7922	10.0177054069231\\
11.9922	10.0146846253586\\
12.1882	10.0106397921938\\
12.3882	9.99573768341007\\
12.5882	9.99757962679082\\
12.7882	9.99725495598033\\
12.9882	9.99678189732473\\
13.1882	9.99889048462542\\
13.3882	10.0022166606898\\
13.5882	10.0019043332763\\
13.7882	10.0054609225503\\
13.9882	10.0030932676959\\
14.1882	10.0019963384284\\
14.3882	10.0065936453953\\
14.5882	10.0026009834422\\
14.7882	10.0040148038315\\
14.9882	10.0032076102969\\
15.1882	10.001521279684\\
15.3882	10.0003114999708\\
15.5882	10.0005869274663\\
15.7882	10.0004728099505\\
15.9882	10.0022715894943\\
16.1842	10.0019601221719\\
16.3842	10.0141419516619\\
16.5842	10.0154850610257\\
16.7842	10.0167291933976\\
16.9842	10.016320593462\\
17.1842	10.015600147179\\
17.3842	10.0157975544922\\
17.5842	10.0141984037034\\
17.7842	10.0131472933673\\
17.9842	10.0100666909839\\
18.1842	10.0101624182539\\
18.3842	10.0120558506161\\
18.5842	10.0120423730581\\
18.7842	10.0099471902296\\
18.9842	10.0143615610096\\
19.1842	10.0134247564123\\
19.3842	10.0123607420286\\
19.5842	10.0167495213946\\
19.7842	10.0164109717361\\
19.9842	10.0153879061245\\
20.1802	10.0153204177164\\
20.3802	10.0150676578084\\
20.5802	10.0103271654949\\
20.7802	10.0055587168841\\
20.9802	10.0050299320496\\
21.1802	10.0052361096096\\
21.3802	10.0045713086198\\
21.5802	10.0048473547583\\
21.7802	10.0037576440644\\
21.9802	10.0022064563045\\
22.1802	10.0031790990189\\
22.3802	9.99967168563916\\
22.5802	10.0009104736063\\
22.7802	10.0016244803045\\
22.9802	10.0023479980447\\
23.1802	10.0023329582922\\
23.3802	10.0030251688896\\
23.5802	10.0045715760396\\
23.7802	10.0020092152702\\
23.9802	10.0012623296556\\
24.1762	10.002931652836\\
24.3762	10.0046538210268\\
24.5762	10.0036265335381\\
24.7762	10.0049060165787\\
24.9762	10.0064471910014\\
25.1762	10.0068546383254\\
25.3762	10.0051483216789\\
25.5762	10.0041827435491\\
25.7762	10.0032158890298\\
25.9762	10.0039335333448\\
26.1762	10.0013967720211\\
26.3762	10.0024532061373\\
26.5762	10.0023588412346\\
26.7762	10.0019675426509\\
26.9762	10.0017242058678\\
27.1762	10.0016079703197\\
27.3762	10.0041066649844\\
27.5762	10.0083115669488\\
27.7762	10.0094557179511\\
27.9762	10.0095521588191\\
28.1722	10.0100537702951\\
28.3722	10.0074652031893\\
28.5722	10.0039186909296\\
28.7722	10.0033453187178\\
28.9722	10.0052564067865\\
29.1722	10.0038859618057\\
29.3722	10.002292766492\\
29.5722	10.0027159621389\\
29.7722	10.0030837134678\\
29.9722	9.99847529238482\\
30.1722	9.99954481540009\\
30.3722	9.99939665303407\\
30.5722	10.0008633983605\\
30.7722	10.0008619525348\\
30.9722	10.0001583399466\\
31.1722	9.99988876268976\\
31.3722	10.0006869845649\\
31.5722	10.0023636509014\\
31.7722	10.0017384301067\\
31.9722	10.002978548103\\
32.1682	10.0016707956866\\
32.3682	10.0005391847663\\
32.5682	10.0003186128626\\
32.7682	10.0003716699913\\
32.9682	9.99816618805366\\
33.1682	9.99770969748045\\
33.3682	9.9988322504375\\
33.5682	9.99872372794445\\
33.7682	9.99808768070434\\
33.9682	9.99847181677225\\
34.1682	9.99820970776682\\
34.3682	9.99822885036047\\
34.5682	10.0001506078872\\
34.7682	9.99968028078606\\
34.9682	10.0002605578103\\
35.1682	10.0045360264178\\
35.3682	10.0037491450002\\
35.5682	10.0037908034405\\
35.7682	10.0040702932331\\
35.9682	10.0034612215196\\
36.1642	10.0033031041637\\
36.3642	10.0032484148819\\
36.5642	10.0050305211641\\
36.7642	10.0058019191687\\
36.9642	10.0048959626946\\
37.1642	10.0046355526741\\
37.3642	10.0050466179379\\
37.5642	10.0054889261704\\
37.7642	10.0044774959992\\
37.9642	10.0043213696754\\
38.1642	10.0068073216329\\
38.3642	10.0063778220461\\
38.5642	10.0064955976498\\
38.7642	10.0063119508674\\
38.9642	10.0059897933345\\
39.1642	10.0078333428645\\
39.3642	10.0088359797077\\
39.5642	10.0094051466459\\
39.7642	10.0081983718871\\
39.9642	10.0081633187927\\
39.9992	10.0081023964307\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	8.64590833972453\\
0.2002	9.02470466098514\\
0.4002	9.85190674439419\\
0.6002	9.78982295830563\\
0.8002	9.64541085890187\\
1.0002	9.74360921141787\\
1.2002	9.53008724384924\\
1.4002	9.53420587361946\\
1.6002	9.60903699458449\\
1.8002	9.68937900921086\\
2.0002	9.74956068256743\\
2.2002	9.81339655496274\\
2.4002	9.80286392853271\\
2.6002	9.81072820564961\\
2.8002	9.82682587940894\\
3.0002	9.87079800847841\\
3.2002	9.91122948613094\\
3.4002	9.91472478031262\\
3.6002	9.9046642702037\\
3.8002	9.90906095919395\\
4.0002	9.90359314502471\\
4.1962	9.91133605630852\\
4.3962	9.95251019874533\\
4.5962	9.93839006625265\\
4.7962	9.93570582361751\\
4.9962	9.93701674347779\\
5.1962	9.95456015160161\\
5.3962	9.96042022436708\\
5.5962	9.96994660384654\\
5.7962	9.96852524641586\\
5.9962	9.96946255841027\\
6.1962	9.95476543299464\\
6.3962	9.96243854626919\\
6.5962	9.95893962865551\\
6.7962	9.97189937601526\\
6.9962	9.9723999908066\\
7.1962	9.96948027418083\\
7.3962	9.9501453429768\\
7.5962	9.94683319676975\\
7.7962	9.9490350497737\\
7.9962	9.94876526895639\\
8.1922	9.94841989190578\\
8.3922	9.9439428381097\\
8.5922	9.9538831578981\\
8.7922	9.94367772727772\\
8.9922	9.94067763546498\\
9.1922	9.94246060273311\\
9.3922	9.94383449875447\\
9.5922	9.93957162265077\\
9.7922	9.94491695366342\\
9.9922	9.9403930753787\\
10.1922	9.94481141331787\\
10.3922	9.94049278817768\\
10.5922	9.9409442102713\\
10.7922	9.93975913221305\\
10.9922	9.9394861856158\\
11.1922	9.93977091974561\\
11.3922	9.93635237470471\\
11.5922	9.94206444760283\\
11.7922	9.94253756325421\\
11.9922	9.94397013643813\\
12.1882	9.94088746759079\\
12.3882	9.93971687797631\\
12.5882	9.94709132135333\\
12.7882	9.94950545276317\\
12.9882	9.94676271199564\\
13.1882	9.94881176686165\\
13.3882	9.9435425463291\\
13.5882	9.94354450184056\\
13.7882	9.94518440876872\\
13.9882	9.94969273055573\\
14.1882	9.95488236534555\\
14.3882	9.95553955146744\\
14.5882	9.95727485646626\\
14.7882	9.96308218461847\\
14.9882	9.96426712298812\\
15.1882	9.9637443004656\\
15.3882	9.96353033184571\\
15.5882	9.96539560167027\\
15.7882	9.96950813738949\\
15.9882	9.9713869360493\\
16.1842	9.97189286931677\\
16.3842	9.96743177015989\\
16.5842	9.96780736275602\\
16.7842	9.96814465388142\\
16.9842	9.97162205589848\\
17.1842	9.97009835929616\\
17.3842	9.97202499482516\\
17.5842	9.97240343059263\\
17.7842	9.96162432401808\\
17.9842	9.96643708845961\\
18.1842	9.96578066657137\\
18.3842	9.9668461177079\\
18.5842	9.96045310781288\\
18.7842	9.96002729952774\\
18.9842	9.96049932759131\\
19.1842	9.96394949146296\\
19.3842	9.96227296387103\\
19.5842	9.96513700278102\\
19.7842	9.964833495798\\
19.9842	9.96490219194371\\
20.1802	9.96513450971757\\
20.3802	9.97110382561559\\
20.5802	9.9721764677644\\
20.7802	9.97527473094593\\
20.9802	9.97564457575817\\
21.1802	9.97536011461069\\
21.3802	9.97500495515433\\
21.5802	9.97052434568301\\
21.7802	9.96887981399538\\
21.9802	9.97024180772913\\
22.1802	9.97181285523783\\
22.3802	9.97218517872497\\
22.5802	9.97148714985378\\
22.7802	9.97105105735486\\
22.9802	9.96946108427978\\
23.1802	9.96782559819466\\
23.3802	9.96835954070125\\
23.5802	9.96882437239185\\
23.7802	9.9686918811451\\
23.9802	9.96869036134475\\
24.1762	9.96970246228398\\
24.3762	9.96958738400509\\
24.5762	9.9693223564843\\
24.7762	9.96994558652431\\
24.9762	9.9717668425029\\
25.1762	9.97123541636506\\
25.3762	9.97099246542355\\
25.5762	9.96713130913115\\
25.7762	9.96717495125152\\
25.9762	9.96938305606848\\
26.1762	9.97105761782482\\
26.3762	9.97155227844518\\
26.5762	9.96981249094529\\
26.7762	9.96862052084635\\
26.9762	9.96908922923562\\
27.1762	9.96871541354909\\
27.3762	9.96846026007584\\
27.5762	9.96784990314245\\
27.7762	9.96764697095274\\
27.9762	9.96686885540062\\
28.1722	9.96767211502745\\
28.3722	9.96864586464491\\
28.5722	9.96785409607494\\
28.7722	9.96920063073073\\
28.9722	9.97453654104046\\
29.1722	9.97487635535354\\
29.3722	9.97515297385793\\
29.5722	9.97579538976519\\
29.7722	9.975508664443\\
29.9722	9.97560948837348\\
30.1722	9.97645291181332\\
30.3722	9.97685284561497\\
30.5722	9.97727935986499\\
30.7722	9.97913867706639\\
30.9722	9.97885815392272\\
31.1722	9.97895826956144\\
31.3722	9.98071495590713\\
31.5722	9.98137517743516\\
31.7722	9.98126725055408\\
31.9722	9.97840747557656\\
32.1682	9.97502145351722\\
32.3682	9.97625356014995\\
32.5682	9.9749157570566\\
32.7682	9.97360860410462\\
32.9682	9.97549249002358\\
33.1682	9.97566548291951\\
33.3682	9.97546031011695\\
33.5682	9.97638086497693\\
33.7682	9.97568625802866\\
33.9682	9.97701818720607\\
34.1682	9.977105234515\\
34.3682	9.97813802493974\\
34.5682	9.97994202920782\\
34.7682	9.97986783585901\\
34.9682	9.97842992568554\\
35.1682	9.97711979477806\\
35.3682	9.97656215877391\\
35.5682	9.97649970339536\\
35.7682	9.97623141258665\\
35.9682	9.97841208137423\\
36.1642	9.97646326786242\\
36.3642	9.97510045476495\\
36.5642	9.97449219435011\\
36.7642	9.97373253916641\\
36.9642	9.97402579246176\\
37.1642	9.97523975967087\\
37.3642	9.97507668265222\\
37.5642	9.97482650959804\\
37.7642	9.97532711725647\\
37.9642	9.97467621303012\\
38.1642	9.9778450021363\\
38.3642	9.97729744277797\\
38.5642	9.97725611137404\\
38.7642	9.98026305681148\\
38.9642	9.98117883166567\\
39.1642	9.98128412808395\\
39.3642	9.9807164070132\\
39.5642	9.97959382078997\\
39.7642	9.97377662339049\\
39.9642	9.9729493207731\\
39.9992	9.97294939775267\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	7.39891199745992\\
0.2002	9.02768554463037\\
0.4002	10.5137481017638\\
0.6002	9.96365383004165\\
0.8002	9.99170320320003\\
1.0002	9.96224453895976\\
1.2002	9.89404059373101\\
1.4002	9.9006017669053\\
1.6002	9.98794537949916\\
1.8002	10.0776975806384\\
2.0002	10.101574548272\\
2.2002	10.135769034043\\
2.4002	10.1532301677909\\
2.6002	10.1738103214589\\
2.8002	10.1535827069732\\
3.0002	10.1730894178222\\
3.2002	10.2088212335966\\
3.4002	10.1901852389624\\
3.6002	10.1506612582223\\
3.8002	10.0842250365081\\
4.0002	10.0855464310428\\
4.1962	10.0728227858517\\
4.3962	10.0637417421595\\
4.5962	10.0574633994133\\
4.7962	10.0654266635861\\
4.9962	10.0766406390687\\
5.1962	10.1198289070856\\
5.3962	10.1228523813757\\
5.5962	10.1212890766463\\
5.7962	10.1097309970398\\
5.9962	10.0964438373493\\
6.1962	10.1025081481534\\
6.3962	10.1028216956892\\
6.5962	10.0769926896057\\
6.7962	10.0430942035348\\
6.9962	10.0399129690857\\
7.1962	10.0483973041981\\
7.3962	10.0418024168788\\
7.5962	10.0369802961543\\
7.7962	10.0322951441789\\
7.9962	10.0170497977192\\
8.1922	10.0131076449244\\
8.3922	10.009683147704\\
8.5922	10.008909913851\\
8.7922	10.008413967643\\
8.9922	10.0086458590856\\
9.1922	9.98781159884904\\
9.3922	9.99007032379487\\
9.5922	9.99091747557089\\
9.7922	9.99569648970615\\
9.9922	10.0007984488505\\
10.1922	9.99949004166142\\
10.3922	10.008177604862\\
10.5922	10.0154592340233\\
10.7922	10.0140620771005\\
10.9922	10.0094581479613\\
11.1922	10.0142466998354\\
11.3922	10.0183332351906\\
11.5922	10.0166543419873\\
11.7922	10.0150452941642\\
11.9922	10.0207432150037\\
12.1882	10.0199426185432\\
12.3882	10.018088370412\\
12.5882	10.0163898808838\\
12.7882	10.0151773062247\\
12.9882	10.0145130545083\\
13.1882	10.0157224989315\\
13.3882	10.0107424163471\\
13.5882	10.0071235646366\\
13.7882	10.0056546626868\\
13.9882	10.0047478715477\\
14.1882	10.0038792765064\\
14.3882	9.99528954029637\\
14.5882	9.99640866058745\\
14.7882	9.99603795801312\\
14.9882	9.99414451106533\\
15.1882	9.99273999391841\\
15.3882	9.99130639143873\\
15.5882	9.99439875067427\\
15.7882	9.99776135556538\\
15.9882	9.99746070433118\\
16.1842	9.99836298862034\\
16.3842	9.99864138933897\\
16.5842	10.0008761949772\\
16.7842	10.0020571909314\\
16.9842	10.0109344803514\\
17.1842	10.0117113556416\\
17.3842	10.0128874875903\\
17.5842	10.0142292726307\\
17.7842	10.0134129121398\\
17.9842	10.0156078474883\\
18.1842	10.0134310376779\\
18.3842	10.0127749996058\\
18.5842	10.0116086516976\\
18.7842	10.011396189733\\
18.9842	10.0092207052975\\
19.1842	10.0080038926457\\
19.3842	10.0071719891485\\
19.5842	10.0086162133578\\
19.7842	10.0077098184185\\
19.9842	10.0085930805047\\
20.1802	10.0075809666234\\
20.3802	10.0106493676704\\
20.5802	10.0102590649602\\
20.7802	10.0130235922853\\
20.9802	10.012484641148\\
21.1802	10.0119760032956\\
21.3802	10.0123035431712\\
21.5802	10.0109364199983\\
21.7802	10.0135870994796\\
21.9802	10.0118551303691\\
22.1802	10.0116695222644\\
22.3802	10.0131185476935\\
22.5802	10.0182067428665\\
22.7802	10.0178556922243\\
22.9802	10.0177150076277\\
23.1802	10.0179475319283\\
23.3802	10.0199133972261\\
23.5802	10.019738386693\\
23.7802	10.0184051250636\\
23.9802	10.0179407643372\\
24.1762	10.0200291671401\\
24.3762	10.019948523775\\
24.5762	10.0209912615039\\
24.7762	10.018915214772\\
24.9762	10.0228305444702\\
25.1762	10.0232807665528\\
25.3762	10.0195262671735\\
25.5762	10.0206902922328\\
25.7762	10.0178762951166\\
25.9762	10.0176140640367\\
26.1762	10.0174399073816\\
26.3762	10.0196383799669\\
26.5762	10.0132410925879\\
26.7762	10.0126486948729\\
26.9762	10.0145533079442\\
27.1762	10.0131769735995\\
27.3762	10.0152672693686\\
27.5762	10.0161696782437\\
27.7762	10.016397912938\\
27.9762	10.0150217356736\\
28.1722	10.0143698549366\\
28.3722	10.0138249344549\\
28.5722	10.0135726536881\\
28.7722	10.0133441346356\\
28.9722	10.0129010419867\\
29.1722	10.0158655002658\\
29.3722	10.0157232970416\\
29.5722	10.0173940126651\\
29.7722	10.0172888435205\\
29.9722	10.0155904740997\\
30.1722	10.0184409949156\\
30.3722	10.0176714572832\\
30.5722	10.0179260729332\\
30.7722	10.0152131963288\\
30.9722	10.0178079614798\\
31.1722	10.0175700853517\\
31.3722	10.0146361454142\\
31.5722	10.0133356601763\\
31.7722	10.0139685173992\\
31.9722	10.0140694187175\\
32.1682	10.014629295302\\
32.3682	10.015605444939\\
32.5682	10.0157026077538\\
32.7682	10.0153009114322\\
32.9682	10.0113681981551\\
33.1682	10.0121108313731\\
33.3682	10.0126519178878\\
33.5682	10.0149203103883\\
33.7682	10.0105340569358\\
33.9682	10.009769816519\\
34.1682	10.0099230682488\\
34.3682	10.0123149370276\\
34.5682	10.0129463832139\\
34.7682	10.0124059157627\\
34.9682	10.0120107029338\\
35.1682	10.0113197697141\\
35.3682	10.0124587726784\\
35.5682	10.0130117052184\\
35.7682	10.0130248888872\\
35.9682	10.0119371102149\\
36.1642	10.0124924899323\\
36.3642	10.0097036097518\\
36.5642	10.0098104716836\\
36.7642	10.0097465246436\\
36.9642	10.0091108430675\\
37.1642	10.0089263935986\\
37.3642	10.0087332412758\\
37.5642	10.0088212463288\\
37.7642	10.0084619732456\\
37.9642	10.0074929739709\\
38.1642	10.0074269669485\\
38.3642	10.0080728361637\\
38.5642	10.0079768905288\\
38.7642	10.0074804084328\\
38.9642	10.0068819062237\\
39.1642	10.0072160321172\\
39.3642	10.0065679100315\\
39.5642	10.0064796453038\\
39.7642	10.0068634948855\\
39.9642	10.0066835745089\\
39.9992	10.0067597880318\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	7.47339938683462\\
0.2002	10.6179889084331\\
0.4002	10.4084870022271\\
0.6002	9.66644153640634\\
0.8002	9.65591962210502\\
1.0002	9.70708571545611\\
1.2002	9.76105412658121\\
1.4002	9.80959062997687\\
1.6002	9.89504886797316\\
1.8002	10.0057249344428\\
2.0002	10.0392162743003\\
2.2002	10.0599895366451\\
2.4002	10.069628102563\\
2.6002	10.0432922635848\\
2.8002	10.0719035936392\\
3.0002	10.0718576602544\\
3.2002	10.0811298270022\\
3.4002	10.0293502405631\\
3.6002	10.0201573009687\\
3.8002	10.0346909542557\\
4.0002	10.0322820376973\\
4.1962	10.0243590284108\\
4.3962	9.96901785579819\\
4.5962	10.0006420782218\\
4.7962	10.0215055951168\\
4.9962	10.0059062116758\\
5.1962	10.0168455245488\\
5.3962	10.0151406597751\\
5.5962	10.0215967961218\\
5.7962	9.99632908229291\\
5.9962	9.99520085696144\\
6.1962	10.0019743954438\\
6.3962	9.98626202096662\\
6.5962	9.98240353344273\\
6.7962	9.95220642337031\\
6.9962	9.96048736935424\\
7.1962	9.95480617559037\\
7.3962	9.96486849985911\\
7.5962	9.99128567232711\\
7.7962	9.94062173982557\\
7.9962	9.93745551187081\\
8.1922	9.93557633571719\\
8.3922	9.91559276508716\\
8.5922	9.93708751816836\\
8.7922	9.93588747690174\\
8.9922	9.93655588299893\\
9.1922	9.94938776347269\\
9.3922	9.95505063685996\\
9.5922	9.95424973361665\\
9.7922	9.95369778267003\\
9.9922	9.95592341399302\\
10.1922	9.96906291002837\\
10.3922	9.97580631093414\\
10.5922	9.97751855690294\\
10.7922	9.97356965061877\\
10.9922	9.96903110763866\\
11.1922	9.9706627368579\\
11.3922	9.97173974631803\\
11.5922	9.96856900529129\\
11.7922	9.96924330816044\\
11.9922	9.96854861791084\\
12.1882	9.97426799403679\\
12.3882	9.973210530078\\
12.5882	9.97189332257755\\
12.7882	9.97870299820669\\
12.9882	9.97758921920316\\
13.1882	9.97922213995485\\
13.3882	9.97930385444566\\
13.5882	9.98400647703298\\
13.7882	9.99356041582283\\
13.9882	9.9933259403232\\
14.1882	9.99144661456144\\
14.3882	9.99619182226331\\
14.5882	9.98764696177946\\
14.7882	9.98703081832513\\
14.9882	9.98987790851626\\
15.1882	9.99008008622953\\
15.3882	9.99422774914365\\
15.5882	9.99436388012522\\
15.7882	9.98820590538561\\
15.9882	9.98636154709804\\
16.1842	9.9911429682268\\
16.3842	9.99242923014611\\
16.5842	9.99542148130651\\
16.7842	9.99043647164598\\
16.9842	9.986153840172\\
17.1842	9.98581293609604\\
17.3842	9.98425262249431\\
17.5842	9.98832943323675\\
17.7842	9.98391600655756\\
17.9842	9.98423054240001\\
18.1842	9.9830833447318\\
18.3842	9.98146477097322\\
18.5842	9.98096094282009\\
18.7842	9.98079182362139\\
18.9842	9.97802612993561\\
19.1842	9.98503773373354\\
19.3842	9.98468907030787\\
19.5842	9.98428312919444\\
19.7842	9.98734247003728\\
19.9842	9.98412503255753\\
20.1802	9.98417547938264\\
20.3802	9.98376913652639\\
20.5802	9.9883990362609\\
20.7802	9.99092299800975\\
20.9802	9.98232808585954\\
21.1802	9.98350983121294\\
21.3802	9.98253003902268\\
21.5802	9.98209163058734\\
21.7802	9.98275076348876\\
21.9802	9.98387264640008\\
22.1802	9.98405147094642\\
22.3802	9.98343077851031\\
22.5802	9.98389666000485\\
22.7802	9.98522266331777\\
22.9802	9.98174774884654\\
23.1802	9.98212084063118\\
23.3802	9.98212671973226\\
23.5802	9.98285947160051\\
23.7802	9.98348685427712\\
23.9802	9.9832302743234\\
24.1762	9.98439989469835\\
24.3762	9.98719300057931\\
24.5762	9.9826350305404\\
24.7762	9.98269167785444\\
24.9762	9.98344190715284\\
25.1762	9.98462407990676\\
25.3762	9.98082786604152\\
25.5762	9.98194736945849\\
25.7762	9.98316455969103\\
25.9762	9.97750782059433\\
26.1762	9.97535943427107\\
26.3762	9.97624748511707\\
26.5762	9.9767152228648\\
26.7762	9.97643112465996\\
26.9762	9.97487858935113\\
27.1762	9.97481471603913\\
27.3762	9.97465736819776\\
27.5762	9.97781885831572\\
27.7762	9.97477915005817\\
27.9762	9.97549290341666\\
28.1722	9.97740792061532\\
28.3722	9.97936961062\\
28.5722	9.98020188965153\\
28.7722	9.97987782641645\\
28.9722	9.98159177419962\\
29.1722	9.98112783768614\\
29.3722	9.98266185833132\\
29.5722	9.98218158233499\\
29.7722	9.98225498029509\\
29.9722	9.98143198475696\\
30.1722	9.98148995889588\\
30.3722	9.97983855123464\\
30.5722	9.98438633791207\\
30.7722	9.98346350775077\\
30.9722	9.98393958863993\\
31.1722	9.98690733296165\\
31.3722	9.98941982487719\\
31.5722	9.98874709523625\\
31.7722	9.9882407102625\\
31.9722	9.98594579215388\\
32.1682	9.98700949186871\\
32.3682	9.98779731042062\\
32.5682	9.98745906705466\\
32.7682	9.98929998811021\\
32.9682	9.99253510258535\\
33.1682	9.99262716642122\\
33.3682	9.99267809220024\\
33.5682	9.99203968516091\\
33.7682	9.99372450749391\\
33.9682	9.99358287263084\\
34.1682	9.99362778035655\\
34.3682	9.99490895632428\\
34.5682	9.99496530446297\\
34.7682	9.99489476707658\\
34.9682	9.99503196523774\\
35.1682	9.99261317161419\\
35.3682	9.99150480007538\\
35.5682	9.99184797720933\\
35.7682	9.99209493211362\\
35.9682	9.99051080147256\\
36.1642	9.99158001138922\\
36.3642	9.9914357518031\\
36.5642	9.99116869925122\\
36.7642	9.99492599613918\\
36.9642	9.99206734131651\\
37.1642	9.99257354584802\\
37.3642	9.99578809309353\\
37.5642	9.99687952420396\\
37.7642	9.99649821466606\\
37.9642	9.99613502575299\\
38.1642	9.99586573685797\\
38.3642	9.99792279792414\\
38.5642	9.99489093179713\\
38.7642	9.99523400009708\\
38.9642	9.99514817845505\\
39.1642	9.99469380443883\\
39.3642	9.99401641399945\\
39.5642	9.99399566872665\\
39.7642	9.99300403071943\\
39.9642	9.99165545742198\\
39.9992	9.99154376120511\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	7.6628144306341\\
0.2002	8.11264166487043\\
0.4002	8.83724512850679\\
0.6002	9.82237226112858\\
0.8002	9.96262438179072\\
1.0002	10.0215554267346\\
1.2002	9.84680199343844\\
1.4002	9.86199538743282\\
1.6002	9.84007353556776\\
1.8002	9.96296708100951\\
2.0002	9.97417907336945\\
2.2002	9.92193604924553\\
2.4002	9.92205484747134\\
2.6002	9.9335393317882\\
2.8002	9.97538788402248\\
3.0002	9.9597789886732\\
3.2002	9.93411245919837\\
3.4002	9.93231877163214\\
3.6002	9.91501424070587\\
3.8002	9.87279050666553\\
4.0002	9.88601798319086\\
4.1962	9.90968587762798\\
4.3962	9.9202349427978\\
4.5962	9.93197410249942\\
4.7962	9.93334057446096\\
4.9962	9.96759923501239\\
5.1962	10.0143428409713\\
5.3962	10.0154773844936\\
5.5962	10.0054989829061\\
5.7962	10.0291979411173\\
5.9962	10.0386333786527\\
6.1962	10.0370074245804\\
6.3962	10.0391245310103\\
6.5962	10.0396711655684\\
6.7962	10.060687646595\\
6.9962	10.0598842441867\\
7.1962	10.060127731961\\
7.3962	10.0614825218274\\
7.5962	10.0552380654205\\
7.7962	10.0543600596323\\
7.9962	10.0362002123287\\
8.1922	10.0161212563187\\
8.3922	10.0155361367161\\
8.5922	10.0160856895991\\
8.7922	10.0131933529058\\
8.9922	9.99059805323871\\
9.1922	9.98413436575976\\
9.3922	9.97936983126684\\
9.5922	9.98628114414393\\
9.7922	9.99306004397372\\
9.9922	9.99069025875975\\
10.1922	9.98738330223825\\
10.3922	9.99146706511745\\
10.5922	9.99335226703668\\
10.7922	9.99281036636499\\
10.9922	9.99307489589128\\
11.1922	9.99247425448505\\
11.3922	10.0077838074258\\
11.5922	10.0009769491816\\
11.7922	10.0023015397582\\
11.9922	10.0031388767307\\
12.1882	10.004786608355\\
12.3882	10.0058639864452\\
12.5882	10.0048819236984\\
12.7882	10.0034071154576\\
12.9882	10.0015683522177\\
13.1882	9.99660984308816\\
13.3882	9.99378585764038\\
13.5882	9.99308984733306\\
13.7882	9.99483418658716\\
13.9882	9.99504432083183\\
14.1882	9.99545661297724\\
14.3882	9.99788590212408\\
14.5882	10.0021893754193\\
14.7882	10.0076207749576\\
14.9882	10.0094751502406\\
15.1882	10.0138085041378\\
15.3882	10.0105944995354\\
15.5882	10.0061826211954\\
15.7882	10.00566686088\\
15.9882	10.0078576209822\\
16.1842	10.0068800793437\\
16.3842	10.0076733780675\\
16.5842	10.0076524134746\\
16.7842	10.0069059664096\\
16.9842	10.0129526123002\\
17.1842	10.0130216639053\\
17.3842	10.0135495260278\\
17.5842	10.0168400331003\\
17.7842	10.0176167909463\\
17.9842	10.0201170897773\\
18.1842	10.0224156560722\\
18.3842	10.0238180493557\\
18.5842	10.0257170696158\\
18.7842	10.0279322127496\\
18.9842	10.0262056256564\\
19.1842	10.0284518353105\\
19.3842	10.0271750897273\\
19.5842	10.0243825567952\\
19.7842	10.0281326814326\\
19.9842	10.0292496248962\\
20.1802	10.0292634483803\\
20.3802	10.0226831087296\\
20.5802	10.0203968836131\\
20.7802	10.0208452287634\\
20.9802	10.0207168399039\\
21.1802	10.0175828216757\\
21.3802	10.0155721111606\\
21.5802	10.0134386313035\\
21.7802	10.0126342898496\\
21.9802	10.0125141102868\\
22.1802	10.0109973590684\\
22.3802	10.0114873439412\\
22.5802	10.0112998694555\\
22.7802	10.0145542875932\\
22.9802	10.016030954762\\
23.1802	10.0171485347045\\
23.3802	10.0190327205237\\
23.5802	10.020021779018\\
23.7802	10.0199465304946\\
23.9802	10.0199048408649\\
24.1762	10.021432300968\\
24.3762	10.0203454787968\\
24.5762	10.0205503803512\\
24.7762	10.0218911311075\\
24.9762	10.0204037675763\\
25.1762	10.0234553391022\\
25.3762	10.0227824454195\\
25.5762	10.02250066153\\
25.7762	10.021415955907\\
25.9762	10.0209875752043\\
26.1762	10.020359107966\\
26.3762	10.0219930687115\\
26.5762	10.0160730566409\\
26.7762	10.016186173216\\
26.9762	10.0153307310856\\
27.1762	10.013023766868\\
27.3762	10.0169538045031\\
27.5762	10.0171387926411\\
27.7762	10.0171465690809\\
27.9762	10.0168510156317\\
28.1722	10.0200127168104\\
28.3722	10.028422447925\\
28.5722	10.0288674784397\\
28.7722	10.0284930145922\\
28.9722	10.0291609127015\\
29.1722	10.0292931972664\\
29.3722	10.0288192397132\\
29.5722	10.0277408611106\\
29.7722	10.02533623226\\
29.9722	10.0254529939968\\
30.1722	10.0283445000918\\
30.3722	10.0294068962059\\
30.5722	10.029861539595\\
30.7722	10.0299808784773\\
30.9722	10.0287537191086\\
31.1722	10.0274814227164\\
31.3722	10.0283388528929\\
31.5722	10.0265954851113\\
31.7722	10.0259488262259\\
31.9722	10.0265523161512\\
32.1682	10.0261086663432\\
32.3682	10.0255476526584\\
32.5682	10.0229292011069\\
32.7682	10.0223868281616\\
32.9682	10.0224667698456\\
33.1682	10.0215369571388\\
33.3682	10.0231253165348\\
33.5682	10.0234111644983\\
33.7682	10.0233736273845\\
33.9682	10.0253895325914\\
34.1682	10.0270136870607\\
34.3682	10.0266022135568\\
34.5682	10.0267654722486\\
34.7682	10.0311379123951\\
34.9682	10.0273986974372\\
35.1682	10.0273972027717\\
35.3682	10.0276869152115\\
35.5682	10.0272459058215\\
35.7682	10.0279052850235\\
35.9682	10.0267986242388\\
36.1642	10.0289716113133\\
36.3642	10.0262698669101\\
36.5642	10.0266635660421\\
36.7642	10.0264779945862\\
36.9642	10.0249586123276\\
37.1642	10.0209177959697\\
37.3642	10.0206011254705\\
37.5642	10.0216516421795\\
37.7642	10.0223513816485\\
37.9642	10.0224653488205\\
38.1642	10.0225353384291\\
38.3642	10.0224636946806\\
38.5642	10.0235978706165\\
38.7642	10.0255049692938\\
38.9642	10.0254216647706\\
39.1642	10.0252596515685\\
39.3642	10.0248266293926\\
39.5642	10.0253682063459\\
39.7642	10.0252404246001\\
39.9642	10.0250204465044\\
39.9992	10.0250146886277\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	11.4466960973132\\
0.2002	11.4449577093229\\
0.4002	11.4423543074996\\
0.6002	11.4293800304094\\
0.8002	11.4286764204322\\
1.0002	11.4261582450829\\
1.2002	11.4141662874465\\
1.4002	11.4135380867787\\
1.6002	11.4103481430431\\
1.8002	11.3976208198175\\
2.0002	11.395523280372\\
2.2002	11.3903802800904\\
2.4002	11.3826163738435\\
2.6002	11.3784135383509\\
2.8002	11.3760070659717\\
3.0002	11.3719190315805\\
3.2002	11.3653616746414\\
3.4002	11.3616496425086\\
3.6002	11.3542814287405\\
3.8002	11.342111881477\\
4.0002	11.3413577747525\\
4.1962	11.3324818676818\\
4.3962	11.3204959391231\\
4.5962	11.3145570606536\\
4.7962	11.3119477272914\\
4.9962	11.3007991816572\\
5.1962	11.2859899885163\\
5.3962	11.2847888332866\\
5.5962	11.2761536201138\\
5.7962	11.2546740631791\\
5.9962	11.2489440557773\\
6.1962	11.2481332524022\\
6.3962	11.2432400594353\\
6.5962	11.2112653212042\\
6.7962	11.1888646725054\\
6.9962	11.187720762236\\
7.1962	11.1794539547095\\
7.3962	11.162664690143\\
7.5962	11.1618797802076\\
7.7962	11.1616975971025\\
7.9962	11.1506048370731\\
8.1922	11.1211480091476\\
8.3922	11.115199808049\\
8.5922	11.1142775982418\\
8.7922	11.1024728326205\\
8.9922	11.0903767902036\\
9.1922	11.0897470942147\\
9.3922	11.0895220149309\\
9.5922	11.0735977702975\\
9.7922	11.0531595503922\\
9.9922	11.0527590595641\\
10.1922	11.0507408939451\\
10.3922	11.0413030124862\\
10.5922	11.033275884859\\
10.7922	11.032727068718\\
10.9922	11.028709646521\\
11.1922	11.0103972366477\\
11.3922	10.9957802003565\\
11.5922	10.9948813569508\\
11.7922	10.9903889848371\\
11.9922	10.9808730209898\\
12.1882	10.9776632671753\\
12.3882	10.9777429195045\\
12.5882	10.9776978414997\\
12.7882	10.9743694017618\\
12.9882	10.9425254556312\\
13.1882	10.9150319505374\\
13.3882	10.9134446813259\\
13.5882	10.9114375407289\\
13.7882	10.9103689911134\\
13.9882	10.9085147225772\\
14.1882	10.9057425328135\\
14.3882	10.9039139184226\\
14.5882	10.9030076333618\\
14.7882	10.8966146702086\\
14.9882	10.893769276793\\
15.1882	10.8924495064184\\
15.3882	10.8877375167959\\
15.5882	10.8848922388913\\
15.7882	10.8820518690668\\
15.9882	10.8817644181589\\
16.1842	10.8749910312677\\
16.3842	10.8679625867425\\
16.5842	10.8677493714766\\
16.7842	10.8661976154958\\
16.9842	10.8568350448236\\
17.1842	10.8495959735839\\
17.3842	10.849083418233\\
17.5842	10.8492692532987\\
17.7842	10.8349218963911\\
17.9842	10.8214576029435\\
18.1842	10.8210254673127\\
18.3842	10.8177915799963\\
18.5842	10.8116174501189\\
18.7842	10.8078580796197\\
18.9842	10.807023725995\\
19.1842	10.8036516876505\\
19.3842	10.7893697824582\\
19.5842	10.7847000756393\\
19.7842	10.7841325428178\\
19.9842	10.7765727270307\\
20.1802	10.7690813780063\\
20.3802	10.7675587867784\\
20.5802	10.7675946854607\\
20.7802	10.764446305315\\
20.9802	10.7480213526911\\
21.1802	10.7455447289144\\
21.3802	10.7453169268063\\
21.5802	10.7410395006454\\
21.7802	10.7371200032702\\
21.9802	10.7364411763691\\
22.1802	10.7351046381073\\
22.3802	10.726428839763\\
22.5802	10.7214842756002\\
22.7802	10.7208902967565\\
22.9802	10.7202228404299\\
23.1802	10.7129473064991\\
23.3802	10.7050087767236\\
23.5802	10.7045653825377\\
23.7802	10.7011059304953\\
23.9802	10.6967010211368\\
24.1762	10.6963251840235\\
24.3762	10.6962137293981\\
24.5762	10.6888894149473\\
24.7762	10.6816677331272\\
24.9762	10.6805967822743\\
25.1762	10.6808480592775\\
25.3762	10.6710269081069\\
25.5762	10.6661706331535\\
25.7762	10.6656892421091\\
25.9762	10.6657004991336\\
26.1762	10.6604706609212\\
26.3762	10.6574253559932\\
26.5762	10.6560035149117\\
26.7762	10.6553911825314\\
26.9762	10.64645658636\\
27.1762	10.6416503451963\\
27.3762	10.6409262697554\\
27.5762	10.6403581249577\\
27.7762	10.6309976583204\\
27.9762	10.6190889350164\\
28.1722	10.6186106323852\\
28.3722	10.61521081602\\
28.5722	10.6117490467448\\
28.7722	10.6100388334103\\
28.9722	10.6097297479533\\
29.1722	10.6082741235119\\
29.3722	10.6029349706314\\
29.5722	10.5961789948336\\
29.7722	10.5962024610252\\
29.9722	10.5946719682725\\
30.1722	10.592510886941\\
30.3722	10.592382161574\\
30.5722	10.5916787193354\\
30.7722	10.5871995476584\\
30.9722	10.5807370802878\\
31.1722	10.5802914834157\\
31.3722	10.5802355252236\\
31.5722	10.5751320588993\\
31.7722	10.5669394992956\\
31.9722	10.5668122628334\\
32.1682	10.5671640132138\\
32.3682	10.5649059568088\\
32.5682	10.5625801276878\\
32.7682	10.5618979787255\\
32.9682	10.5623063909115\\
33.1682	10.5587129672479\\
33.3682	10.5524230323169\\
33.5682	10.5521213361582\\
33.7682	10.5504874073521\\
33.9682	10.5474059332651\\
34.1682	10.5462833094704\\
34.3682	10.5454352689894\\
34.5682	10.5413196447846\\
34.7682	10.5374470630926\\
34.9682	10.5367428127703\\
35.1682	10.5366599058849\\
35.3682	10.5339129599894\\
35.5682	10.5279407163611\\
35.7682	10.5265528582195\\
35.9682	10.5262064548148\\
36.1642	10.5251716277727\\
36.3642	10.5220333081069\\
36.5642	10.5213975712433\\
36.7642	10.5193056542469\\
36.9642	10.5132659212493\\
37.1642	10.5130094229639\\
37.3642	10.5128457971162\\
37.5642	10.5112705571486\\
37.7642	10.505866053241\\
37.9642	10.5017097637772\\
38.1642	10.501441024143\\
38.3642	10.5004535071293\\
38.5642	10.4957470048172\\
38.7642	10.4957441625474\\
38.9642	10.4956492921666\\
39.1642	10.4953642894855\\
39.3642	10.49182060704\\
39.5642	10.4844893275231\\
39.7642	10.4838741612563\\
39.9642	10.4827587724997\\
39.9992	10.4826386821795\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	9.33495786285754\\
0.2002	9.35140564214731\\
0.4002	9.37720683322683\\
0.6002	9.40900587903252\\
0.8002	9.44444529552277\\
1.0002	9.44371886559418\\
1.2002	9.44320337666917\\
1.4002	9.44717640876169\\
1.6002	9.4894299582028\\
1.8002	9.52650986327257\\
2.0002	9.5242335183559\\
2.2002	9.56428047058158\\
2.4002	9.59271951989094\\
2.6002	9.60665630630012\\
2.8002	9.6341325090313\\
3.0002	9.63502733565888\\
3.2002	9.65541700080023\\
3.4002	9.6648992855291\\
3.6002	9.66939579095013\\
3.8002	9.72172008243666\\
4.0002	9.72688893842449\\
4.1962	9.73391837942514\\
4.3962	9.73264222652727\\
4.5962	9.77938929515227\\
4.7962	9.78327594388814\\
4.9962	9.78762240831843\\
5.1962	9.79082599700063\\
5.3962	9.80114555067563\\
5.5962	9.80233743867822\\
5.7962	9.81433430299157\\
5.9962	9.84000364657846\\
6.1962	9.84781744784876\\
6.3962	9.84825324267993\\
6.5962	9.86205290257183\\
6.7962	9.87465383230628\\
6.9962	9.88556120098856\\
7.1962	9.8859586462728\\
7.3962	9.8823114445706\\
7.5962	9.87954988143754\\
7.7962	9.88056635998654\\
7.9962	9.8807302893022\\
8.1922	9.87997385639152\\
8.3922	9.88776114718414\\
8.5922	9.91614698948205\\
8.7922	9.91960111275043\\
8.9922	9.91870209751191\\
9.1922	9.91726801599513\\
9.3922	9.92031631426715\\
9.5922	9.92014466124616\\
9.7922	9.92041079442158\\
9.9922	9.92313124686283\\
10.1922	9.92274812552343\\
10.3922	9.92225054245771\\
10.5922	9.92573741606014\\
10.7922	9.92480903593885\\
10.9922	9.92696291061749\\
11.1922	9.92642359399644\\
11.3922	9.92485136694579\\
11.5922	9.92503654038752\\
11.7922	9.92535407639925\\
11.9922	9.92346786336592\\
12.1882	9.92467869223975\\
12.3882	9.92512857278216\\
12.5882	9.92555856444655\\
12.7882	9.91717819727246\\
12.9882	9.91463369594242\\
13.1882	9.91615913208346\\
13.3882	9.91853526355776\\
13.5882	9.92354408122115\\
13.7882	9.92243340610242\\
13.9882	9.92132202377884\\
14.1882	9.92198795809434\\
14.3882	9.92486069478579\\
14.5882	9.92612471879738\\
14.7882	9.92556236629181\\
14.9882	9.9290047799727\\
15.1882	9.93530421268496\\
15.3882	9.93525969836247\\
15.5882	9.93339136156349\\
15.7882	9.93404353735711\\
15.9882	9.93363254050414\\
16.1842	9.93325523169536\\
16.3842	9.93363937332989\\
16.5842	9.93535942169819\\
16.7842	9.94523537226791\\
16.9842	9.94501133608815\\
17.1842	9.94511930645702\\
17.3842	9.94628415973952\\
17.5842	9.94857011914352\\
17.7842	9.94718162832272\\
17.9842	9.94511173745832\\
18.1842	9.9456412269216\\
18.3842	9.94486881786883\\
18.5842	9.95004474788207\\
18.7842	9.95212700106393\\
18.9842	9.95032239741932\\
19.1842	9.95133251491249\\
19.3842	9.95005937148225\\
19.5842	9.94800447351878\\
19.7842	9.94725056550559\\
19.9842	9.94626811213059\\
20.1802	9.94367644188486\\
20.3802	9.94600374495063\\
20.5802	9.94630660056501\\
20.7802	9.9459315996145\\
20.9802	9.94571276701904\\
21.1802	9.94397532786183\\
21.3802	9.95032728157477\\
21.5802	9.95082901247038\\
21.7802	9.94825246212532\\
21.9802	9.94774142396163\\
22.1802	9.94694279195355\\
22.3802	9.94674009520369\\
22.5802	9.94603712799303\\
22.7802	9.94364329066733\\
22.9802	9.94379106429377\\
23.1802	9.95056363888942\\
23.3802	9.95314631473423\\
23.5802	9.95245106630842\\
23.7802	9.95225576997379\\
23.9802	9.95386478429219\\
24.1762	9.95161864980066\\
24.3762	9.95139539918351\\
24.5762	9.95185191919333\\
24.7762	9.95353301218144\\
24.9762	9.95386908435037\\
25.1762	9.95551405164438\\
25.3762	9.95584494952028\\
25.5762	9.95801353575383\\
25.7762	9.95717406303582\\
25.9762	9.95667489337339\\
26.1762	9.95708069002773\\
26.3762	9.95847919798107\\
26.5762	9.95867727595512\\
26.7762	9.95824257195359\\
26.9762	9.95811217189422\\
27.1762	9.96267670399361\\
27.3762	9.96532161953636\\
27.5762	9.96537932045537\\
27.7762	9.96763809456391\\
27.9762	9.968629412944\\
28.1722	9.9686273266582\\
28.3722	9.96867929109769\\
28.5722	9.96855284598297\\
28.7722	9.96895557841552\\
28.9722	9.97275414085864\\
29.1722	9.97630844039517\\
29.3722	9.97610351862701\\
29.5722	9.97641570975712\\
29.7722	9.97637750857358\\
29.9722	9.97736102866537\\
30.1722	9.97802326811209\\
30.3722	9.97815876441154\\
30.5722	9.97893846501456\\
30.7722	9.98091754935892\\
30.9722	9.98261275536271\\
31.1722	9.9827168174007\\
31.3722	9.98190346776718\\
31.5722	9.97819369646374\\
31.7722	9.97917219509502\\
31.9722	9.97838017737787\\
32.1682	9.97741802834338\\
32.3682	9.9776867795932\\
32.5682	9.97820097707285\\
32.7682	9.9790006579429\\
32.9682	9.97536580288095\\
33.1682	9.97657799291767\\
33.3682	9.9761314825669\\
33.5682	9.97604554875156\\
33.7682	9.97503219725357\\
33.9682	9.97375224325229\\
34.1682	9.9733201736165\\
34.3682	9.97360779765923\\
34.5682	9.97393955026498\\
34.7682	9.97445129056408\\
34.9682	9.97517519904262\\
35.1682	9.97650365786509\\
35.3682	9.9761063562259\\
35.5682	9.97657620229368\\
35.7682	9.97647774098835\\
35.9682	9.9790000062531\\
36.1642	9.9780192478498\\
36.3642	9.97871566910744\\
36.5642	9.97865475982025\\
36.7642	9.97851653703479\\
36.9642	9.97814808342415\\
37.1642	9.97670693927312\\
37.3642	9.97724956451348\\
37.5642	9.97717299385694\\
37.7642	9.97849002559797\\
37.9642	9.97762612803309\\
38.1642	9.97712887319338\\
38.3642	9.97739124218137\\
38.5642	9.97721754947528\\
38.7642	9.9765894609119\\
38.9642	9.9746207173932\\
39.1642	9.97479762605035\\
39.3642	9.97479350574782\\
39.5642	9.97589958505223\\
39.7642	9.97442771372705\\
39.9642	9.97409606319815\\
39.9992	9.97393271542439\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	9.24556114216867\\
0.2002	10.2023618116215\\
0.4002	9.94438429569174\\
0.6002	10.0498664333362\\
0.8002	10.1405994683355\\
1.0002	10.0490653195849\\
1.2002	10.0873189075346\\
1.4002	10.0809706586067\\
1.6002	9.93853982511572\\
1.8002	9.95380111401612\\
2.0002	9.95093735125461\\
2.2002	9.92695252305485\\
2.4002	9.90291473897383\\
2.6002	9.92730393059392\\
2.8002	9.97492106869022\\
3.0002	9.97577200063894\\
3.2002	9.96927089159292\\
3.4002	9.9426751125662\\
3.6002	9.93024923029836\\
3.8002	9.92927414361851\\
4.0002	9.90317196072082\\
4.1962	9.92006232496887\\
4.3962	9.90586446297308\\
4.5962	9.91260169540072\\
4.7962	9.92848563925671\\
4.9962	9.88973081294147\\
5.1962	9.88498730646174\\
5.3962	9.92094098420116\\
5.5962	9.9437992313159\\
5.7962	9.97144776727069\\
5.9962	9.96824627290887\\
6.1962	9.93769085712112\\
6.3962	9.89873551450243\\
6.5962	9.91532316360708\\
6.7962	9.91671229939256\\
6.9962	9.89997560152186\\
7.1962	9.89512687399021\\
7.3962	9.89424137254713\\
7.5962	9.89433425429771\\
7.7962	9.91068565171675\\
7.9962	9.91438834169215\\
8.1922	9.91994467749084\\
8.3922	9.91989445655519\\
8.5922	9.92439509883719\\
8.7922	9.91957430705153\\
8.9922	9.9281455189477\\
9.1922	9.92413733348124\\
9.3922	9.91443574246442\\
9.5922	9.91636925858942\\
9.7922	9.9200286404651\\
9.9922	9.92336361796162\\
10.1922	9.92355852330553\\
10.3922	9.92424183003733\\
10.5922	9.92375747219091\\
10.7922	9.92147813700808\\
10.9922	9.9207415334011\\
11.1922	9.92050561502886\\
11.3922	9.92120296571459\\
11.5922	9.93347928802362\\
11.7922	9.93350823113975\\
11.9922	9.93296054563619\\
12.1882	9.93044290631091\\
12.3882	9.93495300709372\\
12.5882	9.94003358264111\\
12.7882	9.93985532414308\\
12.9882	9.94094501838814\\
13.1882	9.94699863165775\\
13.3882	9.95909806028477\\
13.5882	9.96046311343835\\
13.7882	9.95824615068835\\
13.9882	9.96716877366392\\
14.1882	9.96326916222215\\
14.3882	9.96452883590017\\
14.5882	9.96190000240154\\
14.7882	9.96150866678425\\
14.9882	9.96327981342891\\
15.1882	9.96389741758499\\
15.3882	9.97805744584183\\
15.5882	9.98358438154502\\
15.7882	9.98397048043106\\
15.9882	9.98381834842775\\
16.1842	9.98395476960001\\
16.3842	9.98021459446567\\
16.5842	9.97206812138348\\
16.7842	9.97157008371144\\
16.9842	9.97171710467864\\
17.1842	9.97291460050044\\
17.3842	9.97253905403792\\
17.5842	9.9733485790135\\
17.7842	9.97354482546447\\
17.9842	9.97372621449138\\
18.1842	9.97452655353759\\
18.3842	9.96950557556923\\
18.5842	9.96624994939097\\
18.7842	9.96610867491571\\
18.9842	9.9666931588728\\
19.1842	9.96377817961623\\
19.3842	9.96192032012316\\
19.5842	9.96205474988296\\
19.7842	9.9619164579192\\
19.9842	9.96227351954077\\
20.1802	9.97052447087962\\
20.3802	9.97164559592745\\
20.5802	9.9711712840199\\
20.7802	9.97000356111251\\
20.9802	9.9693751862785\\
21.1802	9.97048508175113\\
21.3802	9.97528493656119\\
21.5802	9.97588916905328\\
21.7802	9.97504496052279\\
21.9802	9.9772720426235\\
22.1802	9.97966267419341\\
22.3802	9.98156630043349\\
22.5802	9.98250450035587\\
22.7802	9.98048857465771\\
22.9802	9.98112120999899\\
23.1802	9.98147692546937\\
23.3802	9.98158606487591\\
23.5802	9.9787768559936\\
23.7802	9.97439775003142\\
23.9802	9.97472235258311\\
24.1762	9.97514337335231\\
24.3762	9.9750107589546\\
24.5762	9.97440905152334\\
24.7762	9.97436692496459\\
24.9762	9.97453659800801\\
25.1762	9.97607633075875\\
25.3762	9.97443884224351\\
25.5762	9.97405959025735\\
25.7762	9.97388905230788\\
25.9762	9.97387144248569\\
26.1762	9.97362331782727\\
26.3762	9.96592262549305\\
26.5762	9.96379805332609\\
26.7762	9.96446428623837\\
26.9762	9.9663080985217\\
27.1762	9.96639564066136\\
27.3762	9.9664206898704\\
27.5762	9.96637656152364\\
27.7762	9.96632739965916\\
27.9762	9.96640808037507\\
28.1722	9.96577306109183\\
28.3722	9.96675418623202\\
28.5722	9.96611692457708\\
28.7722	9.96548368483118\\
28.9722	9.96549301835411\\
29.1722	9.9667416476139\\
29.3722	9.96685895365235\\
29.5722	9.96501116972684\\
29.7722	9.96666649875287\\
29.9722	9.96665366491239\\
30.1722	9.96732820142536\\
30.3722	9.96722983748776\\
30.5722	9.96681919293694\\
30.7722	9.96633467499684\\
30.9722	9.96479481173811\\
31.1722	9.96494653681947\\
31.3722	9.96353582819914\\
31.5722	9.96348882775197\\
31.7722	9.96169827024802\\
31.9722	9.96152515160521\\
32.1682	9.96225492416427\\
32.3682	9.9625768532905\\
32.5682	9.96294414530779\\
32.7682	9.96439227983016\\
32.9682	9.96561384687994\\
33.1682	9.96285146176378\\
33.3682	9.96231806101943\\
33.5682	9.96240983385945\\
33.7682	9.96354430163351\\
33.9682	9.96694304387001\\
34.1682	9.96738075643522\\
34.3682	9.96729837029804\\
34.5682	9.96598412604557\\
34.7682	9.96700808882689\\
34.9682	9.96745737134957\\
35.1682	9.96953617539871\\
35.3682	9.97210024479259\\
35.5682	9.97051244170489\\
35.7682	9.97022639282083\\
35.9682	9.96966677236141\\
36.1642	9.96927884939151\\
36.3642	9.96971280874749\\
36.5642	9.9702207631476\\
36.7642	9.96783680947828\\
36.9642	9.96868461778985\\
37.1642	9.96891659151043\\
37.3642	9.96883848981065\\
37.5642	9.96823626223609\\
37.7642	9.97059237015119\\
37.9642	9.9724398935661\\
38.1642	9.97236341228849\\
38.3642	9.97216264061279\\
38.5642	9.9700936479617\\
38.7642	9.97002675111837\\
38.9642	9.97046760723023\\
39.1642	9.97169962386458\\
39.3642	9.97070300154366\\
39.5642	9.97191425361301\\
39.7642	9.97157017368922\\
39.9642	9.972268420262\\
39.9992	9.97224726495785\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	11.3783124678021\\
0.2002	11.4567984235042\\
0.4002	11.2251977822453\\
0.6002	10.8874626626234\\
0.8002	10.7090503252571\\
1.0002	10.6251791686078\\
1.2002	10.5149578844102\\
1.4002	10.3888708008575\\
1.6002	10.4080022976233\\
1.8002	10.3247878490658\\
2.0002	10.2654328928959\\
2.2002	10.2476673717779\\
2.4002	10.2318106812315\\
2.6002	10.1849978844646\\
2.8002	10.1932167398788\\
3.0002	10.1352538875232\\
3.2002	10.1074345669196\\
3.4002	10.1104373718485\\
3.6002	10.0581096825543\\
3.8002	10.0216106782426\\
4.0002	10.0112790504314\\
4.1962	9.99966499592614\\
4.3962	9.98482353601599\\
4.5962	9.98756648275289\\
4.7962	9.99497418206106\\
4.9962	9.99580205243948\\
5.1962	10.0057648354899\\
5.3962	9.99062168903522\\
5.5962	9.98257043309773\\
5.7962	9.97425492077699\\
5.9962	9.97316994711839\\
6.1962	9.98011799293683\\
6.3962	9.98036508200756\\
6.5962	9.98228151949258\\
6.7962	10.0084387781971\\
6.9962	10.0072170995496\\
7.1962	10.0079084624414\\
7.3962	10.0081112403378\\
7.5962	10.0110148517961\\
7.7962	10.0152112668975\\
7.9962	10.0173861068242\\
8.1922	10.0155779905964\\
8.3922	10.0213504639663\\
8.5922	10.0183898875709\\
8.7922	10.0220513137377\\
8.9922	10.0249875755929\\
9.1922	10.030033489624\\
9.3922	10.0277779332548\\
9.5922	10.0142715910895\\
9.7922	10.0160295950194\\
9.9922	10.0189902511751\\
10.1922	10.0180901401417\\
10.3922	10.0161497701871\\
10.5922	10.0195937380925\\
10.7922	10.0181815334183\\
10.9922	10.0172460926046\\
11.1922	10.0241502580883\\
11.3922	10.0323755490936\\
11.5922	10.0326016226901\\
11.7922	10.0304037547211\\
11.9922	10.0227339688249\\
12.1882	10.0232984403012\\
12.3882	10.0233345236443\\
12.5882	10.0230528617306\\
12.7882	10.0302985396281\\
12.9882	10.025290705733\\
13.1882	10.0256433996513\\
13.3882	10.0267847314219\\
13.5882	10.0323158242018\\
13.7882	10.0317960007085\\
13.9882	10.032500055515\\
14.1882	10.0302259121046\\
14.3882	10.0210966094233\\
14.5882	10.0206252644099\\
14.7882	10.0203919438695\\
14.9882	10.0184472324823\\
15.1882	10.0118458125663\\
15.3882	10.010045689079\\
15.5882	10.0102795405664\\
15.7882	10.0117291334985\\
15.9882	10.0034969776701\\
16.1842	10.0014047235419\\
16.3842	10.0017799659903\\
16.5842	10.0026698267241\\
16.7842	10.0039510453678\\
16.9842	10.0039250255546\\
17.1842	10.0030836999824\\
17.3842	10.0043013959439\\
17.5842	10.0046434112863\\
17.7842	10.0058324633605\\
17.9842	10.0053035002474\\
18.1842	10.0093452414206\\
18.3842	10.0095385833715\\
18.5842	10.007798144328\\
18.7842	10.0062854347343\\
18.9842	10.0088797465809\\
19.1842	10.009156761125\\
19.3842	10.0104012699239\\
19.5842	10.0172554854609\\
19.7842	10.0084103949169\\
19.9842	10.0085570026504\\
20.1802	10.0042323608959\\
20.3802	9.99920667004725\\
20.5802	9.9994154778575\\
20.7802	9.99901045970824\\
20.9802	9.99526545692272\\
21.1802	9.99895936871851\\
21.3802	9.9997736612212\\
21.5802	9.99932047865239\\
21.7802	10.0000486550508\\
21.9802	9.99867436482821\\
22.1802	9.99821344688043\\
22.3802	9.99857586991544\\
22.5802	9.99373147727573\\
22.7802	9.98874195061723\\
22.9802	9.98831000314666\\
23.1802	9.98878054956711\\
23.3802	9.98210997555377\\
23.5802	9.98221932521236\\
23.7802	9.98287062871376\\
23.9802	9.98351070655387\\
24.1762	9.983658137487\\
24.3762	9.98504806255208\\
24.5762	9.98499171242434\\
24.7762	9.98419831858509\\
24.9762	9.98310963859948\\
25.1762	9.98672710137426\\
25.3762	9.98701494009595\\
25.5762	9.9839336762878\\
25.7762	9.98169298011217\\
25.9762	9.98325195681407\\
26.1762	9.98354127577215\\
26.3762	9.98354541646373\\
26.5762	9.9826217403522\\
26.7762	9.98198709384563\\
26.9762	9.98366888015441\\
27.1762	9.98430341296259\\
27.3762	9.9849258891362\\
27.5762	9.98525472288784\\
27.7762	9.98537665403865\\
27.9762	9.98177539602321\\
28.1722	9.98231390572827\\
28.3722	9.98104507657265\\
28.5722	9.9801898886039\\
28.7722	9.98011021357628\\
28.9722	9.97907880423323\\
29.1722	9.97939399649999\\
29.3722	9.98239773243149\\
29.5722	9.98293712911899\\
29.7722	9.98340311955304\\
29.9722	9.98278905629007\\
30.1722	9.98208616044068\\
30.3722	9.98050810768407\\
30.5722	9.98140688803685\\
30.7722	9.98150888314583\\
30.9722	9.98255173703857\\
31.1722	9.98242710656989\\
31.3722	9.98275683439124\\
31.5722	9.9819645351812\\
31.7722	9.97997375657257\\
31.9722	9.98192277054742\\
32.1682	9.98261145396935\\
32.3682	9.98243682979551\\
32.5682	9.98254423151564\\
32.7682	9.98730501810574\\
32.9682	9.98754673497443\\
33.1682	9.9877949187444\\
33.3682	9.98929964319352\\
33.5682	9.98794842520368\\
33.7682	9.98777210647943\\
33.9682	9.98898598388769\\
34.1682	9.98819513967956\\
34.3682	9.98749612421181\\
34.5682	9.98771671848526\\
34.7682	9.98752365028009\\
34.9682	9.98740025117257\\
35.1682	9.98643644730193\\
35.3682	9.98632165761704\\
35.5682	9.98872237171024\\
35.7682	9.98862268649015\\
35.9682	9.98809767623197\\
36.1642	9.98693480893375\\
36.3642	9.98649868456865\\
36.5642	9.98991613293378\\
36.7642	9.99018093120663\\
36.9642	9.98939820046056\\
37.1642	9.98957441280459\\
37.3642	9.98866445758444\\
37.5642	9.98827821787325\\
37.7642	9.98766906365671\\
37.9642	9.98891831748653\\
38.1642	9.99046130630936\\
38.3642	9.99057972252867\\
38.5642	9.99029397610061\\
38.7642	9.98904232350227\\
38.9642	9.98908474975788\\
39.1642	9.98934963370111\\
39.3642	9.98800555129659\\
39.5642	9.98664753918466\\
39.7642	9.98599506607044\\
39.9642	9.98631007899985\\
39.9992	9.98636994126173\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	7.29987365344338\\
0.2002	7.84511741852791\\
0.4002	8.95690103509072\\
0.6002	9.4958434360344\\
0.8002	9.5609642280662\\
1.0002	9.74303920106113\\
1.2002	9.7309676087629\\
1.4002	9.72197131597192\\
1.6002	9.74376997333695\\
1.8002	9.80204402631336\\
2.0002	9.83069405736785\\
2.2002	9.89874920436153\\
2.4002	9.9231992531081\\
2.6002	9.89875038989775\\
2.8002	9.92834380480509\\
3.0002	9.94634667244943\\
3.2002	9.95673020209303\\
3.4002	9.96057357748861\\
3.6002	9.94332301076618\\
3.8002	9.94838861530842\\
4.0002	9.94637851325706\\
4.1962	9.94225932788694\\
4.3962	9.96194240865441\\
4.5962	9.92227694904865\\
4.7962	9.92662605042172\\
4.9962	9.9216367923064\\
5.1962	9.92780976096918\\
5.3962	9.93517838563068\\
5.5962	9.93540901559872\\
5.7962	9.93484569708543\\
5.9962	9.93933969245883\\
6.1962	9.91510706678297\\
6.3962	9.91976760342088\\
6.5962	9.92362765530147\\
6.7962	9.91944725025055\\
6.9962	9.91466714879416\\
7.1962	9.91940625646275\\
7.3962	9.93215246185419\\
7.5962	9.92246732185857\\
7.7962	9.92867210262079\\
7.9962	9.92884079882261\\
8.1922	9.94786594191687\\
8.3922	9.95426002076067\\
8.5922	9.95122225755576\\
8.7922	9.95134169174411\\
8.9922	9.96349380384494\\
9.1922	9.95068236381605\\
9.3922	9.94925982658949\\
9.5922	9.94135780503039\\
9.7922	9.94784174649825\\
9.9922	9.95168361594129\\
10.1922	9.95158970652635\\
10.3922	9.94878190707837\\
10.5922	9.95097730772734\\
10.7922	9.94581185876245\\
10.9922	9.94592390548042\\
11.1922	9.94655901499744\\
11.3922	9.94261462502337\\
11.5922	9.94964248460777\\
11.7922	9.94904022806785\\
11.9922	9.94676780991906\\
12.1882	9.94579934805784\\
12.3882	9.94498444620928\\
12.5882	9.94488183155663\\
12.7882	9.9469398092935\\
12.9882	9.94509005204671\\
13.1882	9.94500866559114\\
13.3882	9.94268902195035\\
13.5882	9.95015573774276\\
13.7882	9.94797318917062\\
13.9882	9.94805332140833\\
14.1882	9.95521894020188\\
14.3882	9.95725021054748\\
14.5882	9.95884621818648\\
14.7882	9.95919661540781\\
14.9882	9.95743762782235\\
15.1882	9.95902250417553\\
15.3882	9.96417828761759\\
15.5882	9.9642620919754\\
15.7882	9.97107347234187\\
15.9882	9.96973712020895\\
16.1842	9.96891884479473\\
16.3842	9.96911989132859\\
16.5842	9.96906111458878\\
16.7842	9.96871438338455\\
16.9842	9.96992021010177\\
17.1842	9.96755655603082\\
17.3842	9.96641241247429\\
17.5842	9.97042748628003\\
17.7842	9.97002635085508\\
17.9842	9.97172435160612\\
18.1842	9.97058719251353\\
18.3842	9.97039358921415\\
18.5842	9.97082449318633\\
18.7842	9.96978807329067\\
18.9842	9.96798537403818\\
19.1842	9.97011495606217\\
19.3842	9.96902008327886\\
19.5842	9.96786161029592\\
19.7842	9.96757511336005\\
19.9842	9.96633474886026\\
20.1802	9.96635136131022\\
20.3802	9.96769987976273\\
20.5802	9.96625114010258\\
20.7802	9.96941254934149\\
20.9802	9.97028768633851\\
21.1802	9.96949006933948\\
21.3802	9.97497820505379\\
21.5802	9.97439733238058\\
21.7802	9.97358989281469\\
21.9802	9.97471312148303\\
22.1802	9.97346838546221\\
22.3802	9.97237830788103\\
22.5802	9.97176164782822\\
22.7802	9.97689759605684\\
22.9802	9.98166154775301\\
23.1802	9.98191149348649\\
23.3802	9.98077582298058\\
23.5802	9.97808569764998\\
23.7802	9.97881745755997\\
23.9802	9.97899977460589\\
24.1762	9.98080009097131\\
24.3762	9.98390907443546\\
24.5762	9.98362334499495\\
24.7762	9.98371227168975\\
24.9762	9.98430240372694\\
25.1762	9.98119345330302\\
25.3762	9.97808189554513\\
25.5762	9.97895273835475\\
25.7762	9.98048023232806\\
25.9762	9.98509131922984\\
26.1762	9.98550070749809\\
26.3762	9.98639345675651\\
26.5762	9.98788227513788\\
26.7762	9.98901862389307\\
26.9762	9.98902952779226\\
27.1762	9.98744561936602\\
27.3762	9.98491039986109\\
27.5762	9.98499361778186\\
27.7762	9.98511979325327\\
27.9762	9.98432920801639\\
28.1722	9.98861882234238\\
28.3722	9.99009274894473\\
28.5722	9.99028346026211\\
28.7722	9.9900258577792\\
28.9722	9.98720893685168\\
29.1722	9.9868943433686\\
29.3722	9.98697639819246\\
29.5722	9.9877742312702\\
29.7722	9.9875265285577\\
29.9722	9.98764138508921\\
30.1722	9.98762340885582\\
30.3722	9.99067682315243\\
30.5722	9.9877456215131\\
30.7722	9.98809882406642\\
30.9722	9.98962062683263\\
31.1722	9.99199139814521\\
31.3722	9.99119497192135\\
31.5722	9.99139011447223\\
31.7722	9.99134756132984\\
31.9722	9.99487408267268\\
32.1682	9.99715424420139\\
32.3682	9.99678923806729\\
32.5682	9.99699025119336\\
32.7682	9.99730208237679\\
32.9682	9.99663396926235\\
33.1682	9.99646974157074\\
33.3682	9.99412949762413\\
33.5682	9.99355184678121\\
33.7682	9.99471208554767\\
33.9682	9.99475400502605\\
34.1682	9.99492981549279\\
34.3682	9.99558691166338\\
34.5682	9.99774392254603\\
34.7682	9.99792080529004\\
34.9682	9.99770987338788\\
35.1682	9.9983249506924\\
35.3682	10.0003584023107\\
35.5682	9.99676691994647\\
35.7682	9.99723701432544\\
35.9682	9.99769613733004\\
36.1642	9.99809437483371\\
36.3642	9.99859698135\\
36.5642	9.99826262089224\\
36.7642	10.0008654619464\\
36.9642	10.0019499393573\\
37.1642	10.002070530086\\
37.3642	10.0020320887626\\
37.5642	10.0028000642164\\
37.7642	10.0036119380081\\
37.9642	9.99814714084961\\
38.1642	9.99830878498227\\
38.3642	9.99841899330164\\
38.5642	9.99794211865036\\
38.7642	9.99829128154314\\
38.9642	9.99859697297439\\
39.1642	9.99772038535066\\
39.3642	9.99792357814207\\
39.5642	9.9982370062267\\
39.7642	9.99792406295985\\
39.9642	9.99859023991471\\
39.9992	9.99880841061918\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	8.23220253640395\\
0.2002	8.26162612343486\\
0.4002	9.38539317338057\\
0.6002	9.58308092555314\\
0.8002	9.70080384528892\\
1.0002	9.84643638455812\\
1.2002	9.79781498280199\\
1.4002	9.78525405446685\\
1.6002	9.7912235255906\\
1.8002	9.79279030298743\\
2.0002	9.79304203285197\\
2.2002	9.80646207442561\\
2.4002	9.83227986434752\\
2.6002	9.88598143286835\\
2.8002	9.90932043264555\\
3.0002	9.92189503316544\\
3.2002	9.9346116761566\\
3.4002	9.91925728784546\\
3.6002	9.91872735996362\\
3.8002	9.99307278121648\\
4.0002	9.99057609272928\\
4.1962	10.0204916089614\\
4.3962	10.0007999551826\\
4.5962	9.99996208245756\\
4.7962	9.99796277934637\\
4.9962	10.0098027903463\\
5.1962	10.0083018749887\\
5.3962	9.99927400982367\\
5.5962	9.99863444966154\\
5.7962	9.99800552217605\\
5.9962	10.0068176216289\\
6.1962	10.0566186637163\\
6.3962	10.0585104244461\\
6.5962	10.0657097302438\\
6.7962	10.074030515687\\
6.9962	10.0669211309333\\
7.1962	10.0701926185661\\
7.3962	10.0598358767026\\
7.5962	10.0525216123372\\
7.7962	10.0524745277921\\
7.9962	10.0417856553737\\
8.1922	10.0426545062473\\
8.3922	10.0459033046734\\
8.5922	10.0430103389518\\
8.7922	10.0306713051056\\
8.9922	10.028328236622\\
9.1922	10.0333182516447\\
9.3922	10.0380112188254\\
9.5922	10.0381834578304\\
9.7922	10.0346843428851\\
9.9922	10.0401881645942\\
10.1922	10.0407616967209\\
10.3922	10.0373630604951\\
10.5922	10.0374093043468\\
10.7922	10.0349466269788\\
10.9922	10.0204824969713\\
11.1922	10.0227130735002\\
11.3922	10.0224091163662\\
11.5922	10.031892813561\\
11.7922	10.0316927812453\\
11.9922	10.0326465849326\\
12.1882	10.0326506898295\\
12.3882	10.0288425402508\\
12.5882	10.01926378946\\
12.7882	10.0183113089611\\
12.9882	10.0163742630415\\
13.1882	10.0174206678981\\
13.3882	10.0141635790295\\
13.5882	10.0118099999494\\
13.7882	10.0086960698607\\
13.9882	10.0056782610746\\
14.1882	10.0047294029657\\
14.3882	10.0058983075908\\
14.5882	10.0125987593226\\
14.7882	10.0182154973925\\
14.9882	10.014375454587\\
15.1882	10.0145935654946\\
15.3882	10.0164055199523\\
15.5882	10.0115459106837\\
15.7882	10.0113782306218\\
15.9882	10.0112921372331\\
16.1842	9.99960232703925\\
16.3842	10.0008595849103\\
16.5842	9.99889601622234\\
16.7842	9.99903508099746\\
16.9842	9.99894188723913\\
17.1842	9.99632926727744\\
17.3842	9.99472065051437\\
17.5842	9.99547849861051\\
17.7842	9.99771636124976\\
17.9842	10.0019343172492\\
18.1842	10.0023424135883\\
18.3842	10.0029511889513\\
18.5842	10.0023507379716\\
18.7842	10.0010650611126\\
18.9842	10.0010054950692\\
19.1842	10.0004612653027\\
19.3842	10.0041443698635\\
19.5842	10.0039548806103\\
19.7842	10.0042983442584\\
19.9842	10.0034981021661\\
20.1802	10.0038538784051\\
20.3802	9.99846488218223\\
20.5802	9.99857927584341\\
20.7802	10.0025924969462\\
20.9802	10.0021697278274\\
21.1802	10.0030644302299\\
21.3802	10.002940042309\\
21.5802	10.002133075068\\
21.7802	10.0022694405373\\
21.9802	10.0018539464272\\
22.1802	10.0020597427173\\
22.3802	9.99932123141738\\
22.5802	9.99769554065204\\
22.7802	9.99723399825596\\
22.9802	9.99765715209765\\
23.1802	9.99788294238923\\
23.3802	10.0019461248745\\
23.5802	10.0014593349169\\
23.7802	10.00119387201\\
23.9802	10.0057873544101\\
24.1762	10.0034244417855\\
24.3762	10.0043312770425\\
24.5762	10.004153006434\\
24.7762	10.0047891600591\\
24.9762	9.99998886453035\\
25.1762	9.99733688487295\\
25.3762	9.99831872624389\\
25.5762	9.99666233821997\\
25.7762	9.99531536078784\\
25.9762	9.99421132408035\\
26.1762	9.99643050618408\\
26.3762	9.99584311059744\\
26.5762	9.99532506447395\\
26.7762	9.99700651799801\\
26.9762	9.99644082955455\\
27.1762	9.99647520710373\\
27.3762	9.99910954642444\\
27.5762	10.0014507815897\\
27.7762	10.0010691478057\\
27.9762	10.0013931740695\\
28.1722	10.0012263606249\\
28.3722	10.0025542440962\\
28.5722	10.0017282831474\\
28.7722	10.0015017093562\\
28.9722	10.0004950137039\\
29.1722	9.9998713715631\\
29.3722	10.0002288277422\\
29.5722	10.0006198103968\\
29.7722	10.0012350900305\\
29.9722	10.0031493261594\\
30.1722	10.002397853277\\
30.3722	10.0041135356425\\
30.5722	10.0022253306412\\
30.7722	10.0019603125515\\
30.9722	10.000960015237\\
31.1722	10.004496325253\\
31.3722	10.0029413172684\\
31.5722	10.0035449497696\\
31.7722	10.0036895402293\\
31.9722	10.0011254897014\\
32.1682	10.0002940332461\\
32.3682	9.99910197890376\\
32.5682	9.99871746015338\\
32.7682	9.99841324801494\\
32.9682	9.99876330695944\\
33.1682	9.99947225249377\\
33.3682	9.99737639122234\\
33.5682	9.99590306653352\\
33.7682	9.99646775215813\\
33.9682	9.99607779703313\\
34.1682	9.99578871321586\\
34.3682	9.99521509956477\\
34.5682	9.99489920802795\\
34.7682	9.99489800652506\\
34.9682	9.99373277923862\\
35.1682	9.99309728624457\\
35.3682	9.99023589353006\\
35.5682	9.99075323239407\\
35.7682	9.98825245636034\\
35.9682	9.98810980992649\\
36.1642	9.98838759730345\\
36.3642	9.98901390926516\\
36.5642	9.99095091695574\\
36.7642	9.99079765842325\\
36.9642	9.99045012540822\\
37.1642	9.99031478454329\\
37.3642	9.99175015728907\\
37.5642	9.99143731121576\\
37.7642	9.99154304149374\\
37.9642	9.99276092682977\\
38.1642	9.99426996046062\\
38.3642	9.99403490486126\\
38.5642	9.99368691424994\\
38.7642	9.99299173656144\\
38.9642	9.99381488255897\\
39.1642	9.9941500914555\\
39.3642	9.99425989467787\\
39.5642	9.99227839085747\\
39.7642	9.99180987730886\\
39.9642	9.9924350194589\\
39.9992	9.99234752337737\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	10.3757151887061\\
0.2002	10.5852356725026\\
0.4002	10.4943046498669\\
0.6002	10.3491658894186\\
0.8002	10.2967139720599\\
1.0002	10.2231280667203\\
1.2002	10.2517817863602\\
1.4002	10.2223528042259\\
1.6002	10.2034055335486\\
1.8002	10.1968260596871\\
2.0002	10.2093114081821\\
2.2002	10.2288577704127\\
2.4002	10.2037083166571\\
2.6002	10.218542862333\\
2.8002	10.2200547490626\\
3.0002	10.2343859983494\\
3.2002	10.2267996484854\\
3.4002	10.2204303337583\\
3.6002	10.2130269902314\\
3.8002	10.1911456519377\\
4.0002	10.1883487005175\\
4.1962	10.2130386896674\\
4.3962	10.2238463041547\\
4.5962	10.1984426121449\\
4.7962	10.1836504094924\\
4.9962	10.1742141245488\\
5.1962	10.1913832335364\\
5.3962	10.1911507154471\\
5.5962	10.1957180972708\\
5.7962	10.2002779732129\\
5.9962	10.1766389778162\\
6.1962	10.1748309562827\\
6.3962	10.1664205227645\\
6.5962	10.1223291839269\\
6.7962	10.1127345090319\\
6.9962	10.1137290629412\\
7.1962	10.1008021714421\\
7.3962	10.0874956490317\\
7.5962	10.0888375733745\\
7.7962	10.0874281607362\\
7.9962	10.0922117870617\\
8.1922	10.100053619822\\
8.3922	10.1022965546067\\
8.5922	10.0992815905033\\
8.7922	10.0855057003935\\
8.9922	10.0564482656845\\
9.1922	10.061639310657\\
9.3922	10.0595396419653\\
9.5922	10.0614176771332\\
9.7922	10.0539673381155\\
9.9922	10.0553874719555\\
10.1922	10.0572673309889\\
10.3922	10.0547769669539\\
10.5922	10.0524905497905\\
10.7922	10.0526248774693\\
10.9922	10.0548356353781\\
11.1922	10.0494405457974\\
11.3922	10.0452889946618\\
11.5922	10.0466574429404\\
11.7922	10.0424457173553\\
11.9922	10.0432324449881\\
12.1882	10.0416826020634\\
12.3882	10.0388082697456\\
12.5882	10.0320380660893\\
12.7882	10.024162061812\\
12.9882	10.0236340946719\\
13.1882	10.0235142692868\\
13.3882	10.0238491841224\\
13.5882	10.0314404516905\\
13.7882	10.0304977472571\\
13.9882	10.02745267428\\
14.1882	10.0251737132169\\
14.3882	10.0262022659606\\
14.5882	10.0270025555942\\
14.7882	10.0269711491327\\
14.9882	10.0267485910312\\
15.1882	10.0266394840341\\
15.3882	10.0276957776678\\
15.5882	10.0152196811539\\
15.7882	10.0086902136364\\
15.9882	10.0068714191894\\
16.1842	10.0062674298201\\
16.3842	10.0039704602638\\
16.5842	10.0050804080535\\
16.7842	10.0022731069291\\
16.9842	10.0024153738017\\
17.1842	10.002594787919\\
17.3842	10.0033246318298\\
17.5842	10.004038173303\\
17.7842	10.0058767127834\\
17.9842	10.0088987591369\\
18.1842	10.0092442565999\\
18.3842	10.0112163688585\\
18.5842	10.0092123639158\\
18.7842	10.0095201742672\\
18.9842	10.0093130912419\\
19.1842	10.009633447331\\
19.3842	10.0102797367738\\
19.5842	10.0096418534059\\
19.7842	10.0084820165304\\
19.9842	10.0092884144553\\
20.1802	10.0077339988951\\
20.3802	10.010392110491\\
20.5802	10.0102639051224\\
20.7802	10.0095425350478\\
20.9802	10.0085943369415\\
21.1802	10.0077313140471\\
21.3802	10.0066688053475\\
21.5802	10.0059148200373\\
21.7802	10.0058837641059\\
21.9802	10.0034462280906\\
22.1802	10.0031058876821\\
22.3802	10.0019105943077\\
22.5802	10.0024051799248\\
22.7802	10.0028606888545\\
22.9802	10.0028010201573\\
23.1802	10.0030374037431\\
23.3802	10.002197994282\\
23.5802	10.0027087331892\\
23.7802	10.0025860103076\\
23.9802	10.0018290444016\\
24.1762	10.0039387723081\\
24.3762	9.99828254214087\\
24.5762	9.99924785049615\\
24.7762	9.99760594452399\\
24.9762	9.99880376988579\\
25.1762	9.9983004824854\\
25.3762	9.99714944057807\\
25.5762	10.0035251671934\\
25.7762	10.0005267755045\\
25.9762	10.0002984852164\\
26.1762	10.0001560725759\\
26.3762	10.0021002710227\\
26.5762	9.99970932190375\\
26.7762	10.0006010674228\\
26.9762	10.0010515300945\\
27.1762	10.0017183084264\\
27.3762	9.99987531840473\\
27.5762	10.0007011083431\\
27.7762	10.0021186918761\\
27.9762	10.0052244266665\\
28.1722	10.0038196332914\\
28.3722	10.0035476422194\\
28.5722	10.0027796973181\\
28.7722	10.0022127206632\\
28.9722	10.0083602364772\\
29.1722	10.0074738508077\\
29.3722	10.0076880149811\\
29.5722	10.0077447952214\\
29.7722	10.0094860348342\\
29.9722	10.0097212372188\\
30.1722	10.0119089041008\\
30.3722	10.0178348464524\\
30.5722	10.0159565191113\\
30.7722	10.0160041650095\\
30.9722	10.0118843610761\\
31.1722	10.0117018989507\\
31.3722	10.0111481427279\\
31.5722	10.011075609935\\
31.7722	10.0104837095671\\
31.9722	10.009374449593\\
32.1682	10.007139378475\\
32.3682	10.0078939652744\\
32.5682	10.0078369895616\\
32.7682	10.0079062485008\\
32.9682	10.0080411081674\\
33.1682	10.0072447479952\\
33.3682	10.0108489438789\\
33.5682	10.0095996237919\\
33.7682	10.0091146000325\\
33.9682	10.011212975726\\
34.1682	10.0138016614366\\
34.3682	10.0138486102828\\
34.5682	10.0138816242871\\
34.7682	10.0148210287287\\
34.9682	10.0126212261991\\
35.1682	10.0133541081078\\
35.3682	10.0134451570927\\
35.5682	10.0150623610489\\
35.7682	10.0136896127416\\
35.9682	10.0137721570427\\
36.1642	10.0110678989378\\
36.3642	10.0104211998322\\
36.5642	10.0086541524042\\
36.7642	10.0089682426112\\
36.9642	10.0088620634362\\
37.1642	10.0096854120224\\
37.3642	10.0081769597505\\
37.5642	10.0120760493993\\
37.7642	10.0112027073861\\
37.9642	10.0113064715329\\
38.1642	10.0111187157137\\
38.3642	10.0106817841342\\
38.5642	10.0082722499307\\
38.7642	10.0093432746562\\
38.9642	10.0086592446687\\
39.1642	10.010100610801\\
39.3642	10.0101002991003\\
39.5642	10.0104672106179\\
39.7642	10.0110841745211\\
39.9642	10.0115464808351\\
39.9992	10.0117419121515\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	8.50137986914479\\
0.2002	9.81188970004119\\
0.4002	9.71677672716937\\
0.6002	10.0498667263802\\
0.8002	10.1288876556573\\
1.0002	10.1051005389116\\
1.2002	10.0889716965898\\
1.4002	10.0757827892624\\
1.6002	10.1168775421359\\
1.8002	10.1058191318938\\
2.0002	10.1040798102414\\
2.2002	10.0534048472282\\
2.4002	10.0335650665897\\
2.6002	10.0548181491717\\
2.8002	10.0711875061353\\
3.0002	10.0953593105251\\
3.2002	10.0905747859632\\
3.4002	10.0821820883751\\
3.6002	10.0701216199508\\
3.8002	10.0698701007247\\
4.0002	10.0623297346262\\
4.1962	10.0645399381588\\
4.3962	10.0949580725279\\
4.5962	10.095842298075\\
4.7962	10.0924039222613\\
4.9962	10.0610378237518\\
5.1962	10.0771086946995\\
5.3962	10.0757028264845\\
5.5962	10.072624678194\\
5.7962	10.0749065530313\\
5.9962	10.0166867366053\\
6.1962	10.0143733822471\\
6.3962	10.0095451542374\\
6.5962	9.99169517693936\\
6.7962	10.0263238151288\\
6.9962	10.0251139285995\\
7.1962	10.0305539195114\\
7.3962	10.0353716983735\\
7.5962	10.0424021050207\\
7.7962	10.040358192262\\
7.9962	10.0422428493058\\
8.1922	10.0351567572074\\
8.3922	10.0263821057333\\
8.5922	10.0304727802991\\
8.7922	10.0477277877401\\
8.9922	10.0501371897996\\
9.1922	10.050050035456\\
9.3922	10.0513936517645\\
9.5922	10.048239503469\\
9.7922	10.0571194903015\\
9.9922	10.0495123506076\\
10.1922	10.0495036881388\\
10.3922	10.0451073589047\\
10.5922	10.0335329213508\\
10.7922	10.0378644660262\\
10.9922	10.036748220137\\
11.1922	10.0321900361714\\
11.3922	10.0325337400945\\
11.5922	10.03000274091\\
11.7922	10.0276228386124\\
11.9922	10.0230977786429\\
12.1882	10.0243052252024\\
12.3882	10.023923501718\\
12.5882	10.0240056506062\\
12.7882	10.0231247833827\\
12.9882	10.0232208966282\\
13.1882	10.0321687460754\\
13.3882	10.0337408120114\\
13.5882	10.0316996964733\\
13.7882	10.0321810413147\\
13.9882	10.0323034546379\\
14.1882	10.0319171275542\\
14.3882	10.0285787406897\\
14.5882	10.0255434073755\\
14.7882	10.0242621612997\\
14.9882	10.0236120998425\\
15.1882	10.0231431422819\\
15.3882	10.0225047668473\\
15.5882	10.0220563630219\\
15.7882	10.0242612209405\\
15.9882	10.0246900785492\\
16.1842	10.025998946442\\
16.3842	10.0197313708422\\
16.5842	10.0223818083459\\
16.7842	10.0237660527752\\
16.9842	10.0249986813185\\
17.1842	10.0286994145233\\
17.3842	10.0315183286587\\
17.5842	10.0306570495972\\
17.7842	10.0239530196787\\
17.9842	10.0248515466756\\
18.1842	10.0269294802788\\
18.3842	10.0266947688124\\
18.5842	10.0253331074727\\
18.7842	10.0250841936372\\
18.9842	10.0222533039298\\
19.1842	10.0221762172879\\
19.3842	10.0287884719676\\
19.5842	10.029690032306\\
19.7842	10.029556037665\\
19.9842	10.0292478381028\\
20.1802	10.0301330197218\\
20.3802	10.03327217747\\
20.5802	10.0324140962796\\
20.7802	10.0309657454624\\
20.9802	10.0296393032403\\
21.1802	10.0305405539274\\
21.3802	10.0300665834203\\
21.5802	10.0312595610191\\
21.7802	10.0330604080338\\
21.9802	10.0344777687187\\
22.1802	10.0339785757559\\
22.3802	10.0339341564627\\
22.5802	10.0324000840292\\
22.7802	10.0239867791143\\
22.9802	10.0188476659864\\
23.1802	10.0182413311361\\
23.3802	10.0173847888651\\
23.5802	10.0179746907878\\
23.7802	10.0193526525223\\
23.9802	10.0206332800285\\
24.1762	10.0217589612203\\
24.3762	10.0228351436187\\
24.5762	10.0217389906234\\
24.7762	10.0202238798304\\
24.9762	10.0205643245705\\
25.1762	10.0204639376343\\
25.3762	10.0188808520771\\
25.5762	10.0184262006646\\
25.7762	10.0178739796415\\
25.9762	10.0192400889945\\
26.1762	10.0205924755882\\
26.3762	10.0183072598728\\
26.5762	10.0178973186652\\
26.7762	10.0205510147798\\
26.9762	10.0198074428549\\
27.1762	10.0184885092814\\
27.3762	10.0183601165221\\
27.5762	10.0163388936868\\
27.7762	10.0178430164716\\
27.9762	10.0174666054684\\
28.1722	10.0170006103812\\
28.3722	10.0184211940432\\
28.5722	10.0213425504246\\
28.7722	10.019793836539\\
28.9722	10.0195721362864\\
29.1722	10.0243180857862\\
29.3722	10.0260724168257\\
29.5722	10.0258324826789\\
29.7722	10.0259974307025\\
29.9722	10.0228611597069\\
30.1722	10.0221027813242\\
30.3722	10.0223615928778\\
30.5722	10.0224200452122\\
30.7722	10.0217081778853\\
30.9722	10.0229383320569\\
31.1722	10.0230875036875\\
31.3722	10.0212703102893\\
31.5722	10.020063858753\\
31.7722	10.0182403590024\\
31.9722	10.0179285977204\\
32.1682	10.0203867533964\\
32.3682	10.0201694850074\\
32.5682	10.0189137533424\\
32.7682	10.0194735060198\\
32.9682	10.0178214660368\\
33.1682	10.0164245460753\\
33.3682	10.0164376666132\\
33.5682	10.0170689437271\\
33.7682	10.0215499618709\\
33.9682	10.0223470429413\\
34.1682	10.0224370346002\\
34.3682	10.0210412195296\\
34.5682	10.0203266543974\\
34.7682	10.0202173939232\\
34.9682	10.0201826527152\\
35.1682	10.0222380437698\\
35.3682	10.018538655661\\
35.5682	10.0180919221026\\
35.7682	10.0181892791592\\
35.9682	10.0218763188199\\
36.1642	10.0216385235927\\
36.3642	10.0212464161357\\
36.5642	10.0200470910232\\
36.7642	10.0207255668019\\
36.9642	10.0214197286358\\
37.1642	10.0209620219631\\
37.3642	10.0227441799378\\
37.5642	10.0272954138732\\
37.7642	10.0269978085167\\
37.9642	10.02649779908\\
38.1642	10.0232104873431\\
38.3642	10.0227170899149\\
38.5642	10.023079541356\\
38.7642	10.023399937892\\
38.9642	10.0225611458664\\
39.1642	10.0237712824963\\
39.3642	10.0237752148756\\
39.5642	10.0241815088998\\
39.7642	10.0276425084114\\
39.9642	10.0269539840263\\
39.9992	10.0269534530441\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	7.68176849748985\\
0.2002	8.24506954177948\\
0.4002	8.6562606866561\\
0.6002	9.86258149143613\\
0.8002	9.87636498423568\\
1.0002	9.95372139655105\\
1.2002	9.89013892742228\\
1.4002	9.89027966313544\\
1.6002	9.86449847193582\\
1.8002	9.83386974421195\\
2.0002	9.82987068643032\\
2.2002	9.8413622886347\\
2.4002	9.83391479084227\\
2.6002	9.86075125600787\\
2.8002	9.86510519610731\\
3.0002	9.90232319697377\\
3.2002	9.91869780048126\\
3.4002	9.92332497215368\\
3.6002	9.92129511562778\\
3.8002	9.93849702916401\\
4.0002	9.95075931934292\\
4.1962	9.93501128279728\\
4.3962	9.93424300214852\\
4.5962	9.96325258512909\\
4.7962	9.96472504346199\\
4.9962	10.0016140304936\\
5.1962	10.0548398347963\\
5.3962	10.0590538478747\\
5.5962	10.0590678500231\\
5.7962	10.060412461284\\
5.9962	9.98030031663883\\
6.1962	9.99282516516933\\
6.3962	9.98999826523193\\
6.5962	9.99179055992827\\
6.7962	10.0108526167269\\
6.9962	10.0100156724674\\
7.1962	10.0108294340758\\
7.3962	10.0069230880133\\
7.5962	10.0249545079532\\
7.7962	10.0182561789005\\
7.9962	10.0125677251001\\
8.1922	10.020146215463\\
8.3922	10.0165444694689\\
8.5922	10.0160628828297\\
8.7922	10.0147246987664\\
8.9922	10.0125845032915\\
9.1922	10.0176803057558\\
9.3922	10.0163396596782\\
9.5922	10.0194400869687\\
9.7922	10.0036516971165\\
9.9922	10.0033719576402\\
10.1922	10.0027767098954\\
10.3922	10.0060102255496\\
10.5922	9.99861147366579\\
10.7922	9.99690952111077\\
10.9922	9.99607713125104\\
11.1922	9.99825108224127\\
11.3922	9.97363693197407\\
11.5922	9.97276164886767\\
11.7922	9.97167029626224\\
11.9922	9.97553489866456\\
12.1882	9.98100597080794\\
12.3882	9.98120911268445\\
12.5882	9.98065853654026\\
12.7882	9.97985407009738\\
12.9882	9.98231461716697\\
13.1882	10.0056571373998\\
13.3882	10.0076119860159\\
13.5882	10.0061850946239\\
13.7882	10.0112951777349\\
13.9882	10.0137163876271\\
14.1882	10.0163285656251\\
14.3882	10.0152171897314\\
14.5882	10.0187037859425\\
14.7882	10.0169035031391\\
14.9882	10.0113672543493\\
15.1882	10.01692601081\\
15.3882	10.018117182382\\
15.5882	10.0164192131576\\
15.7882	10.018277217819\\
15.9882	10.0211774345473\\
16.1842	10.0219292657959\\
16.3842	10.0291878090699\\
16.5842	10.0287074638015\\
16.7842	10.026848626349\\
16.9842	10.0267232129095\\
17.1842	10.0292506485023\\
17.3842	10.0255503000824\\
17.5842	10.0257987128738\\
17.7842	10.0269806003435\\
17.9842	10.0213017126624\\
18.1842	10.0183673925409\\
18.3842	10.0184476888082\\
18.5842	10.0178429250115\\
18.7842	10.0248191488847\\
18.9842	10.0242930720746\\
19.1842	10.0245845731718\\
19.3842	10.0243082802832\\
19.5842	10.0233448671145\\
19.7842	10.0226963940049\\
19.9842	10.0238792433041\\
20.1802	10.0222693966086\\
20.3802	10.0194884455555\\
20.5802	10.0171689340035\\
20.7802	10.0177521670457\\
20.9802	10.0172280925628\\
21.1802	10.0206806635778\\
21.3802	10.0108327587839\\
21.5802	10.0112850134649\\
21.7802	10.0115101847833\\
21.9802	10.0105314168574\\
22.1802	10.0114445459482\\
22.3802	10.0111859020291\\
22.5802	10.00939725803\\
22.7802	10.0059890565725\\
22.9802	10.0061972949038\\
23.1802	10.0034411237548\\
23.3802	10.0010400190409\\
23.5802	10.0020447161229\\
23.7802	10.0023880097296\\
23.9802	10.0033265889229\\
24.1762	10.0015900978181\\
24.3762	10.0019460219604\\
24.5762	10.0019346107219\\
24.7762	10.0015234377258\\
24.9762	9.99725439333443\\
25.1762	9.99702428863109\\
25.3762	9.99607096570804\\
25.5762	9.99619951158009\\
25.7762	9.99768450190406\\
25.9762	9.99834848644069\\
26.1762	9.99758353586473\\
26.3762	9.99840526499464\\
26.5762	9.99739326998187\\
26.7762	9.99774354703472\\
26.9762	9.99993998837163\\
27.1762	10.0005265519338\\
27.3762	9.9998589329776\\
27.5762	10.0019982674147\\
27.7762	10.0008533998045\\
27.9762	9.99881776809439\\
28.1722	9.99839656090038\\
28.3722	10.0001975412886\\
28.5722	9.99959692804901\\
28.7722	9.99890052708568\\
28.9722	9.9989946859024\\
29.1722	9.99801212636786\\
29.3722	9.99601579499339\\
29.5722	9.99008365522452\\
29.7722	9.98929374257881\\
29.9722	9.99062276091492\\
30.1722	9.98780122349213\\
30.3722	9.98773789191133\\
30.5722	9.98768698494291\\
30.7722	9.98788045130185\\
30.9722	9.99128850260663\\
31.1722	9.99252060968813\\
31.3722	9.99205659038839\\
31.5722	9.99452654549901\\
31.7722	9.99656463469312\\
31.9722	9.99671013037349\\
32.1682	9.99683916878224\\
32.3682	9.9967061228865\\
32.5682	9.99693935934636\\
32.7682	9.99548587751582\\
32.9682	9.99513649113023\\
33.1682	9.99614602302642\\
33.3682	9.9960965512406\\
33.5682	9.99555274750113\\
33.7682	9.99469308403524\\
33.9682	9.99365118029746\\
34.1682	9.9936739656225\\
34.3682	9.99337582402\\
34.5682	9.99365279334313\\
34.7682	9.99813910493099\\
34.9682	9.99871214689939\\
35.1682	9.99948747277918\\
35.3682	9.99974827193339\\
35.5682	10.0002958875509\\
35.7682	9.99990855636959\\
35.9682	9.99982332852157\\
36.1642	10.0019247567245\\
36.3642	10.0027807615958\\
36.5642	10.0042446376043\\
36.7642	10.0042540799341\\
36.9642	10.0072634956096\\
37.1642	10.008499684642\\
37.3642	10.0086010204523\\
37.5642	10.0083653372139\\
37.7642	10.0074353189007\\
37.9642	10.0081392227807\\
38.1642	10.008528579046\\
38.3642	10.0094869103314\\
38.5642	10.0067643361128\\
38.7642	10.0054391363532\\
38.9642	10.0051546754495\\
39.1642	10.0043781568955\\
39.3642	10.004007452595\\
39.5642	10.0049361561882\\
39.7642	10.0050726958962\\
39.9642	10.0050262812872\\
39.9992	10.0045284022376\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	5.92553746015479\\
0.2002	6.04582589071336\\
0.4002	6.72928363283393\\
0.6002	8.64439796770295\\
0.8002	8.79602488379325\\
1.0002	8.97670177474355\\
1.2002	9.18148495307866\\
1.4002	9.23888231591632\\
1.6002	9.27869994736508\\
1.8002	9.28776128800552\\
2.0002	9.30279821406581\\
2.2002	9.3354829136795\\
2.4002	9.38540791505915\\
2.6002	9.41020030618397\\
2.8002	9.44603099002901\\
3.0002	9.47494474814913\\
3.2002	9.52369281702008\\
3.4002	9.55289570647155\\
3.6002	9.55527295636721\\
3.8002	9.6065251587013\\
4.0002	9.62089042578214\\
4.1962	9.69625015145053\\
4.3962	9.7672209133112\\
4.5962	9.75219498719728\\
4.7962	9.76773188449022\\
4.9962	9.78813652692859\\
5.1962	9.79962381659224\\
5.3962	9.79988748427543\\
5.5962	9.85131622740546\\
5.7962	9.83810986835252\\
5.9962	9.82965389153519\\
6.1962	9.82913936180775\\
6.3962	9.82967266354678\\
6.5962	9.87852557699848\\
6.7962	9.91962486222314\\
6.9962	9.91822987991439\\
7.1962	9.92179083222293\\
7.3962	9.92245293327902\\
7.5962	9.91934514437603\\
7.7962	9.91770906879642\\
7.9962	9.90866067730177\\
8.1922	9.91623691566503\\
8.3922	9.91288897667895\\
8.5922	9.9199934997233\\
8.7922	9.90375978150218\\
8.9922	9.90382123210322\\
9.1922	9.90261744399316\\
9.3922	9.90307046529418\\
9.5922	9.90710946370931\\
9.7922	9.89716494132057\\
9.9922	9.89954046954515\\
10.1922	9.89954311688363\\
10.3922	9.90082576582719\\
10.5922	9.90133017513405\\
10.7922	9.90107503021313\\
10.9922	9.91335985019477\\
11.1922	9.91662645690383\\
11.3922	9.91578369039509\\
11.5922	9.9165135519971\\
11.7922	9.93578892881927\\
11.9922	9.93730789410849\\
12.1882	9.93792991561127\\
12.3882	9.93823046116675\\
12.5882	9.93440967222692\\
12.7882	9.9329760468362\\
12.9882	9.93200191132336\\
13.1882	9.93089504433214\\
13.3882	9.93461462331748\\
13.5882	9.93325923688452\\
13.7882	9.93168439674922\\
13.9882	9.94100871893212\\
14.1882	9.93684135353658\\
14.3882	9.93685044710106\\
14.5882	9.93696289713382\\
14.7882	9.94139403579981\\
14.9882	9.93993314465182\\
15.1882	9.93938902212729\\
15.3882	9.93921009052761\\
15.5882	9.94630494845891\\
15.7882	9.94644522980496\\
15.9882	9.94752062819106\\
16.1842	9.95283747677749\\
16.3842	9.95655169379026\\
16.5842	9.9593054086663\\
16.7842	9.95939115598535\\
16.9842	9.95649551962939\\
17.1842	9.95976593850466\\
17.3842	9.9585008598427\\
17.5842	9.95852689272633\\
17.7842	9.95914505879589\\
17.9842	9.96345505368391\\
18.1842	9.96818834597365\\
18.3842	9.9684916392225\\
18.5842	9.96708778655909\\
18.7842	9.9702119466623\\
18.9842	9.96869442245734\\
19.1842	9.96793179207418\\
19.3842	9.96627479793663\\
19.5842	9.96510236215961\\
19.7842	9.96463219388816\\
19.9842	9.96595735942289\\
20.1802	9.96935857154088\\
20.3802	9.96932232654071\\
20.5802	9.9696153528988\\
20.7802	9.96967036246294\\
20.9802	9.97844216089266\\
21.1802	9.98393314692521\\
21.3802	9.98442293744444\\
21.5802	9.98211678686168\\
21.7802	9.98158917548128\\
21.9802	9.98206241785567\\
22.1802	9.98219768891464\\
22.3802	9.98365071093992\\
22.5802	9.98159481811931\\
22.7802	9.98177033177495\\
22.9802	9.97270687747724\\
23.1802	9.97463625253391\\
23.3802	9.97484146668028\\
23.5802	9.97518133805277\\
23.7802	9.97703010951667\\
23.9802	9.97322698455227\\
24.1762	9.97263724572179\\
24.3762	9.97175853554896\\
24.5762	9.97517363684378\\
24.7762	9.9763950154307\\
24.9762	9.97663692652287\\
25.1762	9.9760695542631\\
25.3762	9.97763941775211\\
25.5762	9.97780776753636\\
25.7762	9.97790174660135\\
25.9762	9.97774807112532\\
26.1762	9.98052078926096\\
26.3762	9.97896261632853\\
26.5762	9.97874921522095\\
26.7762	9.97957246984966\\
26.9762	9.98045099097603\\
27.1762	9.98120969757585\\
27.3762	9.98123860304088\\
27.5762	9.97783862721601\\
27.7762	9.97677379353798\\
27.9762	9.97680595420699\\
28.1722	9.97654205742944\\
28.3722	9.97709778647269\\
28.5722	9.97678673705227\\
28.7722	9.97697565666219\\
28.9722	9.97867786752088\\
29.1722	9.97724917763759\\
29.3722	9.98136200989819\\
29.5722	9.98114585747857\\
29.7722	9.98098239529708\\
29.9722	9.97798484979297\\
30.1722	9.98035339103822\\
30.3722	9.97842679259809\\
30.5722	9.97979940796387\\
30.7722	9.97813004428796\\
30.9722	9.97812403941613\\
31.1722	9.97839671031776\\
31.3722	9.9767518807368\\
31.5722	9.97635581208432\\
31.7722	9.97618647503431\\
31.9722	9.97669981936303\\
32.1682	9.979850219319\\
32.3682	9.97922105331496\\
32.5682	9.97884320640476\\
32.7682	9.97920100744055\\
32.9682	9.9809875233401\\
33.1682	9.98041224394166\\
33.3682	9.97996613472301\\
33.5682	9.97992437079373\\
33.7682	9.97836946543933\\
33.9682	9.97622220973304\\
34.1682	9.97652833525572\\
34.3682	9.97665896368885\\
34.5682	9.97576067247292\\
34.7682	9.98008528857456\\
34.9682	9.9828630129393\\
35.1682	9.98288882887698\\
35.3682	9.98398316350566\\
35.5682	9.98375373966633\\
35.7682	9.98382317552058\\
35.9682	9.98288357431163\\
36.1642	9.98407900376554\\
36.3642	9.98431622998279\\
36.5642	9.9854343575376\\
36.7642	9.98597677451011\\
36.9642	9.98670472332952\\
37.1642	9.98615929130864\\
37.3642	9.98450152581389\\
37.5642	9.98613411754087\\
37.7642	9.98786935321431\\
37.9642	9.98926131075166\\
38.1642	9.99056129882123\\
38.3642	9.99156518566494\\
38.5642	9.99045964181225\\
38.7642	9.98968912865703\\
38.9642	9.98897910736928\\
39.1642	9.98932008010107\\
39.3642	9.9895387551775\\
39.5642	9.98897426965027\\
39.7642	9.98854886178287\\
39.9642	9.9884500251019\\
39.9992	9.98845440253352\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	11.5054045141482\\
0.2002	11.4923994085758\\
0.4002	11.4908460806059\\
0.6002	11.489214104217\\
0.8002	11.4834461613183\\
1.0002	11.4812872826316\\
1.2002	11.4839515947795\\
1.4002	11.4820015587909\\
1.6002	11.4773897810639\\
1.8002	11.475580553968\\
2.0002	11.4735925658261\\
2.2002	11.4676859642499\\
2.4002	11.4668201566425\\
2.6002	11.4635937707225\\
2.8002	11.4591056097869\\
3.0002	11.4578987253767\\
3.2002	11.4539435072279\\
3.4002	11.4492080758225\\
3.6002	11.4444698061384\\
3.8002	11.4405180165201\\
4.0002	11.4377168909227\\
4.1962	11.4323438246711\\
4.3962	11.4269134324\\
4.5962	11.4246370146481\\
4.7962	11.4191148686173\\
4.9962	11.4143088991022\\
5.1962	11.4079845374902\\
5.3962	11.4066397042938\\
5.5962	11.3987561696148\\
5.7962	11.3845221826322\\
5.9962	11.3830101653032\\
6.1962	11.3824662416268\\
6.3962	11.3698886494816\\
6.5962	11.3540804764337\\
6.7962	11.3525918195655\\
6.9962	11.3487549138447\\
7.1962	11.3364863657518\\
7.3962	11.330433525163\\
7.5962	11.3296330421829\\
7.7962	11.3279286599829\\
7.9962	11.3122413316818\\
8.1922	11.2948052721281\\
8.3922	11.2937734819081\\
8.5922	11.2865469592953\\
8.7922	11.2764564618384\\
8.9922	11.2744817503617\\
9.1922	11.2740057415211\\
9.3922	11.2659880386477\\
9.5922	11.2484078822282\\
9.7922	11.2454067739949\\
9.9922	11.2450093649365\\
10.1922	11.2346178611014\\
10.3922	11.2270954134381\\
10.5922	11.2254260847673\\
10.7922	11.2254713051865\\
10.9922	11.2243050245688\\
11.1922	11.2060953304936\\
11.3922	11.1850988124157\\
11.5922	11.1839275669909\\
11.7922	11.1784200102389\\
11.9922	11.1772724101882\\
12.1882	11.1760032431554\\
12.3882	11.1716180815815\\
12.5882	11.1692854062961\\
12.7882	11.1670435459719\\
12.9882	11.165560707\\
13.1882	11.1572377577418\\
13.3882	11.1533525961596\\
13.5882	11.1519126635858\\
13.7882	11.148739365241\\
13.9882	11.1416936744814\\
14.1882	11.135609761976\\
14.3882	11.1347303151343\\
14.5882	11.1345030134676\\
14.7882	11.1200354550676\\
14.9882	11.0986184508175\\
15.1882	11.0967613172799\\
15.3882	11.0928581526988\\
15.5882	11.0885795746886\\
15.7882	11.086113378614\\
15.9882	11.0839780753447\\
16.1842	11.076313266742\\
16.3842	11.0735595902125\\
16.5842	11.072158368408\\
16.7842	11.068062001862\\
16.9842	11.0616700329236\\
17.1842	11.0563654892586\\
17.3842	11.0560598975483\\
17.5842	11.0557607817136\\
17.7842	11.048800706129\\
17.9842	11.0283831926061\\
18.1842	11.0242523885111\\
18.3842	11.0219360325529\\
18.5842	11.0181294196694\\
18.7842	11.0164596579231\\
18.9842	11.0144831675393\\
19.1842	11.0097416770778\\
19.3842	11.0073871347844\\
19.5842	11.0054769640633\\
19.7842	11.0004944827562\\
19.9842	10.9953890239589\\
20.1802	10.9941598390523\\
20.3802	10.9928662560065\\
20.5802	10.9851016162054\\
20.7802	10.9806428705643\\
20.9802	10.979610617903\\
21.1802	10.9789226228465\\
21.3802	10.9727425381802\\
21.5802	10.9639562320567\\
21.7802	10.9629787404308\\
21.9802	10.9619129414975\\
22.1802	10.953486347305\\
22.3802	10.9493590466678\\
22.5802	10.9482952001681\\
22.7802	10.947901821953\\
22.9802	10.9404246928704\\
23.1802	10.9340115901938\\
23.3802	10.9329549480454\\
23.5802	10.9303316963732\\
23.7802	10.9271090238925\\
23.9802	10.9247347459714\\
24.1762	10.924469226694\\
24.3762	10.9181335739516\\
24.5762	10.9144370664976\\
24.7762	10.9132584528512\\
24.9762	10.9129172600892\\
25.1762	10.9048634361053\\
25.3762	10.8940477005476\\
25.5762	10.8934773819702\\
25.7762	10.8930471108439\\
25.9762	10.8879983038657\\
26.1762	10.8821561227818\\
26.3762	10.8814458279487\\
26.5762	10.8806185294182\\
26.7762	10.8735266721505\\
26.9762	10.8679445388326\\
27.1762	10.8672785057991\\
27.3762	10.865238382906\\
27.5762	10.8593773678629\\
27.7762	10.8571354664234\\
27.9762	10.8568292014023\\
28.1722	10.8555361780556\\
28.3722	10.8494584894559\\
28.5722	10.8402440579663\\
28.7722	10.8395855295157\\
28.9722	10.8347008689937\\
29.1722	10.832118388069\\
29.3722	10.8308747615745\\
29.5722	10.8301356451723\\
29.7722	10.8245208038989\\
29.9722	10.8204475313586\\
30.1722	10.8193097733226\\
30.3722	10.8191236824233\\
30.5722	10.8123176390282\\
30.7722	10.8024453401391\\
30.9722	10.8012569369837\\
31.1722	10.8008838001561\\
31.3722	10.7974827872921\\
31.5722	10.795659244186\\
31.7722	10.7950327740255\\
31.9722	10.7936029985493\\
32.1682	10.7845176634837\\
32.3682	10.7769113728432\\
32.5682	10.7765347288161\\
32.7682	10.7754544786186\\
32.9682	10.7721199203013\\
33.1682	10.7703699110093\\
33.3682	10.7701360951987\\
33.5682	10.7699493238445\\
33.7682	10.7609312232766\\
33.9682	10.7549528243443\\
34.1682	10.7542951231554\\
34.3682	10.7524405178373\\
34.5682	10.7504754298806\\
34.7682	10.7487869368663\\
34.9682	10.7475768762645\\
35.1682	10.7414074818959\\
35.3682	10.7395433467594\\
35.5682	10.7391467208015\\
35.7682	10.7378640214998\\
35.9682	10.7341176160533\\
36.1642	10.7316941753802\\
36.3642	10.7317034476058\\
36.5642	10.7313904331479\\
36.7642	10.7265533197746\\
36.9642	10.7201249130498\\
37.1642	10.7196984207836\\
37.3642	10.7153003203388\\
37.5642	10.7126255594893\\
37.7642	10.7117317191603\\
37.9642	10.7114665525186\\
38.1642	10.7065111289478\\
38.3642	10.7010149091855\\
38.5642	10.700331848721\\
38.7642	10.7002465761255\\
38.9642	10.6959218912627\\
39.1642	10.6910654143162\\
39.3642	10.6904746072855\\
39.5642	10.6898825274441\\
39.7642	10.6862999078753\\
39.9642	10.6818027087286\\
39.9992	10.6817755128304\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	9.25929424576837\\
0.2002	9.11875062983002\\
0.4002	9.59833694197999\\
0.6002	9.95001226834899\\
0.8002	9.81651123963083\\
1.0002	9.94977170640187\\
1.2002	9.95887209205842\\
1.4002	9.95281641826875\\
1.6002	10.0351069658972\\
1.8002	10.0660835139798\\
2.0002	10.0751732307891\\
2.2002	10.0634005410423\\
2.4002	10.0234647131035\\
2.6002	10.0440758670234\\
2.8002	10.042598676716\\
3.0002	9.98706804477577\\
3.2002	9.98096240847858\\
3.4002	9.98831723475061\\
3.6002	10.0089639885352\\
3.8002	9.99240420412661\\
4.0002	9.97826865442213\\
4.1962	9.94248958099311\\
4.3962	9.96462738166124\\
4.5962	9.95778615228841\\
4.7962	9.96499072728831\\
4.9962	9.99309788893125\\
5.1962	10.0102168358883\\
5.3962	10.013917512713\\
5.5962	10.0139759451084\\
5.7962	10.0115239087796\\
5.9962	10.0147689025703\\
6.1962	10.0123985829267\\
6.3962	10.0119599593942\\
6.5962	9.99499646545464\\
6.7962	9.99015779401153\\
6.9962	9.98924052612131\\
7.1962	9.98471901647908\\
7.3962	10.0005508808175\\
7.5962	10.0085449232582\\
7.7962	10.0136405761037\\
7.9962	10.0161895517814\\
8.1922	10.0267584365191\\
8.3922	10.0250734754582\\
8.5922	10.0333029062109\\
8.7922	10.0444570533951\\
8.9922	10.0548485835358\\
9.1922	10.0537295413875\\
9.3922	10.0537252612026\\
9.5922	10.0602585672623\\
9.7922	10.060948387617\\
9.9922	10.0658845571095\\
10.1922	10.0655774055584\\
10.3922	10.0672807833067\\
10.5922	10.068105143553\\
10.7922	10.0668179358901\\
10.9922	10.0645707376066\\
11.1922	10.0567764230884\\
11.3922	10.0579938405941\\
11.5922	10.0528059983794\\
11.7922	10.0594236500538\\
11.9922	10.0636126834546\\
12.1882	10.0632480791913\\
12.3882	10.0621127307507\\
12.5882	10.0548917155555\\
12.7882	10.054971469945\\
12.9882	10.0544785703509\\
13.1882	10.0554873962003\\
13.3882	10.0526132711912\\
13.5882	10.0550485950729\\
13.7882	10.0562885063965\\
13.9882	10.0518551993412\\
14.1882	10.0471112450094\\
14.3882	10.0479532272423\\
14.5882	10.0476040185681\\
14.7882	10.0501455656292\\
14.9882	10.0528626173056\\
15.1882	10.0511442501866\\
15.3882	10.0499551597835\\
15.5882	10.0471715041432\\
15.7882	10.0475441940574\\
15.9882	10.0484752722987\\
16.1842	10.0499429607025\\
16.3842	10.0470518353604\\
16.5842	10.0452082912634\\
16.7842	10.0455511561885\\
16.9842	10.0446554564183\\
17.1842	10.0460717517248\\
17.3842	10.0461024890749\\
17.5842	10.0456196455624\\
17.7842	10.0443427143134\\
17.9842	10.0306743643753\\
18.1842	10.0288958575756\\
18.3842	10.0288126852711\\
18.5842	10.0252447097035\\
18.7842	10.0225368225095\\
18.9842	10.0219511071486\\
19.1842	10.0246157036008\\
19.3842	10.0236798756505\\
19.5842	10.0221201067837\\
19.7842	10.0221756646635\\
19.9842	10.0229617971649\\
20.1802	10.0222088263538\\
20.3802	10.0193236799978\\
20.5802	10.0181331828418\\
20.7802	10.0160571282609\\
20.9802	10.0154916755573\\
21.1802	10.016028156614\\
21.3802	10.015844393528\\
21.5802	10.0200984509763\\
21.7802	10.0206565445771\\
21.9802	10.0215837960109\\
22.1802	10.0206334097645\\
22.3802	10.0196022764815\\
22.5802	10.0242429327172\\
22.7802	10.0239732143557\\
22.9802	10.0233233513895\\
23.1802	10.0259715629667\\
23.3802	10.031211779339\\
23.5802	10.0320042955199\\
23.7802	10.0310560376677\\
23.9802	10.0329097049003\\
24.1762	10.0378921860216\\
24.3762	10.036621897924\\
24.5762	10.0334535731083\\
24.7762	10.0343384035155\\
24.9762	10.0342084086773\\
25.1762	10.0336523665775\\
25.3762	10.0306427821073\\
25.5762	10.0302520819593\\
25.7762	10.0288287368327\\
25.9762	10.0286939351938\\
26.1762	10.028012771444\\
26.3762	10.0215902532274\\
26.5762	10.0204842365621\\
26.7762	10.0218527799759\\
26.9762	10.0187932899828\\
27.1762	10.0171499582287\\
27.3762	10.0172632590879\\
27.5762	10.0150562413362\\
27.7762	10.0104546036267\\
27.9762	10.0098644611172\\
28.1722	10.0102959400853\\
28.3722	10.0102624721133\\
28.5722	10.0085598884943\\
28.7722	10.00686696049\\
28.9722	10.0053907290761\\
29.1722	10.0054907882594\\
29.3722	10.0046567315758\\
29.5722	10.0054906771572\\
29.7722	10.004239765813\\
29.9722	10.0042654280584\\
30.1722	10.005351334485\\
30.3722	10.0054777734121\\
30.5722	10.0020197784152\\
30.7722	10.0001217195054\\
30.9722	9.99976472020167\\
31.1722	10.0001256675267\\
31.3722	9.99959911417411\\
31.5722	9.99809118308426\\
31.7722	9.99745943262882\\
31.9722	9.99755365587376\\
32.1682	10.001230261948\\
32.3682	10.0014499761761\\
32.5682	10.0007004657755\\
32.7682	10.0008798911532\\
32.9682	10.0018312048535\\
33.1682	10.0031927620028\\
33.3682	10.0034028634408\\
33.5682	10.0040324462416\\
33.7682	10.0053819708863\\
33.9682	10.0048218263309\\
34.1682	10.0044592756272\\
34.3682	10.0043355800114\\
34.5682	10.0033133628235\\
34.7682	10.0009069203204\\
34.9682	10.0005626290413\\
35.1682	10.0005470492575\\
35.3682	10.0006492369807\\
35.5682	10.0016083837577\\
35.7682	10.0032213859939\\
35.9682	10.0033729836711\\
36.1642	10.0022376998009\\
36.3642	10.0019462773561\\
36.5642	10.0007122402466\\
36.7642	10.0001325498324\\
36.9642	9.99987088095882\\
37.1642	10.0011110423652\\
37.3642	10.0046102161945\\
37.5642	10.002217771315\\
37.7642	10.0021424111484\\
37.9642	10.0022607465138\\
38.1642	10.0016707643396\\
38.3642	9.99956591655135\\
38.5642	9.9959283258285\\
38.7642	9.9963630379404\\
38.9642	9.99519864418921\\
39.1642	9.99571822645184\\
39.3642	9.9965149522164\\
39.5642	9.99719701742511\\
39.7642	9.99626227822702\\
39.9642	9.99694681068288\\
39.9992	9.99701321073308\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	12.2800129386336\\
0.2002	13.6674632646521\\
0.4002	11.9108140310417\\
0.6002	9.47253257419766\\
0.8002	9.67944615070455\\
1.0002	9.72135246407373\\
1.2002	9.80134542247736\\
1.4002	9.7670194158642\\
1.6002	9.86007703533074\\
1.8002	9.75496741824908\\
2.0002	9.74133077423747\\
2.2002	9.73833588531726\\
2.4002	9.75757197660736\\
2.6002	9.76633742768034\\
2.8002	9.90363482114718\\
3.0002	9.87604090195126\\
3.2002	9.84728956999418\\
3.4002	9.83345203761176\\
3.6002	9.83968856133795\\
3.8002	9.8826248266983\\
4.0002	9.89737109540869\\
4.1962	9.94326578190512\\
4.3962	9.94647375053492\\
4.5962	9.96383453648775\\
4.7962	9.98318455328547\\
4.9962	10.0378542517973\\
5.1962	10.0358454733017\\
5.3962	10.0048449719762\\
5.5962	9.99401553482749\\
5.7962	9.97933218262955\\
5.9962	9.97996925844263\\
6.1962	9.99921084464515\\
6.3962	9.96855986256125\\
6.5962	9.98309523573542\\
6.7962	9.98739493329649\\
6.9962	9.95423682779177\\
7.1962	9.94238887842188\\
7.3962	9.93509340610081\\
7.5962	9.94362414222354\\
7.7962	9.93582410575593\\
7.9962	9.93528340166731\\
8.1922	9.93419417522587\\
8.3922	9.92749448902559\\
8.5922	9.94033651988255\\
8.7922	9.93529925072149\\
8.9922	9.93117400519446\\
9.1922	9.93289573925975\\
9.3922	9.91375526613065\\
9.5922	9.91234286461042\\
9.7922	9.91686345846315\\
9.9922	9.92612415299188\\
10.1922	9.92317777991726\\
10.3922	9.92266792472726\\
10.5922	9.92300108246548\\
10.7922	9.92677371326613\\
10.9922	9.93396397971323\\
11.1922	9.93150258003219\\
11.3922	9.94305639151705\\
11.5922	9.94598645247536\\
11.7922	9.94614080775565\\
11.9922	9.9487724369512\\
12.1882	9.95004764807805\\
12.3882	9.9470237902738\\
12.5882	9.944942764988\\
12.7882	9.94384575951631\\
12.9882	9.94773035772598\\
13.1882	9.94145968277657\\
13.3882	9.93920614737057\\
13.5882	9.94227077915519\\
13.7882	9.94023227180756\\
13.9882	9.93275180638182\\
14.1882	9.93410602126358\\
14.3882	9.93100413522209\\
14.5882	9.93311489490246\\
14.7882	9.92962317872831\\
14.9882	9.9286601481331\\
15.1882	9.93289259866729\\
15.3882	9.93455228795629\\
15.5882	9.93533203179813\\
15.7882	9.93535546313432\\
15.9882	9.93556666509429\\
16.1842	9.93950731702026\\
16.3842	9.96112550862251\\
16.5842	9.96017895330648\\
16.7842	9.95946722412923\\
16.9842	9.95859911523519\\
17.1842	9.95785570396544\\
17.3842	9.95663624490433\\
17.5842	9.95723586118637\\
17.7842	9.95893159902166\\
17.9842	9.96279512462699\\
18.1842	9.96302777219199\\
18.3842	9.96134109542646\\
18.5842	9.96122104554304\\
18.7842	9.96601778813178\\
18.9842	9.96561744992784\\
19.1842	9.9659457067791\\
19.3842	9.96269660702936\\
19.5842	9.96884552389234\\
19.7842	9.97109632513531\\
19.9842	9.97088203924496\\
20.1802	9.9752836135155\\
20.3802	9.97554656118528\\
20.5802	9.97506739298375\\
20.7802	9.97409030567509\\
20.9802	9.96595435352837\\
21.1802	9.9620450564504\\
21.3802	9.96219390864617\\
21.5802	9.96023036198794\\
21.7802	9.96295947136551\\
21.9802	9.97040679293115\\
22.1802	9.97084784576597\\
22.3802	9.97109431194025\\
22.5802	9.96699733571004\\
22.7802	9.96710370735386\\
22.9802	9.96762458865176\\
23.1802	9.96792086996361\\
23.3802	9.96836038198303\\
23.5802	9.96590343550858\\
23.7802	9.96457366708814\\
23.9802	9.96649088920155\\
24.1762	9.96395853305995\\
24.3762	9.96315026058945\\
24.5762	9.96201818046969\\
24.7762	9.96267021927975\\
24.9762	9.96125656566227\\
25.1762	9.96092017999108\\
25.3762	9.96109048947238\\
25.5762	9.96114234131582\\
25.7762	9.95993177873896\\
25.9762	9.95432857980741\\
26.1762	9.95497458212444\\
26.3762	9.95355907335327\\
26.5762	9.95325516848782\\
26.7762	9.95272393268232\\
26.9762	9.9537209361322\\
27.1762	9.95654730881619\\
27.3762	9.95578209821136\\
27.5762	9.95576570284253\\
27.7762	9.95304073382342\\
27.9762	9.95443412022423\\
28.1722	9.95442926629152\\
28.3722	9.95545848806061\\
28.5722	9.95261556325411\\
28.7722	9.95455730643603\\
28.9722	9.95512746865345\\
29.1722	9.95507521815706\\
29.3722	9.95571425594303\\
29.5722	9.95556958714525\\
29.7722	9.95601480001767\\
29.9722	9.95632408879739\\
30.1722	9.95565854592355\\
30.3722	9.95525885812189\\
30.5722	9.95527216041309\\
30.7722	9.95625077396518\\
30.9722	9.95628297345247\\
31.1722	9.95660555290029\\
31.3722	9.95755144419846\\
31.5722	9.95824462566289\\
31.7722	9.95875900549911\\
31.9722	9.95809009079568\\
32.1682	9.95810787379754\\
32.3682	9.96188187068691\\
32.5682	9.96250208492054\\
32.7682	9.96244491504981\\
32.9682	9.96255273366847\\
33.1682	9.96128385174529\\
33.3682	9.96134823958892\\
33.5682	9.96163251838116\\
33.7682	9.96039664097748\\
33.9682	9.96191755141756\\
34.1682	9.96263603649397\\
34.3682	9.96287637925872\\
34.5682	9.96303597490237\\
34.7682	9.96361920747985\\
34.9682	9.96079609818201\\
35.1682	9.96078367779885\\
35.3682	9.95771969499369\\
35.5682	9.95847921335738\\
35.7682	9.95832455207249\\
35.9682	9.95797693542129\\
36.1642	9.95874045751762\\
36.3642	9.9573745649968\\
36.5642	9.95649884045283\\
36.7642	9.95630324383116\\
36.9642	9.95773520717284\\
37.1642	9.95795171413373\\
37.3642	9.95757104202865\\
37.5642	9.95914577285746\\
37.7642	9.96139408633639\\
37.9642	9.95885571728564\\
38.1642	9.95844692332618\\
38.3642	9.95794347731584\\
38.5642	9.95914159470566\\
38.7642	9.9591433920421\\
38.9642	9.95930874558322\\
39.1642	9.95825637172438\\
39.3642	9.95920099585705\\
39.5642	9.95888411773796\\
39.7642	9.95877427121649\\
39.9642	9.95868366821079\\
39.9992	9.95860273815659\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	13.149563850238\\
0.2002	13.4040056519087\\
0.4002	12.3637765178774\\
0.6002	10.9698284342732\\
0.8002	10.8019827178182\\
1.0002	10.6957967539577\\
1.2002	10.3362440060988\\
1.4002	10.4361952290399\\
1.6002	10.3537789378843\\
1.8002	10.2679046564118\\
2.0002	10.1985145448742\\
2.2002	10.2363969023611\\
2.4002	10.3297143269462\\
2.6002	10.3691711722227\\
2.8002	10.3489707563617\\
3.0002	10.23145625245\\
3.2002	10.1930036012228\\
3.4002	10.1601396193754\\
3.6002	10.1523780530233\\
3.8002	10.0654958671165\\
4.0002	10.0571451639996\\
4.1962	10.0516072423217\\
4.3962	10.0358032066445\\
4.5962	10.0278009338541\\
4.7962	10.0264215847269\\
4.9962	10.0540671334945\\
5.1962	10.0672281600429\\
5.3962	10.0614195161028\\
5.5962	10.0861627030607\\
5.7962	10.074225659354\\
5.9962	10.0788897265894\\
6.1962	10.0777570516208\\
6.3962	10.0724203518369\\
6.5962	10.0416578412155\\
6.7962	10.0476923433111\\
6.9962	10.0463535742771\\
7.1962	10.0381656376354\\
7.3962	10.0345936394141\\
7.5962	10.0364936984374\\
7.7962	10.0359211380554\\
7.9962	10.0156571170348\\
8.1922	10.0035977775883\\
8.3922	10.0033981972114\\
8.5922	9.99874304074956\\
8.7922	10.0024359438172\\
8.9922	9.99212445192931\\
9.1922	9.99470634183234\\
9.3922	9.98843755618009\\
9.5922	9.9845091955858\\
9.7922	9.99296826898603\\
9.9922	9.99285554754571\\
10.1922	9.99406918571577\\
10.3922	10.0049982623431\\
10.5922	9.99550834774514\\
10.7922	9.99713430179779\\
10.9922	9.99198746108346\\
11.1922	9.99017055915014\\
11.3922	9.99230511245919\\
11.5922	9.99369248606466\\
11.7922	9.99027394730116\\
11.9922	9.98102567766943\\
12.1882	9.97898221732691\\
12.3882	9.98848520237229\\
12.5882	9.99496297716621\\
12.7882	9.99547912135671\\
12.9882	9.99561261838072\\
13.1882	9.99656209630357\\
13.3882	10.0007806223254\\
13.5882	9.99314891876072\\
13.7882	9.99638074310379\\
13.9882	9.99301425439604\\
14.1882	9.99176070924106\\
14.3882	9.99859058727109\\
14.5882	9.99779173760991\\
14.7882	9.99058868839619\\
14.9882	9.98908260045337\\
15.1882	9.98723998569666\\
15.3882	9.98539624058563\\
15.5882	9.97905973259828\\
15.7882	9.98372500557532\\
15.9882	9.98401614132382\\
16.1842	9.98342566004281\\
16.3842	9.99245024127904\\
16.5842	9.98313890904056\\
16.7842	9.98631663398601\\
16.9842	9.9899582486695\\
17.1842	9.99270877214938\\
17.3842	9.98886238188629\\
17.5842	9.98560817554151\\
17.7842	9.98510964223127\\
17.9842	9.98376824416588\\
18.1842	9.98379378904888\\
18.3842	9.98570702426918\\
18.5842	9.99249441831082\\
18.7842	9.99392573120475\\
18.9842	9.99454915535315\\
19.1842	9.99436543897088\\
19.3842	9.99720712139799\\
19.5842	9.99537780249742\\
19.7842	9.99535248359977\\
19.9842	9.99456343803395\\
20.1802	9.99389107863357\\
20.3802	9.99313085185845\\
20.5802	9.99005909130952\\
20.7802	9.99253562896775\\
20.9802	9.99044349928078\\
21.1802	9.99022584055772\\
21.3802	9.98991123858102\\
21.5802	9.98839487140114\\
21.7802	9.98670638634401\\
21.9802	9.98638207213451\\
22.1802	9.98696913200597\\
22.3802	9.98893780517621\\
22.5802	9.98897672198452\\
22.7802	9.98856493123879\\
22.9802	9.99169102383865\\
23.1802	9.99236203871449\\
23.3802	9.9910077368614\\
23.5802	9.99111812657714\\
23.7802	9.99244402376249\\
23.9802	9.98933164233783\\
24.1762	9.99235715956377\\
24.3762	9.99240174193623\\
24.5762	9.99204640765319\\
24.7762	9.99164517914494\\
24.9762	9.99214867344589\\
25.1762	9.99168891024029\\
25.3762	9.99201335229323\\
25.5762	9.99476207450865\\
25.7762	9.99717088762539\\
25.9762	9.99754753190365\\
26.1762	9.99713801123482\\
26.3762	9.99696145857054\\
26.5762	9.99523379332749\\
26.7762	9.99750046730335\\
26.9762	9.99912795656783\\
27.1762	9.99938976106358\\
27.3762	9.99812925456241\\
27.5762	9.9996583455573\\
27.7762	9.99806289382856\\
27.9762	9.99781310856507\\
28.1722	9.99817348780736\\
28.3722	9.99805401097004\\
28.5722	9.99786964641655\\
28.7722	9.99708639475339\\
28.9722	9.99810687836772\\
29.1722	9.99918928249812\\
29.3722	10.0008129900166\\
29.5722	10.0007238423057\\
29.7722	9.99967068500526\\
29.9722	10.0006112507508\\
30.1722	10.0025550790225\\
30.3722	10.0027022975106\\
30.5722	10.0027462786398\\
30.7722	10.0023121760743\\
30.9722	9.99820822762773\\
31.1722	9.99269336693865\\
31.3722	9.99161794302366\\
31.5722	9.99241765213423\\
31.7722	9.99330312434049\\
31.9722	9.99276758316287\\
32.1682	9.99114061143168\\
32.3682	9.99186032907655\\
32.5682	9.99224015055538\\
32.7682	9.9917091996707\\
32.9682	9.99245616072259\\
33.1682	9.99164046192974\\
33.3682	9.99237426069538\\
33.5682	9.99143127324785\\
33.7682	9.99194152186555\\
33.9682	9.99249672744232\\
34.1682	9.99361598403282\\
34.3682	9.99673584337383\\
34.5682	9.99649279344628\\
34.7682	9.99716950285617\\
34.9682	9.99927323470669\\
35.1682	9.99792639748543\\
35.3682	9.99822406598711\\
35.5682	9.99776415860317\\
35.7682	9.99489820096707\\
35.9682	9.99633565931751\\
36.1642	9.99689688732497\\
36.3642	9.99755137788673\\
36.5642	9.99976820278114\\
36.7642	9.9989110978789\\
36.9642	9.99900556190865\\
37.1642	9.99895925149135\\
37.3642	9.99807222625239\\
37.5642	10.0009742713933\\
37.7642	9.99806509056136\\
37.9642	9.99760454526406\\
38.1642	9.99728549069774\\
38.3642	9.9980556013521\\
38.5642	9.99808436012577\\
38.7642	9.99955564950414\\
38.9642	9.99908867283984\\
39.1642	9.99938229629904\\
39.3642	9.99944466418802\\
39.5642	9.99479609826696\\
39.7642	9.99518114193833\\
39.9642	9.99488373984039\\
39.9992	9.99473264193975\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	6.90062120367325\\
0.2002	7.2722152711207\\
0.4002	8.09857747241064\\
0.6002	8.80125649142196\\
0.8002	8.95302176360408\\
1.0002	9.20733350888549\\
1.2002	9.41840496631137\\
1.4002	9.41818622925587\\
1.6002	9.4939821480753\\
1.8002	9.5387802830756\\
2.0002	9.53679262367672\\
2.2002	9.60320344810989\\
2.4002	9.68641311102081\\
2.6002	9.70091845085728\\
2.8002	9.72664251818708\\
3.0002	9.76990323160646\\
3.2002	9.82842637629387\\
3.4002	9.84674164531494\\
3.6002	9.88409801842556\\
3.8002	9.90368038116316\\
4.0002	9.89651129736278\\
4.1962	9.92473432394128\\
4.3962	9.91517683528692\\
4.5962	9.92062303652359\\
4.7962	9.9251898487585\\
4.9962	9.91299836870022\\
5.1962	9.91388429078779\\
5.3962	9.90878845456438\\
5.5962	9.9083846724481\\
5.7962	9.90770931538971\\
5.9962	9.93403680625645\\
6.1962	9.93252786797354\\
6.3962	9.9353699284491\\
6.5962	9.92325643959258\\
6.7962	9.95474421281628\\
6.9962	9.95310448550586\\
7.1962	9.95259191810176\\
7.3962	9.95204029780392\\
7.5962	9.97501613699434\\
7.7962	9.99739035545604\\
7.9962	10.0010960804186\\
8.1922	9.98806401095109\\
8.3922	9.98591165647462\\
8.5922	9.98701883200759\\
8.7922	9.98559005555831\\
8.9922	9.98188897241297\\
9.1922	9.98014243433795\\
9.3922	9.98151875607778\\
9.5922	9.9883082445472\\
9.7922	9.99160940858761\\
9.9922	9.99423141847548\\
10.1922	9.99590005804729\\
10.3922	9.98462507782613\\
10.5922	9.98451060269594\\
10.7922	9.98788800885058\\
10.9922	10.0043173490035\\
11.1922	10.0037459825485\\
11.3922	10.005160289908\\
11.5922	10.0050867485004\\
11.7922	9.99804484056607\\
11.9922	10.0133382615295\\
12.1882	10.0208976115782\\
12.3882	10.0168147679415\\
12.5882	10.0111487869752\\
12.7882	10.0076627966832\\
12.9882	10.0041672911512\\
13.1882	10.0034443715116\\
13.3882	10.006716658943\\
13.5882	10.0101471539738\\
13.7882	10.0094200465321\\
13.9882	10.0092619592382\\
14.1882	10.0075489263884\\
14.3882	10.0076296750349\\
14.5882	10.0024186624932\\
14.7882	10.0090165557298\\
14.9882	10.014556647501\\
15.1882	10.0147254859372\\
15.3882	10.0157437863519\\
15.5882	10.018900799727\\
15.7882	10.013991002432\\
15.9882	10.0140424654108\\
16.1842	10.0171187128203\\
16.3842	10.021020215742\\
16.5842	10.0191202401309\\
16.7842	10.0188677024744\\
16.9842	10.0178397054447\\
17.1842	10.0143176372426\\
17.3842	10.015828270092\\
17.5842	10.0156380927184\\
17.7842	10.0120558178548\\
17.9842	10.0122350034714\\
18.1842	10.0111187703263\\
18.3842	10.0112713997798\\
18.5842	10.0112196439104\\
18.7842	10.0118902641738\\
18.9842	10.0047618408819\\
19.1842	10.0035406679021\\
19.3842	10.0025649700362\\
19.5842	10.0067339567063\\
19.7842	10.0100215007921\\
19.9842	10.0107805442407\\
20.1802	10.0130021022258\\
20.3802	10.0135825864059\\
20.5802	10.0119950937419\\
20.7802	10.0102306877244\\
20.9802	10.0064180327112\\
21.1802	10.0033565185705\\
21.3802	10.0090398750757\\
21.5802	10.0122241892225\\
21.7802	10.0119859157571\\
21.9802	10.0123841525996\\
22.1802	10.0139700803961\\
22.3802	10.0171325477711\\
22.5802	10.0166500923191\\
22.7802	10.0166589948547\\
22.9802	10.0163408800005\\
23.1802	10.0142929384924\\
23.3802	10.010063286072\\
23.5802	10.0094058809404\\
23.7802	10.0090953383263\\
23.9802	10.0084655930478\\
24.1762	10.0082023966273\\
24.3762	10.0093482787529\\
24.5762	10.0111114774417\\
24.7762	10.0119301158558\\
24.9762	10.0145516344374\\
25.1762	10.014800566868\\
25.3762	10.0139755344918\\
25.5762	10.0151574532897\\
25.7762	10.013221460922\\
25.9762	10.0139147973523\\
26.1762	10.0137007622905\\
26.3762	10.0140982004478\\
26.5762	10.0117077425392\\
26.7762	10.0121650427625\\
26.9762	10.0123418680561\\
27.1762	10.0121858897007\\
27.3762	10.0084283616223\\
27.5762	10.0115040809727\\
27.7762	10.0117159351499\\
27.9762	10.0111418380385\\
28.1722	10.0074645337637\\
28.3722	10.0065676240188\\
28.5722	10.0056230648275\\
28.7722	10.0046812306476\\
28.9722	10.001918254943\\
29.1722	10.0037778237457\\
29.3722	10.0036040807759\\
29.5722	10.0035856181029\\
29.7722	10.003121192316\\
29.9722	10.0032503441009\\
30.1722	10.0062501907625\\
30.3722	10.0046374757162\\
30.5722	10.0058344649441\\
30.7722	10.0055469732565\\
30.9722	10.0053851860243\\
31.1722	10.0030678578818\\
31.3722	10.0027662445596\\
31.5722	10.0022781559911\\
31.7722	10.0020906294809\\
31.9722	10.0028880607025\\
32.1682	10.001540747653\\
32.3682	10.0005752191413\\
32.5682	10.0031939353864\\
32.7682	10.0024452889364\\
32.9682	10.0031340623972\\
33.1682	10.0032357200996\\
33.3682	10.0076025438606\\
33.5682	10.0096096140939\\
33.7682	10.0081460589737\\
33.9682	10.0085082371309\\
34.1682	10.0063070248989\\
34.3682	10.0038841487728\\
34.5682	10.0035484996047\\
34.7682	10.003514177273\\
34.9682	10.0052809151601\\
35.1682	10.0065641713576\\
35.3682	10.0073011775306\\
35.5682	10.0089221647672\\
35.7682	10.0104788569493\\
35.9682	10.0114222260111\\
36.1642	10.0116532999415\\
36.3642	10.01014235158\\
36.5642	10.0081669791489\\
36.7642	10.0068393136922\\
36.9642	10.0064506282036\\
37.1642	10.005693605734\\
37.3642	10.0028073661785\\
37.5642	10.0022646025005\\
37.7642	10.0025058750404\\
37.9642	10.0035786044872\\
38.1642	10.0043782917767\\
38.3642	10.0045857739466\\
38.5642	10.0046222330726\\
38.7642	10.0046898070301\\
38.9642	10.003327551138\\
39.1642	10.0047265587315\\
39.3642	10.0045033497174\\
39.5642	10.0033804022343\\
39.7642	10.0015437147794\\
39.9642	10.0018411004504\\
39.9992	10.001901448789\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	7.31512885712514\\
0.2002	9.7467065641815\\
0.4002	9.95627498468661\\
0.6002	10.0846437102113\\
0.8002	10.1996845170598\\
1.0002	10.1661960598723\\
1.2002	10.2337711258822\\
1.4002	10.2272389804564\\
1.6002	10.1515353778561\\
1.8002	10.1659811112599\\
2.0002	10.1407918365047\\
2.2002	10.0677783670965\\
2.4002	10.0982741598915\\
2.6002	10.0834377604693\\
2.8002	10.0767935759124\\
3.0002	10.1080787513585\\
3.2002	10.0854662079609\\
3.4002	10.0948499818013\\
3.6002	10.1084201324401\\
3.8002	10.1745367651356\\
4.0002	10.1723564515091\\
4.1962	10.1644936515829\\
4.3962	10.1828693344959\\
4.5962	10.1706820409702\\
4.7962	10.1594420804962\\
4.9962	10.1572214641919\\
5.1962	10.1594547936097\\
5.3962	10.152168721586\\
5.5962	10.1482930975402\\
5.7962	10.1338883218679\\
5.9962	10.1244147593782\\
6.1962	10.1241356186878\\
6.3962	10.123406919495\\
6.5962	10.1150592797057\\
6.7962	10.0835774113559\\
6.9962	10.0793078660226\\
7.1962	10.0707196048694\\
7.3962	10.056690540455\\
7.5962	10.0520563102838\\
7.7962	10.0492584886338\\
7.9962	10.0597197321266\\
8.1922	10.0688770410419\\
8.3922	10.0655928681018\\
8.5922	10.0654716285799\\
8.7922	10.0349475035866\\
8.9922	10.0315384897712\\
9.1922	10.0320349079911\\
9.3922	10.0336409641426\\
9.5922	10.0157419116664\\
9.7922	10.0294362189381\\
9.9922	10.0303166933972\\
10.1922	10.0342519743831\\
10.3922	10.0225004540737\\
10.5922	10.0291160354513\\
10.7922	10.0291424670945\\
10.9922	10.0329885482855\\
11.1922	10.0452628398505\\
11.3922	10.0504790318214\\
11.5922	10.0495158255769\\
11.7922	10.0475138337832\\
11.9922	10.0372597990533\\
12.1882	10.0344903540523\\
12.3882	10.0348482457415\\
12.5882	10.0463188458414\\
12.7882	10.0512728265571\\
12.9882	10.0463820144856\\
13.1882	10.0477221858966\\
13.3882	10.0517821650872\\
13.5882	10.0451100651061\\
13.7882	10.0446721576238\\
13.9882	10.0446642310336\\
14.1882	10.0502576458572\\
14.3882	10.0467058099466\\
14.5882	10.0437933546884\\
14.7882	10.0463747889031\\
14.9882	10.0441151978154\\
15.1882	10.0431213280144\\
15.3882	10.0428750044135\\
15.5882	10.0463364794866\\
15.7882	10.0527691919886\\
15.9882	10.0519969872687\\
16.1842	10.0511055706848\\
16.3842	10.0515382830013\\
16.5842	10.0442093905557\\
16.7842	10.0421911397\\
16.9842	10.0430287564935\\
17.1842	10.0437463001205\\
17.3842	10.0362229055053\\
17.5842	10.0368369310083\\
17.7842	10.0369410070465\\
17.9842	10.0369977583567\\
18.1842	10.0418723969393\\
18.3842	10.048237896692\\
18.5842	10.0491775608903\\
18.7842	10.0509812817174\\
18.9842	10.0488417571701\\
19.1842	10.0484094017193\\
19.3842	10.0461034226754\\
19.5842	10.047602597198\\
19.7842	10.0474535924578\\
19.9842	10.0480235600768\\
20.1802	10.0534148273009\\
20.3802	10.055405100045\\
20.5802	10.0545989518033\\
20.7802	10.0551228178034\\
20.9802	10.0566100454978\\
21.1802	10.0610994105575\\
21.3802	10.0615548086\\
21.5802	10.0624804847193\\
21.7802	10.0539298668811\\
21.9802	10.0581059070152\\
22.1802	10.0588329994315\\
22.3802	10.0586218909976\\
22.5802	10.0634821027729\\
22.7802	10.0590771237121\\
22.9802	10.0587118739559\\
23.1802	10.0586174946611\\
23.3802	10.065926387614\\
23.5802	10.06560549149\\
23.7802	10.0656209394317\\
23.9802	10.0671812048326\\
24.1762	10.0623245273351\\
24.3762	10.0621563680012\\
24.5762	10.0614304248144\\
24.7762	10.0657741217415\\
24.9762	10.0677732696925\\
25.1762	10.0674554676419\\
25.3762	10.0675132975228\\
25.5762	10.0625155691386\\
25.7762	10.0600957556878\\
25.9762	10.0605235802379\\
26.1762	10.0605414989316\\
26.3762	10.0609927251001\\
26.5762	10.0578787710895\\
26.7762	10.0558778714799\\
26.9762	10.0551628845034\\
27.1762	10.0538984373059\\
27.3762	10.0552343260674\\
27.5762	10.0548697664713\\
27.7762	10.0539890984794\\
27.9762	10.0514265700632\\
28.1722	10.0505256309104\\
28.3722	10.0481961950699\\
28.5722	10.0497238044905\\
28.7722	10.0483457418741\\
28.9722	10.0476132946999\\
29.1722	10.0469856767669\\
29.3722	10.0480821083648\\
29.5722	10.0480843029243\\
29.7722	10.0488951615814\\
29.9722	10.0487509174182\\
30.1722	10.0531796764638\\
30.3722	10.0497562999977\\
30.5722	10.0493647249363\\
30.7722	10.0481621781748\\
30.9722	10.0469671986274\\
31.1722	10.0469145502143\\
31.3722	10.0471160800046\\
31.5722	10.0493632277245\\
31.7722	10.0472792569701\\
31.9722	10.0468552183785\\
32.1682	10.0470314418307\\
32.3682	10.0469256644183\\
32.5682	10.050726226454\\
32.7682	10.0501935231205\\
32.9682	10.0500114709592\\
33.1682	10.048993009129\\
33.3682	10.0502451971174\\
33.5682	10.0497059298654\\
33.7682	10.0496721554157\\
33.9682	10.0486502825861\\
34.1682	10.0467733751869\\
34.3682	10.0464994365685\\
34.5682	10.0458232208452\\
34.7682	10.0465622757697\\
34.9682	10.050552229804\\
35.1682	10.0507682040879\\
35.3682	10.0489243983339\\
35.5682	10.0466838282334\\
35.7682	10.0470224317365\\
35.9682	10.0474612011981\\
36.1642	10.0458550514934\\
36.3642	10.0445945567675\\
36.5642	10.0442177241206\\
36.7642	10.0442971777274\\
36.9642	10.0462163168917\\
37.1642	10.0473604275825\\
37.3642	10.046501807924\\
37.5642	10.0467610030089\\
37.7642	10.0457643047945\\
37.9642	10.0464647346267\\
38.1642	10.0466073643339\\
38.3642	10.0453725157577\\
38.5642	10.0445985792242\\
38.7642	10.0441085379306\\
38.9642	10.0429988199001\\
39.1642	10.0430970044873\\
39.3642	10.0426786615511\\
39.5642	10.0425424231825\\
39.7642	10.0424281343332\\
39.9642	10.0428952203281\\
39.9992	10.0424808853674\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	12.6967495943308\\
0.2002	12.5230464409724\\
0.4002	10.0319636380288\\
0.6002	10.3307449682622\\
0.8002	10.1616517561313\\
1.0002	10.2222114882568\\
1.2002	10.0023681914757\\
1.4002	9.95529640398312\\
1.6002	9.93865718250207\\
1.8002	9.91847013539739\\
2.0002	9.91937866020357\\
2.2002	9.90308784301554\\
2.4002	9.98844426058634\\
2.6002	10.062178115434\\
2.8002	10.0312905812912\\
3.0002	10.0426299496809\\
3.2002	10.0380943860696\\
3.4002	10.0289787092393\\
3.6002	10.0130132457112\\
3.8002	10.0357665385521\\
4.0002	10.0064505064978\\
4.1962	10.0041467173542\\
4.3962	9.9818172796058\\
4.5962	9.97227869745151\\
4.7962	9.98168012576095\\
4.9962	9.98099778685837\\
5.1962	9.99357694464942\\
5.3962	9.98242086358766\\
5.5962	10.0070968780236\\
5.7962	10.0033120684093\\
5.9962	10.0030835065196\\
6.1962	10.023771472239\\
6.3962	10.0224709136195\\
6.5962	10.0220695119075\\
6.7962	10.0182278043525\\
6.9962	10.0072859540395\\
7.1962	10.0105154049053\\
7.3962	10.009394804333\\
7.5962	10.0303458611386\\
7.7962	10.0320332678282\\
7.9962	10.0321537386573\\
8.1922	10.0303162025588\\
8.3922	10.0241969702042\\
8.5922	10.0228325057643\\
8.7922	10.020935918788\\
8.9922	10.0189943927011\\
9.1922	10.0262987260146\\
9.3922	10.027415550989\\
9.5922	10.0279651366817\\
9.7922	10.0300478383599\\
9.9922	10.040406280943\\
10.1922	10.0401972072676\\
10.3922	10.0373251000439\\
10.5922	10.032789892936\\
10.7922	10.0391226673359\\
10.9922	10.0381134653826\\
11.1922	10.0431720314291\\
11.3922	10.0414936279336\\
11.5922	10.0349293056303\\
11.7922	10.0347852621018\\
11.9922	10.042043443423\\
12.1882	10.0407456996079\\
12.3882	10.0402232988162\\
12.5882	10.0404260994801\\
12.7882	10.041566859922\\
12.9882	10.0403076304669\\
13.1882	10.0293048505116\\
13.3882	10.0287492644119\\
13.5882	10.0318841022735\\
13.7882	10.0357629016252\\
13.9882	10.0358911523362\\
14.1882	10.0348467535034\\
14.3882	10.0310265770435\\
14.5882	10.030397713801\\
14.7882	10.0333509415258\\
14.9882	10.0367194145627\\
15.1882	10.0391203460405\\
15.3882	10.0391850809557\\
15.5882	10.0418334637326\\
15.7882	10.0419753633473\\
15.9882	10.0417705677854\\
16.1842	10.0428845879563\\
16.3842	10.0418829231873\\
16.5842	10.0482593767599\\
16.7842	10.0418150587914\\
16.9842	10.0415408719603\\
17.1842	10.0378933393059\\
17.3842	10.0373987416636\\
17.5842	10.0395841324429\\
17.7842	10.0391083344227\\
17.9842	10.0388325133725\\
18.1842	10.0395455102094\\
18.3842	10.0329056720402\\
18.5842	10.0338502707768\\
18.7842	10.0344048362963\\
18.9842	10.0346076383957\\
19.1842	10.0325897513234\\
19.3842	10.0320465054777\\
19.5842	10.0311230520873\\
19.7842	10.033690866883\\
19.9842	10.0318521827005\\
20.1802	10.0335792045722\\
20.3802	10.034261657377\\
20.5802	10.0315131018063\\
20.7802	10.0313976040457\\
20.9802	10.0322054954227\\
21.1802	10.0339012284339\\
21.3802	10.0353869119719\\
21.5802	10.0318146651218\\
21.7802	10.0331653538746\\
21.9802	10.0340606533635\\
22.1802	10.0318571709963\\
22.3802	10.0344734266598\\
22.5802	10.0330814920022\\
22.7802	10.03252893336\\
22.9802	10.0323615952519\\
23.1802	10.0340034266844\\
23.3802	10.0408996212293\\
23.5802	10.0410248865168\\
23.7802	10.0375403903073\\
23.9802	10.0412011869775\\
24.1762	10.0403639357542\\
24.3762	10.0399546061927\\
24.5762	10.040198090773\\
24.7762	10.0402138962966\\
24.9762	10.039118991694\\
25.1762	10.0392375455979\\
25.3762	10.038135861715\\
25.5762	10.0329886614105\\
25.7762	10.0344846776711\\
25.9762	10.0341568789639\\
26.1762	10.0370529627134\\
26.3762	10.0355077424818\\
26.5762	10.0340974179201\\
26.7762	10.0328663184393\\
26.9762	10.0336785437302\\
27.1762	10.0346780714295\\
27.3762	10.0347062787851\\
27.5762	10.0373141500419\\
27.7762	10.0374659485407\\
27.9762	10.0378215243257\\
28.1722	10.0372239629576\\
28.3722	10.0372961225485\\
28.5722	10.0323337749848\\
28.7722	10.0296811385469\\
28.9722	10.0292517371549\\
29.1722	10.0287286920278\\
29.3722	10.0288489400352\\
29.5722	10.0271732301641\\
29.7722	10.0265266113577\\
29.9722	10.0246971051288\\
30.1722	10.0304979708633\\
30.3722	10.0303356954675\\
30.5722	10.0303526644253\\
30.7722	10.0302678991096\\
30.9722	10.0271245561609\\
31.1722	10.0283991146854\\
31.3722	10.0279009893678\\
31.5722	10.0284019624272\\
31.7722	10.0302986272123\\
31.9722	10.0304989040915\\
32.1682	10.0313009600327\\
32.3682	10.0312443765141\\
32.5682	10.0316089517138\\
32.7682	10.0331651710707\\
32.9682	10.032723420503\\
33.1682	10.0296778004916\\
33.3682	10.03004242915\\
33.5682	10.0297358393178\\
33.7682	10.0282590790345\\
33.9682	10.0240818075523\\
34.1682	10.0241254245429\\
34.3682	10.0238165506313\\
34.5682	10.023782571563\\
34.7682	10.0259498770145\\
34.9682	10.0259335512234\\
35.1682	10.0274763039818\\
35.3682	10.0287218017607\\
35.5682	10.0287562745117\\
35.7682	10.0285394418426\\
35.9682	10.0309858749845\\
36.1642	10.0288291760107\\
36.3642	10.0293193998639\\
36.5642	10.0293738920107\\
36.7642	10.0294866809097\\
36.9642	10.0282879984799\\
37.1642	10.0253505055334\\
37.3642	10.0262935971573\\
37.5642	10.0260617498553\\
37.7642	10.0253838164971\\
37.9642	10.025449515364\\
38.1642	10.0272762197048\\
38.3642	10.0274131503717\\
38.5642	10.0269408805869\\
38.7642	10.0270478274535\\
38.9642	10.0274310712263\\
39.1642	10.0283333144023\\
39.3642	10.0283009961737\\
39.5642	10.0284142844713\\
39.7642	10.0278840499279\\
39.9642	10.0270146385053\\
39.9992	10.0270177161237\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	13.445789134917\\
0.2002	9.81452850064987\\
0.4002	10.7954802839663\\
0.6002	10.4852782137217\\
0.8002	10.3986069238395\\
1.0002	10.2277006045635\\
1.2002	10.3652234718861\\
1.4002	10.2771656537844\\
1.6002	10.0842553286425\\
1.8002	10.1332831077855\\
2.0002	10.1740988392186\\
2.2002	10.1135521216857\\
2.4002	9.94554691955348\\
2.6002	9.95199187153954\\
2.8002	9.95421371632938\\
3.0002	9.95473381763395\\
3.2002	9.92131313136352\\
3.4002	9.92107096822273\\
3.6002	9.94161228590731\\
3.8002	9.92517667014567\\
4.0002	9.92164569169574\\
4.1962	9.87211108957423\\
4.3962	9.91450750413448\\
4.5962	9.90917572439944\\
4.7962	9.90244273797476\\
4.9962	9.9041640868955\\
5.1962	9.89436924902433\\
5.3962	9.88906080738833\\
5.5962	9.9165331058696\\
5.7962	9.94070334198007\\
5.9962	9.94140082860943\\
6.1962	9.94128388578594\\
6.3962	9.94193305563349\\
6.5962	9.9159153200071\\
6.7962	9.91423544202597\\
6.9962	9.91713106180437\\
7.1962	9.91606999416094\\
7.3962	9.90834313227914\\
7.5962	9.9074357439133\\
7.7962	9.90751757254544\\
7.9962	9.91240829332823\\
8.1922	9.92900001275263\\
8.3922	9.93117213316779\\
8.5922	9.92916712358654\\
8.7922	9.93051732305985\\
8.9922	9.93051885845123\\
9.1922	9.9295014766096\\
9.3922	9.92353443425958\\
9.5922	9.92833903925944\\
9.7922	9.92541211756465\\
9.9922	9.92612161514286\\
10.1922	9.90914601552196\\
10.3922	9.9077842582288\\
10.5922	9.91068916066663\\
10.7922	9.91045678721554\\
10.9922	9.91802250721305\\
11.1922	9.91816543561255\\
11.3922	9.91881049727283\\
11.5922	9.91646624714951\\
11.7922	9.9182583189686\\
11.9922	9.93113966128318\\
12.1882	9.93203398178963\\
12.3882	9.92967328343214\\
12.5882	9.92973642261495\\
12.7882	9.93139494640466\\
12.9882	9.92830030238994\\
13.1882	9.93291895264321\\
13.3882	9.94460173064339\\
13.5882	9.94830676655871\\
13.7882	9.94754995140663\\
13.9882	9.95646258049717\\
14.1882	9.95928063676486\\
14.3882	9.95529540143186\\
14.5882	9.95210218293154\\
14.7882	9.95715468771786\\
14.9882	9.96057820886355\\
15.1882	9.96059738522165\\
15.3882	9.96179480517048\\
15.5882	9.9616019539135\\
15.7882	9.97061341210214\\
15.9882	9.97043116845906\\
16.1842	9.97041805228791\\
16.3842	9.97207144206692\\
16.5842	9.98685845417819\\
16.7842	9.98654073192561\\
16.9842	9.9853556325128\\
17.1842	9.97523374955348\\
17.3842	9.97792254244952\\
17.5842	9.97886752188711\\
17.7842	9.98080841143913\\
17.9842	9.98223678574859\\
18.1842	9.9827031573665\\
18.3842	9.98336042099833\\
18.5842	9.98267086112446\\
18.7842	9.99548950571249\\
18.9842	9.99610326607315\\
19.1842	9.99679331436385\\
19.3842	9.99468023141567\\
19.5842	9.99571326396394\\
19.7842	9.99566338488552\\
19.9842	9.99416186393076\\
20.1802	9.9870301718611\\
20.3802	9.98573993452058\\
20.5802	9.98643189191304\\
20.7802	9.98657310241284\\
20.9802	9.98709230595245\\
21.1802	9.98963681167839\\
21.3802	9.99064263461226\\
21.5802	9.99190825843288\\
21.7802	9.99166012057708\\
21.9802	9.99349329423052\\
22.1802	9.99302776336149\\
22.3802	9.99473795821875\\
22.5802	9.9970671863207\\
22.7802	9.99716016560383\\
22.9802	9.99316790950894\\
23.1802	9.9953978909079\\
23.3802	9.99262950899136\\
23.5802	9.99241427954687\\
23.7802	9.99467026468075\\
23.9802	10.002070398354\\
24.1762	10.0024495060833\\
24.3762	10.0024075247699\\
24.5762	9.99921569157887\\
24.7762	10.0017237171839\\
24.9762	10.0025352058502\\
25.1762	10.0027739886989\\
25.3762	9.99270820142018\\
25.5762	9.99439128411973\\
25.7762	9.99491604205738\\
25.9762	9.99517638274472\\
26.1762	9.99741224122632\\
26.3762	9.99893188777225\\
26.5762	9.99792395961681\\
26.7762	9.99817656562484\\
26.9762	9.99399676973622\\
27.1762	9.99400551701805\\
27.3762	9.99417603766125\\
27.5762	9.99392496181382\\
27.7762	9.9962445946845\\
27.9762	9.99840156403086\\
28.1722	9.9975762732433\\
28.3722	9.99628606301803\\
28.5722	9.99852235161785\\
28.7722	9.99804599043467\\
28.9722	9.99842719556647\\
29.1722	9.99813516901725\\
29.3722	10.001759174257\\
29.5722	10.0029039103111\\
29.7722	10.0023291946677\\
29.9722	10.0031141774644\\
30.1722	10.0032696032036\\
30.3722	10.0044756719118\\
30.5722	10.0044271861358\\
30.7722	10.0038848673337\\
30.9722	10.0013045029585\\
31.1722	10.0005347169728\\
31.3722	10.0004977506802\\
31.5722	10.0004620083023\\
31.7722	10.0005279095538\\
31.9722	9.99623592305444\\
32.1682	9.99246562019356\\
32.3682	9.99378881386605\\
32.5682	9.99258691566233\\
32.7682	9.99257131531257\\
32.9682	9.99201900961213\\
33.1682	9.99116097718454\\
33.3682	9.99184723686226\\
33.5682	9.99260380575577\\
33.7682	9.99318908753203\\
33.9682	9.9935885455482\\
34.1682	9.99337456423452\\
34.3682	9.99365089106568\\
34.5682	9.99183284317936\\
34.7682	9.99121843260018\\
34.9682	9.99162883749088\\
35.1682	9.99264413979173\\
35.3682	9.9921621566171\\
35.5682	9.9911992367476\\
35.7682	9.9908550326234\\
35.9682	9.99274378407146\\
36.1642	9.99285312307959\\
36.3642	9.9930570092832\\
36.5642	9.99242653260514\\
36.7642	9.9923927693317\\
36.9642	9.99609556247142\\
37.1642	9.99594037116822\\
37.3642	9.99625190785445\\
37.5642	9.9948610325223\\
37.7642	9.99556289983743\\
37.9642	9.99508090152875\\
38.1642	9.99503873563258\\
38.3642	9.99304023280459\\
38.5642	9.99373478898346\\
38.7642	9.99359932220687\\
38.9642	9.99476339905031\\
39.1642	9.99753875198172\\
39.3642	9.99742743585234\\
39.5642	9.99771471444665\\
39.7642	9.99945614948221\\
39.9642	9.99753138568121\\
39.9992	9.99786555698238\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	8.71107666400955\\
0.2002	9.09778123912108\\
0.4002	9.16014458685368\\
0.6002	9.93709072054293\\
0.8002	9.9944039407504\\
1.0002	10.0687563375649\\
1.2002	10.1073148189864\\
1.4002	10.106048450305\\
1.6002	10.1992185129524\\
1.8002	10.124973406482\\
2.0002	10.1167614496605\\
2.2002	10.1039965006537\\
2.4002	10.020935114495\\
2.6002	9.99543122678111\\
2.8002	10.0375562784324\\
3.0002	10.0545417183276\\
3.2002	10.0817888560313\\
3.4002	10.0631837042768\\
3.6002	10.0461830852632\\
3.8002	10.0560818228028\\
4.0002	10.0539834647579\\
4.1962	10.0376497935706\\
4.3962	10.0453923953917\\
4.5962	10.0351040888438\\
4.7962	10.0504129470156\\
4.9962	10.0107639544857\\
5.1962	9.99866816593594\\
5.3962	10.0041860650694\\
5.5962	10.0009985477335\\
5.7962	9.96171187520772\\
5.9962	9.95678462341243\\
6.1962	9.95570062164535\\
6.3962	9.97661659053162\\
6.5962	9.98501706279836\\
6.7962	9.98463128977284\\
6.9962	9.99311581768477\\
7.1962	9.9597242453322\\
7.3962	9.92615434831733\\
7.5962	9.92982588022399\\
7.7962	9.92510392028891\\
7.9962	9.96018439284985\\
8.1922	9.95713986118644\\
8.3922	9.95966685491743\\
8.5922	9.97900335815537\\
8.7922	9.96854486151247\\
8.9922	9.97072493606228\\
9.1922	9.97051849715503\\
9.3922	9.97961307205075\\
9.5922	9.9669785307456\\
9.7922	9.96659242125572\\
9.9922	9.97034809122181\\
10.1922	9.95448183792615\\
10.3922	9.96559298868913\\
10.5922	9.96540565306767\\
10.7922	9.96964625549682\\
10.9922	9.97313655072031\\
11.1922	9.97600264278077\\
11.3922	9.97428624645319\\
11.5922	9.97551606381283\\
11.7922	9.97425330777228\\
11.9922	9.98881367282538\\
12.1882	9.98915340418636\\
12.3882	9.98539967900616\\
12.5882	9.97970873749584\\
12.7882	9.97841885509716\\
12.9882	9.9785797726936\\
13.1882	9.98118620720235\\
13.3882	9.99161047007029\\
13.5882	9.99023723470873\\
13.7882	9.99352064777655\\
13.9882	10.0007020862481\\
14.1882	10.0041205859332\\
14.3882	10.0059641219363\\
14.5882	10.0059736426297\\
14.7882	10.0159666026668\\
14.9882	10.0130973417529\\
15.1882	10.0075224869108\\
15.3882	10.008818091109\\
15.5882	10.0085429961391\\
15.7882	10.0075194797068\\
15.9882	10.0095042870876\\
16.1842	10.0028694630443\\
16.3842	10.0059751769087\\
16.5842	10.0048298908731\\
16.7842	10.0074616216246\\
16.9842	10.0113243941616\\
17.1842	10.00870911437\\
17.3842	10.0087847854555\\
17.5842	10.0014310151081\\
17.7842	10.0023815423063\\
17.9842	10.0027723190835\\
18.1842	10.0021130905551\\
18.3842	10.0053561039492\\
18.5842	9.99899474205778\\
18.7842	9.9973163927204\\
18.9842	9.99837644422307\\
19.1842	10.0013178122042\\
19.3842	9.99828133840697\\
19.5842	9.99812165265073\\
19.7842	9.99339101150997\\
19.9842	9.99844310769882\\
20.1802	10.0000540335788\\
20.3802	10.0003582161391\\
20.5802	10.0003076820516\\
20.7802	10.0030462748008\\
20.9802	10.00228073448\\
21.1802	10.0029991063768\\
21.3802	10.0038719404211\\
21.5802	10.0006164534433\\
21.7802	10.0026831075109\\
21.9802	10.003219797683\\
22.1802	10.0046795844701\\
22.3802	10.0050603997258\\
22.5802	10.0056766800824\\
22.7802	10.0065554847172\\
22.9802	10.0069324246449\\
23.1802	10.0046359861725\\
23.3802	10.0046071347884\\
23.5802	10.00434190882\\
23.7802	10.0108616118215\\
23.9802	10.0133388271152\\
24.1762	10.0136913981077\\
24.3762	10.010880249776\\
24.5762	10.0071855210319\\
24.7762	10.0076466854469\\
24.9762	10.0076018293156\\
25.1762	10.0077327872899\\
25.3762	10.0046982283639\\
25.5762	10.0081869079108\\
25.7762	10.007867997696\\
25.9762	10.0061331372032\\
26.1762	10.0047130072207\\
26.3762	10.005781017585\\
26.5762	10.0033795747758\\
26.7762	10.0034779871443\\
26.9762	10.0015358743693\\
27.1762	10.0018430601173\\
27.3762	10.0012999190709\\
27.5762	10.0023076256354\\
27.7762	10.0017793515226\\
27.9762	10.0010416192091\\
28.1722	10.0011190578682\\
28.3722	10.0015489287094\\
28.5722	10.0011737315844\\
28.7722	10.0004830592824\\
28.9722	10.0004906688267\\
29.1722	10.0001757268134\\
29.3722	10.0000235932952\\
29.5722	10.0000529753432\\
29.7722	10.0017839675882\\
29.9722	9.99885627486628\\
30.1722	9.99873555646907\\
30.3722	9.99837337695729\\
30.5722	9.99603662293589\\
30.7722	9.9948381687581\\
30.9722	9.99427582988267\\
31.1722	9.99445754087714\\
31.3722	9.99524790812068\\
31.5722	9.99384437267836\\
31.7722	9.99292017952949\\
31.9722	9.99453455986583\\
32.1682	9.9950032584314\\
32.3682	9.99800725478438\\
32.5682	9.99966237288079\\
32.7682	9.99935345188294\\
32.9682	9.99834325182004\\
33.1682	9.99764123923101\\
33.3682	9.99698564037273\\
33.5682	9.99736383675105\\
33.7682	9.9998799958187\\
33.9682	9.99876636022098\\
34.1682	9.99910253818842\\
34.3682	9.99960899466979\\
34.5682	10.0003720501782\\
34.7682	9.99890671262455\\
34.9682	9.99882135368553\\
35.1682	9.99837559014365\\
35.3682	9.99849377971873\\
35.5682	9.99792406608733\\
35.7682	9.99864144608205\\
35.9682	9.9980323535826\\
36.1642	9.99825959038546\\
36.3642	9.99810813745747\\
36.5642	9.99886062923004\\
36.7642	9.99999048995539\\
36.9642	9.99942473998377\\
37.1642	9.99751696703636\\
37.3642	9.99713544674389\\
37.5642	9.99533908634323\\
37.7642	9.99419026326941\\
37.9642	9.99301583561897\\
38.1642	9.99318380795306\\
38.3642	9.99311030234738\\
38.5642	9.99488465443353\\
38.7642	9.99501280702814\\
38.9642	9.99426761236831\\
39.1642	9.99358724126316\\
39.3642	9.99636711506215\\
39.5642	9.99609383842082\\
39.7642	9.99595250684579\\
39.9642	9.99689064344313\\
39.9992	9.99659554637608\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	6.11331232394238\\
0.2002	8.23448652596366\\
0.4002	8.75037071518876\\
0.6002	9.80928149260123\\
0.8002	9.87950486192163\\
1.0002	9.87478686066363\\
1.2002	9.92123008500569\\
1.4002	9.89906591079183\\
1.6002	9.932895272134\\
1.8002	10.0116920157204\\
2.0002	10.0100168960305\\
2.2002	10.006955489187\\
2.4002	9.97363765477544\\
2.6002	9.96841342008311\\
2.8002	9.99837310486538\\
3.0002	10.0209427875397\\
3.2002	10.0040767689236\\
3.4002	9.98404084175371\\
3.6002	9.99087750463458\\
3.8002	9.96685559644219\\
4.0002	9.95536624658903\\
4.1962	9.94392731187121\\
4.3962	9.9711954432997\\
4.5962	9.99386927098599\\
4.7962	9.9867915526983\\
4.9962	9.98313283249476\\
5.1962	10.0021356997602\\
5.3962	9.98096823733969\\
5.5962	9.98733822062025\\
5.7962	9.98745302446706\\
5.9962	9.97853005267942\\
6.1962	9.96715864907941\\
6.3962	9.96726499817041\\
6.5962	9.96654998355912\\
6.7962	9.9796443841728\\
6.9962	9.98213930439154\\
7.1962	9.98125519838833\\
7.3962	9.98273251478619\\
7.5962	9.98679734676548\\
7.7962	9.98610663915554\\
7.9962	9.98375566856257\\
8.1922	9.97254113351421\\
8.3922	9.96517269066302\\
8.5922	9.96355396333772\\
8.7922	9.96207551701677\\
8.9922	9.97259227367731\\
9.1922	9.9749624023977\\
9.3922	9.97591476145388\\
9.5922	9.97612716627673\\
9.7922	9.96768899363298\\
9.9922	9.98197024779686\\
10.1922	9.98095296140547\\
10.3922	9.97772673386163\\
10.5922	9.97051998327761\\
10.7922	9.98028624655392\\
10.9922	9.98066664733228\\
11.1922	9.98050521475012\\
11.3922	9.98035275907455\\
11.5922	9.98627137280256\\
11.7922	9.99487160560052\\
11.9922	9.99379388931648\\
12.1882	9.99342362087633\\
12.3882	9.99531204101085\\
12.5882	9.99664527715417\\
12.7882	9.99954551657852\\
12.9882	9.99980578027005\\
13.1882	9.99741857221861\\
13.3882	10.000906798699\\
13.5882	9.99985069534339\\
13.7882	10.0005890068431\\
13.9882	9.99830077107984\\
14.1882	9.99981705169367\\
14.3882	9.99935565638893\\
14.5882	10.0006271239482\\
14.7882	10.003044014241\\
14.9882	10.0002791299547\\
15.1882	10.0010835609505\\
15.3882	9.99949119566383\\
15.5882	9.99990809928644\\
15.7882	10.0044158190681\\
15.9882	9.99953431872421\\
16.1842	9.9967771195616\\
16.3842	9.99800112349591\\
16.5842	10.0004941115685\\
16.7842	10.0050972762858\\
16.9842	10.0054466238052\\
17.1842	10.0089490184187\\
17.3842	10.0052645377362\\
17.5842	10.0044510447975\\
17.7842	10.0049336996725\\
17.9842	10.001163696276\\
18.1842	10.0013524185477\\
18.3842	10.0002349765132\\
18.5842	9.99943251812384\\
18.7842	9.98229802365165\\
18.9842	9.98214206421708\\
19.1842	9.98241720002306\\
19.3842	9.98120810537435\\
19.5842	9.9815587081039\\
19.7842	9.97996271910466\\
19.9842	9.98035272464617\\
20.1802	9.98345911744261\\
20.3802	9.97888510285689\\
20.5802	9.97912379159306\\
20.7802	9.97900423778562\\
20.9802	9.97884764659456\\
21.1802	9.97952838735029\\
21.3802	9.97642804251668\\
21.5802	9.97734876519884\\
21.7802	9.97951409731031\\
21.9802	9.97708830863511\\
22.1802	9.97867487859086\\
22.3802	9.98157106279493\\
22.5802	9.9825174417029\\
22.7802	9.98152537595243\\
22.9802	9.97896158375387\\
23.1802	9.98787774119271\\
23.3802	9.9927639390219\\
23.5802	9.99198256217276\\
23.7802	9.99388650262711\\
23.9802	9.99698512846451\\
24.1762	9.98824956730934\\
24.3762	9.98773483863246\\
24.5762	9.98677581480039\\
24.7762	9.98565952220913\\
24.9762	9.98085636513178\\
25.1762	9.98122846336387\\
25.3762	9.98069903818149\\
25.5762	9.98595888770111\\
25.7762	9.98924951739463\\
25.9762	9.98874704502126\\
26.1762	9.99476541460229\\
26.3762	9.99775013546862\\
26.5762	9.99873396373909\\
26.7762	9.99881613453386\\
26.9762	9.99886082706259\\
27.1762	9.99894632731849\\
27.3762	9.99790830392539\\
27.5762	9.99142672249395\\
27.7762	9.99278709174498\\
27.9762	9.99268517722218\\
28.1722	9.9932180252699\\
28.3722	9.99369694317149\\
28.5722	9.9933997821664\\
28.7722	9.9925183966\\
28.9722	9.9918422037331\\
29.1722	9.99128158847865\\
29.3722	9.99034058121376\\
29.5722	9.99025463192275\\
29.7722	9.99194593159095\\
29.9722	9.99150814476024\\
30.1722	9.99053009468846\\
30.3722	9.99065513058881\\
30.5722	9.99201691041168\\
30.7722	9.99134288155594\\
30.9722	9.99123470044724\\
31.1722	9.99269292680017\\
31.3722	9.99173666975824\\
31.5722	9.99087941328866\\
31.7722	9.98962548921747\\
31.9722	9.99009503631816\\
32.1682	9.9912095994249\\
32.3682	9.98949369622979\\
32.5682	9.99033446421687\\
32.7682	9.99008618144638\\
32.9682	9.9898116138365\\
33.1682	9.98811488969116\\
33.3682	9.98625431631541\\
33.5682	9.98626986809778\\
33.7682	9.98689932893437\\
33.9682	9.98686935004043\\
34.1682	9.98877481815459\\
34.3682	9.98858386716398\\
34.5682	9.98710311926447\\
34.7682	9.98836064122445\\
34.9682	9.98845443570478\\
35.1682	9.98791030148594\\
35.3682	9.99128545988714\\
35.5682	9.99320484876721\\
35.7682	9.99291495155488\\
35.9682	9.99296738302621\\
36.1642	9.99573470333135\\
36.3642	9.99257164863057\\
36.5642	9.99237234888758\\
36.7642	9.99169494104802\\
36.9642	9.99102707813577\\
37.1642	9.99119249221355\\
37.3642	9.99168241091472\\
37.5642	9.99178346878173\\
37.7642	9.99433486194178\\
37.9642	9.99196672272828\\
38.1642	9.99304556107638\\
38.3642	9.99262263964934\\
38.5642	9.9906634779931\\
38.7642	9.9918930566476\\
38.9642	9.99092263840875\\
39.1642	9.99001678092703\\
39.3642	9.98736829834749\\
39.5642	9.98823377778355\\
39.7642	9.98845933713504\\
39.9642	9.98747969181847\\
39.9992	9.98745433177551\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	7.71349131756729\\
0.2002	8.70158567919962\\
0.4002	9.22042324775545\\
0.6002	9.47925697239917\\
0.8002	9.47532144780662\\
1.0002	9.64561650408652\\
1.2002	9.76033100677915\\
1.4002	9.78713903145807\\
1.6002	9.84969197933914\\
1.8002	9.91382907670249\\
2.0002	9.91209279585201\\
2.2002	9.95307481402965\\
2.4002	9.92112100301293\\
2.6002	9.92058236297995\\
2.8002	9.94844743954494\\
3.0002	10.0024275089399\\
3.2002	10.0641086780285\\
3.4002	10.0522098346329\\
3.6002	10.0854279634328\\
3.8002	10.0903643179785\\
4.0002	10.0945033694534\\
4.1962	10.0325877759872\\
4.3962	9.9871005883744\\
4.5962	9.99532008141046\\
4.7962	9.97708491379449\\
4.9962	9.98356909313007\\
5.1962	9.97534473976681\\
5.3962	9.97682268519288\\
5.5962	9.96811962887628\\
5.7962	9.98331262587413\\
5.9962	9.98343420785824\\
6.1962	9.98932498161115\\
6.3962	9.9881799174274\\
6.5962	9.97400225736881\\
6.7962	9.97142030935818\\
6.9962	9.97159037649325\\
7.1962	9.9711364174727\\
7.3962	9.97891436118427\\
7.5962	9.96885578503475\\
7.7962	9.92100932199511\\
7.9962	9.91737991014068\\
8.1922	9.91656727788663\\
8.3922	9.91653989408207\\
8.5922	9.91711687462561\\
8.7922	9.91656767892147\\
8.9922	9.92096301708803\\
9.1922	9.91781070464702\\
9.3922	9.92402157382491\\
9.5922	9.92142032797294\\
9.7922	9.92027880152178\\
9.9922	9.91607798551585\\
10.1922	9.92110384864058\\
10.3922	9.91946948639185\\
10.5922	9.92335120948383\\
10.7922	9.93387580226107\\
10.9922	9.93393652359377\\
11.1922	9.93570025340763\\
11.3922	9.94229775333093\\
11.5922	9.94013465880025\\
11.7922	9.93937375929052\\
11.9922	9.93908879970965\\
12.1882	9.94074012017289\\
12.3882	9.94152673020822\\
12.5882	9.93932660109359\\
12.7882	9.93973702101124\\
12.9882	9.93479152431288\\
13.1882	9.93371906856398\\
13.3882	9.93725060161328\\
13.5882	9.9392138162773\\
13.7882	9.93767045803981\\
13.9882	9.93582357470911\\
14.1882	9.93868700628919\\
14.3882	9.94086159872106\\
14.5882	9.93994817893692\\
14.7882	9.94361284373723\\
14.9882	9.93982377903895\\
15.1882	9.93764909792972\\
15.3882	9.93788780048578\\
15.5882	9.95307908638057\\
15.7882	9.94764665405095\\
15.9882	9.94867050375022\\
16.1842	9.94871256793903\\
16.3842	9.95850631785081\\
16.5842	9.94116900590947\\
16.7842	9.94079999359919\\
16.9842	9.94242365775234\\
17.1842	9.93675894892607\\
17.3842	9.93381360944247\\
17.5842	9.93328543685266\\
17.7842	9.93301321681512\\
17.9842	9.93868394998891\\
18.1842	9.93730291922517\\
18.3842	9.93524223052842\\
18.5842	9.9379686912898\\
18.7842	9.93651975053697\\
18.9842	9.93239197727899\\
19.1842	9.93292848323366\\
19.3842	9.93648832911051\\
19.5842	9.94225247913372\\
19.7842	9.94233560152169\\
19.9842	9.94411576805008\\
20.1802	9.95074321492243\\
20.3802	9.95653424994282\\
20.5802	9.95560154422735\\
20.7802	9.9567065661799\\
20.9802	9.95713457389204\\
21.1802	9.96002115343117\\
21.3802	9.96220858933606\\
21.5802	9.96200875679701\\
21.7802	9.96261708336939\\
21.9802	9.96555167667223\\
22.1802	9.96557900406367\\
22.3802	9.96468487363165\\
22.5802	9.96607917177036\\
22.7802	9.96679807596479\\
22.9802	9.96735085211706\\
23.1802	9.96744148049108\\
23.3802	9.96774973770451\\
23.5802	9.97716130272407\\
23.7802	9.97659536249192\\
23.9802	9.97778677558112\\
24.1762	9.97934251881498\\
24.3762	9.97902056308717\\
24.5762	9.97847100555587\\
24.7762	9.98034453733667\\
24.9762	9.97970433793834\\
25.1762	9.98134071648868\\
25.3762	9.98165398498967\\
25.5762	9.97904394563405\\
25.7762	9.9806680032845\\
25.9762	9.98270429881972\\
26.1762	9.98351050953313\\
26.3762	9.98226910403764\\
26.5762	9.98083671744443\\
26.7762	9.98069301934169\\
26.9762	9.98071935721525\\
27.1762	9.97985180604073\\
27.3762	9.98272727324083\\
27.5762	9.98510235003285\\
27.7762	9.98534043288826\\
27.9762	9.98368187076171\\
28.1722	9.98765974939946\\
28.3722	9.98764757536093\\
28.5722	9.9880627385299\\
28.7722	9.98838676802601\\
28.9722	9.98886773926817\\
29.1722	9.98849179228015\\
29.3722	9.98669810967343\\
29.5722	9.98585637215994\\
29.7722	9.98585562091601\\
29.9722	9.98588251131073\\
30.1722	9.98384414590791\\
30.3722	9.97999755804738\\
30.5722	9.97979161858198\\
30.7722	9.98022151329649\\
30.9722	9.98349424271068\\
31.1722	9.98476679589368\\
31.3722	9.984794651071\\
31.5722	9.98490804699336\\
31.7722	9.98564415724949\\
31.9722	9.98578685705641\\
32.1682	9.9862587614854\\
32.3682	9.98674365572036\\
32.5682	9.98304325864838\\
32.7682	9.9849096870859\\
32.9682	9.98529773470867\\
33.1682	9.98555395654445\\
33.3682	9.98288812351642\\
33.5682	9.98440644135393\\
33.7682	9.98425040965117\\
33.9682	9.98494005592604\\
34.1682	9.98312586598459\\
34.3682	9.98217603377139\\
34.5682	9.98220136528833\\
34.7682	9.98234621425222\\
34.9682	9.98393562101506\\
35.1682	9.98394031363542\\
35.3682	9.98371509641413\\
35.5682	9.98337291422249\\
35.7682	9.98258788012201\\
35.9682	9.98308643936736\\
36.1642	9.98326470627206\\
36.3642	9.9835899561166\\
36.5642	9.98486119792977\\
36.7642	9.98544962940393\\
36.9642	9.98515235964425\\
37.1642	9.98509002030191\\
37.3642	9.98486028895563\\
37.5642	9.98484863186702\\
37.7642	9.98572110561887\\
37.9642	9.98441537575313\\
38.1642	9.98515911080565\\
38.3642	9.98504544213692\\
38.5642	9.98399071151566\\
38.7642	9.98553509449133\\
38.9642	9.98602258396767\\
39.1642	9.98609927177545\\
39.3642	9.98609480066687\\
39.5642	9.98473681096711\\
39.7642	9.98434236969882\\
39.9642	9.9844997539128\\
39.9992	9.98499589850056\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	11.5512573273983\\
0.2002	12.1482113314683\\
0.4002	11.8845714953051\\
0.6002	11.021678444381\\
0.8002	10.9362658459792\\
1.0002	10.7430320957596\\
1.2002	10.5814345498216\\
1.4002	10.5792904542753\\
1.6002	10.4903140434122\\
1.8002	10.5057627869805\\
2.0002	10.5131636460826\\
2.2002	10.5062982262972\\
2.4002	10.5093871747463\\
2.6002	10.4729582663858\\
2.8002	10.4565937172167\\
3.0002	10.4093336621179\\
3.2002	10.3995557019005\\
3.4002	10.3399087778458\\
3.6002	10.3663940212271\\
3.8002	10.3757172362216\\
4.0002	10.3585419717834\\
4.1962	10.334223688198\\
4.3962	10.3159250395325\\
4.5962	10.3168880950427\\
4.7962	10.2924018893732\\
4.9962	10.2350665052733\\
5.1962	10.2368188321763\\
5.3962	10.1867929277196\\
5.5962	10.1742084923794\\
5.7962	10.125201314019\\
5.9962	10.1038361403921\\
6.1962	10.0704512431772\\
6.3962	10.0364024628586\\
6.5962	10.0402577045486\\
6.7962	10.0496105960017\\
6.9962	10.0301157608595\\
7.1962	10.0503763259621\\
7.3962	10.0422634648096\\
7.5962	10.0199974606933\\
7.7962	10.0207753173208\\
7.9962	10.0181500756095\\
8.1922	10.0163610364994\\
8.3922	10.0012252560059\\
8.5922	10.0147999848047\\
8.7922	10.0113218707694\\
8.9922	10.0061038241134\\
9.1922	9.98608625366596\\
9.3922	9.96522086184863\\
9.5922	9.96725853882555\\
9.7922	9.96716787339857\\
9.9922	9.97228114748681\\
10.1922	9.99574706184633\\
10.3922	9.99491136059924\\
10.5922	9.99543425629554\\
10.7922	9.99591047632214\\
10.9922	9.99340382177518\\
11.1922	9.99332629410716\\
11.3922	9.99500347514213\\
11.5922	9.99834018679613\\
11.7922	9.99906800401618\\
11.9922	9.99880902087648\\
12.1882	9.99970121903008\\
12.3882	10.0035785517308\\
12.5882	10.0010585003743\\
12.7882	10.0006588015352\\
12.9882	9.99631321860959\\
13.1882	9.99112877361448\\
13.3882	9.99488009061186\\
13.5882	9.99450769865719\\
13.7882	9.99687049213897\\
13.9882	9.98914311058424\\
14.1882	9.99011646344728\\
14.3882	9.98733647037284\\
14.5882	9.98763007672551\\
14.7882	9.98887826189891\\
14.9882	9.99007871605234\\
15.1882	9.98532915462336\\
15.3882	9.98668983708182\\
15.5882	9.98911521784328\\
15.7882	9.99240816181801\\
15.9882	9.98876018649366\\
16.1842	9.99301549579581\\
16.3842	9.99235583267138\\
16.5842	9.98955949543162\\
16.7842	9.98823427568056\\
16.9842	9.99185238450108\\
17.1842	9.99047019497056\\
17.3842	9.99703722633913\\
17.5842	10.0061626529641\\
17.7842	10.0050329864773\\
17.9842	10.0058174098633\\
18.1842	10.0068232294069\\
18.3842	10.0019613036173\\
18.5842	10.0049166176352\\
18.7842	10.004736829131\\
18.9842	10.00045488086\\
19.1842	9.99986170080854\\
19.3842	10.0000348844027\\
19.5842	10.0000746870452\\
19.7842	10.0021287507072\\
19.9842	9.99647315987327\\
20.1802	9.99649891832512\\
20.3802	9.99586234188843\\
20.5802	9.99558192513294\\
20.7802	9.98756770273379\\
20.9802	9.9876305096665\\
21.1802	9.98303823106938\\
21.3802	9.98761841810127\\
21.5802	9.98679298366624\\
21.7802	9.98757239666212\\
21.9802	9.99184229164269\\
22.1802	9.99242390728475\\
22.3802	9.99227140734749\\
22.5802	9.99253690909044\\
22.7802	9.99349180976134\\
22.9802	9.98480582845392\\
23.1802	9.98435370901834\\
23.3802	9.98217073742586\\
23.5802	9.98393207658159\\
23.7802	9.98512277527233\\
23.9802	9.98434533882755\\
24.1762	9.9856802483099\\
24.3762	9.99078008416042\\
24.5762	9.99332070351898\\
24.7762	9.99412176227013\\
24.9762	9.99521837954383\\
25.1762	9.99738992056474\\
25.3762	9.99655509865572\\
25.5762	9.99671050528759\\
25.7762	9.99665234487142\\
25.9762	9.99410178363688\\
26.1762	9.99176066134671\\
26.3762	9.99255035150928\\
26.5762	9.9939156191966\\
26.7762	9.99223818084654\\
26.9762	9.99109046594579\\
27.1762	9.99017434768947\\
27.3762	9.99005242696001\\
27.5762	9.9922872724337\\
27.7762	9.9915697945541\\
27.9762	9.99265883367192\\
28.1722	9.99254004920311\\
28.3722	9.99146216123383\\
28.5722	9.99184035528055\\
28.7722	9.99129245383024\\
28.9722	9.9885554255976\\
29.1722	9.98841470681644\\
29.3722	9.98813962450573\\
29.5722	9.99124882713354\\
29.7722	9.98737806708798\\
29.9722	9.98696039723286\\
30.1722	9.98675912194212\\
30.3722	9.98548917908173\\
30.5722	9.98740627590283\\
30.7722	9.98793035729664\\
30.9722	9.98599539595691\\
31.1722	9.99056589082781\\
31.3722	9.99115741373771\\
31.5722	9.99110043912151\\
31.7722	9.99210390309535\\
31.9722	9.99042032099691\\
32.1682	9.99017412753788\\
32.3682	9.99022889943381\\
32.5682	9.99388073296792\\
32.7682	9.99245123762467\\
32.9682	9.9926346727944\\
33.1682	9.99252834712274\\
33.3682	9.99259552237724\\
33.5682	9.99092270469837\\
33.7682	9.99069528663834\\
33.9682	9.99105977160839\\
34.1682	9.99079515703153\\
34.3682	9.99025586782012\\
34.5682	9.98928946090614\\
34.7682	9.98696770364454\\
34.9682	9.98846257421763\\
35.1682	9.98731467102859\\
35.3682	9.98768743732023\\
35.5682	9.98768571575592\\
35.7682	9.98742895163159\\
35.9682	9.98419248536331\\
36.1642	9.98594729806409\\
36.3642	9.98652714939097\\
36.5642	9.98654407662169\\
36.7642	9.98659002955034\\
36.9642	9.98673206595073\\
37.1642	9.9859274907483\\
37.3642	9.98649585814232\\
37.5642	9.98674257934542\\
37.7642	9.98841905913875\\
37.9642	9.99065947614789\\
38.1642	9.99027917046674\\
38.3642	9.990785220955\\
38.5642	9.99178759762851\\
38.7642	9.99153845651738\\
38.9642	9.99147546382162\\
39.1642	9.9930040415561\\
39.3642	9.99389823833503\\
39.5642	9.99405769758495\\
39.7642	9.99258824946752\\
39.9642	9.99353861736602\\
39.9992	9.9937918938814\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	7.62719295177833\\
0.2002	8.97268130644055\\
0.4002	10.7304346959581\\
0.6002	10.2587432884679\\
0.8002	10.3154448798255\\
1.0002	10.3582892719049\\
1.2002	10.10702674554\\
1.4002	10.0876003181825\\
1.6002	10.0738207245291\\
1.8002	10.1295130392188\\
2.0002	10.098839220983\\
2.2002	10.0100812066331\\
2.4002	10.0352353179184\\
2.6002	10.0118772565864\\
2.8002	10.0233143075703\\
3.0002	10.0249561303121\\
3.2002	9.94863014798937\\
3.4002	9.93485730643828\\
3.6002	9.97536616076716\\
3.8002	10.0766960215643\\
4.0002	10.073687425713\\
4.1962	10.0655100359824\\
4.3962	10.0920769022389\\
4.5962	10.0661883738483\\
4.7962	10.0650280694995\\
4.9962	10.0339056929297\\
5.1962	10.0476062587431\\
5.3962	10.0478276845311\\
5.5962	10.0465323101387\\
5.7962	10.0463898709339\\
5.9962	10.0460673562476\\
6.1962	10.0388726153212\\
6.3962	10.0237681426172\\
6.5962	10.0195525127204\\
6.7962	10.0211481558747\\
6.9962	10.0227061985695\\
7.1962	10.0220110775836\\
7.3962	10.025425592453\\
7.5962	10.0198573840873\\
7.7962	10.0160638694679\\
7.9962	10.0219002570501\\
8.1922	10.0209785992953\\
8.3922	10.0263412990497\\
8.5922	10.0278479417517\\
8.7922	10.0247205843886\\
8.9922	10.0300859189556\\
9.1922	10.0308508233421\\
9.3922	10.0283659991183\\
9.5922	10.0245182506938\\
9.7922	10.0307273636028\\
9.9922	10.0303022009215\\
10.1922	10.0284779676544\\
10.3922	10.025745733279\\
10.5922	10.0238714219539\\
10.7922	10.0310366053089\\
10.9922	10.0334851915309\\
11.1922	10.0318412891925\\
11.3922	10.031565399024\\
11.5922	10.03809618288\\
11.7922	10.0404327072796\\
11.9922	10.0403800221422\\
12.1882	10.0453790572114\\
12.3882	10.0383948190677\\
12.5882	10.0364012847862\\
12.7882	10.0350535124757\\
12.9882	10.0404029004951\\
13.1882	10.0433742449482\\
13.3882	10.0420084820876\\
13.5882	10.034426359702\\
13.7882	10.0320122576194\\
13.9882	10.032165107134\\
14.1882	10.0322013950679\\
14.3882	10.0301420105381\\
14.5882	10.0251399038754\\
14.7882	10.0230295195349\\
14.9882	10.0238424621824\\
15.1882	10.0174004991282\\
15.3882	10.0140413692619\\
15.5882	10.014488335097\\
15.7882	10.0143295400799\\
15.9882	10.0121332279247\\
16.1842	10.011452494299\\
16.3842	10.0112337971466\\
16.5842	10.00605729209\\
16.7842	10.0103632235509\\
16.9842	10.0117962765263\\
17.1842	10.0123156727903\\
17.3842	10.003987753423\\
17.5842	10.010189239357\\
17.7842	10.0101066825316\\
17.9842	10.0108468904088\\
18.1842	10.0070861787557\\
18.3842	10.0078214755076\\
18.5842	10.0061945167084\\
18.7842	10.0055444714571\\
18.9842	10.0041611972181\\
19.1842	10.0040334865159\\
19.3842	10.0040384662931\\
19.5842	10.0040290388654\\
19.7842	10.006802677543\\
19.9842	10.0038984129874\\
20.1802	10.0038589185715\\
20.3802	10.005321671764\\
20.5802	10.0096371750515\\
20.7802	10.0071789125455\\
20.9802	10.0071496380757\\
21.1802	10.0064740302472\\
21.3802	10.003378143776\\
21.5802	10.0032319094485\\
21.7802	10.0035855071861\\
21.9802	10.0042548141744\\
22.1802	10.0015446476584\\
22.3802	10.0010617667555\\
22.5802	10.000822907891\\
22.7802	10.0024172211765\\
22.9802	10.0033937317176\\
23.1802	10.0078763114487\\
23.3802	10.0081646210609\\
23.5802	10.0088398467653\\
23.7802	10.0121660766924\\
23.9802	10.0123679712185\\
24.1762	10.0122558560922\\
24.3762	10.0096014745388\\
24.5762	10.0024606978965\\
24.7762	9.99940829847873\\
24.9762	9.99932243798186\\
25.1762	9.99646438345149\\
25.3762	9.99941045254318\\
25.5762	9.99892641992963\\
25.7762	9.99877973093077\\
25.9762	10.0005633914783\\
26.1762	10.0053221961337\\
26.3762	10.0069098612979\\
26.5762	10.007170631369\\
26.7762	10.0054439316691\\
26.9762	10.0061775934481\\
27.1762	10.0069551563081\\
27.3762	10.0032655920455\\
27.5762	10.0016719865134\\
27.7762	10.0027494325732\\
27.9762	10.004188793701\\
28.1722	10.0040930046508\\
28.3722	10.0080048365293\\
28.5722	10.0079960493304\\
28.7722	10.0075670576931\\
28.9722	10.0092089533919\\
29.1722	10.0070344377859\\
29.3722	10.0068476407124\\
29.5722	10.003592059368\\
29.7722	10.0024184153965\\
29.9722	10.0031360532077\\
30.1722	10.0034545650546\\
30.3722	10.006784241511\\
30.5722	10.0033560837381\\
30.7722	10.0040406643891\\
30.9722	10.0040248989129\\
31.1722	10.0038904131443\\
31.3722	10.0031569414031\\
31.5722	10.0006525034967\\
31.7722	10.002157209564\\
31.9722	10.0034137588453\\
32.1682	10.004876205417\\
32.3682	10.0051932449921\\
32.5682	10.0065031877101\\
32.7682	10.0051084818239\\
32.9682	10.0057617391651\\
33.1682	10.0044920652274\\
33.3682	10.0029337148431\\
33.5682	10.0038668651544\\
33.7682	10.0034573994875\\
33.9682	10.0038766426207\\
34.1682	10.0053906706657\\
34.3682	10.0085462412617\\
34.5682	10.008665681653\\
34.7682	10.0088355589175\\
34.9682	10.0091820319894\\
35.1682	10.010095722322\\
35.3682	10.0103155542475\\
35.5682	10.0116419566749\\
35.7682	10.0137295645435\\
35.9682	10.0126652816677\\
36.1642	10.0120894477617\\
36.3642	10.0116663450388\\
36.5642	10.0092467008809\\
36.7642	10.0109826197982\\
36.9642	10.0108547244841\\
37.1642	10.0122460086399\\
37.3642	10.0122476027052\\
37.5642	10.0110524816424\\
37.7642	10.0110783590188\\
37.9642	10.0156550925039\\
38.1642	10.0182344999501\\
38.3642	10.0181380285608\\
38.5642	10.0179394333869\\
38.7642	10.0163845485605\\
38.9642	10.0170034863851\\
39.1642	10.0145016805508\\
39.3642	10.0136149365985\\
39.5642	10.0097414616556\\
39.7642	10.0077467030241\\
39.9642	10.0075737960741\\
39.9992	10.0074916710044\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	7.05090693749718\\
0.2002	7.68285245962409\\
0.4002	8.69022964132748\\
0.6002	9.56433922102814\\
0.8002	9.71873731607653\\
1.0002	9.89663120035924\\
1.2002	9.92878839546961\\
1.4002	9.9242192352011\\
1.6002	9.97750804731186\\
1.8002	9.97841284341122\\
2.0002	9.95531095524295\\
2.2002	9.99189940713226\\
2.4002	9.99223919124123\\
2.6002	10.0214531958385\\
2.8002	10.0296208101383\\
3.0002	10.0034125354838\\
3.2002	10.0090371705518\\
3.4002	10.0063027133837\\
3.6002	10.0154550513638\\
3.8002	9.99881607191131\\
4.0002	10.0008408863194\\
4.1962	9.964245899811\\
4.3962	9.95824245001948\\
4.5962	9.983315214581\\
4.7962	10.005202135373\\
4.9962	9.97058124334805\\
5.1962	9.95741918703821\\
5.3962	9.95303266334289\\
5.5962	9.95842542893975\\
5.7962	9.98398067750986\\
5.9962	9.97541100543125\\
6.1962	9.97554967233133\\
6.3962	9.9765920739098\\
6.5962	9.98675013920917\\
6.7962	9.98066202338188\\
6.9962	9.9843468038454\\
7.1962	9.99273623922032\\
7.3962	9.99904295985447\\
7.5962	9.99921802731563\\
7.7962	10.0013489119297\\
7.9962	10.0080805646486\\
8.1922	9.99535130191956\\
8.3922	9.99162634814572\\
8.5922	9.99177668537603\\
8.7922	9.99144083428604\\
8.9922	10.002172846756\\
9.1922	10.0020996909562\\
9.3922	9.99792885605868\\
9.5922	9.99579882976282\\
9.7922	10.0108518442315\\
9.9922	10.0101831905274\\
10.1922	10.0101501600349\\
10.3922	10.0097586575073\\
10.5922	10.0063318560145\\
10.7922	10.0100325724769\\
10.9922	10.0076789636958\\
11.1922	10.0122306951033\\
11.3922	10.0083739963405\\
11.5922	10.0098178134941\\
11.7922	10.009908047484\\
11.9922	10.0135184036795\\
12.1882	10.0125817259293\\
12.3882	10.0107752336865\\
12.5882	10.0117935723132\\
12.7882	10.0136817655499\\
12.9882	10.012659595216\\
13.1882	10.0147857341327\\
13.3882	10.0214545055798\\
13.5882	10.0242085841158\\
13.7882	10.0238991922332\\
13.9882	10.0271343253667\\
14.1882	10.0194480631161\\
14.3882	10.0203414605479\\
14.5882	10.0206666772138\\
14.7882	10.0161822089654\\
14.9882	10.0143689647521\\
15.1882	10.0139435497718\\
15.3882	10.0137931168429\\
15.5882	10.0179235229873\\
15.7882	10.0213909963512\\
15.9882	10.0214434229905\\
16.1842	10.0211109066163\\
16.3842	10.0215451806478\\
16.5842	10.0099860155714\\
16.7842	10.0033095037879\\
16.9842	10.0024655818237\\
17.1842	10.0038257879222\\
17.3842	10.0069685881566\\
17.5842	10.0089043249073\\
17.7842	10.0094815124006\\
17.9842	10.0088992693526\\
18.1842	10.00739447814\\
18.3842	10.0090080731494\\
18.5842	10.006195297849\\
18.7842	10.0015286176181\\
18.9842	10.0022367693699\\
19.1842	10.0024573101764\\
19.3842	10.002398771736\\
19.5842	10.0022030371817\\
19.7842	10.0056338684936\\
19.9842	10.0057469409466\\
20.1802	10.0072524128398\\
20.3802	10.0080361973875\\
20.5802	10.0091045064923\\
20.7802	10.0090576873751\\
20.9802	10.0102146201545\\
21.1802	10.0105208135595\\
21.3802	10.0083482441066\\
21.5802	10.0079600997745\\
21.7802	10.0092244703334\\
21.9802	10.0091355715312\\
22.1802	10.0099863684114\\
22.3802	10.0113797368355\\
22.5802	10.0120341197762\\
22.7802	10.0120259779672\\
22.9802	10.0124399759662\\
23.1802	10.0124938307233\\
23.3802	10.0113244671038\\
23.5802	10.0109135721556\\
23.7802	10.0111318022918\\
23.9802	10.0107539020548\\
24.1762	10.0074503249463\\
24.3762	10.0060836226753\\
24.5762	10.0065577506881\\
24.7762	10.0087233273484\\
24.9762	10.0081603588482\\
25.1762	10.0061227136757\\
25.3762	10.0059736965288\\
25.5762	10.0064105197193\\
25.7762	10.005701975146\\
25.9762	10.006129573012\\
26.1762	10.0072227819492\\
26.3762	10.0085507424133\\
26.5762	10.0087307816432\\
26.7762	10.0123821473031\\
26.9762	10.0127765020318\\
27.1762	10.0126231315335\\
27.3762	10.0132811056083\\
27.5762	10.0142801110866\\
27.7762	10.0143836865647\\
27.9762	10.0131071874878\\
28.1722	10.0131640297171\\
28.3722	10.0133247636262\\
28.5722	10.0140405644894\\
28.7722	10.0142175467212\\
28.9722	10.0194106871795\\
29.1722	10.0242868855258\\
29.3722	10.0243866401458\\
29.5722	10.0243738832243\\
29.7722	10.0254757100021\\
29.9722	10.0315292454776\\
30.1722	10.0328126498519\\
30.3722	10.032775006112\\
30.5722	10.0306669762095\\
30.7722	10.0310623217366\\
30.9722	10.0309179593752\\
31.1722	10.0319240296695\\
31.3722	10.0259258310662\\
31.5722	10.0257306253743\\
31.7722	10.0258261663904\\
31.9722	10.0235742732129\\
32.1682	10.0221662996582\\
32.3682	10.02095980398\\
32.5682	10.0208439524081\\
32.7682	10.0214650172741\\
32.9682	10.0208036074433\\
33.1682	10.0228406723187\\
33.3682	10.0220318129391\\
33.5682	10.022939108359\\
33.7682	10.0262360404382\\
33.9682	10.0260080055162\\
34.1682	10.0265221040268\\
34.3682	10.0240893030479\\
34.5682	10.025832480074\\
34.7682	10.0247436199339\\
34.9682	10.0237687000038\\
35.1682	10.0235463565922\\
35.3682	10.0280164547651\\
35.5682	10.0283168651655\\
35.7682	10.0283793516082\\
35.9682	10.0287954154406\\
36.1642	10.0287570345277\\
36.3642	10.0291906905044\\
36.5642	10.0304863133996\\
36.7642	10.0313129404324\\
36.9642	10.0305402712231\\
37.1642	10.0307867980358\\
37.3642	10.0303421578951\\
37.5642	10.030919689358\\
37.7642	10.0310999852875\\
37.9642	10.0310017148158\\
38.1642	10.0317914463412\\
38.3642	10.0293347493322\\
38.5642	10.0309077996061\\
38.7642	10.0314019133706\\
38.9642	10.0312601796147\\
39.1642	10.03080699516\\
39.3642	10.0308490937846\\
39.5642	10.030712757807\\
39.7642	10.026617778413\\
39.9642	10.0241736081311\\
39.9992	10.0242393048855\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	9.93993484920903\\
0.2002	10.8616827376621\\
0.4002	10.3178262715625\\
0.6002	9.69111316438711\\
0.8002	9.82028952778214\\
1.0002	9.94795614559682\\
1.2002	10.0203910678747\\
1.4002	10.096278465333\\
1.6002	10.0431584836668\\
1.8002	10.0612489789948\\
2.0002	10.0560393089083\\
2.2002	10.046618845298\\
2.4002	10.0089916771087\\
2.6002	10.0050408924911\\
2.8002	10.0349319805951\\
3.0002	10.0559304774187\\
3.2002	10.037463356753\\
3.4002	10.0401692954956\\
3.6002	10.0139877319704\\
3.8002	10.0521510353286\\
4.0002	10.058526179806\\
4.1962	10.0316684765284\\
4.3962	10.0704458856776\\
4.5962	10.058282946645\\
4.7962	10.0458002537617\\
4.9962	10.0308171977931\\
5.1962	10.0224950644808\\
5.3962	10.0173909990919\\
5.5962	10.0230742257592\\
5.7962	10.0502118606282\\
5.9962	10.0527422207171\\
6.1962	10.060670629085\\
6.3962	10.0254043318418\\
6.5962	10.0275680548559\\
6.7962	10.0101540257415\\
6.9962	10.0210965644364\\
7.1962	10.0280321913942\\
7.3962	10.029461142712\\
7.5962	10.0371578695226\\
7.7962	10.0132444952889\\
7.9962	10.0084210554557\\
8.1922	10.007430978925\\
8.3922	10.0074887370133\\
8.5922	10.0201369532474\\
8.7922	10.023043779746\\
8.9922	10.0213750780583\\
9.1922	10.0185454966268\\
9.3922	9.99336472604674\\
9.5922	9.9921311480799\\
9.7922	9.99164482322101\\
9.9922	9.99864042294986\\
10.1922	9.98747648256065\\
10.3922	9.98309691661965\\
10.5922	9.98209537785542\\
10.7922	9.99503687270469\\
10.9922	9.98901021595736\\
11.1922	9.99054064992678\\
11.3922	9.99246994094946\\
11.5922	9.98373731963862\\
11.7922	9.98648239468991\\
11.9922	9.98545129168526\\
12.1882	9.98543442221008\\
12.3882	9.98570384653921\\
12.5882	9.99734137854314\\
12.7882	10.0279923326051\\
12.9882	10.0276722633106\\
13.1882	10.0282174783979\\
13.3882	10.0285953080833\\
13.5882	10.0305257135371\\
13.7882	10.0223231837644\\
13.9882	10.0188006845595\\
14.1882	10.0198250535562\\
14.3882	10.0224528066849\\
14.5882	10.0155820962806\\
14.7882	10.0149348672499\\
14.9882	10.0159018739077\\
15.1882	10.0144143041338\\
15.3882	10.0171477203707\\
15.5882	10.0161712788471\\
15.7882	10.0178015032446\\
15.9882	10.0203971240641\\
16.1842	10.02270215662\\
16.3842	10.0186980002347\\
16.5842	10.0168960673882\\
16.7842	10.0201020114501\\
16.9842	10.0201231368404\\
17.1842	10.0165500052257\\
17.3842	10.0181254806597\\
17.5842	10.0193835556308\\
17.7842	10.0196565400628\\
17.9842	10.0257495548404\\
18.1842	10.0243454500719\\
18.3842	10.0236347089886\\
18.5842	10.0233434639943\\
18.7842	10.0204215284956\\
18.9842	10.0243100684417\\
19.1842	10.0236169835316\\
19.3842	10.0225243304975\\
19.5842	10.0231906483165\\
19.7842	10.0218815930284\\
19.9842	10.0214587352319\\
20.1802	10.01767830613\\
20.3802	10.0124581090894\\
20.5802	10.0130331601098\\
20.7802	10.0132115318464\\
20.9802	10.0154480851585\\
21.1802	10.0085815136077\\
21.3802	10.0130049288877\\
21.5802	10.0139382019964\\
21.7802	10.0121167437919\\
21.9802	10.0070653420056\\
22.1802	10.0069428385709\\
22.3802	10.006108872463\\
22.5802	10.0093034952267\\
22.7802	10.0078040568771\\
22.9802	10.0079444458369\\
23.1802	10.0077919054\\
23.3802	10.009320902985\\
23.5802	10.0066597276627\\
23.7802	10.0060844067218\\
23.9802	10.0070868114387\\
24.1762	10.0049817971905\\
24.3762	10.0051226043055\\
24.5762	10.004348151368\\
24.7762	10.001090101686\\
24.9762	10.0017956098996\\
25.1762	10.0023298966258\\
25.3762	10.0023554901361\\
25.5762	10.0072608722169\\
25.7762	10.0085101051114\\
25.9762	10.0093406433851\\
26.1762	10.0098471375088\\
26.3762	10.008120248588\\
26.5762	10.0113526208587\\
26.7762	10.0107818493547\\
26.9762	10.0090067288764\\
27.1762	10.0107057099684\\
27.3762	10.0113012356561\\
27.5762	10.0114763169774\\
27.7762	10.0096117269768\\
27.9762	10.0136606814632\\
28.1722	10.0153647583465\\
28.3722	10.0151418186612\\
28.5722	10.0152307346016\\
28.7722	10.0163738235361\\
28.9722	10.0163160847171\\
29.1722	10.0184257668146\\
29.3722	10.0228727556902\\
29.5722	10.0228986012343\\
29.7722	10.0227562775954\\
29.9722	10.0233964301254\\
30.1722	10.0220485525163\\
30.3722	10.0168604229751\\
30.5722	10.0172561878355\\
30.7722	10.0188614315617\\
30.9722	10.0220901561601\\
31.1722	10.0231747142296\\
31.3722	10.0227807142495\\
31.5722	10.0227911807191\\
31.7722	10.0227538987787\\
31.9722	10.0224554198243\\
32.1682	10.0225535286269\\
32.3682	10.0215347024704\\
32.5682	10.0204700144854\\
32.7682	10.018561557923\\
32.9682	10.0177096178828\\
33.1682	10.0159454882204\\
33.3682	10.015668793631\\
33.5682	10.0160401487177\\
33.7682	10.017011681064\\
33.9682	10.0159381826694\\
34.1682	10.0178835443435\\
34.3682	10.0177561533148\\
34.5682	10.0157289273845\\
34.7682	10.0168817298\\
34.9682	10.0180883327689\\
35.1682	10.0183267968206\\
35.3682	10.0195756856371\\
35.5682	10.0188458979876\\
35.7682	10.0196671585138\\
35.9682	10.0194389284404\\
36.1642	10.01985007324\\
36.3642	10.0179685630818\\
36.5642	10.0181160691313\\
36.7642	10.0180292144081\\
36.9642	10.0149134950314\\
37.1642	10.0182779365529\\
37.3642	10.0181565323286\\
37.5642	10.0176879012584\\
37.7642	10.0190624205163\\
37.9642	10.0191901341928\\
38.1642	10.0190620521713\\
38.3642	10.0190029087655\\
38.5642	10.0235145295738\\
38.7642	10.019134134395\\
38.9642	10.0197662462705\\
39.1642	10.0211139452654\\
39.3642	10.0230281261159\\
39.5642	10.0233626482825\\
39.7642	10.0235257840192\\
39.9642	10.0220133419913\\
39.9992	10.0221083669004\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	14.1365641122389\\
0.2002	13.3893032561679\\
0.4002	10.2365253803825\\
0.6002	10.1849747033711\\
0.8002	10.1955547782557\\
1.0002	9.97846152818599\\
1.2002	9.71558104780186\\
1.4002	9.77403753776608\\
1.6002	9.75110543197876\\
1.8002	9.82029313301773\\
2.0002	9.81206631137303\\
2.2002	9.80388178081011\\
2.4002	9.80264904952782\\
2.6002	9.82850641720158\\
2.8002	9.82602105278879\\
3.0002	9.86642336921522\\
3.2002	9.89827964340171\\
3.4002	9.89385715680446\\
3.6002	9.93136626028307\\
3.8002	9.93045368887615\\
4.0002	9.91109380350762\\
4.1962	9.92194575498973\\
4.3962	9.97713350337569\\
4.5962	9.98077819930152\\
4.7962	9.98158287568954\\
4.9962	9.96344071520321\\
5.1962	9.94902530572667\\
5.3962	9.96530741272306\\
5.5962	9.96621342520978\\
5.7962	9.97677248908711\\
5.9962	9.99446924100982\\
6.1962	10.0044246942931\\
6.3962	10.0029502071299\\
6.5962	10.0016697946282\\
6.7962	9.99584775247012\\
6.9962	10.0066207357207\\
7.1962	10.0071806974633\\
7.3962	10.0159480074878\\
7.5962	10.0083927316438\\
7.7962	10.0064226257304\\
7.9962	10.0057693814099\\
8.1922	10.005498969836\\
8.3922	9.98319941212497\\
8.5922	9.983284668657\\
8.7922	9.98321457436823\\
8.9922	9.98502896746169\\
9.1922	9.98487833792114\\
9.3922	9.98164455263933\\
9.5922	9.97869402641957\\
9.7922	9.97300555904098\\
9.9922	9.97220068117002\\
10.1922	9.97154757510262\\
10.3922	9.96811066357576\\
10.5922	9.96976106959484\\
10.7922	9.97062712989452\\
10.9922	9.97392659459692\\
11.1922	9.97528788410979\\
11.3922	9.97126084089374\\
11.5922	9.97267505537383\\
11.7922	9.97144913755948\\
11.9922	9.95941505915132\\
12.1882	9.96012966840537\\
12.3882	9.96058569634343\\
12.5882	9.96407725281263\\
12.7882	9.9623204773799\\
12.9882	9.96356063351683\\
13.1882	9.96411557836503\\
13.3882	9.9638994748884\\
13.5882	9.96922212286014\\
13.7882	9.96766410716534\\
13.9882	9.96257407364254\\
14.1882	9.96207590804959\\
14.3882	9.96444427673416\\
14.5882	9.96418173049677\\
14.7882	9.96519120193348\\
14.9882	9.96700659629576\\
15.1882	9.96758053298595\\
15.3882	9.96800853628593\\
15.5882	9.97061790945004\\
15.7882	9.97300144727313\\
15.9882	9.97628514931235\\
16.1842	9.97633560534224\\
16.3842	9.97325949933767\\
16.5842	9.97498312959554\\
16.7842	9.97448085242674\\
16.9842	9.97861397852689\\
17.1842	9.97342749499461\\
17.3842	9.97505945400424\\
17.5842	9.97315839900582\\
17.7842	9.97688991597114\\
17.9842	9.97776025639319\\
18.1842	9.97651570348192\\
18.3842	9.97597273176297\\
18.5842	9.97696256569505\\
18.7842	9.9782329578762\\
18.9842	9.97774500261289\\
19.1842	9.97825351645463\\
19.3842	9.98015152449854\\
19.5842	9.97974670735514\\
19.7842	9.98039360868606\\
19.9842	9.98039590357115\\
20.1802	9.98688368997185\\
20.3802	9.9761098929372\\
20.5802	9.97689650899791\\
20.7802	9.97877574648609\\
20.9802	9.98085740099026\\
21.1802	9.98230634121686\\
21.3802	9.98189903309529\\
21.5802	9.9835969967094\\
21.7802	9.98231108743554\\
21.9802	9.9824892449766\\
22.1802	9.98231908595525\\
22.3802	9.98670563611292\\
22.5802	9.99315802191516\\
22.7802	9.993914122228\\
22.9802	9.99389452292757\\
23.1802	9.99284745350406\\
23.3802	9.99143697071182\\
23.5802	9.99131823956852\\
23.7802	9.99139927499644\\
23.9802	9.98838811207865\\
24.1762	9.98739423858671\\
24.3762	9.98701640775373\\
24.5762	9.98592794208132\\
24.7762	9.98895058009818\\
24.9762	9.9867940537748\\
25.1762	9.9869048268735\\
25.3762	9.98543294214152\\
25.5762	9.98818208224312\\
25.7762	9.98508590847178\\
25.9762	9.98526260638205\\
26.1762	9.98675308248705\\
26.3762	9.98448359938755\\
26.5762	9.98577078480062\\
26.7762	9.98591313567258\\
26.9762	9.98699907607976\\
27.1762	9.9866846630176\\
27.3762	9.98658461259577\\
27.5762	9.98673367023444\\
27.7762	9.98727074141787\\
27.9762	9.98599395549202\\
28.1722	9.98490364907022\\
28.3722	9.98549957618658\\
28.5722	9.98544589294905\\
28.7722	9.98978289540096\\
28.9722	9.98931206420903\\
29.1722	9.98922896572766\\
29.3722	9.9886450535549\\
29.5722	9.98406540917497\\
29.7722	9.98415266598682\\
29.9722	9.98338610687517\\
30.1722	9.98605734870418\\
30.3722	9.98491717965026\\
30.5722	9.98510075725211\\
30.7722	9.98570294589813\\
30.9722	9.9861227424859\\
31.1722	9.98652401820853\\
31.3722	9.98737036961365\\
31.5722	9.98809879984616\\
31.7722	9.98575892939563\\
31.9722	9.9850885963704\\
32.1682	9.99064938786036\\
32.3682	9.98935756458799\\
32.5682	9.98875280454452\\
32.7682	9.98938831595879\\
32.9682	9.98792296021695\\
33.1682	9.98532541107857\\
33.3682	9.98579562255122\\
33.5682	9.98651521412762\\
33.7682	9.9836262761194\\
33.9682	9.98553612692415\\
34.1682	9.98545106728471\\
34.3682	9.98567980720945\\
34.5682	9.98303143905457\\
34.7682	9.97967998148262\\
34.9682	9.97976015151087\\
35.1682	9.98068205247737\\
35.3682	9.98221757698759\\
35.5682	9.9826641192959\\
35.7682	9.98269411412511\\
35.9682	9.98331887391632\\
36.1642	9.98673051347092\\
36.3642	9.98851887114351\\
36.5642	9.98836714692764\\
36.7642	9.9879518204282\\
36.9642	9.98370695673322\\
37.1642	9.98361057406851\\
37.3642	9.98362882607173\\
37.5642	9.98343491764696\\
37.7642	9.98363607879138\\
37.9642	9.98255732866219\\
38.1642	9.98233333375992\\
38.3642	9.98056747592453\\
38.5642	9.98143660106804\\
38.7642	9.98184878992859\\
38.9642	9.981298435787\\
39.1642	9.98089616545949\\
39.3642	9.98164122903691\\
39.5642	9.98150538390997\\
39.7642	9.98256366577782\\
39.9642	9.98277437510334\\
39.9992	9.98250121761506\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	7.55614904124047\\
0.2002	7.68827720585613\\
0.4002	8.52195637957087\\
0.6002	9.53502221203657\\
0.8002	9.62304805184172\\
1.0002	9.67089031223992\\
1.2002	9.60943937409542\\
1.4002	9.66422786808977\\
1.6002	9.82954922362283\\
1.8002	9.89746889026982\\
2.0002	9.88994996635487\\
2.2002	9.97697369037504\\
2.4002	9.98841443299013\\
2.6002	9.97295172180455\\
2.8002	9.95787093472438\\
3.0002	9.95532528213661\\
3.2002	9.96025375158723\\
3.4002	9.96260442386209\\
3.6002	9.95277720509002\\
3.8002	9.9292633758324\\
4.0002	9.93103397517511\\
4.1962	9.95469948004235\\
4.3962	9.97838802416876\\
4.5962	10.0105637130869\\
4.7962	10.0108979301481\\
4.9962	10.0363529477215\\
5.1962	10.0149868084073\\
5.3962	10.0162011710923\\
5.5962	10.0137323367237\\
5.7962	10.0168267642063\\
5.9962	9.97659930836491\\
6.1962	9.95759794035331\\
6.3962	9.9586562819008\\
6.5962	9.9758785053715\\
6.7962	9.98955373698669\\
6.9962	9.99770509178193\\
7.1962	10.0007515676644\\
7.3962	10.002652428315\\
7.5962	10.0079038257835\\
7.7962	10.007906570018\\
7.9962	10.0036644601863\\
8.1922	9.99345876480083\\
8.3922	9.99583003024039\\
8.5922	9.99716913995448\\
8.7922	10.0036026891516\\
8.9922	10.0087011339722\\
9.1922	10.0092988889377\\
9.3922	10.0093571985305\\
9.5922	10.0154238007721\\
9.7922	10.0025377297875\\
9.9922	10.0025757246155\\
10.1922	10.0046604538266\\
10.3922	10.0078863507699\\
10.5922	10.0080041780871\\
10.7922	10.0104830231891\\
10.9922	10.0115422094471\\
11.1922	10.0086254199213\\
11.3922	10.0066417582866\\
11.5922	10.0080806181483\\
11.7922	10.0078182103717\\
11.9922	10.0077267439349\\
12.1882	9.9982925396659\\
12.3882	9.99653141712117\\
12.5882	9.99323264431332\\
12.7882	9.99664476353602\\
12.9882	9.99721723418705\\
13.1882	9.9943637951883\\
13.3882	9.99889551791377\\
13.5882	9.99503009694436\\
13.7882	9.99410790113907\\
13.9882	9.99389886501063\\
14.1882	9.99241937848809\\
14.3882	9.99352581706138\\
14.5882	9.99522913769045\\
14.7882	9.9986726507213\\
14.9882	10.0038112836003\\
15.1882	10.0044898609235\\
15.3882	10.0032304053098\\
15.5882	10.0039338120667\\
15.7882	10.0075891443838\\
15.9882	9.99796750077092\\
16.1842	9.99719705179847\\
16.3842	9.99733274303508\\
16.5842	9.99311115245071\\
16.7842	9.99304301457871\\
16.9842	9.99345260778051\\
17.1842	9.99315729223786\\
17.3842	9.99010691986151\\
17.5842	9.99163481039582\\
17.7842	9.99229988361789\\
17.9842	9.99350831402936\\
18.1842	9.98879881446962\\
18.3842	9.98739388467661\\
18.5842	9.98750631501254\\
18.7842	9.98325162285071\\
18.9842	9.9798924924356\\
19.1842	9.98052046612458\\
19.3842	9.97862282973088\\
19.5842	9.98240842977428\\
19.7842	9.98364970289778\\
19.9842	9.98392955255776\\
20.1802	9.98612957039638\\
20.3802	9.98912617220375\\
20.5802	9.98997939186215\\
20.7802	9.98990872741187\\
20.9802	9.98990043516169\\
21.1802	9.98987126515247\\
21.3802	9.98698934473006\\
21.5802	9.99484316012816\\
21.7802	9.99459350966521\\
21.9802	9.99283113743022\\
22.1802	9.9936197795623\\
22.3802	9.99347347639653\\
22.5802	9.99411158051385\\
22.7802	9.99323616187927\\
22.9802	9.99307508259462\\
23.1802	9.99430004870515\\
23.3802	9.99236306488081\\
23.5802	9.99197699623465\\
23.7802	9.99187244306178\\
23.9802	9.99135945452851\\
24.1762	9.99278721131263\\
24.3762	9.99456058372828\\
24.5762	9.99591498752916\\
24.7762	9.99624700186515\\
24.9762	9.9973169272294\\
25.1762	10.0039746760143\\
25.3762	10.0044406475035\\
25.5762	10.0034529320458\\
25.7762	10.0048038942666\\
25.9762	10.0043375875505\\
26.1762	10.0013791195313\\
26.3762	9.99983857491069\\
26.5762	10.0012677483355\\
26.7762	10.0013990891427\\
26.9762	10.001500033948\\
27.1762	9.99943718341219\\
27.3762	9.99837527509214\\
27.5762	9.99951925512147\\
27.7762	9.99983905064173\\
27.9762	9.99714787884748\\
28.1722	10.0005928059821\\
28.3722	10.0006920925805\\
28.5722	10.0011338066368\\
28.7722	9.99768133442507\\
28.9722	10.0007786823778\\
29.1722	10.0008791992366\\
29.3722	10.0016464415954\\
29.5722	10.0024263447146\\
29.7722	10.0063110384833\\
29.9722	10.0065525516831\\
30.1722	10.00547885988\\
30.3722	10.0075052899699\\
30.5722	10.0046925649131\\
30.7722	10.0042019165866\\
30.9722	10.0041751987447\\
31.1722	10.0052564280111\\
31.3722	10.0048115015446\\
31.5722	10.005040501233\\
31.7722	10.0039030585826\\
31.9722	9.99535065455482\\
32.1682	9.99598374126198\\
32.3682	9.99483196031509\\
32.5682	9.99353275628856\\
32.7682	9.99316364696586\\
32.9682	9.99342945251947\\
33.1682	9.99451013143558\\
33.3682	9.99067362325908\\
33.5682	9.99082366460561\\
33.7682	9.99058346367048\\
33.9682	9.99049521047231\\
34.1682	9.98975401282446\\
34.3682	9.99024895882238\\
34.5682	9.98979078397386\\
34.7682	9.98923894151853\\
34.9682	9.99085231221606\\
35.1682	9.99056511917953\\
35.3682	9.9905844265334\\
35.5682	9.98919292074656\\
35.7682	9.99001935750701\\
35.9682	9.9893762479532\\
36.1642	9.98860365133501\\
36.3642	9.98856287518614\\
36.5642	9.99053090859287\\
36.7642	9.99085275956884\\
36.9642	9.99013981749863\\
37.1642	9.98924135210054\\
37.3642	9.9876624181076\\
37.5642	9.99010146998887\\
37.7642	9.98958654671765\\
37.9642	9.99135537700316\\
38.1642	9.99139778067276\\
38.3642	9.99165747342694\\
38.5642	9.99357573924265\\
38.7642	9.99324034450769\\
38.9642	9.99323256469557\\
39.1642	9.99279391382045\\
39.3642	9.99452902597836\\
39.5642	9.99260942768607\\
39.7642	9.99271390886326\\
39.9642	9.99380525467937\\
39.9992	9.9936017391396\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	5.74390650616695\\
0.2002	6.29442815081\\
0.4002	7.35519111859606\\
0.6002	8.7574358964649\\
0.8002	8.87144398611101\\
1.0002	9.02290985415499\\
1.2002	9.21073630484075\\
1.4002	9.25787672647831\\
1.6002	9.32007395233942\\
1.8002	9.42468458491529\\
2.0002	9.45602443890867\\
2.2002	9.52370461905413\\
2.4002	9.56086174104363\\
2.6002	9.6058676120163\\
2.8002	9.57816135105711\\
3.0002	9.57427839724436\\
3.2002	9.6116481832536\\
3.4002	9.63802136148536\\
3.6002	9.71331533185415\\
3.8002	9.76166052200145\\
4.0002	9.76629711822641\\
4.1962	9.77622250219875\\
4.3962	9.80743872669602\\
4.5962	9.83331320544637\\
4.7962	9.8331022664504\\
4.9962	9.85604115493502\\
5.1962	9.90065117765392\\
5.3962	9.90920209762313\\
5.5962	9.91040057715859\\
5.7962	9.91031806210728\\
5.9962	9.91721786624913\\
6.1962	9.92443796410097\\
6.3962	9.95572344274056\\
6.5962	9.95933500882595\\
6.7962	9.95192972850129\\
6.9962	9.95405603174696\\
7.1962	9.95033641370329\\
7.3962	9.95716160726492\\
7.5962	9.95455005887726\\
7.7962	9.95327378330627\\
7.9962	9.95053439207\\
8.1922	9.94166728525543\\
8.3922	9.93914615930407\\
8.5922	9.94982379116931\\
8.7922	9.94324497352465\\
8.9922	9.9481702763989\\
9.1922	9.94686853100321\\
9.3922	9.95957610820321\\
9.5922	9.97687558120178\\
9.7922	9.97619102931901\\
9.9922	9.97349042055827\\
10.1922	9.968893095001\\
10.3922	9.97204961164709\\
10.5922	9.97359486755682\\
10.7922	9.97270042984602\\
10.9922	9.97378395567463\\
11.1922	9.97231434023374\\
11.3922	9.98345720651882\\
11.5922	9.98125338408772\\
11.7922	9.98712073817866\\
11.9922	9.98467664794958\\
12.1882	9.9827551719887\\
12.3882	9.98175337935677\\
12.5882	9.98292913167783\\
12.7882	9.98146705405391\\
12.9882	9.9833310767399\\
13.1882	9.97884317207716\\
13.3882	9.97543483889276\\
13.5882	9.97632207583192\\
13.7882	9.97767584193\\
13.9882	9.9768209477398\\
14.1882	9.97594586527496\\
14.3882	9.97548115902886\\
14.5882	9.97673387505889\\
14.7882	9.97347150272303\\
14.9882	9.96944022000878\\
15.1882	9.96817180885658\\
15.3882	9.97060422886388\\
15.5882	9.97193915109996\\
15.7882	9.97128587875037\\
15.9882	9.97153752599773\\
16.1842	9.97631246334076\\
16.3842	9.97971027025666\\
16.5842	9.9789068551945\\
16.7842	9.97802160543062\\
16.9842	9.97232666560596\\
17.1842	9.97387130647043\\
17.3842	9.97488734262556\\
17.5842	9.97465073042437\\
17.7842	9.97515373134844\\
17.9842	9.9808009458665\\
18.1842	9.99048688853822\\
18.3842	9.99071854869609\\
18.5842	9.99204728108669\\
18.7842	9.98949675632099\\
18.9842	9.98955429001547\\
19.1842	9.98620730987298\\
19.3842	9.98914611752527\\
19.5842	9.98996949443247\\
19.7842	9.9893588143208\\
19.9842	9.99217920883076\\
20.1802	9.99234741293649\\
20.3802	9.99069339581018\\
20.5802	9.98944464914914\\
20.7802	9.98802475299339\\
20.9802	9.98653737198262\\
21.1802	9.98710343233586\\
21.3802	9.98022043290307\\
21.5802	9.97885057221932\\
21.7802	9.97729579958198\\
21.9802	9.97747804257751\\
22.1802	9.98592304950667\\
22.3802	9.98195604572176\\
22.5802	9.98254322922305\\
22.7802	9.98399485723827\\
22.9802	9.98359901781017\\
23.1802	9.98354423749274\\
23.3802	9.98494656513475\\
23.5802	9.98219812940393\\
23.7802	9.97790304099271\\
23.9802	9.97891900563571\\
24.1762	9.97879124741599\\
24.3762	9.97856478312315\\
24.5762	9.98073985514114\\
24.7762	9.98544097967152\\
24.9762	9.98568792458226\\
25.1762	9.98380692151996\\
25.3762	9.9831569253797\\
25.5762	9.98380046376586\\
25.7762	9.98340133364844\\
25.9762	9.98182972052838\\
26.1762	9.9807453702364\\
26.3762	9.97886065852357\\
26.5762	9.98041169643573\\
26.7762	9.9808101663553\\
26.9762	9.97992959287685\\
27.1762	9.98000253508993\\
27.3762	9.97900189173387\\
27.5762	9.97892233134476\\
27.7762	9.98001625789507\\
27.9762	9.97986962626828\\
28.1722	9.98236094291084\\
28.3722	9.98221842077172\\
28.5722	9.98608062943303\\
28.7722	9.98592944612802\\
28.9722	9.98604824917368\\
29.1722	9.98688885418574\\
29.3722	9.98708152795126\\
29.5722	9.99286358456475\\
29.7722	9.99384145981584\\
29.9722	9.99374467418041\\
30.1722	9.99375766351903\\
30.3722	9.98744697644526\\
30.5722	9.98537745857542\\
30.7722	9.98524169481569\\
30.9722	9.98325376595099\\
31.1722	9.98204651560035\\
31.3722	9.98142893283999\\
31.5722	9.98002234725667\\
31.7722	9.97935972905559\\
31.9722	9.980085764167\\
32.1682	9.97894563937984\\
32.3682	9.98062972292465\\
32.5682	9.97996452941755\\
32.7682	9.9805484186148\\
32.9682	9.97929823645059\\
33.1682	9.97799175287067\\
33.3682	9.97821739718034\\
33.5682	9.9784148349614\\
33.7682	9.97597689791706\\
33.9682	9.97799113881245\\
34.1682	9.97791782479769\\
34.3682	9.97798068953685\\
34.5682	9.97846747171875\\
34.7682	9.98449853406525\\
34.9682	9.98377586258278\\
35.1682	9.98341750645188\\
35.3682	9.97970644989714\\
35.5682	9.97914280058696\\
35.7682	9.97886250125927\\
35.9682	9.98054058428071\\
36.1642	9.9814593317953\\
36.3642	9.98420812105813\\
36.5642	9.98473296964447\\
36.7642	9.98626843194766\\
36.9642	9.98735573894704\\
37.1642	9.98798862039546\\
37.3642	9.98799578878698\\
37.5642	9.98699854721804\\
37.7642	9.99057390862934\\
37.9642	9.98885135922493\\
38.1642	9.98909649884499\\
38.3642	9.98768275530924\\
38.5642	9.98899331987957\\
38.7642	9.98889907615241\\
38.9642	9.98856370120062\\
39.1642	9.99131574897401\\
39.3642	9.99257714362022\\
39.5642	9.99296600469031\\
39.7642	9.99283907110688\\
39.9642	9.99264939680011\\
39.9992	9.99330713006377\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	9.33078385083292\\
0.2002	10.0620181653532\\
0.4002	9.70352197571186\\
0.6002	10.0676534650911\\
0.8002	10.1223575165089\\
1.0002	10.180198792897\\
1.2002	10.1838812016593\\
1.4002	10.1412250860992\\
1.6002	10.1225987074285\\
1.8002	10.1242462295511\\
2.0002	10.0780667479304\\
2.2002	10.0051295306068\\
2.4002	9.98507003936906\\
2.6002	9.89898391865685\\
2.8002	9.88492860609786\\
3.0002	9.79869579058284\\
3.2002	9.80352646184678\\
3.4002	9.77913755343429\\
3.6002	9.8560954775676\\
3.8002	9.89153266422123\\
4.0002	9.89339023346649\\
4.1962	9.90805807718035\\
4.3962	9.94256716795624\\
4.5962	9.92825343608901\\
4.7962	9.919055541146\\
4.9962	9.94519193818927\\
5.1962	9.96993415026913\\
5.3962	9.97318070415799\\
5.5962	9.97953884791761\\
5.7962	10.0074237047686\\
5.9962	10.0017843018761\\
6.1962	10.0003722145725\\
6.3962	10.0093132810769\\
6.5962	10.0015551654748\\
6.7962	9.99104003323192\\
6.9962	9.98802042845966\\
7.1962	10.0056361085642\\
7.3962	10.0050259599467\\
7.5962	10.0049793577323\\
7.7962	10.0054822623373\\
7.9962	10.0069110028957\\
8.1922	9.98900417951687\\
8.3922	9.99349280457348\\
8.5922	9.99322638431495\\
8.7922	9.98798255023428\\
8.9922	10.0020451668074\\
9.1922	9.99931006347395\\
9.3922	10.0026315665706\\
9.5922	10.0107867504957\\
9.7922	10.014631940291\\
9.9922	10.0151691138731\\
10.1922	10.0154871557109\\
10.3922	10.0216408305449\\
10.5922	10.0183188252307\\
10.7922	10.0176564371154\\
10.9922	10.0163745828249\\
11.1922	10.0230163702221\\
11.3922	10.0232676820683\\
11.5922	10.0222213528929\\
11.7922	10.017910448089\\
11.9922	10.0199881286627\\
12.1882	10.021227765928\\
12.3882	10.0213332360191\\
12.5882	10.0180620035155\\
12.7882	10.0198770914006\\
12.9882	10.0195076267512\\
13.1882	10.0193198853869\\
13.3882	10.0210926242284\\
13.5882	10.0164133469458\\
13.7882	10.0171705396355\\
13.9882	10.0165614083146\\
14.1882	10.020591505634\\
14.3882	10.0231130147115\\
14.5882	10.023302217649\\
14.7882	10.0294320485806\\
14.9882	10.0247101229422\\
15.1882	10.0218877872518\\
15.3882	10.0221998035472\\
15.5882	10.020933276359\\
15.7882	10.0034121678368\\
15.9882	10.0097117774832\\
16.1842	10.0094690234325\\
16.3842	10.0132568865774\\
16.5842	10.0142909635519\\
16.7842	10.0145279570068\\
16.9842	10.0152823153383\\
17.1842	10.0160730245075\\
17.3842	10.0141486148597\\
17.5842	10.0098711289414\\
17.7842	10.0099032517448\\
17.9842	10.007946783041\\
18.1842	10.0069818626034\\
18.3842	10.0050251557326\\
18.5842	10.002620413105\\
18.7842	10.0079551996505\\
18.9842	10.0119768204941\\
19.1842	10.0113716220857\\
19.3842	10.0120583949138\\
19.5842	10.0122800334726\\
19.7842	10.01523529071\\
19.9842	10.0152128166546\\
20.1802	10.0152569699399\\
20.3802	10.0186888832322\\
20.5802	10.0195043222123\\
20.7802	10.0189950841321\\
20.9802	10.0160800444261\\
21.1802	10.013585734443\\
21.3802	10.0126333054991\\
21.5802	10.01366732676\\
21.7802	10.0150102043608\\
21.9802	10.0118502980022\\
22.1802	10.0124951669447\\
22.3802	10.0125405715538\\
22.5802	10.0079062652844\\
22.7802	10.0028081327589\\
22.9802	10.0019990619525\\
23.1802	10.0020625288244\\
23.3802	10.0058719802896\\
23.5802	10.0054879239255\\
23.7802	10.0054368225779\\
23.9802	10.007566509281\\
24.1762	10.0060336747757\\
24.3762	10.0078233889251\\
24.5762	10.0083968948751\\
24.7762	10.0120278182095\\
24.9762	10.0131429415371\\
25.1762	10.0135311991399\\
25.3762	10.0138867959429\\
25.5762	10.016480266885\\
25.7762	10.0177214491475\\
25.9762	10.0168296495543\\
26.1762	10.016912029516\\
26.3762	10.0159750985842\\
26.5762	10.0112495379802\\
26.7762	10.0158106654431\\
26.9762	10.0150980865328\\
27.1762	10.011477692185\\
27.3762	10.0110735312594\\
27.5762	10.0103784044753\\
27.7762	10.0108553614599\\
27.9762	10.0125465067921\\
28.1722	10.0107647311538\\
28.3722	10.0099731537791\\
28.5722	10.012138397289\\
28.7722	10.0151498342541\\
28.9722	10.0149289441739\\
29.1722	10.0148592333861\\
29.3722	10.0138798253453\\
29.5722	10.0136069563959\\
29.7722	10.0143523105379\\
29.9722	10.0142596164568\\
30.1722	10.0139633799146\\
30.3722	10.0143362481448\\
30.5722	10.0146951248251\\
30.7722	10.0146417624017\\
30.9722	10.015639504182\\
31.1722	10.0166469484543\\
31.3722	10.0159799881775\\
31.5722	10.0174061479915\\
31.7722	10.0162933760831\\
31.9722	10.0127780818468\\
32.1682	10.0124194849319\\
32.3682	10.0122037270534\\
32.5682	10.0119116925868\\
32.7682	10.0102767764841\\
32.9682	10.0097163076534\\
33.1682	10.0103639879202\\
33.3682	10.0120082487759\\
33.5682	10.0118403535423\\
33.7682	10.0120132542877\\
33.9682	10.011827821736\\
34.1682	10.0113163435952\\
34.3682	10.0112493638751\\
34.5682	10.0102893731346\\
34.7682	10.0093465804876\\
34.9682	10.0079308386823\\
35.1682	10.0085845565341\\
35.3682	10.0078634951329\\
35.5682	10.0072179063322\\
35.7682	10.0093158478282\\
35.9682	10.0098202793227\\
36.1642	10.0098415070098\\
36.3642	10.0103010607055\\
36.5642	10.0076088915732\\
36.7642	10.0057627831685\\
36.9642	10.0054899442076\\
37.1642	10.0064323500218\\
37.3642	10.0056059370672\\
37.5642	10.0049676997873\\
37.7642	10.006448675609\\
37.9642	10.0059517445398\\
38.1642	10.0069865963576\\
38.3642	10.0073741314539\\
38.5642	10.007629782165\\
38.7642	10.0077007618308\\
38.9642	10.0076994530919\\
39.1642	10.0093268487802\\
39.3642	10.0110663847797\\
39.5642	10.0105079741199\\
39.7642	10.0107324525109\\
39.9642	10.0107240029034\\
39.9992	10.0107423227519\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	7.61059192896296\\
0.2002	7.66853880098348\\
0.4002	8.02168175800792\\
0.6002	8.94035413023865\\
0.8002	8.99180084052539\\
1.0002	9.09772664463736\\
1.2002	9.23775185905166\\
1.4002	9.26023882826656\\
1.6002	9.41237983952625\\
1.8002	9.50922619693503\\
2.0002	9.51039979297144\\
2.2002	9.53705604881537\\
2.4002	9.57801225312151\\
2.6002	9.59903753925567\\
2.8002	9.59280330987071\\
3.0002	9.63568586654561\\
3.2002	9.64141119722349\\
3.4002	9.6335737716003\\
3.6002	9.66987654960546\\
3.8002	9.6859335757032\\
4.0002	9.70470250222852\\
4.1962	9.7233172014063\\
4.3962	9.7566467140744\\
4.5962	9.77448649677259\\
4.7962	9.78271860469592\\
4.9962	9.7835719585113\\
5.1962	9.79532685552541\\
5.3962	9.8162957167467\\
5.5962	9.81606785008882\\
5.7962	9.81144395563628\\
5.9962	9.8375799893779\\
6.1962	9.85069559236739\\
6.3962	9.84934795688226\\
6.5962	9.84913561862684\\
6.7962	9.85899709809\\
6.9962	9.86346614803766\\
7.1962	9.88579081312167\\
7.3962	9.88347719923856\\
7.5962	9.88420614969687\\
7.7962	9.88519736191422\\
7.9962	9.88626023230289\\
8.1922	9.89065374620585\\
8.3922	9.89127585481783\\
8.5922	9.89138644281597\\
8.7922	9.8862579185849\\
8.9922	9.89025697959381\\
9.1922	9.89653659670551\\
9.3922	9.89880796058793\\
9.5922	9.89502121145443\\
9.7922	9.90697469203886\\
9.9922	9.90693894067469\\
10.1922	9.90799340326579\\
10.3922	9.91800287936306\\
10.5922	9.92945562478276\\
10.7922	9.92808737179062\\
10.9922	9.93529384940156\\
11.1922	9.94133794219901\\
11.3922	9.93945580782855\\
11.5922	9.94001470824463\\
11.7922	9.94268008291358\\
11.9922	9.9427724652148\\
12.1882	9.95117835145916\\
12.3882	9.95023879922834\\
12.5882	9.95298144839845\\
12.7882	9.94851052016512\\
12.9882	9.94975981337814\\
13.1882	9.95046487403208\\
13.3882	9.94973026014907\\
13.5882	9.9524252995714\\
13.7882	9.95548170871879\\
13.9882	9.95522083167758\\
14.1882	9.94938337289281\\
14.3882	9.95613425388384\\
14.5882	9.95428252454105\\
14.7882	9.9554160968695\\
14.9882	9.96098420643212\\
15.1882	9.9626832552309\\
15.3882	9.96342827351238\\
15.5882	9.96322788453654\\
15.7882	9.96509522537445\\
15.9882	9.96772080249942\\
16.1842	9.96684168401327\\
16.3842	9.96736773573729\\
16.5842	9.96552807942805\\
16.7842	9.96449656769682\\
16.9842	9.96618248369469\\
17.1842	9.96043029470422\\
17.3842	9.9630081171704\\
17.5842	9.96292691035336\\
17.7842	9.9628978914663\\
17.9842	9.96230138795538\\
18.1842	9.96388701416997\\
18.3842	9.97085838612601\\
18.5842	9.97340375087334\\
18.7842	9.97263147595433\\
18.9842	9.97355834263208\\
19.1842	9.97352301695908\\
19.3842	9.97560607969003\\
19.5842	9.97791879705887\\
19.7842	9.97844359410995\\
19.9842	9.97896221178433\\
20.1802	9.97975911007292\\
20.3802	9.98034037721802\\
20.5802	9.98061255636607\\
20.7802	9.9805653839997\\
20.9802	9.98061182725065\\
21.1802	9.98243342795506\\
21.3802	9.98159525433012\\
21.5802	9.98350096401885\\
21.7802	9.98515065443712\\
21.9802	9.98251188964132\\
22.1802	9.98197251823273\\
22.3802	9.98178844360222\\
22.5802	9.987802455748\\
22.7802	9.98800218825539\\
22.9802	9.98866559530035\\
23.1802	9.98763671770412\\
23.3802	9.98621081604149\\
23.5802	9.98428172049982\\
23.7802	9.98488877845579\\
23.9802	9.98636067457277\\
24.1762	9.98768237772667\\
24.3762	9.98837147581687\\
24.5762	9.98852177083072\\
24.7762	9.99180746969238\\
24.9762	9.9935027637087\\
25.1762	9.99360870680469\\
25.3762	9.99374035143683\\
25.5762	9.99463852731637\\
25.7762	9.98963460779293\\
25.9762	9.98983895462026\\
26.1762	9.99013075156283\\
26.3762	9.99085950669402\\
26.5762	9.99167779117494\\
26.7762	9.99244881261876\\
26.9762	9.98808993204872\\
27.1762	9.9903258596942\\
27.3762	9.99082913758922\\
27.5762	9.99049654083037\\
27.7762	9.99429644643191\\
27.9762	9.99514824676958\\
28.1722	9.99540705330995\\
28.3722	9.99515033019495\\
28.5722	9.9961735299648\\
28.7722	9.99357402923532\\
28.9722	9.9932326303237\\
29.1722	9.99248437162148\\
29.3722	9.99156868298846\\
29.5722	9.9903318261794\\
29.7722	9.98995398559585\\
29.9722	9.98952641564733\\
30.1722	9.9891521529672\\
30.3722	9.9890934533744\\
30.5722	9.98882286891515\\
30.7722	9.98894421398012\\
30.9722	9.98863483660738\\
31.1722	9.98587838432369\\
31.3722	9.9856313719052\\
31.5722	9.9862582688314\\
31.7722	9.98586136614138\\
31.9722	9.98504903351999\\
32.1682	9.9840095959836\\
32.3682	9.9844742848698\\
32.5682	9.98500774249889\\
32.7682	9.98548244374944\\
32.9682	9.98401908036195\\
33.1682	9.98331209710589\\
33.3682	9.98306307245851\\
33.5682	9.98296964937826\\
33.7682	9.98394166023051\\
33.9682	9.98505634982872\\
34.1682	9.98381329653651\\
34.3682	9.98382281928436\\
34.5682	9.98321098081273\\
34.7682	9.9778581047364\\
34.9682	9.97710738912627\\
35.1682	9.97665266276307\\
35.3682	9.97625584644226\\
35.5682	9.97449717435672\\
35.7682	9.97479214504247\\
35.9682	9.9768999792141\\
36.1642	9.97605417962382\\
36.3642	9.97769006271314\\
36.5642	9.9792084504373\\
36.7642	9.98138742115505\\
36.9642	9.98186666133325\\
37.1642	9.98196224913494\\
37.3642	9.98266335748005\\
37.5642	9.98025100930164\\
37.7642	9.98119194607076\\
37.9642	9.98144022573941\\
38.1642	9.98070158042716\\
38.3642	9.98242014493207\\
38.5642	9.98375198777829\\
38.7642	9.98365811693256\\
38.9642	9.9836686527842\\
39.1642	9.98322212142293\\
39.3642	9.98502633466592\\
39.5642	9.98588879638115\\
39.7642	9.98514709271544\\
39.9642	9.98389301486293\\
39.9992	9.98411900691328\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	10.2517716825779\\
0.2002	10.9369039440751\\
0.4002	9.13967740000495\\
0.6002	9.65342925775477\\
0.8002	9.63301660049486\\
1.0002	9.79448238734185\\
1.2002	9.80730050528951\\
1.4002	9.88798528651119\\
1.6002	9.90638676373224\\
1.8002	9.93721714878536\\
2.0002	9.91237155461446\\
2.2002	9.91691558718206\\
2.4002	9.90658281782864\\
2.6002	9.85897958187751\\
2.8002	9.86223477696355\\
3.0002	9.89988034322731\\
3.2002	9.98556592001153\\
3.4002	9.93513746531232\\
3.6002	9.98193659855058\\
3.8002	10.0431639419914\\
4.0002	10.0433107280141\\
4.1962	10.0159272859367\\
4.3962	10.0388893489142\\
4.5962	10.0422723376061\\
4.7962	10.040367629672\\
4.9962	10.0253637062804\\
5.1962	10.0183493080968\\
5.3962	10.0225296056596\\
5.5962	10.0621359901164\\
5.7962	10.0657270553587\\
5.9962	10.0609167399906\\
6.1962	10.0744068806432\\
6.3962	10.0806503559168\\
6.5962	10.0589397113004\\
6.7962	10.0578323219842\\
6.9962	10.0582353466652\\
7.1962	10.057210701104\\
7.3962	10.0575499192141\\
7.5962	10.0604208610129\\
7.7962	10.0676560182323\\
7.9962	10.0597396444105\\
8.1922	10.0667470464544\\
8.3922	10.0656050688226\\
8.5922	10.0698032755191\\
8.7922	10.0635583311748\\
8.9922	10.058237679194\\
9.1922	10.0598330740696\\
9.3922	10.0619496418988\\
9.5922	10.0549424768102\\
9.7922	10.0515596369532\\
9.9922	10.0545525173855\\
10.1922	10.0605915269504\\
10.3922	10.0632237182601\\
10.5922	10.0611065320297\\
10.7922	10.0504639300095\\
10.9922	10.0491237740474\\
11.1922	10.0522750593309\\
11.3922	10.0527777451587\\
11.5922	10.0445022419029\\
11.7922	10.04357427954\\
11.9922	10.0385577835549\\
12.1882	10.0342420751651\\
12.3882	10.0307049542239\\
12.5882	10.0243797377178\\
12.7882	10.0217472837839\\
12.9882	10.0120219307475\\
13.1882	10.0027467237507\\
13.3882	10.0038971535871\\
13.5882	10.0037488344949\\
13.7882	10.0070412045243\\
13.9882	10.0025311271026\\
14.1882	10.0040311944829\\
14.3882	10.0043227512865\\
14.5882	10.0007814858525\\
14.7882	9.98673695126093\\
14.9882	9.9856944120623\\
15.1882	9.98624452510452\\
15.3882	9.98637167236241\\
15.5882	9.97764943069602\\
15.7882	9.97641169217272\\
15.9882	9.97753636813495\\
16.1842	9.98056439184038\\
16.3842	9.97568271893897\\
16.5842	9.97693462849846\\
16.7842	9.97363136573576\\
16.9842	9.97618297047566\\
17.1842	9.97669122905814\\
17.3842	9.97607896374783\\
17.5842	9.97434998171388\\
17.7842	9.97885004734763\\
17.9842	9.98338240521662\\
18.1842	9.98332618104699\\
18.3842	9.98437801825684\\
18.5842	9.98176877227843\\
18.7842	9.98395225321975\\
18.9842	9.98481056313726\\
19.1842	9.98142840358149\\
19.3842	9.98148006238918\\
19.5842	9.98222014469017\\
19.7842	9.98376263886721\\
19.9842	9.98233155088487\\
20.1802	9.98765562298911\\
20.3802	9.98890796125682\\
20.5802	9.989054212549\\
20.7802	9.98999335249971\\
20.9802	9.98358717918892\\
21.1802	9.9840954764142\\
21.3802	9.98427142552793\\
21.5802	9.98581581279289\\
21.7802	9.98679656876194\\
21.9802	9.98882651119521\\
22.1802	9.9897837675498\\
22.3802	9.98860634054337\\
22.5802	9.98804154982896\\
22.7802	9.98919912145925\\
22.9802	9.98503174238234\\
23.1802	9.98130252334386\\
23.3802	9.98228361288193\\
23.5802	9.98253220175025\\
23.7802	9.98496309386239\\
23.9802	9.98566044220902\\
24.1762	9.98635796678762\\
24.3762	9.98592258388392\\
24.5762	9.99031589563315\\
24.7762	9.98944318662112\\
24.9762	9.98906510206367\\
25.1762	9.98908543380499\\
25.3762	9.99134627394112\\
25.5762	9.99553081768972\\
25.7762	9.99553402619596\\
25.9762	9.997608424846\\
26.1762	9.99873058932228\\
26.3762	9.99777986788698\\
26.5762	9.99873835853909\\
26.7762	9.99890789535056\\
26.9762	10.0005149986782\\
27.1762	10.0011886310727\\
27.3762	9.99914096570252\\
27.5762	9.99939778045937\\
27.7762	9.99892027530819\\
27.9762	9.99987757290502\\
28.1722	10.001129340875\\
28.3722	10.0000695420406\\
28.5722	10.0006761441935\\
28.7722	10.0024751059808\\
28.9722	10.005329035355\\
29.1722	10.0056719880467\\
29.3722	10.0054592320393\\
29.5722	10.0058953147008\\
29.7722	10.0025353641707\\
29.9722	10.0022945073463\\
30.1722	10.0023597167047\\
30.3722	10.0003175886471\\
30.5722	9.99630787792569\\
30.7722	9.99554573097883\\
30.9722	9.99540549787988\\
31.1722	9.99436359877918\\
31.3722	9.99583311207135\\
31.5722	9.99456165791049\\
31.7722	9.99413265676976\\
31.9722	9.99129629129497\\
32.1682	9.99084252024935\\
32.3682	9.99076929931051\\
32.5682	9.990926893646\\
32.7682	9.99106111180664\\
32.9682	9.99104650961574\\
33.1682	9.99012791783895\\
33.3682	9.99447952734353\\
33.5682	9.99467971874779\\
33.7682	9.99568798855227\\
33.9682	9.99298359058148\\
34.1682	9.99482653618204\\
34.3682	9.99445013594087\\
34.5682	9.99443947238236\\
34.7682	9.99516670306221\\
34.9682	9.99592097928071\\
35.1682	9.99391005249023\\
35.3682	9.99462946510088\\
35.5682	9.9941452298277\\
35.7682	9.99376407002301\\
35.9682	9.99458901603153\\
36.1642	9.99436502619518\\
36.3642	9.99501637758971\\
36.5642	9.99513718325566\\
36.7642	9.99578109405343\\
36.9642	9.99498594325938\\
37.1642	9.99228381072454\\
37.3642	9.99073224115553\\
37.5642	9.99043163256131\\
37.7642	9.99258554332721\\
37.9642	9.99504269879802\\
38.1642	9.99392445594997\\
38.3642	9.9938484572113\\
38.5642	9.99271460935133\\
38.7642	9.99384926291259\\
38.9642	9.9899264280006\\
39.1642	9.99015861162221\\
39.3642	9.98743101741983\\
39.5642	9.98864094271664\\
39.7642	9.98828057928937\\
39.9642	9.98841774998933\\
39.9992	9.98838727562945\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	10.6891247846119\\
0.2002	10.9003300596678\\
0.4002	10.7798747865521\\
0.6002	10.6074523350781\\
0.8002	10.5195508410191\\
1.0002	10.4928360143659\\
1.2002	10.4867921093902\\
1.4002	10.4308784378669\\
1.6002	10.3851006006254\\
1.8002	10.3846844932075\\
2.0002	10.354477270652\\
2.2002	10.2941664080798\\
2.4002	10.2970926781817\\
2.6002	10.2847190755174\\
2.8002	10.2760141541008\\
3.0002	10.2246877141588\\
3.2002	10.187422847497\\
3.4002	10.1780191379415\\
3.6002	10.1775045751581\\
3.8002	10.1848239571369\\
4.0002	10.1869569428578\\
4.1962	10.1612125049584\\
4.3962	10.1109730774735\\
4.5962	10.1051049514858\\
4.7962	10.1024077120586\\
4.9962	10.0995653047772\\
5.1962	10.0953452398065\\
5.3962	10.0944634547129\\
5.5962	10.0908812477253\\
5.7962	10.0676099031492\\
5.9962	10.0387436032737\\
6.1962	10.0350772291619\\
6.3962	10.0347863827824\\
6.5962	10.0216027698776\\
6.7962	10.0066070307973\\
6.9962	10.0084824924835\\
7.1962	10.0087681880861\\
7.3962	10.0188052432401\\
7.5962	10.0190608592672\\
7.7962	10.019717293517\\
7.9962	10.0182034241099\\
8.1922	10.0417740681325\\
8.3922	10.0410166817419\\
8.5922	10.0415293319264\\
8.7922	10.0466081768519\\
8.9922	10.0529138392172\\
9.1922	10.0480416552664\\
9.3922	10.0477803846384\\
9.5922	10.0489570648106\\
9.7922	10.0441028694609\\
9.9922	10.0447692292734\\
10.1922	10.0414107045689\\
10.3922	10.034995284703\\
10.5922	10.0351946188578\\
10.7922	10.0368165416234\\
10.9922	10.0369423096668\\
11.1922	10.0298735616843\\
11.3922	10.0240710551209\\
11.5922	10.02509347214\\
11.7922	10.0234438511399\\
11.9922	10.0195447606734\\
12.1882	10.0183710012507\\
12.3882	10.018098463576\\
12.5882	10.017988658455\\
12.7882	10.0165425549977\\
12.9882	10.0249647162501\\
13.1882	10.02242589813\\
13.3882	10.0256196537298\\
13.5882	10.021561604497\\
13.7882	10.0187946207842\\
13.9882	10.0185861709089\\
14.1882	10.0179772128892\\
14.3882	10.0126519824792\\
14.5882	10.0099567441658\\
14.7882	10.0097503797288\\
14.9882	10.0088263936327\\
15.1882	10.0011046234656\\
15.3882	9.98444282435687\\
15.5882	9.98513086353408\\
15.7882	9.98653559587782\\
15.9882	9.98546983413849\\
16.1842	9.98474463886567\\
16.3842	9.98614492483504\\
16.5842	9.99048298866186\\
16.7842	9.99350790979122\\
16.9842	9.99253862312843\\
17.1842	9.9913428422083\\
17.3842	9.99567516614184\\
17.5842	9.99616321407447\\
17.7842	9.9959899411983\\
17.9842	9.99347220099705\\
18.1842	9.99374754365646\\
18.3842	9.99345705264304\\
18.5842	9.99461639303946\\
18.7842	9.9951087221136\\
18.9842	10.0051777397958\\
19.1842	10.0042190033891\\
19.3842	10.0046996015146\\
19.5842	10.0119109919043\\
19.7842	10.011242425459\\
19.9842	10.010532390955\\
20.1802	10.010272191488\\
20.3802	10.0124305735717\\
20.5802	10.011354934673\\
20.7802	10.0111257515391\\
20.9802	10.0088673051727\\
21.1802	10.0098279453622\\
21.3802	10.0095881372212\\
21.5802	10.0090129277939\\
21.7802	10.0075878110789\\
21.9802	10.0053046036399\\
22.1802	10.0049923233132\\
22.3802	10.0039504003739\\
22.5802	9.99806947035147\\
22.7802	9.99836613695592\\
22.9802	9.99978558836064\\
23.1802	9.99999065589874\\
23.3802	9.99676949968542\\
23.5802	9.99646820866109\\
23.7802	9.9953772964199\\
23.9802	9.99260817448562\\
24.1762	9.99239069814424\\
24.3762	9.99431859447131\\
24.5762	9.9939235256384\\
24.7762	9.99402902647008\\
24.9762	9.99482957113181\\
25.1762	9.99308309729731\\
25.3762	9.99257782672358\\
25.5762	9.99366091673226\\
25.7762	9.99243723118242\\
25.9762	9.99112695153346\\
26.1762	9.99128076157636\\
26.3762	9.99310567222085\\
26.5762	9.99186792238574\\
26.7762	9.99045197473704\\
26.9762	9.98900545388059\\
27.1762	9.99258474525949\\
27.3762	9.99212971190598\\
27.5762	9.99165808501088\\
27.7762	9.99233696372252\\
27.9762	9.99347970132592\\
28.1722	9.99486747141385\\
28.3722	9.99456615921278\\
28.5722	9.99015270743067\\
28.7722	9.98785292634243\\
28.9722	9.98676074107378\\
29.1722	9.98631145152067\\
29.3722	9.98630391749751\\
29.5722	9.98492736665446\\
29.7722	9.98437317429432\\
29.9722	9.98213320064758\\
30.1722	9.98018898522916\\
30.3722	9.98082954304995\\
30.5722	9.98031601642798\\
30.7722	9.97995664120878\\
30.9722	9.98149223421072\\
31.1722	9.97936031881587\\
31.3722	9.97938106034234\\
31.5722	9.98056832472444\\
31.7722	9.98158596945143\\
31.9722	9.98189762693805\\
32.1682	9.98086831292812\\
32.3682	9.9781016909631\\
32.5682	9.97982507176118\\
32.7682	9.98065620938798\\
32.9682	9.98087158622941\\
33.1682	9.98081392348492\\
33.3682	9.98898932022511\\
33.5682	9.98892359229904\\
33.7682	9.98957771433575\\
33.9682	9.99035865111424\\
34.1682	9.99134877470067\\
34.3682	9.99059495239454\\
34.5682	9.98912039909694\\
34.7682	9.99042167573414\\
34.9682	9.9898380153422\\
35.1682	9.98992920929493\\
35.3682	9.99031247529873\\
35.5682	9.99084093551096\\
35.7682	9.98910057066857\\
35.9682	9.9900019848568\\
36.1642	9.98754317906707\\
36.3642	9.99025356047349\\
36.5642	9.99035680265487\\
36.7642	9.99021965107004\\
36.9642	9.99046580851691\\
37.1642	9.99451846329327\\
37.3642	9.99411484288756\\
37.5642	9.9941181128152\\
37.7642	9.99232595716174\\
37.9642	9.99010926536663\\
38.1642	9.9906292950979\\
38.3642	9.99063114117406\\
38.5642	9.99364834605015\\
38.7642	9.99390169486067\\
38.9642	9.99377461525153\\
39.1642	9.99279807015224\\
39.3642	9.99451285335052\\
39.5642	9.99362690618905\\
39.7642	9.99309366717503\\
39.9642	9.99378645643599\\
39.9992	9.99359296547736\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	9.90640719566441\\
0.2002	10.0238470074173\\
0.4002	9.96556445823134\\
0.6002	9.92110966037574\\
0.8002	9.92184755512623\\
1.0002	9.88109434299017\\
1.2002	9.84557297956362\\
1.4002	9.87047155291335\\
1.6002	9.88035850229618\\
1.8002	9.86036687451995\\
2.0002	9.87503661661495\\
2.2002	9.87942907002019\\
2.4002	9.87678273872867\\
2.6002	9.87410762512753\\
2.8002	9.888237579254\\
3.0002	9.87367763107404\\
3.2002	9.88609409023517\\
3.4002	9.87842571599268\\
3.6002	9.8932645074615\\
3.8002	9.89856729158103\\
4.0002	9.90015515967825\\
4.1962	9.90033045966278\\
4.3962	9.92924475725071\\
4.5962	9.92685389008098\\
4.7962	9.94705173991286\\
4.9962	9.96159036320931\\
5.1962	9.96276930458703\\
5.3962	9.96288599807455\\
5.5962	9.97192670509571\\
5.7962	9.96748904974005\\
5.9962	9.96146112070717\\
6.1962	9.96217209375872\\
6.3962	9.95535358788513\\
6.5962	9.97221950738085\\
6.7962	9.97040438267086\\
6.9962	9.96828922609448\\
7.1962	9.96915299654255\\
7.3962	9.96430284107812\\
7.5962	9.95995090170806\\
7.7962	9.95982599859611\\
7.9962	9.95707390497482\\
8.1922	9.96407074667082\\
8.3922	9.96581286123013\\
8.5922	9.96559198451001\\
8.7922	9.95649784741321\\
8.9922	9.9662262647869\\
9.1922	9.95918800734075\\
9.3922	9.95344392918442\\
9.5922	9.95694049146385\\
9.7922	9.94961935812939\\
9.9922	9.95073926990736\\
10.1922	9.94945971057031\\
10.3922	9.95969857275308\\
10.5922	9.95861822220242\\
10.7922	9.96045326909519\\
10.9922	9.96156348111144\\
11.1922	9.95791587979683\\
11.3922	9.9584501147415\\
11.5922	9.9574859232865\\
11.7922	9.9648603229467\\
11.9922	9.96261123134067\\
12.1882	9.96153811404774\\
12.3882	9.96346883834713\\
12.5882	9.96226879297661\\
12.7882	9.95953225692626\\
12.9882	9.95908995584028\\
13.1882	9.9570133855853\\
13.3882	9.9616676738992\\
13.5882	9.96035700224811\\
13.7882	9.96096883650221\\
13.9882	9.96115183400193\\
14.1882	9.96320195747522\\
14.3882	9.95298093921966\\
14.5882	9.95245252636101\\
14.7882	9.95172478416352\\
14.9882	9.95642241974315\\
15.1882	9.95561722497528\\
15.3882	9.95724854932286\\
15.5882	9.95638650136038\\
15.7882	9.95662227795642\\
15.9882	9.95771824136472\\
16.1842	9.95547026965441\\
16.3842	9.95865971488349\\
16.5842	9.95957324395378\\
16.7842	9.95707561253147\\
16.9842	9.95788614428893\\
17.1842	9.95683613168747\\
17.3842	9.95582391852249\\
17.5842	9.95515127775257\\
17.7842	9.95625820395567\\
17.9842	9.95644221800291\\
18.1842	9.95686992271134\\
18.3842	9.96351912895135\\
18.5842	9.95329861691951\\
18.7842	9.95475406679976\\
18.9842	9.95160767554424\\
19.1842	9.95150777206602\\
19.3842	9.95097190613935\\
19.5842	9.95001816852645\\
19.7842	9.95131944304065\\
19.9842	9.94872035565268\\
20.1802	9.94769061326451\\
20.3802	9.94700323613588\\
20.5802	9.94488340716348\\
20.7802	9.94755498422819\\
20.9802	9.94755681347433\\
21.1802	9.94713251428626\\
21.3802	9.94832671393006\\
21.5802	9.95358422981756\\
21.7802	9.95536601169966\\
21.9802	9.95401233965346\\
22.1802	9.95900476828448\\
22.3802	9.96204182377844\\
22.5802	9.96287430077679\\
22.7802	9.96417986488273\\
22.9802	9.96518925633215\\
23.1802	9.96416528525316\\
23.3802	9.96529195321806\\
23.5802	9.96524733459545\\
23.7802	9.9704265843494\\
23.9802	9.97180405251201\\
24.1762	9.9720796871255\\
24.3762	9.97084140022833\\
24.5762	9.97121620700582\\
24.7762	9.9703440070956\\
24.9762	9.97023725536044\\
25.1762	9.97218954053643\\
25.3762	9.97191818796548\\
25.5762	9.97221099384024\\
25.7762	9.9721275168497\\
25.9762	9.97900027528797\\
26.1762	9.98007750883875\\
26.3762	9.98078858265339\\
26.5762	9.98097987980486\\
26.7762	9.98287482283621\\
26.9762	9.9838950257884\\
27.1762	9.98445223922759\\
27.3762	9.98451980659046\\
27.5762	9.98469084176472\\
27.7762	9.98463260726261\\
27.9762	9.98448454180121\\
28.1722	9.98137125866276\\
28.3722	9.9816750274093\\
28.5722	9.98103447376121\\
28.7722	9.98039761783218\\
28.9722	9.97892025469282\\
29.1722	9.97529777478502\\
29.3722	9.97583572515211\\
29.5722	9.97588304617645\\
29.7722	9.97611632821715\\
29.9722	9.97711918265537\\
30.1722	9.97642662063017\\
30.3722	9.97662017005728\\
30.5722	9.97935966883258\\
30.7722	9.98031472691381\\
30.9722	9.98147098369424\\
31.1722	9.98183792714396\\
31.3722	9.97818558927062\\
31.5722	9.97988788319741\\
31.7722	9.97961930301562\\
31.9722	9.97983160598883\\
32.1682	9.98097665645681\\
32.3682	9.98081195139575\\
32.5682	9.98054185308951\\
32.7682	9.98005273946808\\
32.9682	9.98204283495715\\
33.1682	9.9827529785802\\
33.3682	9.98270048124022\\
33.5682	9.98053014850099\\
33.7682	9.98132710301614\\
33.9682	9.9805299268496\\
34.1682	9.98081853965095\\
34.3682	9.97865723375372\\
34.5682	9.97920035553161\\
34.7682	9.98058980247945\\
34.9682	9.98060808837009\\
35.1682	9.98356082109247\\
35.3682	9.98533915770836\\
35.5682	9.98548483748702\\
35.7682	9.98547971763361\\
35.9682	9.98452858352907\\
36.1642	9.98184514636009\\
36.3642	9.9807582476746\\
36.5642	9.9800716740127\\
36.7642	9.98243827952743\\
36.9642	9.98227404006215\\
37.1642	9.98192634225408\\
37.3642	9.98038194067738\\
37.5642	9.98121463473007\\
37.7642	9.98132282288405\\
37.9642	9.98131202097347\\
38.1642	9.98127489336395\\
38.3642	9.98145794060791\\
38.5642	9.98707342379157\\
38.7642	9.9864251481237\\
38.9642	9.98793218467393\\
39.1642	9.98878141219488\\
39.3642	9.98865498519681\\
39.5642	9.98923880859788\\
39.7642	9.98739113563796\\
39.9642	9.98743709920714\\
39.9992	9.9874429374986\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	10.2386883156644\\
0.2002	10.5518710270377\\
0.4002	10.5593072383527\\
0.6002	10.3034050937926\\
0.8002	10.3618349681226\\
1.0002	10.3858286579948\\
1.2002	10.4109292947319\\
1.4002	10.4403508449826\\
1.6002	10.4058282604603\\
1.8002	10.3639286870096\\
2.0002	10.3610453853207\\
2.2002	10.337390905228\\
2.4002	10.2942117295971\\
2.6002	10.2705516329204\\
2.8002	10.2503845012467\\
3.0002	10.2172685991714\\
3.2002	10.2013771929272\\
3.4002	10.186409179562\\
3.6002	10.1663147296149\\
3.8002	10.12997870819\\
4.0002	10.1100966420365\\
4.1962	10.0716108739906\\
4.3962	10.0468005437117\\
4.5962	10.0536524858973\\
4.7962	10.0361399343184\\
4.9962	10.0420570377946\\
5.1962	10.0572924574541\\
5.3962	10.0565662771324\\
5.5962	10.064923945908\\
5.7962	10.0528831694093\\
5.9962	10.0536227494673\\
6.1962	10.0537149296368\\
6.3962	10.0407976229863\\
6.5962	10.0215220254352\\
6.7962	10.0194582172983\\
6.9962	10.0173392107533\\
7.1962	10.0230852391993\\
7.3962	10.0283761776152\\
7.5962	10.0285243580406\\
7.7962	10.0219732928089\\
7.9962	10.0219170695454\\
8.1922	10.0378506951147\\
8.3922	10.0367794744216\\
8.5922	10.0366873641256\\
8.7922	10.0354966283134\\
8.9922	10.0499058166192\\
9.1922	10.0463101991426\\
9.3922	10.0408197486945\\
9.5922	10.0433756299152\\
9.7922	10.0420662075456\\
9.9922	10.0433645608419\\
10.1922	10.0354796372748\\
10.3922	10.0349653008945\\
10.5922	10.0339317101303\\
10.7922	10.028128243613\\
10.9922	10.0174945453809\\
11.1922	10.013889288133\\
11.3922	10.0123186786995\\
11.5922	10.0125058419967\\
11.7922	10.0198651160556\\
11.9922	10.0203272759249\\
12.1882	10.0203063463741\\
12.3882	10.0206452932237\\
12.5882	10.0177473318482\\
12.7882	10.0152178377769\\
12.9882	10.0079168059213\\
13.1882	10.0071080805171\\
13.3882	10.0058276385459\\
13.5882	10.0076735876566\\
13.7882	10.0035027537276\\
13.9882	10.0065980335046\\
14.1882	10.0063519766192\\
14.3882	10.0059524215621\\
14.5882	10.0080385908877\\
14.7882	10.0045651942245\\
14.9882	10.0032233840622\\
15.1882	10.0062923759494\\
15.3882	10.0088265265109\\
15.5882	10.0109679082718\\
15.7882	10.0123524821617\\
15.9882	10.0197710143297\\
16.1842	10.0202442335213\\
16.3842	10.0195892912839\\
16.5842	10.0212635681552\\
16.7842	10.0147345342364\\
16.9842	10.0123306680953\\
17.1842	10.012904374205\\
17.3842	10.0127761870006\\
17.5842	10.0141369283857\\
17.7842	10.024797305736\\
17.9842	10.0311161007673\\
18.1842	10.0296803859678\\
18.3842	10.0253814528599\\
18.5842	10.0282121477618\\
18.7842	10.0295920065145\\
18.9842	10.0254555074206\\
19.1842	10.02441954097\\
19.3842	10.0242777654327\\
19.5842	10.0243134156526\\
19.7842	10.0226420025108\\
19.9842	10.0249954334835\\
20.1802	10.0230876524961\\
20.3802	10.017887287441\\
20.5802	10.0181820309116\\
20.7802	10.0179253626119\\
20.9802	10.0165862286884\\
21.1802	10.0152238832148\\
21.3802	10.0147946534866\\
21.5802	10.0142687208275\\
21.7802	10.013690211753\\
21.9802	10.0145729547927\\
22.1802	10.0172452015139\\
22.3802	10.0177882088536\\
22.5802	10.0157064690273\\
22.7802	10.0115408863293\\
22.9802	10.0119793813585\\
23.1802	10.0114606137302\\
23.3802	10.0142534678388\\
23.5802	10.0189027124212\\
23.7802	10.0207219751792\\
23.9802	10.0211247876306\\
24.1762	10.0199211356423\\
24.3762	10.0160756241502\\
24.5762	10.0154696947355\\
24.7762	10.0161301136065\\
24.9762	10.0152090984952\\
25.1762	10.0188022322668\\
25.3762	10.0189638380797\\
25.5762	10.0188315327636\\
25.7762	10.0197850116729\\
25.9762	10.0252060152546\\
26.1762	10.0243004219638\\
26.3762	10.0242832245804\\
26.5762	10.0240603377816\\
26.7762	10.0197908531568\\
26.9762	10.0191655903439\\
27.1762	10.0181634497065\\
27.3762	10.0191163691001\\
27.5762	10.0197293759175\\
27.7762	10.0202627903893\\
27.9762	10.0181742273597\\
28.1722	10.0138199266863\\
28.3722	10.0137972529136\\
28.5722	10.0139209334067\\
28.7722	10.0170302125083\\
28.9722	10.0185856601627\\
29.1722	10.0198299347872\\
29.3722	10.0214653699683\\
29.5722	10.0199573588955\\
29.7722	10.0207420380533\\
29.9722	10.021562959\\
30.1722	10.023918851569\\
30.3722	10.0251946550859\\
30.5722	10.0255560575133\\
30.7722	10.025658268488\\
30.9722	10.0270638554756\\
31.1722	10.0278612610754\\
31.3722	10.0261406027649\\
31.5722	10.0260975335443\\
31.7722	10.0218637031691\\
31.9722	10.0198556707395\\
32.1682	10.0210723678556\\
32.3682	10.0198950178171\\
32.5682	10.0203181134049\\
32.7682	10.0224107663576\\
32.9682	10.0217020897406\\
33.1682	10.020667678651\\
33.3682	10.0202381726362\\
33.5682	10.0205685553768\\
33.7682	10.0208435150274\\
33.9682	10.0208694349593\\
34.1682	10.0217217597663\\
34.3682	10.0197162576906\\
34.5682	10.0188824712544\\
34.7682	10.0166788022185\\
34.9682	10.0167435669529\\
35.1682	10.017013715078\\
35.3682	10.0170267254606\\
35.5682	10.0170254859473\\
35.7682	10.0172654282527\\
35.9682	10.0173012997767\\
36.1642	10.0173641320768\\
36.3642	10.0197689566279\\
36.5642	10.0158399744814\\
36.7642	10.0161762340195\\
36.9642	10.0164389000111\\
37.1642	10.0154005451949\\
37.3642	10.0149346579635\\
37.5642	10.015186942868\\
37.7642	10.0141381177557\\
37.9642	10.0149963130709\\
38.1642	10.0153043662376\\
38.3642	10.014236393168\\
38.5642	10.0135098178647\\
38.7642	10.0131804085761\\
38.9642	10.0119717626471\\
39.1642	10.0122133458946\\
39.3642	10.0118861505084\\
39.5642	10.0117692967382\\
39.7642	10.0131326529445\\
39.9642	10.0103055744081\\
39.9992	10.0102010167745\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
table[row sep=crcr]{%
0.0002	10.6567678600039\\
0.2002	10.8002402219325\\
0.4002	10.7851853288239\\
0.6002	10.70542849681\\
0.8002	10.6977680140147\\
1.0002	10.6839282636687\\
1.2002	10.6838279044035\\
1.4002	10.6823453499905\\
1.6002	10.6684586805052\\
1.8002	10.6420185701613\\
2.0002	10.6366767760091\\
2.2002	10.6110004555611\\
2.4002	10.5849779144237\\
2.6002	10.5495020368375\\
2.8002	10.5335198821103\\
3.0002	10.5071211515129\\
3.2002	10.478069823077\\
3.4002	10.4741129708115\\
3.6002	10.4508798524197\\
3.8002	10.4297989640658\\
4.0002	10.4293340935813\\
4.1962	10.4091338543579\\
4.3962	10.3813197665252\\
4.5962	10.3572999746281\\
4.7962	10.3552135803983\\
4.9962	10.336270993133\\
5.1962	10.3007838019047\\
5.3962	10.2948870851782\\
5.5962	10.2947302910476\\
5.7962	10.2829243422247\\
5.9962	10.2385066988706\\
6.1962	10.1869987013033\\
6.3962	10.1838732502535\\
6.5962	10.1928831847278\\
6.7962	10.1934526131908\\
6.9962	10.1939971039538\\
7.1962	10.1860197105753\\
7.3962	10.1843500846589\\
7.5962	10.1803666958288\\
7.7962	10.1800052374053\\
7.9962	10.1783939219129\\
8.1922	10.1728599901156\\
8.3922	10.1613289640699\\
8.5922	10.1588627958114\\
8.7922	10.1646781744959\\
8.9922	10.1511832544053\\
9.1922	10.1513183197296\\
9.3922	10.1519395361324\\
9.5922	10.1496957528327\\
9.7922	10.1375721429245\\
9.9922	10.1143736895242\\
10.1922	10.1129099817621\\
10.3922	10.102491581953\\
10.5922	10.0983667838716\\
10.7922	10.0960947671534\\
10.9922	10.0920352746129\\
11.1922	10.0927098775233\\
11.3922	10.082029351129\\
11.5922	10.0831526652791\\
11.7922	10.0824658915745\\
11.9922	10.075850503695\\
12.1882	10.0692608600826\\
12.3882	10.0684053200457\\
12.5882	10.0660041099927\\
12.7882	10.0723206291338\\
12.9882	10.0690319112079\\
13.1882	10.0707513747171\\
13.3882	10.0702596035834\\
13.5882	10.0546700842731\\
13.7882	10.0619660130803\\
13.9882	10.062050763027\\
14.1882	10.055664351698\\
14.3882	10.050686923933\\
14.5882	10.0460209075276\\
14.7882	10.0453635722044\\
14.9882	10.0466683662608\\
15.1882	10.049967334534\\
15.3882	10.049792599675\\
15.5882	10.0492359288754\\
15.7882	10.0481222049455\\
15.9882	10.0519891144621\\
16.1842	10.0508022237671\\
16.3842	10.0503325438212\\
16.5842	10.0478299798766\\
16.7842	10.0427373090453\\
16.9842	10.0427926966534\\
17.1842	10.042884756862\\
17.3842	10.0470011911041\\
17.5842	10.046836005524\\
17.7842	10.0480326831495\\
17.9842	10.0464473881176\\
18.1842	10.0519055273879\\
18.3842	10.0564882124812\\
18.5842	10.0569776623706\\
18.7842	10.0566621718859\\
18.9842	10.057589592488\\
19.1842	10.056920275402\\
19.3842	10.0567651023337\\
19.5842	10.0547074289316\\
19.7842	10.0568479334207\\
19.9842	10.0544642179696\\
20.1802	10.0547607235817\\
20.3802	10.051725705804\\
20.5802	10.0500636378543\\
20.7802	10.0494173076259\\
20.9802	10.0500045826505\\
21.1802	10.0472849036463\\
21.3802	10.0524530753538\\
21.5802	10.0519754234758\\
21.7802	10.0520472203425\\
21.9802	10.0464136376271\\
22.1802	10.0443598506661\\
22.3802	10.0442418896986\\
22.5802	10.0429526536999\\
22.7802	10.0435604967248\\
22.9802	10.0414155660131\\
23.1802	10.0408368132429\\
23.3802	10.0400714492524\\
23.5802	10.0373015837919\\
23.7802	10.0374698090644\\
23.9802	10.0378778439401\\
24.1762	10.0356393340716\\
24.3762	10.0312332093105\\
24.5762	10.0305309895911\\
24.7762	10.0299273134758\\
24.9762	10.0314195213424\\
25.1762	10.0310835398651\\
25.3762	10.0306218682385\\
25.5762	10.0305585375493\\
25.7762	10.0293527768658\\
25.9762	10.030848942013\\
26.1762	10.0303907691432\\
26.3762	10.0323001393136\\
26.5762	10.03026183329\\
26.7762	10.0275867212242\\
26.9762	10.027283440841\\
27.1762	10.0269215000458\\
27.3762	10.0196978504022\\
27.5762	10.0213709262509\\
27.7762	10.0218941670246\\
27.9762	10.0209056082364\\
28.1722	10.0204737756674\\
28.3722	10.0198560303042\\
28.5722	10.0196840080681\\
28.7722	10.0202855387839\\
28.9722	10.0205534109376\\
29.1722	10.0206699474898\\
29.3722	10.0198694622813\\
29.5722	10.0248898889776\\
29.7722	10.0260950738387\\
29.9722	10.0260789015131\\
30.1722	10.0254667021929\\
30.3722	10.0248761662241\\
30.5722	10.0227573812573\\
30.7722	10.0226915144388\\
30.9722	10.0241454472603\\
31.1722	10.0240970029669\\
31.3722	10.0206318071284\\
31.5722	10.0201565438405\\
31.7722	10.0202658193974\\
31.9722	10.0201851014057\\
32.1682	10.0195936954036\\
32.3682	10.0146111254393\\
32.5682	10.0131073550638\\
32.7682	10.0128370812825\\
32.9682	10.0115414624831\\
33.1682	10.0121293751292\\
33.3682	10.0133055045655\\
33.5682	10.0135379121378\\
33.7682	10.0133354603554\\
33.9682	10.0120138188201\\
34.1682	10.0117750479794\\
34.3682	10.0109907839823\\
34.5682	10.0116209340004\\
34.7682	10.0106398486085\\
34.9682	10.0103339038087\\
35.1682	10.0103286417218\\
35.3682	10.010271056851\\
35.5682	10.0098038451466\\
35.7682	10.0099395849065\\
35.9682	10.0095512182125\\
36.1642	10.007275313229\\
36.3642	10.0069902864496\\
36.5642	10.0085237797769\\
36.7642	10.0094851705299\\
36.9642	10.0099651824987\\
37.1642	10.0109934386297\\
37.3642	10.0110516551449\\
37.5642	10.0115699541379\\
37.7642	10.0122139821791\\
37.9642	10.0119375745014\\
38.1642	10.0100266232476\\
38.3642	10.0095691447903\\
38.5642	10.0090649413657\\
38.7642	10.0109468137563\\
38.9642	10.0108335130559\\
39.1642	10.0113474332499\\
39.3642	10.0125216885397\\
39.5642	10.0129604517395\\
39.7642	10.013165554253\\
39.9642	10.01280155761\\
39.9992	10.012989497669\\
};
\end{axis}
\end{tikzpicture}%


==> meanMSExUKFEKFv2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8in,
height=0.7in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={t},
xmajorgrids,
ymode=log,
ymin=1e-05,
ymax=0.015797742526901,
yminorticks=true,
%ylabel={$\text{NMSE}_{x,t}$},
ymajorgrids,
yminorgrids,
ylabel style= {yshift=-0.2cm},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt]
table[row sep=crcr]{%
0.0002	0.0042200665262237\\
0.0202	0.00163308662080718\\
0.0402	0.000896459141588603\\
0.0602	0.000344166477558637\\
0.0802	0.000232195592497364\\
0.1002	0.000252081346932707\\
0.1202	0.000301279104967316\\
0.1402	0.00041550501019573\\
0.1602	0.000505918591723084\\
0.1802	0.000564711981179956\\
0.2002	0.000588486728947363\\
0.2202	0.00061753956569473\\
0.2402	0.000623919660872716\\
0.2602	0.000553385574730081\\
0.2802	0.000443841631452904\\
0.3002	0.000395439819703054\\
0.3202	0.000339341070694965\\
0.3402	0.000266948665158301\\
0.3602	0.000186174572782734\\
0.3802	0.000131742761890366\\
0.4002	8.32563104686033e-05\\
0.4202	6.33159100283699e-05\\
0.4402	6.08175031800123e-05\\
0.4602	6.02051128806665e-05\\
0.4802	5.8886460901394e-05\\
0.5002	6.46170678070776e-05\\
0.5202	6.96029525641857e-05\\
0.5402	7.3217797956192e-05\\
0.5602	7.79359235209035e-05\\
0.5802	7.79143813043003e-05\\
0.6002	7.48039491209328e-05\\
0.6202	6.31132194076625e-05\\
0.6402	6.34213539114152e-05\\
0.6602	5.53346188607499e-05\\
0.6802	5.16095648783589e-05\\
0.7002	4.30118297376448e-05\\
0.7202	3.93699408501509e-05\\
0.7402	4.27009719817795e-05\\
0.7602	4.606975557194e-05\\
0.7802	3.0936729144564e-05\\
0.8002	3.13114804968215e-05\\
0.8202	2.90736621848325e-05\\
0.8402	2.98439364654424e-05\\
0.8602	2.70039627788365e-05\\
0.8802	2.57753464453338e-05\\
0.9002	2.96296160456152e-05\\
0.9202	3.06908955971094e-05\\
0.9402	3.26160377711241e-05\\
0.9602	3.49010294728248e-05\\
0.9802	3.30258584803776e-05\\
1.0002	3.60915711626149e-05\\
1.0202	3.63475572524608e-05\\
1.0402	3.9028093946426e-05\\
1.0602	4.15200398780657e-05\\
1.0802	4.4608039870994e-05\\
1.1002	4.49189397152353e-05\\
1.1202	4.64158948789272e-05\\
1.1402	5.28485909327774e-05\\
1.1602	5.15359995872548e-05\\
1.1802	5.41360140021918e-05\\
1.2002	5.68913616854069e-05\\
1.2202	5.41355088112324e-05\\
1.2402	5.30068341343847e-05\\
1.2602	4.37879242968361e-05\\
1.2802	5.16572961493282e-05\\
1.3002	5.04005967008598e-05\\
1.3202	5.0379782108199e-05\\
1.3402	5.3480242360008e-05\\
1.3602	4.3264951436429e-05\\
1.3802	4.77720593726397e-05\\
1.4002	4.49898955025536e-05\\
1.4202	3.54147897500566e-05\\
1.4402	3.21805211782165e-05\\
1.4602	3.3521471715763e-05\\
1.4802	3.07098000682194e-05\\
1.5002	2.70650189278993e-05\\
1.5202	2.79371138181146e-05\\
1.5402	2.78665151836973e-05\\
1.5602	2.47524601300875e-05\\
1.5802	2.63479397589795e-05\\
1.6002	2.21063199088959e-05\\
1.6202	1.8593578364068e-05\\
1.6402	1.78700786736115e-05\\
1.6602	1.73225682443179e-05\\
1.6802	1.82256202989247e-05\\
1.7002	1.99825500700804e-05\\
1.7202	2.10315621398685e-05\\
1.7402	2.5764762883444e-05\\
1.7602	2.58007033907843e-05\\
1.7802	2.82238830793751e-05\\
1.8002	3.43012026226426e-05\\
1.8202	3.24009297060632e-05\\
1.8402	3.38764001061054e-05\\
1.8602	3.63607432733689e-05\\
1.8802	3.77457182035823e-05\\
1.9002	3.77436325242112e-05\\
1.9202	3.9396964993274e-05\\
1.9402	3.91177049657511e-05\\
1.9602	3.64831900332708e-05\\
1.9802	3.78965652571955e-05\\
2.0002	3.48720989224639e-05\\
2.0202	3.31179446995727e-05\\
2.0402	2.78820670677532e-05\\
2.0602	2.93297418993244e-05\\
2.0802	2.73563710502847e-05\\
2.1002	2.66082936940306e-05\\
2.1202	2.99230022155032e-05\\
2.1402	2.44024867909919e-05\\
2.1602	2.55539611210446e-05\\
2.1802	2.58849481828102e-05\\
2.2002	2.62213752028591e-05\\
2.2202	2.39792468435522e-05\\
2.2402	2.31109690736901e-05\\
2.2602	1.95481106586319e-05\\
2.2802	2.06025206922935e-05\\
2.3002	2.29295099209085e-05\\
2.3202	2.39233481254365e-05\\
2.3402	2.68603134839463e-05\\
2.3602	3.1608160249065e-05\\
2.3802	3.57538388420392e-05\\
2.4002	3.52456717919205e-05\\
2.4202	3.76550409442939e-05\\
2.4402	3.6231059145422e-05\\
2.4602	3.45466929777264e-05\\
2.4802	3.86766619287351e-05\\
2.5002	4.04724084515837e-05\\
2.5202	4.21681086153601e-05\\
2.5402	3.94957279519811e-05\\
2.5602	3.7767370614524e-05\\
2.5802	3.82697070721754e-05\\
2.6002	4.24769306926522e-05\\
2.6202	4.46407475366477e-05\\
2.6402	3.85165536886745e-05\\
2.6602	3.78684527904076e-05\\
2.6802	3.85891376590992e-05\\
2.7002	3.8260234999828e-05\\
2.7202	3.79598600550589e-05\\
2.7402	3.1136483060267e-05\\
2.7602	2.67131526912787e-05\\
2.7802	3.55027508710715e-05\\
2.8002	3.02009260238508e-05\\
2.8202	3.14662764371938e-05\\
2.8402	2.62586092163227e-05\\
2.8602	2.38342038833032e-05\\
2.8802	2.34369468951609e-05\\
2.9002	2.06424531340332e-05\\
2.9202	1.86732357654078e-05\\
2.9402	1.96047344440964e-05\\
2.9602	2.09646615976473e-05\\
2.9802	2.0927287336107e-05\\
3.0002	2.5089227407735e-05\\
3.0202	2.26869783652113e-05\\
3.0402	2.17877807520155e-05\\
3.0602	2.12045025732168e-05\\
3.0802	2.68348388237381e-05\\
3.1002	3.46375016275298e-05\\
3.1202	3.89517715894207e-05\\
3.1402	4.35584465668037e-05\\
3.1602	4.19675013692351e-05\\
3.1802	3.93069715480555e-05\\
3.2002	4.75427215910131e-05\\
3.2202	4.39270432233371e-05\\
3.2402	4.39967732103204e-05\\
3.2602	3.73550151622331e-05\\
3.2802	3.47035837462234e-05\\
3.3002	4.14310656352084e-05\\
3.3202	3.59196397609957e-05\\
3.3402	3.0807430313074e-05\\
3.3602	2.84939344653177e-05\\
3.3802	2.45380082919574e-05\\
3.4002	2.93344178042105e-05\\
3.4202	3.7748922614666e-05\\
3.4402	2.8535032706494e-05\\
3.4602	2.9297191603289e-05\\
3.4802	2.72719069144786e-05\\
3.5002	2.12303629028617e-05\\
3.5202	1.83742193029787e-05\\
3.5402	1.79821011166141e-05\\
3.5602	1.73704652199191e-05\\
3.5802	1.54461098373022e-05\\
3.6002	1.43830451866819e-05\\
3.6202	1.61481706553767e-05\\
3.6402	1.83180082953319e-05\\
3.6602	1.73256615137e-05\\
3.6802	2.01278452209617e-05\\
3.7002	2.19891142996975e-05\\
3.7202	2.5220778051998e-05\\
3.7402	2.47957433064861e-05\\
3.7602	2.79177040770845e-05\\
3.7802	2.72431162671859e-05\\
3.8002	3.18359588411037e-05\\
3.8202	3.53338111076574e-05\\
3.8402	3.79648206882384e-05\\
3.8602	4.92423516274465e-05\\
3.8802	5.34983387233576e-05\\
3.9002	4.33373717558042e-05\\
3.9202	3.53024402876604e-05\\
3.9402	3.7551814558979e-05\\
3.9602	3.2763758829928e-05\\
3.9802	3.75628126557098e-05\\
4.0002	4.15332048965879e-05\\
4.0162	4.30617498154351e-05\\
4.0362	3.84313612835476e-05\\
4.0562	4.2284642847953e-05\\
4.0762	3.11280793345153e-05\\
4.0962	3.68582091055707e-05\\
4.1162	3.79736351445458e-05\\
4.1362	2.89814945453108e-05\\
4.1562	2.55415910488657e-05\\
4.1762	2.27404793690949e-05\\
4.1962	2.53868202405608e-05\\
4.2162	2.4802936657066e-05\\
4.2362	2.30172917223838e-05\\
4.2562	2.07819436673481e-05\\
4.2762	2.26643061671554e-05\\
4.2962	2.11461985871799e-05\\
4.3162	2.09299784300185e-05\\
4.3362	2.2450565580258e-05\\
4.3562	2.45992079513529e-05\\
4.3762	2.45778340317127e-05\\
4.3962	2.9282971072441e-05\\
4.4162	3.0737191179956e-05\\
4.4362	3.14161731819586e-05\\
4.4562	3.50826320949724e-05\\
4.4762	3.21384485922332e-05\\
4.4962	3.10217261215191e-05\\
4.5162	3.02427154315709e-05\\
4.5362	3.2499705991942e-05\\
4.5562	2.54065241893474e-05\\
4.5762	3.18787060674469e-05\\
4.5962	2.99884109367686e-05\\
4.6162	3.78775692320842e-05\\
4.6362	3.73862277692019e-05\\
4.6562	3.72883272082549e-05\\
4.6762	4.62249851771568e-05\\
4.6962	4.10815174933693e-05\\
4.7162	5.15845695446969e-05\\
4.7362	5.76816261456126e-05\\
4.7562	4.98977199034936e-05\\
4.7762	3.5912498403095e-05\\
4.7962	3.98580435813054e-05\\
4.8162	3.91463084313537e-05\\
4.8362	5.03149529377331e-05\\
4.8562	3.83448472134725e-05\\
4.8762	2.69181764216427e-05\\
4.8962	3.41642916517093e-05\\
4.9162	5.8369502747691e-05\\
4.9362	4.9460554458141e-05\\
4.9562	6.32877291056395e-05\\
4.9762	3.97828708291115e-05\\
4.9962	3.51793019718701e-05\\
5.0162	3.81485304100511e-05\\
5.0362	3.65214135715254e-05\\
5.0562	4.60310329095723e-05\\
5.0762	4.8893171962052e-05\\
5.0962	4.07736633324066e-05\\
5.1162	4.25267635630255e-05\\
5.1362	4.54233903426772e-05\\
5.1562	4.70613584730952e-05\\
5.1762	3.77406745674759e-05\\
5.1962	4.93947477493404e-05\\
5.2162	4.49573167924311e-05\\
5.2362	4.64737374056905e-05\\
5.2562	4.83320806176695e-05\\
5.2762	3.97954094842158e-05\\
5.2962	3.54935518336916e-05\\
5.3162	3.16272009494571e-05\\
5.3362	3.25094557928979e-05\\
5.3562	5.0088654960743e-05\\
5.3762	4.92344824756331e-05\\
5.3962	4.40499050552474e-05\\
5.4162	5.80059330998237e-05\\
5.4362	4.65769552031515e-05\\
5.4562	4.2389645240468e-05\\
5.4762	3.18362956357587e-05\\
5.4962	4.35863267934323e-05\\
5.5162	5.80850319579779e-05\\
5.5362	5.34226449843335e-05\\
5.5562	7.22943873185082e-05\\
5.5762	7.11244998752796e-05\\
5.5962	8.64923218873613e-05\\
5.6162	6.91462726872593e-05\\
5.6362	5.95681898675738e-05\\
5.6562	8.82997931325469e-05\\
5.6762	9.86397192860161e-05\\
5.6962	7.61235059418286e-05\\
5.7162	5.05690970097613e-05\\
5.7362	6.21816500855726e-05\\
5.7562	9.21819781776284e-05\\
5.7762	9.75579873256926e-05\\
5.7962	7.10116478417159e-05\\
5.8162	0.000105640251207087\\
5.8362	9.73294929788075e-05\\
5.8562	6.38938113312587e-05\\
5.8762	6.86889191752358e-05\\
5.8962	4.42217012635002e-05\\
5.9162	3.85126950844256e-05\\
5.9362	3.18561610024482e-05\\
5.9562	5.03688750620047e-05\\
5.9762	4.51858983583932e-05\\
5.9962	6.74830915866956e-05\\
6.0162	5.83864362570526e-05\\
6.0362	4.00291023299926e-05\\
6.0562	0.00011836753619349\\
6.0762	0.000142917431220423\\
6.0962	6.22368870828698e-05\\
6.1162	7.8792805733333e-05\\
6.1362	9.18688939860105e-05\\
6.1562	6.63414961247162e-05\\
6.1762	6.10256414899862e-05\\
6.1962	8.46720697220169e-05\\
6.2162	6.04921819406215e-05\\
6.2362	6.31733970706084e-05\\
6.2562	5.45722964492445e-05\\
6.2762	7.03011904719526e-05\\
6.2962	6.81406606299091e-05\\
6.3162	7.6821071648481e-05\\
6.3362	6.314659665277e-05\\
6.3562	5.95505552398049e-05\\
6.3762	6.29224970459264e-05\\
6.3962	4.74742496274523e-05\\
6.4162	4.8255299356534e-05\\
6.4362	3.50354423478764e-05\\
6.4562	3.09358989281212e-05\\
6.4762	3.48165325423263e-05\\
6.4962	3.02760138657108e-05\\
6.5162	3.11914804691167e-05\\
6.5362	4.87352476492402e-05\\
6.5562	4.47744320071227e-05\\
6.5762	5.01931384723237e-05\\
6.5962	5.11864092323527e-05\\
6.6162	5.73556755338894e-05\\
6.6362	4.09039134969157e-05\\
6.6562	4.14792491259334e-05\\
6.6762	3.84926968694369e-05\\
6.6962	3.98721201511858e-05\\
6.7162	4.43261728178037e-05\\
6.7362	3.3976163042751e-05\\
6.7562	3.48659173716732e-05\\
6.7762	4.17231369247123e-05\\
6.7962	5.12546495283695e-05\\
6.8162	4.16641494899864e-05\\
6.8362	4.22650191286822e-05\\
6.8562	4.06975788255088e-05\\
6.8762	4.81057985059199e-05\\
6.8962	5.50222211098659e-05\\
6.9162	5.8184908562098e-05\\
6.9362	7.61307317905896e-05\\
6.9562	5.14423348622588e-05\\
6.9762	7.82448631793097e-05\\
6.9962	4.96449785408342e-05\\
7.0162	6.47481429213438e-05\\
7.0362	7.25444194092237e-05\\
7.0562	5.95967408695404e-05\\
7.0762	6.60304299236834e-05\\
7.0962	5.69803094959242e-05\\
7.1162	8.16342991728765e-05\\
7.1362	6.2325468542034e-05\\
7.1562	6.19059257115351e-05\\
7.1762	6.24272121140539e-05\\
7.1962	8.46688421366478e-05\\
7.2162	0.000113778002618892\\
7.2362	7.35975550842513e-05\\
7.2562	7.84289188572766e-05\\
7.2762	4.17425014809179e-05\\
7.2962	3.53403992472128e-05\\
7.3162	5.32123228300923e-05\\
7.3362	5.70924641073099e-05\\
7.3562	4.90042444824189e-05\\
7.3762	5.81320173226132e-05\\
7.3962	3.42664712617917e-05\\
7.4162	2.52118000692136e-05\\
7.4362	2.89717790341483e-05\\
7.4562	3.36215429322347e-05\\
7.4762	2.53086268478655e-05\\
7.4962	2.15792663387957e-05\\
7.5162	3.01722240634453e-05\\
7.5362	2.86264173216037e-05\\
7.5562	4.00152248242833e-05\\
7.5762	3.70310399217942e-05\\
7.5962	4.0868240163698e-05\\
7.6162	5.07410461723271e-05\\
7.6362	3.2796414808709e-05\\
7.6562	5.48891037702846e-05\\
7.6762	6.51298153585977e-05\\
7.6962	4.58578711924249e-05\\
7.7162	5.7211337884846e-05\\
7.7362	5.71647664177808e-05\\
7.7562	5.76916041682653e-05\\
7.7762	6.579452455381e-05\\
7.7962	5.05081107347545e-05\\
7.8162	4.60781022494807e-05\\
7.8362	5.05907715122629e-05\\
7.8562	6.54789110880356e-05\\
7.8762	4.35130246587909e-05\\
7.8962	5.87983584153412e-05\\
7.9162	6.75737666447162e-05\\
7.9362	5.60737733053528e-05\\
7.9562	5.85235881318374e-05\\
7.9762	5.27596786485919e-05\\
7.9962	7.8097599000693e-05\\
8.0122	6.1373859904208e-05\\
8.0322	5.36067093424011e-05\\
8.0522	4.47490536554093e-05\\
8.0722	5.88526232371374e-05\\
8.0922	4.93559837972594e-05\\
8.1122	5.65970315149923e-05\\
8.1322	4.90805372187276e-05\\
8.1522	8.72044173920698e-05\\
8.1722	6.06043195007547e-05\\
8.1922	5.85965243415278e-05\\
8.2122	4.66955073673748e-05\\
8.2322	7.84517083496445e-05\\
8.2522	7.10296981349218e-05\\
8.2722	4.77227873131078e-05\\
8.2922	4.12012268004774e-05\\
8.3122	4.64501685613377e-05\\
8.3322	3.67602332425527e-05\\
8.3522	2.76470264200511e-05\\
8.3722	3.04306640508504e-05\\
8.3922	3.30801178627073e-05\\
8.4122	4.00014661259899e-05\\
8.4322	3.66999097581274e-05\\
8.4522	5.38652879272351e-05\\
8.4722	4.2630785404759e-05\\
8.4922	3.80877748599838e-05\\
8.5122	5.0051456187732e-05\\
8.5322	4.89884925527403e-05\\
8.5522	5.27456633068198e-05\\
8.5722	5.11834928862572e-05\\
8.5922	5.98405348733108e-05\\
8.6122	5.78273382863967e-05\\
8.6322	7.41563114565225e-05\\
8.6522	8.0519013689418e-05\\
8.6722	6.94540308628499e-05\\
8.6922	6.83252846563723e-05\\
8.7122	5.25597876099829e-05\\
8.7322	5.91752172875187e-05\\
8.7522	3.96456237557416e-05\\
8.7722	3.13790714115733e-05\\
8.7922	3.80782030482211e-05\\
8.8122	4.19642112551078e-05\\
8.8322	3.73582960010489e-05\\
8.8522	3.28982573616546e-05\\
8.8722	3.83910441339611e-05\\
8.8922	3.71843504266543e-05\\
8.9122	3.57965650538614e-05\\
8.9322	3.56949560577784e-05\\
8.9522	3.43520025602506e-05\\
8.9722	2.67408803312949e-05\\
8.9922	3.08673284166532e-05\\
9.0122	3.96187937476604e-05\\
9.0322	3.67529915449669e-05\\
9.0522	4.19528834833904e-05\\
9.0722	3.35323821888406e-05\\
9.0922	4.59420842219106e-05\\
9.1122	4.07172334317273e-05\\
9.1322	2.81089885481243e-05\\
9.1522	3.3781757941869e-05\\
9.1722	4.77131335834055e-05\\
9.1922	6.04510772492107e-05\\
9.2122	5.49959056493973e-05\\
9.2322	5.39191843224404e-05\\
9.2522	4.66802047539791e-05\\
9.2722	3.35558466783216e-05\\
9.2922	4.75285694392054e-05\\
9.3122	3.50555568272231e-05\\
9.3322	5.70315749376566e-05\\
9.3522	4.87615365310373e-05\\
9.3722	5.78683098779188e-05\\
9.3922	5.2981392616624e-05\\
9.4122	5.91982525428347e-05\\
9.4322	3.72421134316552e-05\\
9.4522	4.01951794550931e-05\\
9.4722	4.81527642174598e-05\\
9.4922	4.61580053074871e-05\\
9.5122	4.43222607226663e-05\\
9.5322	3.98000161370387e-05\\
9.5522	3.07235358748643e-05\\
9.5722	3.57854740931928e-05\\
9.5922	4.07045617611623e-05\\
9.6122	3.9852969251546e-05\\
9.6322	4.32976548456463e-05\\
9.6522	4.41457949732693e-05\\
9.6722	5.9610329388987e-05\\
9.6922	3.93614911370751e-05\\
9.7122	5.30619527530304e-05\\
9.7322	3.50297435237002e-05\\
9.7522	3.17026194181358e-05\\
9.7722	3.83872039883149e-05\\
9.7922	3.08690378691539e-05\\
9.8122	3.86191121793016e-05\\
9.8322	4.12579264799481e-05\\
9.8522	4.13743709786761e-05\\
9.8722	4.35152324262708e-05\\
9.8922	4.94675437739306e-05\\
9.9122	4.30707429012417e-05\\
9.9322	3.87834190049398e-05\\
9.9522	4.93610841877358e-05\\
9.9722	3.63583499139567e-05\\
9.9922	3.94139818674645e-05\\
10.0122	2.92064214767229e-05\\
10.0322	3.03052800673007e-05\\
10.0522	4.1871108827301e-05\\
10.0722	5.01935953122473e-05\\
10.0922	4.41460420062029e-05\\
10.1122	3.68110334768697e-05\\
10.1322	5.82999313744873e-05\\
10.1522	7.57333217522245e-05\\
10.1722	4.94485038072823e-05\\
10.1922	3.80190092933597e-05\\
10.2122	3.5277000167972e-05\\
10.2322	4.04809965416252e-05\\
10.2522	3.81981042868185e-05\\
10.2722	2.93448132097199e-05\\
10.2922	5.89356100483439e-05\\
10.3122	3.82005208841513e-05\\
10.3322	4.97961923707629e-05\\
10.3522	3.46532549242852e-05\\
10.3722	5.23543373081471e-05\\
10.3922	4.3916391179214e-05\\
10.4122	3.26702611066334e-05\\
10.4322	3.97295660015585e-05\\
10.4522	2.74308933684487e-05\\
10.4722	2.90692496293046e-05\\
10.4922	3.97258065174938e-05\\
10.5122	3.69719257483026e-05\\
10.5322	4.33252300556316e-05\\
10.5522	3.4950452414109e-05\\
10.5722	3.88112221051857e-05\\
10.5922	3.27323829466394e-05\\
10.6122	3.37545928001765e-05\\
10.6322	3.13913741933534e-05\\
10.6522	4.0811654172767e-05\\
10.6722	3.49810499170683e-05\\
10.6922	3.48435686907496e-05\\
10.7122	4.34343705364809e-05\\
10.7322	5.98035158750246e-05\\
10.7522	5.66972504098725e-05\\
10.7722	3.71071948232545e-05\\
10.7922	5.22427997966085e-05\\
10.8122	4.68482813908066e-05\\
10.8322	6.03937088815963e-05\\
10.8522	6.06006689663036e-05\\
10.8722	5.30561374141404e-05\\
10.8922	4.96709430798774e-05\\
10.9122	4.22715454694332e-05\\
10.9322	4.85852912816887e-05\\
10.9522	4.68572929746044e-05\\
10.9722	4.42009770086822e-05\\
10.9922	5.89845376219613e-05\\
11.0122	5.52002191132367e-05\\
11.0322	3.93881792898615e-05\\
11.0522	3.96314886608892e-05\\
11.0722	5.38352171899768e-05\\
11.0922	3.57848604649324e-05\\
11.1122	4.41421017039363e-05\\
11.1322	3.58728289830751e-05\\
11.1522	2.91671530307761e-05\\
11.1722	2.58983307544721e-05\\
11.1922	3.32097487506489e-05\\
11.2122	2.98859857322974e-05\\
11.2322	4.82187108244819e-05\\
11.2522	3.86263955987576e-05\\
11.2722	3.91749644834509e-05\\
11.2922	4.22788709167494e-05\\
11.3122	3.99400604946672e-05\\
11.3322	4.75882422611436e-05\\
11.3522	5.64571213973038e-05\\
11.3722	4.30374474028287e-05\\
11.3922	6.04732031650685e-05\\
11.4122	5.07936693870627e-05\\
11.4322	5.70420216199504e-05\\
11.4522	4.56134171180017e-05\\
11.4722	5.09429834991976e-05\\
11.4922	5.09428211756212e-05\\
11.5122	4.26597830432899e-05\\
11.5322	4.19241451423682e-05\\
11.5522	4.75737057153874e-05\\
11.5722	4.87454261192618e-05\\
11.5922	4.57712758324922e-05\\
11.6122	6.28637754209226e-05\\
11.6322	4.36709531292069e-05\\
11.6522	3.9304120339484e-05\\
11.6722	4.34019605931708e-05\\
11.6922	3.48072883089682e-05\\
11.7122	2.75042053926153e-05\\
11.7322	2.44681963345608e-05\\
11.7522	3.37639613650564e-05\\
11.7722	3.91396590731788e-05\\
11.7922	3.21654426751612e-05\\
11.8122	2.1551288761223e-05\\
11.8322	2.15999471409472e-05\\
11.8522	2.71479555670061e-05\\
11.8722	2.70609077420648e-05\\
11.8922	2.9862178986663e-05\\
11.9122	2.89072394491535e-05\\
11.9322	2.34299951966867e-05\\
11.9522	2.36046311831952e-05\\
11.9722	2.57636560547779e-05\\
11.9922	2.97126438075993e-05\\
12.0082	3.3089213543914e-05\\
12.0282	2.70497959591538e-05\\
12.0482	2.71972635806548e-05\\
12.0682	2.90407135754739e-05\\
12.0882	3.41286070879906e-05\\
12.1082	4.41941565626718e-05\\
12.1282	4.40291044041363e-05\\
12.1482	4.39833654273374e-05\\
12.1682	4.82107383566366e-05\\
12.1882	5.66023677809893e-05\\
12.2082	3.70655698055835e-05\\
12.2282	4.10447819626407e-05\\
12.2482	3.33605926389273e-05\\
12.2682	4.52019911610796e-05\\
12.2882	4.34437129283168e-05\\
12.3082	5.97645494519876e-05\\
12.3282	6.43638382186469e-05\\
12.3482	3.93653674483038e-05\\
12.3682	4.81056500699674e-05\\
12.3882	2.95966351836301e-05\\
12.4082	5.28382090754016e-05\\
12.4282	4.00756723216471e-05\\
12.4482	3.38297131860148e-05\\
12.4682	5.1021997550386e-05\\
12.4882	3.33776772361925e-05\\
12.5082	3.18315912552227e-05\\
12.5282	2.87052887618891e-05\\
12.5482	3.33057762183616e-05\\
12.5682	3.28420094816242e-05\\
12.5882	4.95442134416839e-05\\
12.6082	5.00152403133534e-05\\
12.6282	5.45552563113544e-05\\
12.6482	5.45292992281403e-05\\
12.6682	5.55166516470041e-05\\
12.6882	6.80929022302144e-05\\
12.7082	3.36282257111291e-05\\
12.7282	5.06915536262623e-05\\
12.7482	4.86596408979578e-05\\
12.7682	5.47223696497291e-05\\
12.7882	4.67260642336239e-05\\
12.8082	5.80788039371953e-05\\
12.8282	4.62335976906419e-05\\
12.8482	5.10677824341075e-05\\
12.8682	4.56451156844344e-05\\
12.8882	3.80433808902284e-05\\
12.9082	4.82104660909934e-05\\
12.9282	4.05979925088881e-05\\
12.9482	4.82031213412945e-05\\
12.9682	4.40408436532259e-05\\
12.9882	4.99352403741474e-05\\
13.0082	4.31492069181187e-05\\
13.0282	4.46755365839106e-05\\
13.0482	4.69047488749334e-05\\
13.0682	6.0175698095312e-05\\
13.0882	7.02423988685831e-05\\
13.1082	3.84951366240017e-05\\
13.1282	3.85134699088775e-05\\
13.1482	4.68895069941302e-05\\
13.1682	5.18189339879381e-05\\
13.1882	3.57597339904838e-05\\
13.2082	3.21595789294297e-05\\
13.2282	3.95073352189015e-05\\
13.2482	4.39640023049485e-05\\
13.2682	4.64599341251923e-05\\
13.2882	5.97533520661085e-05\\
13.3082	4.19393070240176e-05\\
13.3282	5.47469406635976e-05\\
13.3482	5.82396454420854e-05\\
13.3682	3.90897711840379e-05\\
13.3882	5.63181763994597e-05\\
13.4082	3.99401230213131e-05\\
13.4282	3.082802754414e-05\\
13.4482	1.8732541867955e-05\\
13.4682	2.18933999501826e-05\\
13.4882	3.58663441381641e-05\\
13.5082	3.37917564567396e-05\\
13.5282	3.84551206440459e-05\\
13.5482	3.59917568221203e-05\\
13.5682	4.37763073173379e-05\\
13.5882	3.61797456529036e-05\\
13.6082	4.21926680533173e-05\\
13.6282	4.92027773021298e-05\\
13.6482	5.53414916153234e-05\\
13.6682	4.45857031533479e-05\\
13.6882	3.94491421285807e-05\\
13.7082	3.00391960725951e-05\\
13.7282	2.86308673812675e-05\\
13.7482	5.15880474658063e-05\\
13.7682	3.17163984986725e-05\\
13.7882	3.22366802765154e-05\\
13.8082	2.90968962287321e-05\\
13.8282	3.64494206217109e-05\\
13.8482	5.06653043580603e-05\\
13.8682	4.81787092231227e-05\\
13.8882	4.59213077779918e-05\\
13.9082	4.94131926734177e-05\\
13.9282	3.60570374629895e-05\\
13.9482	4.66817756487936e-05\\
13.9682	3.26749983140812e-05\\
13.9882	4.05103169750246e-05\\
14.0082	6.08531490063738e-05\\
14.0282	4.79895184792645e-05\\
14.0482	4.72766519271554e-05\\
14.0682	4.11836670548431e-05\\
14.0882	3.42836441249724e-05\\
14.1082	4.19006007533939e-05\\
14.1282	3.54693599992008e-05\\
14.1482	3.45812501557071e-05\\
14.1682	3.33688804620798e-05\\
14.1882	4.20957685461783e-05\\
14.2082	3.33262116231784e-05\\
14.2282	2.80236752103513e-05\\
14.2482	2.48135030610398e-05\\
14.2682	3.19472501177529e-05\\
14.2882	4.47317922367116e-05\\
14.3082	2.82884429852543e-05\\
14.3282	3.25127867581996e-05\\
14.3482	4.76383627346186e-05\\
14.3682	4.28182890944136e-05\\
14.3882	2.87557990407801e-05\\
14.4082	4.16817650470116e-05\\
14.4282	4.30310026983347e-05\\
14.4482	4.05415365921659e-05\\
14.4682	4.05526836092837e-05\\
14.4882	3.4489809435436e-05\\
14.5082	3.30419602418934e-05\\
14.5282	3.86422529511157e-05\\
14.5482	4.00785132106783e-05\\
14.5682	4.44002508780825e-05\\
14.5882	4.39238791381457e-05\\
14.6082	4.05866922390214e-05\\
14.6282	4.46827494934242e-05\\
14.6482	5.21652006062023e-05\\
14.6682	5.48071715399723e-05\\
14.6882	5.23175317366872e-05\\
14.7082	3.3261535194882e-05\\
14.7282	4.01013224272464e-05\\
14.7482	4.24688825908297e-05\\
14.7682	6.02805167892596e-05\\
14.7882	6.14977643787032e-05\\
14.8082	2.85234604880218e-05\\
14.8282	2.99648164176872e-05\\
14.8482	3.44736032023183e-05\\
14.8682	2.24175900772452e-05\\
14.8882	4.06417603746217e-05\\
14.9082	4.70019246317233e-05\\
14.9282	7.85471967975566e-05\\
14.9482	8.84043082772561e-05\\
14.9682	0.00014513720382195\\
14.9882	8.5564439368627e-05\\
15.0082	6.24969929556264e-05\\
15.0282	6.16733027983929e-05\\
15.0482	5.07120729045096e-05\\
15.0682	6.55194541923374e-05\\
15.0882	6.14772398383787e-05\\
15.1082	7.5471730922757e-05\\
15.1282	4.06423118281848e-05\\
15.1482	4.31718124772209e-05\\
15.1682	5.52773621968472e-05\\
15.1882	3.80648165075155e-05\\
15.2082	4.12728208091805e-05\\
15.2282	6.09573053990065e-05\\
15.2482	2.76598797412267e-05\\
15.2682	5.03319485458171e-05\\
15.2882	4.85084607507051e-05\\
15.3082	4.12181477822848e-05\\
15.3282	4.11939539347553e-05\\
15.3482	3.72283676662798e-05\\
15.3682	3.76831390043457e-05\\
15.3882	2.4315520049946e-05\\
15.4082	4.39341928056315e-05\\
15.4282	2.95551006767832e-05\\
15.4482	3.72245414448785e-05\\
15.4682	3.41088955610133e-05\\
15.4882	2.33883902571502e-05\\
15.5082	2.99456839281729e-05\\
15.5282	2.63836106454904e-05\\
15.5482	2.50614860260638e-05\\
15.5682	2.41869518046048e-05\\
15.5882	3.07071737381939e-05\\
15.6082	3.15149493767958e-05\\
15.6282	2.75572422529099e-05\\
15.6482	3.30626404558246e-05\\
15.6682	2.95258457435148e-05\\
15.6882	3.80089861800326e-05\\
15.7082	7.39086011736479e-05\\
15.7282	4.41413871925864e-05\\
15.7482	4.90804710521068e-05\\
15.7682	2.87017093636096e-05\\
15.7882	3.15462341397492e-05\\
15.8082	3.21003473038634e-05\\
15.8282	6.57732281343137e-05\\
15.8482	4.76340536279164e-05\\
15.8682	5.20528759156998e-05\\
15.8882	4.34014976316535e-05\\
15.9082	5.1387488210365e-05\\
15.9282	4.13069885166364e-05\\
15.9482	4.20379713717261e-05\\
15.9682	3.89412953222258e-05\\
15.9882	4.04778061523772e-05\\
16.0042	3.55144960078947e-05\\
16.0242	3.56377631795999e-05\\
16.0442	4.0974877052458e-05\\
16.0642	4.48210625637879e-05\\
16.0842	3.97984529469416e-05\\
16.1042	5.20674864842416e-05\\
16.1242	3.6526399401311e-05\\
16.1442	6.24656826603067e-05\\
16.1642	6.64989093566946e-05\\
16.1842	4.36699407147882e-05\\
16.2042	6.83126289756517e-05\\
16.2242	2.57664051937802e-05\\
16.2442	3.80884774627777e-05\\
16.2642	4.41621508882699e-05\\
16.2842	5.66016513927824e-05\\
16.3042	3.19245914592674e-05\\
16.3242	4.48571809110308e-05\\
16.3442	4.7735088557907e-05\\
16.3642	6.8838687837159e-05\\
16.3842	6.5041143211633e-05\\
16.4042	5.48699653087953e-05\\
16.4242	3.97395380178467e-05\\
16.4442	6.56424238155661e-05\\
16.4642	5.89568512730273e-05\\
16.4842	3.40212198853383e-05\\
16.5042	4.02476177180845e-05\\
16.5242	4.01301200206233e-05\\
16.5442	3.97673869575492e-05\\
16.5642	3.29889491049454e-05\\
16.5842	3.30298394924533e-05\\
16.6042	4.41038919567591e-05\\
16.6242	4.59436999342853e-05\\
16.6442	8.41949049588507e-05\\
16.6642	5.17804250193474e-05\\
16.6842	5.27574800600658e-05\\
16.7042	5.64406261596091e-05\\
16.7242	9.21430628578578e-05\\
16.7442	4.96588358708384e-05\\
16.7642	5.24679872815691e-05\\
16.7842	4.26464147448293e-05\\
16.8042	4.54603964440197e-05\\
16.8242	3.82726408045245e-05\\
16.8442	3.35511587460828e-05\\
16.8642	2.93261220730056e-05\\
16.8842	2.69342825004941e-05\\
16.9042	3.42564552967638e-05\\
16.9242	3.12840946733586e-05\\
16.9442	3.93863773628766e-05\\
16.9642	3.45074937678995e-05\\
16.9842	4.22688693679069e-05\\
17.0042	4.62574357251209e-05\\
17.0242	4.68521319138114e-05\\
17.0442	7.59284936547403e-05\\
17.0642	5.36169016646702e-05\\
17.0842	4.34843702021219e-05\\
17.1042	4.25478205219024e-05\\
17.1242	4.06271718528991e-05\\
17.1442	4.47407287864977e-05\\
17.1642	3.30162400118243e-05\\
17.1842	2.99625398234744e-05\\
17.2042	2.41553515119241e-05\\
17.2242	3.14850704855647e-05\\
17.2442	4.291069147804e-05\\
17.2642	3.82189872630793e-05\\
17.2842	4.32146570958578e-05\\
17.3042	2.2255012027643e-05\\
17.3242	2.8913685711703e-05\\
17.3442	2.83204050767767e-05\\
17.3642	3.63893519207714e-05\\
17.3842	3.50562459764462e-05\\
17.4042	3.59500984839271e-05\\
17.4242	3.0854210880985e-05\\
17.4442	4.29470668423877e-05\\
17.4642	3.42065331723128e-05\\
17.4842	4.04055943637142e-05\\
17.5042	4.57231056162653e-05\\
17.5242	4.77365821774663e-05\\
17.5442	3.91534984624308e-05\\
17.5642	4.46689752129967e-05\\
17.5842	4.38123227450958e-05\\
17.6042	4.50020759850687e-05\\
17.6242	5.54000801448656e-05\\
17.6442	3.94536124250414e-05\\
17.6642	5.91465615756209e-05\\
17.6842	5.09476610873898e-05\\
17.7042	4.21432133495557e-05\\
17.7242	5.38364057577381e-05\\
17.7442	4.28260492751177e-05\\
17.7642	4.26000970860385e-05\\
17.7842	3.07221294517404e-05\\
17.8042	3.27157206758912e-05\\
17.8242	3.19833947292268e-05\\
17.8442	2.69399374018902e-05\\
17.8642	2.66821433040082e-05\\
17.8842	2.81447544308092e-05\\
17.9042	3.71632630806964e-05\\
17.9242	3.67414718735831e-05\\
17.9442	5.91475576552098e-05\\
17.9642	5.54335950290492e-05\\
17.9842	5.32663307221329e-05\\
18.0042	5.67438820945027e-05\\
18.0242	5.4560913211795e-05\\
18.0442	3.99659796876127e-05\\
18.0642	5.45065125241957e-05\\
18.0842	5.22098520999286e-05\\
18.1042	4.25648617473362e-05\\
18.1242	5.15574368574431e-05\\
18.1442	5.26582633777216e-05\\
18.1642	3.85117499637537e-05\\
18.1842	3.55375190292415e-05\\
18.2042	5.06450183697082e-05\\
18.2242	4.33614271331105e-05\\
18.2442	3.87054204248763e-05\\
18.2642	4.2623714790906e-05\\
18.2842	4.35311691297043e-05\\
18.3042	4.26689856307811e-05\\
18.3242	3.67090322963347e-05\\
18.3442	2.99692648872095e-05\\
18.3642	3.09894805626348e-05\\
18.3842	4.6467491508056e-05\\
18.4042	4.09565959445344e-05\\
18.4242	3.81132806337769e-05\\
18.4442	3.53053623916416e-05\\
18.4642	4.30116323914908e-05\\
18.4842	3.87243292295737e-05\\
18.5042	5.13066187901981e-05\\
18.5242	4.37934998226893e-05\\
18.5442	4.21922895569964e-05\\
18.5642	3.81105434962056e-05\\
18.5842	2.58009578965717e-05\\
18.6042	3.44033927463511e-05\\
18.6242	3.00479210018728e-05\\
18.6442	2.87005557452819e-05\\
18.6642	4.03245965403749e-05\\
18.6842	3.33722556356115e-05\\
18.7042	3.01670951315e-05\\
18.7242	3.46130803582034e-05\\
18.7442	2.70475161292656e-05\\
18.7642	2.96023154159326e-05\\
18.7842	2.96163989655451e-05\\
18.8042	3.23855268132825e-05\\
18.8242	2.39241734873866e-05\\
18.8442	2.55067239346945e-05\\
18.8642	2.06356464784467e-05\\
18.8842	1.95508072817544e-05\\
18.9042	2.29218019845474e-05\\
18.9242	2.09938884529749e-05\\
18.9442	2.77717591378767e-05\\
18.9642	2.72892509274292e-05\\
18.9842	2.97521951965079e-05\\
19.0042	4.35648155402859e-05\\
19.0242	4.68544044950476e-05\\
19.0442	4.00448039344052e-05\\
19.0642	4.06452114214252e-05\\
19.0842	4.14748787058813e-05\\
19.1042	4.25437620508241e-05\\
19.1242	3.92874822307996e-05\\
19.1442	3.15415300331657e-05\\
19.1642	4.69879644639606e-05\\
19.1842	3.68679666884165e-05\\
19.2042	4.17891177322539e-05\\
19.2242	3.9851840784865e-05\\
19.2442	7.19490556306595e-05\\
19.2642	5.30716021259728e-05\\
19.2842	3.67978800811502e-05\\
19.3042	3.0737543163002e-05\\
19.3242	2.88009114765349e-05\\
19.3442	5.83512193450921e-05\\
19.3642	5.96307763352723e-05\\
19.3842	5.31816341830735e-05\\
19.4042	4.17894590190182e-05\\
19.4242	3.42400099435233e-05\\
19.4442	5.3806298865663e-05\\
19.4642	9.75342119061976e-05\\
19.4842	3.66102760501702e-05\\
19.5042	6.23778891967387e-05\\
19.5242	5.51907104211704e-05\\
19.5442	7.88742058266046e-05\\
19.5642	6.11087407223741e-05\\
19.5842	3.17118265094893e-05\\
19.6042	3.92866642581597e-05\\
19.6242	3.62786412272491e-05\\
19.6442	5.23550881425892e-05\\
19.6642	2.75705539254826e-05\\
19.6842	4.10991093863601e-05\\
19.7042	4.79483900656273e-05\\
19.7242	3.88401331221139e-05\\
19.7442	3.16529900836648e-05\\
19.7642	4.13087552955391e-05\\
19.7842	6.22835373098935e-05\\
19.8042	5.32549522004797e-05\\
19.8242	4.43782562094982e-05\\
19.8442	5.18093008552684e-05\\
19.8642	3.94847567556466e-05\\
19.8842	5.30263510692616e-05\\
19.9042	4.5468551150553e-05\\
19.9242	3.5803669701371e-05\\
19.9442	5.94320374517271e-05\\
19.9642	3.43194062451728e-05\\
19.9842	4.67656511277975e-05\\
20.0002	5.96608013055888e-05\\
20.0202	5.26760364533232e-05\\
20.0402	3.67261442268071e-05\\
20.0602	3.8779720560051e-05\\
20.0802	2.90847013194045e-05\\
20.1002	2.86904485159435e-05\\
20.1202	2.82727377235368e-05\\
20.1402	3.13441161006555e-05\\
20.1602	3.09243805249287e-05\\
20.1802	4.14556717474861e-05\\
20.2002	4.50865945880206e-05\\
20.2202	3.59830760179025e-05\\
20.2402	4.91949228255193e-05\\
20.2602	3.98044725763597e-05\\
20.2802	5.01390748017253e-05\\
20.3002	4.48219980261575e-05\\
20.3202	4.60878389213299e-05\\
20.3402	4.12915011648209e-05\\
20.3602	4.16434623873125e-05\\
20.3802	7.39544275861796e-05\\
20.4002	3.6256696425777e-05\\
20.4202	3.9747651110822e-05\\
20.4402	6.4891490719289e-05\\
20.4602	3.87527014877351e-05\\
20.4802	3.73484986553172e-05\\
20.5002	4.66959343518438e-05\\
20.5202	4.05101145666985e-05\\
20.5402	4.32235640221409e-05\\
20.5602	5.69590075138447e-05\\
20.5802	5.6977224928334e-05\\
20.6002	3.99477247451493e-05\\
20.6202	4.43582996778769e-05\\
20.6402	5.79962042426964e-05\\
20.6602	6.43694217846441e-05\\
20.6802	5.23178305340414e-05\\
20.7002	5.85300382395164e-05\\
20.7202	6.48286314137612e-05\\
20.7402	6.89627093222119e-05\\
20.7602	5.84026260401375e-05\\
20.7802	4.12602328799627e-05\\
20.8002	5.39939350809297e-05\\
20.8202	4.24344583231602e-05\\
20.8402	3.44053319777957e-05\\
20.8602	4.08508225324844e-05\\
20.8802	3.93584752535918e-05\\
20.9002	2.35113579414174e-05\\
20.9202	3.27541199129037e-05\\
20.9402	2.72821035560048e-05\\
20.9602	2.96771589118401e-05\\
20.9802	2.11987086067335e-05\\
21.0002	4.69897588727823e-05\\
21.0202	6.08643490129489e-05\\
21.0402	8.93913365289498e-05\\
21.0602	3.67108530366238e-05\\
21.0802	5.4229677210091e-05\\
21.1002	4.0820296658944e-05\\
21.1202	5.05885971263225e-05\\
21.1402	6.26150639554671e-05\\
21.1602	5.45517932662027e-05\\
21.1802	4.03924538362468e-05\\
21.2002	4.36959508121124e-05\\
21.2202	4.90963604306468e-05\\
21.2402	4.47933435503957e-05\\
21.2602	3.1979095816067e-05\\
21.2802	3.29964160792247e-05\\
21.3002	4.25989754291257e-05\\
21.3202	3.63901456017994e-05\\
21.3402	3.458802083097e-05\\
21.3602	2.9365521798544e-05\\
21.3802	2.96169199605755e-05\\
21.4002	3.05793470892521e-05\\
21.4202	2.65716121572114e-05\\
21.4402	3.31946404757869e-05\\
21.4602	3.71656301049078e-05\\
21.4802	3.1273991657407e-05\\
21.5002	3.14546774540625e-05\\
21.5202	3.62372548291371e-05\\
21.5402	3.45008320155569e-05\\
21.5602	4.39481359354939e-05\\
21.5802	3.77457653157655e-05\\
21.6002	3.41923584088343e-05\\
21.6202	2.94630537033792e-05\\
21.6402	4.89546422520867e-05\\
21.6602	3.90210123984999e-05\\
21.6802	3.97062407666291e-05\\
21.7002	3.94822713195223e-05\\
21.7202	4.28107520977894e-05\\
21.7402	4.33621070438936e-05\\
21.7602	4.6653836612615e-05\\
21.7802	3.20046886853711e-05\\
21.8002	3.01514871971026e-05\\
21.8202	2.55205492488903e-05\\
21.8402	2.93528019893869e-05\\
21.8602	2.93845571165501e-05\\
21.8802	3.22472077781873e-05\\
21.9002	2.9143709133529e-05\\
21.9202	3.78175960293435e-05\\
21.9402	3.14044820788726e-05\\
21.9602	3.6297965697909e-05\\
21.9802	3.9550082882185e-05\\
22.0002	4.0020373074581e-05\\
22.0202	2.59919615582565e-05\\
22.0402	3.13377855009003e-05\\
22.0602	4.06243114405516e-05\\
22.0802	4.07838396063321e-05\\
22.1002	5.07590304814133e-05\\
22.1202	4.71892357831483e-05\\
22.1402	4.21424369665758e-05\\
22.1602	5.18402856954448e-05\\
22.1802	5.96076179605953e-05\\
22.2002	3.55563252986783e-05\\
22.2202	4.30034334286521e-05\\
22.2402	4.75345935979771e-05\\
22.2602	5.10901121302564e-05\\
22.2802	4.41159294261125e-05\\
22.3002	4.07866161758155e-05\\
22.3202	5.04963015298444e-05\\
22.3402	3.54209806967266e-05\\
22.3602	4.35054599955612e-05\\
22.3802	3.83824513698328e-05\\
22.4002	3.96639263468423e-05\\
22.4202	4.39430964999464e-05\\
22.4402	4.59183832843307e-05\\
22.4602	4.31394692392285e-05\\
22.4802	3.75508916184231e-05\\
22.5002	4.27193340731081e-05\\
22.5202	2.75156096096798e-05\\
22.5402	3.23801849746319e-05\\
22.5602	3.05107726575908e-05\\
22.5802	3.22773216111663e-05\\
22.6002	3.39227305661211e-05\\
22.6202	2.98000898380637e-05\\
22.6402	2.27334788077338e-05\\
22.6602	2.68319345104286e-05\\
22.6802	3.45312138794336e-05\\
22.7002	2.37544995127618e-05\\
22.7202	2.41129405161806e-05\\
22.7402	2.50103764016865e-05\\
22.7602	3.4548785483446e-05\\
22.7802	3.76315836778239e-05\\
22.8002	3.62957300855881e-05\\
22.8202	4.46323698531701e-05\\
22.8402	3.97893304920333e-05\\
22.8602	4.13461554390868e-05\\
22.8802	6.19965317231309e-05\\
22.9002	5.17096699590362e-05\\
22.9202	3.21029666099211e-05\\
22.9402	4.13362901996382e-05\\
22.9602	4.31909826690194e-05\\
22.9802	5.38700875051536e-05\\
23.0002	5.24676525249197e-05\\
23.0202	5.035540303013e-05\\
23.0402	4.5112078403736e-05\\
23.0602	6.28797739806849e-05\\
23.0802	5.47983179077672e-05\\
23.1002	4.44170978020248e-05\\
23.1202	4.53477129027509e-05\\
23.1402	4.64050329811537e-05\\
23.1602	3.95307338966197e-05\\
23.1802	4.46387229927284e-05\\
23.2002	4.05741828927589e-05\\
23.2202	3.07060217332548e-05\\
23.2402	4.49241637113351e-05\\
23.2602	5.18644782716906e-05\\
23.2802	2.91588236883705e-05\\
23.3002	2.11008562548033e-05\\
23.3202	2.83158306527619e-05\\
23.3402	4.43795362061881e-05\\
23.3602	5.20676797099129e-05\\
23.3802	3.8274532300505e-05\\
23.4002	2.62424266139222e-05\\
23.4202	3.06618244361305e-05\\
23.4402	2.18744447454511e-05\\
23.4602	3.31007783684737e-05\\
23.4802	2.89679050653533e-05\\
23.5002	2.73199620861717e-05\\
23.5202	3.06676273541296e-05\\
23.5402	2.99472148925201e-05\\
23.5602	4.04166824859155e-05\\
23.5802	3.64326876082478e-05\\
23.6002	2.58411579007319e-05\\
23.6202	2.66735299940481e-05\\
23.6402	3.135684791899e-05\\
23.6602	2.57459068201615e-05\\
23.6802	3.50315823032717e-05\\
23.7002	3.52159058398067e-05\\
23.7202	3.71659696219565e-05\\
23.7402	4.97700782868649e-05\\
23.7602	4.64425046360355e-05\\
23.7802	5.68315470495446e-05\\
23.8002	5.49206288015641e-05\\
23.8202	5.60829379188429e-05\\
23.8402	3.99527962198956e-05\\
23.8602	2.98220847647677e-05\\
23.8802	3.80033598244546e-05\\
23.9002	3.43637314897079e-05\\
23.9202	3.90192213738849e-05\\
23.9402	4.30912775967328e-05\\
23.9602	3.00285439669536e-05\\
23.9802	3.18252093553947e-05\\
24.0002	3.97887168045336e-05\\
24.0162	4.2054526800621e-05\\
24.0362	2.95513229210491e-05\\
24.0562	2.78307539097495e-05\\
24.0762	2.87210565308371e-05\\
24.0962	2.91134674782266e-05\\
24.1162	2.85047870678435e-05\\
24.1362	3.39084824439053e-05\\
24.1562	3.33688868819653e-05\\
24.1762	2.93714908798275e-05\\
24.1962	3.96635950339522e-05\\
24.2162	4.46756301728175e-05\\
24.2362	3.62323338125906e-05\\
24.2562	3.45838092967897e-05\\
24.2762	4.29302479090419e-05\\
24.2962	5.5180881193317e-05\\
24.3162	4.53133610252451e-05\\
24.3362	3.81992942974902e-05\\
24.3562	6.70592137921129e-05\\
24.3762	5.54048498394177e-05\\
24.3962	6.42330447541678e-05\\
24.4162	6.53108853111921e-05\\
24.4362	5.54636042298661e-05\\
24.4562	5.61294807530965e-05\\
24.4762	4.74335948338455e-05\\
24.4962	8.84634563621796e-05\\
24.5162	5.5277555713112e-05\\
24.5362	6.28605284746105e-05\\
24.5562	4.57361073935436e-05\\
24.5762	4.54221184333212e-05\\
24.5962	3.81606124707368e-05\\
24.6162	5.52747079262201e-05\\
24.6362	5.4030037457671e-05\\
24.6562	5.15198250569018e-05\\
24.6762	8.19771380471502e-05\\
24.6962	6.24469112712367e-05\\
24.7162	5.65149254415231e-05\\
24.7362	3.06737439699188e-05\\
24.7562	3.61888793264913e-05\\
24.7762	4.2135015932676e-05\\
24.7962	3.64959919282164e-05\\
24.8162	4.02819495645627e-05\\
24.8362	4.2355930923527e-05\\
24.8562	3.86975585801558e-05\\
24.8762	3.86948950838063e-05\\
24.8962	3.73178062266164e-05\\
24.9162	3.08505878136298e-05\\
24.9362	2.63833629996096e-05\\
24.9562	3.71273844698833e-05\\
24.9762	4.485157514739e-05\\
24.9962	4.08362127121266e-05\\
25.0162	5.27715224801842e-05\\
25.0362	4.12162537969261e-05\\
25.0562	3.60254664046873e-05\\
25.0762	4.83179896962947e-05\\
25.0962	3.8395219900525e-05\\
25.1162	5.66372323097136e-05\\
25.1362	5.17525894350154e-05\\
25.1562	6.11820116268914e-05\\
25.1762	4.49653392515686e-05\\
25.1962	5.54167261207561e-05\\
25.2162	6.54601344442526e-05\\
25.2362	7.30278979329437e-05\\
25.2562	5.17414188010103e-05\\
25.2762	4.63028581272865e-05\\
25.2962	4.26449746924775e-05\\
25.3162	4.13266319225277e-05\\
25.3362	3.69217461566236e-05\\
25.3562	5.01227648183141e-05\\
25.3762	6.75696768887844e-05\\
25.3962	4.41410432192954e-05\\
25.4162	3.89860297166627e-05\\
25.4362	6.03066108752749e-05\\
25.4562	3.61175899781409e-05\\
25.4762	4.08729503318257e-05\\
25.4962	4.61319403576484e-05\\
25.5162	3.66784819291197e-05\\
25.5362	3.53948911941511e-05\\
25.5562	4.91360895853373e-05\\
25.5762	5.42524650973281e-05\\
25.5962	3.7575055166692e-05\\
25.6162	3.92468736527408e-05\\
25.6362	7.44385601767946e-05\\
25.6562	5.16273258917239e-05\\
25.6762	4.53738970860679e-05\\
25.6962	3.66008644332993e-05\\
25.7162	3.82173341495008e-05\\
25.7362	3.34713689852527e-05\\
25.7562	2.76776632297592e-05\\
25.7762	2.73800054136289e-05\\
25.7962	6.90123727177974e-05\\
25.8162	5.89435355922549e-05\\
25.8362	3.75979992719287e-05\\
25.8562	8.39940345194837e-05\\
25.8762	6.30119585881696e-05\\
25.8962	5.05857285742991e-05\\
25.9162	4.90607074786768e-05\\
25.9362	3.38681610598556e-05\\
25.9562	6.61482565400279e-05\\
25.9762	3.83664869112471e-05\\
25.9962	4.69404907866514e-05\\
26.0162	8.22398594511397e-05\\
26.0362	7.54556886517384e-05\\
26.0562	6.12388490581125e-05\\
26.0762	5.05759944469923e-05\\
26.0962	4.19125226887613e-05\\
26.1162	5.21191072669285e-05\\
26.1362	5.77928908503224e-05\\
26.1562	6.79291174001757e-05\\
26.1762	5.25027444022677e-05\\
26.1962	5.16596732668905e-05\\
26.2162	4.28198412456132e-05\\
26.2362	5.11718388062044e-05\\
26.2562	3.91078251799478e-05\\
26.2762	4.63409528158898e-05\\
26.2962	3.43902887266663e-05\\
26.3162	3.87237109201932e-05\\
26.3362	2.75220269767399e-05\\
26.3562	3.83479546343012e-05\\
26.3762	4.81596529371308e-05\\
26.3962	7.28685882303376e-05\\
26.4162	4.15823342213899e-05\\
26.4362	4.08611407615166e-05\\
26.4562	3.48226784121312e-05\\
26.4762	4.06673254076547e-05\\
26.4962	4.41613580849486e-05\\
26.5162	4.37386127153323e-05\\
26.5362	4.97226758658378e-05\\
26.5562	4.27398496925056e-05\\
26.5762	4.75021453069795e-05\\
26.5962	4.10909552674755e-05\\
26.6162	4.6411013134957e-05\\
26.6362	5.10872452544516e-05\\
26.6562	3.8590176321331e-05\\
26.6762	6.56752683526516e-05\\
26.6962	5.03312533916404e-05\\
26.7162	5.83107555069014e-05\\
26.7362	4.45430351655254e-05\\
26.7562	5.22339403570322e-05\\
26.7762	3.14999162101856e-05\\
26.7962	2.84864353479113e-05\\
26.8162	3.40054379780881e-05\\
26.8362	3.854871234383e-05\\
26.8562	3.90815287517576e-05\\
26.8762	4.59243655045445e-05\\
26.8962	4.10258437035659e-05\\
26.9162	4.99897105919836e-05\\
26.9362	4.77507083636522e-05\\
26.9562	4.61446711724274e-05\\
26.9762	6.69639089280543e-05\\
26.9962	5.32515283406846e-05\\
27.0162	7.90315772827653e-05\\
27.0362	5.01955652903355e-05\\
27.0562	9.3300140291736e-05\\
27.0762	8.40476018851427e-05\\
27.0962	7.27276149500082e-05\\
27.1162	0.000106601890096332\\
27.1362	5.21758815184591e-05\\
27.1562	5.23790856946929e-05\\
27.1762	3.46929499580372e-05\\
27.1962	2.77657045984464e-05\\
27.2162	4.43307681921287e-05\\
27.2362	3.33795906205811e-05\\
27.2562	3.30923133682115e-05\\
27.2762	2.54059451332977e-05\\
27.2962	2.37567358044784e-05\\
27.3162	3.48308103129342e-05\\
27.3362	2.37843053890062e-05\\
27.3562	3.78203912289384e-05\\
27.3762	3.07439124393219e-05\\
27.3962	2.73058322682239e-05\\
27.4162	3.65446933641319e-05\\
27.4362	3.90442325092412e-05\\
27.4562	3.4242104678461e-05\\
27.4762	3.2097913858695e-05\\
27.4962	3.14891443262354e-05\\
27.5162	3.33786502377578e-05\\
27.5362	4.17386089012427e-05\\
27.5562	3.87186017327654e-05\\
27.5762	4.61072392695268e-05\\
27.5962	3.44726355005512e-05\\
27.6162	3.11159056490996e-05\\
27.6362	3.78128000006259e-05\\
27.6562	3.71770384330178e-05\\
27.6762	5.28262095401828e-05\\
27.6962	3.99371425967925e-05\\
27.7162	3.24610638038591e-05\\
27.7362	3.41981251947121e-05\\
27.7562	3.16747035815402e-05\\
27.7762	4.09453963708222e-05\\
27.7962	3.55633231811816e-05\\
27.8162	4.03377669044636e-05\\
27.8362	4.27928557196394e-05\\
27.8562	3.93609720525688e-05\\
27.8762	3.25959933015148e-05\\
27.8962	3.35526072635565e-05\\
27.9162	3.35847702993446e-05\\
27.9362	3.06459335020823e-05\\
27.9562	3.84067766612135e-05\\
27.9762	3.07945755930744e-05\\
27.9962	3.60022569171728e-05\\
28.0122	3.24628136414346e-05\\
28.0322	3.56610768566846e-05\\
28.0522	3.35194955877103e-05\\
28.0722	4.97671224628917e-05\\
28.0922	3.61545212195929e-05\\
28.1122	4.32815542541869e-05\\
28.1322	3.35241171733901e-05\\
28.1522	4.11238917866506e-05\\
28.1722	4.63835558645787e-05\\
28.1922	3.3060351806061e-05\\
28.2122	4.75367829754556e-05\\
28.2322	4.37375885636183e-05\\
28.2522	4.28893038218616e-05\\
28.2722	4.041812448397e-05\\
28.2922	3.74071818975459e-05\\
28.3122	3.2666568464992e-05\\
28.3322	2.53773939179086e-05\\
28.3522	4.63843797375996e-05\\
28.3722	4.78849336798346e-05\\
28.3922	5.73731040299939e-05\\
28.4122	6.16844298695731e-05\\
28.4322	5.55162692151626e-05\\
28.4522	4.32397171010302e-05\\
28.4722	4.0932295305148e-05\\
28.4922	7.18249980726524e-05\\
28.5122	6.33325580045072e-05\\
28.5322	5.39829830860847e-05\\
28.5522	4.4347838182666e-05\\
28.5722	5.06323909856171e-05\\
28.5922	5.80888658989797e-05\\
28.6122	4.7573887266156e-05\\
28.6322	5.31017593161182e-05\\
28.6522	5.11684269468139e-05\\
28.6722	3.50532545467465e-05\\
28.6922	2.69155455324556e-05\\
28.7122	2.64140942509193e-05\\
28.7322	3.32342140990933e-05\\
28.7522	3.0793679223305e-05\\
28.7722	3.147731805049e-05\\
28.7922	1.9402219102767e-05\\
28.8122	2.85373785213796e-05\\
28.8322	3.53615203535183e-05\\
28.8522	2.68181151008505e-05\\
28.8722	3.65292319391287e-05\\
28.8922	3.09529122764049e-05\\
28.9122	3.0307586599882e-05\\
28.9322	3.32088726546355e-05\\
28.9522	2.51467883295471e-05\\
28.9722	3.69064868203531e-05\\
28.9922	3.1672251535974e-05\\
29.0122	4.31063168892097e-05\\
29.0322	2.68817949759109e-05\\
29.0522	2.99213035944724e-05\\
29.0722	4.69454055605987e-05\\
29.0922	5.54770019793612e-05\\
29.1122	5.64932147498208e-05\\
29.1322	3.97935765502722e-05\\
29.1522	4.67218891450938e-05\\
29.1722	3.3685570988664e-05\\
29.1922	3.85505744875196e-05\\
29.2122	5.12363679249546e-05\\
29.2322	4.24091559534376e-05\\
29.2522	4.14960228555289e-05\\
29.2722	4.06620422702543e-05\\
29.2922	3.69966916401721e-05\\
29.3122	3.13276095179556e-05\\
29.3322	3.15308772259527e-05\\
29.3522	4.16170735273436e-05\\
29.3722	3.65558043170401e-05\\
29.3922	3.09191696541079e-05\\
29.4122	2.36744488783984e-05\\
29.4322	3.68570553646102e-05\\
29.4522	4.60581660120692e-05\\
29.4722	7.036962464999e-05\\
29.4922	6.57761858277704e-05\\
29.5122	5.0184857231585e-05\\
29.5322	4.58320468569551e-05\\
29.5522	3.72342911363789e-05\\
29.5722	4.04797125781644e-05\\
29.5922	4.33859080802883e-05\\
29.6122	4.50757072648138e-05\\
29.6322	4.51156767623571e-05\\
29.6522	5.0781866344783e-05\\
29.6722	5.10566891963309e-05\\
29.6922	4.18440780226115e-05\\
29.7122	3.42217611313513e-05\\
29.7322	3.93361626767082e-05\\
29.7522	4.68256835271435e-05\\
29.7722	4.91756895721732e-05\\
29.7922	5.12109743592603e-05\\
29.8122	5.00160363031303e-05\\
29.8322	4.45539547012888e-05\\
29.8522	3.09050369159897e-05\\
29.8722	4.74850153127495e-05\\
29.8922	2.95324489861402e-05\\
29.9122	3.89914215313255e-05\\
29.9322	5.09858991177416e-05\\
29.9522	4.62957768955447e-05\\
29.9722	4.11637565092481e-05\\
29.9922	4.82722155291467e-05\\
30.0122	3.8830899539661e-05\\
30.0322	4.38925712488441e-05\\
30.0522	4.16862893675899e-05\\
30.0722	3.03163518853985e-05\\
30.0922	2.50056498786507e-05\\
30.1122	2.81931904476061e-05\\
30.1322	2.7055937837948e-05\\
30.1522	2.22724239489863e-05\\
30.1722	2.70056274198753e-05\\
30.1922	2.19089818405136e-05\\
30.2122	2.05362820979374e-05\\
30.2322	2.30423545546855e-05\\
30.2522	2.65420158687613e-05\\
30.2722	1.87992445141417e-05\\
30.2922	1.95799506126781e-05\\
30.3122	1.807745085564e-05\\
30.3322	2.06949588614568e-05\\
30.3522	1.97399734057497e-05\\
30.3722	2.82295449833403e-05\\
30.3922	3.29024188116447e-05\\
30.4122	3.56680341314669e-05\\
30.4322	4.24460869180125e-05\\
30.4522	4.08731252502098e-05\\
30.4722	6.38692110127763e-05\\
30.4922	5.17905392619327e-05\\
30.5122	6.87810057714868e-05\\
30.5322	8.7511413126675e-05\\
30.5522	8.0815175665895e-05\\
30.5722	9.66550465370165e-05\\
30.5922	6.67704775464027e-05\\
30.6122	5.35505549238412e-05\\
30.6322	4.86148331586131e-05\\
30.6522	4.52273721122215e-05\\
30.6722	5.17384110460789e-05\\
30.6922	3.16916901302757e-05\\
30.7122	4.96480104734512e-05\\
30.7322	4.84610165244191e-05\\
30.7522	3.70772692234434e-05\\
30.7722	3.29692388410605e-05\\
30.7922	3.3742625001847e-05\\
30.8122	3.97281342492676e-05\\
30.8322	3.8763705051538e-05\\
30.8522	4.82556259156595e-05\\
30.8722	6.54493847999807e-05\\
30.8922	5.50984477256882e-05\\
30.9122	3.29576197283588e-05\\
30.9322	3.93319588261534e-05\\
30.9522	2.78455532647991e-05\\
30.9722	4.20793112558386e-05\\
30.9922	4.33037158357039e-05\\
31.0122	2.98339367435871e-05\\
31.0322	4.24820855981165e-05\\
31.0522	5.02122649020519e-05\\
31.0722	3.6619233764155e-05\\
31.0922	3.50280609595184e-05\\
31.1122	2.70694898853022e-05\\
31.1322	5.37721077741861e-05\\
31.1522	3.49057741230783e-05\\
31.1722	2.41548821534019e-05\\
31.1922	3.6658187914808e-05\\
31.2122	7.28213292992065e-05\\
31.2322	5.84759045211068e-05\\
31.2522	6.21374523536135e-05\\
31.2722	7.41215885136319e-05\\
31.2922	6.19619106935675e-05\\
31.3122	5.95761350931402e-05\\
31.3322	4.61081298286305e-05\\
31.3522	5.56063364287789e-05\\
31.3722	9.40564716942486e-05\\
31.3922	6.99573745090329e-05\\
31.4122	4.10892926212396e-05\\
31.4322	6.84019996552842e-05\\
31.4522	5.3291740917789e-05\\
31.4722	6.1305160661884e-05\\
31.4922	5.57323282246521e-05\\
31.5122	7.33242068435166e-05\\
31.5322	4.46746668997497e-05\\
31.5522	4.76093297074571e-05\\
31.5722	5.00766011844192e-05\\
31.5922	4.2653324456466e-05\\
31.6122	5.83795392083279e-05\\
31.6322	3.95642216312408e-05\\
31.6522	3.75754972568627e-05\\
31.6722	4.62994486770473e-05\\
31.6922	4.69455361382862e-05\\
31.7122	4.75564751865597e-05\\
31.7322	5.44458585310462e-05\\
31.7522	7.04650285522362e-05\\
31.7722	5.09564855736365e-05\\
31.7922	6.31635387860108e-05\\
31.8122	5.12944481439927e-05\\
31.8322	4.45482990092529e-05\\
31.8522	6.09780483962594e-05\\
31.8722	4.52684161304786e-05\\
31.8922	2.92541107746335e-05\\
31.9122	3.82776086162188e-05\\
31.9322	6.81796107627945e-05\\
31.9522	4.64396474512526e-05\\
31.9722	6.71949405301551e-05\\
31.9922	5.55040787463686e-05\\
32.0082	5.88431852493647e-05\\
32.0282	5.00257642629156e-05\\
32.0482	5.29603389314613e-05\\
32.0682	4.21786915184354e-05\\
32.0882	3.37977736708446e-05\\
32.1082	3.13896043092633e-05\\
32.1282	4.80364014957939e-05\\
32.1482	3.22272003418423e-05\\
32.1682	3.14039138579001e-05\\
32.1882	3.14779703536504e-05\\
32.2082	3.84351948913239e-05\\
32.2282	4.98271229676594e-05\\
32.2482	3.81500866457222e-05\\
32.2682	2.72680501091488e-05\\
32.2882	2.77246847116848e-05\\
32.3082	3.09694527343355e-05\\
32.3282	3.65983839060084e-05\\
32.3482	3.33864918304101e-05\\
32.3682	3.5969792585806e-05\\
32.3882	4.18807859899492e-05\\
32.4082	4.20651942364917e-05\\
32.4282	3.37863621636346e-05\\
32.4482	3.55912473361134e-05\\
32.4682	3.37682574463081e-05\\
32.4882	4.45871952195333e-05\\
32.5082	6.02761301903416e-05\\
32.5282	5.20017013213418e-05\\
32.5482	5.76214828331056e-05\\
32.5682	3.15752504838334e-05\\
32.5882	4.50804173174378e-05\\
32.6082	3.61486341996763e-05\\
32.6282	3.81736776629843e-05\\
32.6482	4.83001201985964e-05\\
32.6682	4.30788440011097e-05\\
32.6882	3.80751729919158e-05\\
32.7082	6.53965486339836e-05\\
32.7282	6.13003863338028e-05\\
32.7482	4.38596794752606e-05\\
32.7682	5.86484109475295e-05\\
32.7882	3.08219365697759e-05\\
32.8082	3.60845352782993e-05\\
32.8282	3.60503363753876e-05\\
32.8482	3.66970538534986e-05\\
32.8682	2.85787415346061e-05\\
32.8882	4.4164573392422e-05\\
32.9082	4.23754167630649e-05\\
32.9282	3.59480001378062e-05\\
32.9482	3.10572102840012e-05\\
32.9682	2.65961726867789e-05\\
32.9882	2.60265292913156e-05\\
33.0082	2.59857076630639e-05\\
33.0282	3.12503223492486e-05\\
33.0482	4.15658631438829e-05\\
33.0682	3.6110383440426e-05\\
33.0882	3.17336890855939e-05\\
33.1082	4.56876769890931e-05\\
33.1282	3.52422317595138e-05\\
33.1482	3.56928905515674e-05\\
33.1682	3.27341021422638e-05\\
33.1882	2.35415230867938e-05\\
33.2082	2.2540821357354e-05\\
33.2282	2.85512962788874e-05\\
33.2482	3.02107026669052e-05\\
33.2682	5.17545431666752e-05\\
33.2882	3.02796924621052e-05\\
33.3082	5.15468637935889e-05\\
33.3282	5.16065578673189e-05\\
33.3482	3.51213382426643e-05\\
33.3682	3.27876304849377e-05\\
33.3882	3.62632789666383e-05\\
33.4082	3.14565791098307e-05\\
33.4282	3.48367751860842e-05\\
33.4482	3.7669328815845e-05\\
33.4682	4.96630197740928e-05\\
33.4882	4.51791233059258e-05\\
33.5082	5.31594287714635e-05\\
33.5282	3.57681793012558e-05\\
33.5482	3.67872721822512e-05\\
33.5682	3.72171905299069e-05\\
33.5882	3.12938197218081e-05\\
33.6082	3.00758344517536e-05\\
33.6282	3.70201798886712e-05\\
33.6482	5.33118599613802e-05\\
33.6682	3.24289314932527e-05\\
33.6882	4.88097090277736e-05\\
33.7082	3.71668358881552e-05\\
33.7282	3.01510048812187e-05\\
33.7482	4.35964376992324e-05\\
33.7682	3.33556173461796e-05\\
33.7882	3.21829073938214e-05\\
33.8082	2.76931428343854e-05\\
33.8282	2.80282541058719e-05\\
33.8482	4.59536336335119e-05\\
33.8682	4.16092118338467e-05\\
33.8882	3.84427478246627e-05\\
33.9082	3.69459452021592e-05\\
33.9282	3.70887045336488e-05\\
33.9482	4.71404260748327e-05\\
33.9682	4.02816174378531e-05\\
33.9882	3.84817087809676e-05\\
34.0082	4.44259719265349e-05\\
34.0282	3.3922671712376e-05\\
34.0482	3.06390300081707e-05\\
34.0682	3.14999090483633e-05\\
34.0882	3.04487473001703e-05\\
34.1082	3.60915132851555e-05\\
34.1282	2.92684407938889e-05\\
34.1482	3.53715999359059e-05\\
34.1682	3.72423279088345e-05\\
34.1882	4.59082251750973e-05\\
34.2082	4.48992573083982e-05\\
34.2282	4.52938173367231e-05\\
34.2482	3.09906861769428e-05\\
34.2682	4.30368422047957e-05\\
34.2882	5.12210323484848e-05\\
34.3082	5.66270214122193e-05\\
34.3282	3.8380454632053e-05\\
34.3482	3.73398102664169e-05\\
34.3682	4.21179919410692e-05\\
34.3882	5.19876606545897e-05\\
34.4082	4.24203176426955e-05\\
34.4282	5.11026056483372e-05\\
34.4482	4.61807883859643e-05\\
34.4682	5.58557072489751e-05\\
34.4882	3.5255203887763e-05\\
34.5082	4.50112996031183e-05\\
34.5282	5.29026965577274e-05\\
34.5482	7.1361196244451e-05\\
34.5682	6.2241416658685e-05\\
34.5882	5.29726267223221e-05\\
34.6082	5.0510872131706e-05\\
34.6282	6.11254593308887e-05\\
34.6482	5.77549407653225e-05\\
34.6682	5.91277521002511e-05\\
34.6882	4.95574220527764e-05\\
34.7082	2.61409367519457e-05\\
34.7282	2.2480846798199e-05\\
34.7482	2.60511751867415e-05\\
34.7682	3.25812348743136e-05\\
34.7882	2.41516353503979e-05\\
34.8082	3.23799928671097e-05\\
34.8282	2.01443883513809e-05\\
34.8482	3.11678211406967e-05\\
34.8682	3.98666521226648e-05\\
34.8882	3.42653566893619e-05\\
34.9082	2.57567255638407e-05\\
34.9282	1.96644984741341e-05\\
34.9482	2.26081329129032e-05\\
34.9682	2.32531347658329e-05\\
34.9882	2.44882388052477e-05\\
35.0082	2.9197040570705e-05\\
35.0282	3.22269888583856e-05\\
35.0482	2.46146172349545e-05\\
35.0682	3.20671840004982e-05\\
35.0882	2.72414124135104e-05\\
35.1082	2.84693153180981e-05\\
35.1282	3.1473852149492e-05\\
35.1482	3.92835002531668e-05\\
35.1682	4.62363171395854e-05\\
35.1882	3.5419751425569e-05\\
35.2082	4.41826871336467e-05\\
35.2282	4.66820055865949e-05\\
35.2482	3.37188597778926e-05\\
35.2682	3.67347187866435e-05\\
35.2882	3.39155177068749e-05\\
35.3082	3.87978830850832e-05\\
35.3282	2.49177340818201e-05\\
35.3482	2.81422540383245e-05\\
35.3682	3.02160595829902e-05\\
35.3882	2.74001238012814e-05\\
35.4082	3.14819437017745e-05\\
35.4282	3.19085201646802e-05\\
35.4482	3.19628394100888e-05\\
35.4682	3.46979509733302e-05\\
35.4882	5.76507534452893e-05\\
35.5082	5.2525166715429e-05\\
35.5282	6.52624471656714e-05\\
35.5482	5.25952168701296e-05\\
35.5682	4.27800597409407e-05\\
35.5882	5.04937787135071e-05\\
35.6082	6.48478271970544e-05\\
35.6282	6.76608080757955e-05\\
35.6482	9.58009046504232e-05\\
35.6682	0.000101023096091003\\
35.6882	0.000101000939398589\\
35.7082	4.78053266879453e-05\\
35.7282	8.80576208257914e-05\\
35.7482	9.22580623977298e-05\\
35.7682	4.61667136554792e-05\\
35.7882	8.15816493977674e-05\\
35.8082	3.76723902999306e-05\\
35.8282	4.15526182362585e-05\\
35.8482	3.90483742993565e-05\\
35.8682	3.69907727895885e-05\\
35.8882	3.8777681628507e-05\\
35.9082	3.19289231311444e-05\\
35.9282	4.05919816928118e-05\\
35.9482	2.58621788588997e-05\\
35.9682	2.98795783347781e-05\\
35.9882	3.01723675887857e-05\\
36.0042	4.44550062327206e-05\\
36.0242	3.88048548044369e-05\\
36.0442	3.87797895843909e-05\\
36.0642	3.22173173860393e-05\\
36.0842	4.50656870292385e-05\\
36.1042	3.30799112400602e-05\\
36.1242	2.89188557568272e-05\\
36.1442	3.73321926797426e-05\\
36.1642	2.76683898183098e-05\\
36.1842	2.84243576951354e-05\\
36.2042	3.5206907756581e-05\\
36.2242	3.94596449908774e-05\\
36.2442	3.71925529636679e-05\\
36.2642	2.87996774094466e-05\\
36.2842	2.39899266941063e-05\\
36.3042	2.8394917894037e-05\\
36.3242	3.2550560840958e-05\\
36.3442	4.01305110554983e-05\\
36.3642	3.51876259119309e-05\\
36.3842	4.11084993760448e-05\\
36.4042	2.48216892209987e-05\\
36.4242	3.88212523925931e-05\\
36.4442	5.50594683988839e-05\\
36.4642	3.78959312983017e-05\\
36.4842	3.57329469819869e-05\\
36.5042	3.15363612644636e-05\\
36.5242	3.4173383397251e-05\\
36.5442	3.00644553781813e-05\\
36.5642	3.01182951859945e-05\\
36.5842	2.65551302659259e-05\\
36.6042	3.68432674591554e-05\\
36.6242	3.74899277846636e-05\\
36.6442	4.28286049098679e-05\\
36.6642	3.37419469094712e-05\\
36.6842	5.24705820450882e-05\\
36.7042	6.25239979146146e-05\\
36.7242	3.79831964569997e-05\\
36.7442	4.66724589374484e-05\\
36.7642	5.20892005794498e-05\\
36.7842	2.6093465578959e-05\\
36.8042	3.60975155669221e-05\\
36.8242	3.68701258734017e-05\\
36.8442	3.27135351385399e-05\\
36.8642	4.17499157740665e-05\\
36.8842	5.04114070499408e-05\\
36.9042	3.76466241466301e-05\\
36.9242	3.33775811380598e-05\\
36.9442	3.80636173715537e-05\\
36.9642	3.90687282592901e-05\\
36.9842	3.77342443350478e-05\\
37.0042	3.36502194558764e-05\\
37.0242	3.71698881234367e-05\\
37.0442	4.79330746651722e-05\\
37.0642	3.54828622940061e-05\\
37.0842	3.97033730904057e-05\\
37.1042	3.08144358854922e-05\\
37.1242	4.13573614715618e-05\\
37.1442	4.63647370448632e-05\\
37.1642	4.4950752486578e-05\\
37.1842	3.94941143422441e-05\\
37.2042	6.49346594863947e-05\\
37.2242	4.2605109548696e-05\\
37.2442	4.19677599656368e-05\\
37.2642	5.3434371379435e-05\\
37.2842	4.99412014503482e-05\\
37.3042	6.94260051077509e-05\\
37.3242	4.16578052799872e-05\\
37.3442	3.09133471258451e-05\\
37.3642	3.29159229493626e-05\\
37.3842	3.29033142357854e-05\\
37.4042	5.85923796512881e-05\\
37.4242	4.56586709722118e-05\\
37.4442	3.52362678408192e-05\\
37.4642	5.14755053448269e-05\\
37.4842	5.13171201689652e-05\\
37.5042	6.59453536735216e-05\\
37.5242	5.6689585874488e-05\\
37.5442	5.06465760448508e-05\\
37.5642	4.74298062030263e-05\\
37.5842	3.99415272885697e-05\\
37.6042	3.09750031621813e-05\\
37.6242	4.20954070469798e-05\\
37.6442	4.24486967331607e-05\\
37.6642	3.95566518161939e-05\\
37.6842	3.84795157301976e-05\\
37.7042	2.94341431253746e-05\\
37.7242	3.09606903273299e-05\\
37.7442	2.82416438671338e-05\\
37.7642	3.08325852615939e-05\\
37.7842	4.31285059197503e-05\\
37.8042	2.83527245827182e-05\\
37.8242	2.2826178129285e-05\\
37.8442	3.13789951470756e-05\\
37.8642	2.90615253708671e-05\\
37.8842	3.85388472749222e-05\\
37.9042	3.0568565137191e-05\\
37.9242	3.71272345002928e-05\\
37.9442	4.38737096326331e-05\\
37.9642	3.68841471817581e-05\\
37.9842	3.58513781086092e-05\\
38.0042	3.20196548902749e-05\\
38.0242	3.60299091263181e-05\\
38.0442	4.0309985884246e-05\\
38.0642	4.09399294200735e-05\\
38.0842	4.78687045637087e-05\\
38.1042	4.30278754349688e-05\\
38.1242	5.25352512484065e-05\\
38.1442	4.51363733682258e-05\\
38.1642	5.10014139065391e-05\\
38.1842	5.1024698406466e-05\\
38.2042	4.90958203823008e-05\\
38.2242	4.40825927470772e-05\\
38.2442	4.20411341994834e-05\\
38.2642	4.24764573265108e-05\\
38.2842	4.57031919378655e-05\\
38.3042	3.66659710096444e-05\\
38.3242	3.8897855590729e-05\\
38.3442	3.38019187144584e-05\\
38.3642	2.82042844226008e-05\\
38.3842	2.94707647429709e-05\\
38.4042	3.53790344747197e-05\\
38.4242	2.70318540417723e-05\\
38.4442	2.38379979169259e-05\\
38.4642	2.73673673197936e-05\\
38.4842	3.05717689099715e-05\\
38.5042	3.03601097222592e-05\\
38.5242	2.33027234158434e-05\\
38.5442	2.25937875664937e-05\\
38.5642	2.26212291314744e-05\\
38.5842	3.96320510906648e-05\\
38.6042	2.40696885532232e-05\\
38.6242	2.47523897280623e-05\\
38.6442	2.24402802157837e-05\\
38.6642	2.01719861721679e-05\\
38.6842	2.67227510280519e-05\\
38.7042	3.8548843215296e-05\\
38.7242	3.38135467444543e-05\\
38.7442	2.84747811001711e-05\\
38.7642	6.90482117687908e-05\\
38.7842	4.22420573229195e-05\\
38.8042	3.26696341822998e-05\\
38.8242	4.40058301505371e-05\\
38.8442	5.18253844263232e-05\\
38.8642	4.52799639209236e-05\\
38.8842	2.45046188495878e-05\\
38.9042	3.48864056908892e-05\\
38.9242	2.77147768152922e-05\\
38.9442	3.74017923257004e-05\\
38.9642	3.75177417093056e-05\\
38.9842	2.92532145137243e-05\\
39.0042	2.70045043256373e-05\\
39.0242	3.20143828621125e-05\\
39.0442	5.00069149252873e-05\\
39.0642	4.43282157333953e-05\\
39.0842	3.34262047843957e-05\\
39.1042	5.22194126780274e-05\\
39.1242	5.37344430514264e-05\\
39.1442	4.60223078729925e-05\\
39.1642	3.76906381816409e-05\\
39.1842	5.01798134539602e-05\\
39.2042	5.22025449873223e-05\\
39.2242	3.47461300089517e-05\\
39.2442	3.83961873168033e-05\\
39.2642	2.89974555836186e-05\\
39.2842	2.55570638717776e-05\\
39.3042	2.99844618428814e-05\\
39.3242	3.2962867516557e-05\\
39.3442	3.36928998346677e-05\\
39.3642	2.93715834470271e-05\\
39.3842	4.28659335002881e-05\\
39.4042	3.61415221182047e-05\\
39.4242	3.1324063770738e-05\\
39.4442	4.54138068537426e-05\\
39.4642	3.05377280921994e-05\\
39.4842	3.03704379666071e-05\\
39.5042	4.26054474954115e-05\\
39.5242	3.14199217158688e-05\\
39.5442	3.55225729491456e-05\\
39.5642	2.50878285757576e-05\\
39.5842	3.25380159646842e-05\\
39.6042	4.46686475008934e-05\\
39.6242	3.80697479128052e-05\\
39.6442	4.8303136359996e-05\\
39.6642	4.2297382594799e-05\\
39.6842	3.42318918452958e-05\\
39.7042	3.67174787878081e-05\\
39.7242	4.09465536309618e-05\\
39.7442	2.76477062527696e-05\\
39.7642	5.11784105257525e-05\\
39.7842	4.6399959834222e-05\\
39.8042	4.05645450354983e-05\\
39.8242	4.95789857087291e-05\\
39.8442	4.88624825562314e-05\\
39.8642	7.56027094039644e-05\\
39.8842	4.33672144458388e-05\\
39.9042	4.76742686853146e-05\\
39.9242	3.86467215738483e-05\\
39.9442	3.35257276695482e-05\\
39.9642	3.23484090493864e-05\\
39.9842	2.36494975493693e-05\\
39.9992	2.61201380001113e-05\\
};
\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%hide axis,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%


==> post_pdf_B_tfinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8in,
height=0.7in,
at={(1.011in,0.642in)},
scale only axis,
xmin=2.6575,
xmax=2.6725,
xlabel={B},
ymin=0,
ymax=209.539500098643,
ylabel style= {yshift=-0.4cm},
%ylabel={posterior density},
xtick={2.66, 2.67},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.6566	9.9759507918192e-05\\
2.6567	0.000132247629714607\\
2.6568	0.000174833382257297\\
2.6569	0.000230496155250842\\
2.657	0.000303044129732682\\
2.6571	0.000397329608760264\\
2.6572	0.000519515904176497\\
2.6573	0.000677406920100195\\
2.6574	0.000880852668322752\\
2.6575	0.00114224636179634\\
2.6576	0.00147713148920748\\
2.6577	0.00190494040368829\\
2.6578	0.00244988948614591\\
2.6579	0.00314205988706325\\
2.658	0.00401869722159726\\
2.6581	0.00512576839235954\\
2.6582	0.00651981893077541\\
2.6583	0.00827017985323633\\
2.6584	0.0104615789743211\\
2.6585	0.0131972178340093\\
2.6586	0.0166023817786659\\
2.6587	0.0208286571540045\\
2.6588	0.0260588358530326\\
2.6589	0.0325125934031117\\
2.659	0.0404530321193844\\
2.6591	0.0501941852960226\\
2.6592	0.0621095816025096\\
2.6593	0.0766419704001577\\
2.6594	0.0943143081467112\\
2.6595	0.115742102922771\\
2.6596	0.141647207862915\\
2.6597	0.172873144345069\\
2.6598	0.210402021603215\\
2.6599	0.255373100396947\\
2.66	0.309103023935883\\
2.6601	0.373107708873653\\
2.6602	0.449125852398239\\
2.6603	0.539143967877682\\
2.6604	0.645422810922572\\
2.6605	0.770525000007527\\
2.6606	0.91734357106507\\
2.6607	1.08913113407353\\
2.6608	1.28952922221114\\
2.6609	1.52259734154758\\
2.661	1.79284114274349\\
2.6611	2.105239047432\\
2.6612	2.46526657281983\\
2.6613	2.8789175108904\\
2.6614	3.35272103612937\\
2.6615	3.89375374097271\\
2.6616	4.50964553450909\\
2.6617	5.20857829090895\\
2.6618	5.9992761033333\\
2.6619	6.89098599063527\\
2.662	7.89344792150272\\
2.6621	9.01685306761134\\
2.6622	10.2717892770866\\
2.6623	11.6691728748779\\
2.6624	13.2201660496605\\
2.6625	14.9360792790381\\
2.6626	16.8282584765987\\
2.6627	18.9079568150044\\
2.6628	21.1861914868236\\
2.6629	23.6735860060948\\
2.663	26.3801990240796\\
2.6631	29.3153410260987\\
2.6632	32.4873806851823\\
2.6633	35.903543063826\\
2.6634	39.5697022674217\\
2.6635	43.4901715506048\\
2.6636	47.6674942488279\\
2.6637	52.1022392395136\\
2.6638	56.792804918269\\
2.6639	61.7352358917396\\
2.664	66.9230567294394\\
2.6641	72.3471271710231\\
2.6642	77.9955231435036\\
2.6643	83.8534477973269\\
2.6644	89.9031765163117\\
2.6645	96.1240394918911\\
2.6646	102.492444977042\\
2.6647	108.981945753405\\
2.6648	115.563350663878\\
2.6649	122.204882292908\\
2.665	128.872381030894\\
2.6651	135.529554854305\\
2.6652	142.138273209081\\
2.6653	148.6589024234\\
2.6654	155.050679119849\\
2.6655	161.27211717098\\
2.6656	167.28144287162\\
2.6657	173.037052210713\\
2.6658	178.497983437902\\
2.6659	183.62439755726\\
2.666	188.378058961721\\
2.6661	192.72280816331\\
2.6662	196.625018485719\\
2.6663	200.054028676924\\
2.6664	202.982543671808\\
2.6665	205.386996185782\\
2.6666	207.247862442789\\
2.6667	208.549926122975\\
2.6668	209.282485539431\\
2.6669	209.439500098643\\
2.667	209.019673240984\\
2.6671	208.026470268398\\
2.6672	206.468070716431\\
2.6673	204.357256186195\\
2.6674	201.711235787733\\
2.6675	198.551412529193\\
2.6676	194.903095087214\\
2.6677	190.795160386727\\
2.6678	186.259673280037\\
2.6679	181.331470326316\\
2.668	176.047715217678\\
2.6681	170.447433768646\\
2.6682	164.571036575246\\
2.6683	158.459837458623\\
2.6684	152.155575640919\\
2.6685	145.699949267781\\
2.6686	139.134167405427\\
2.6687	132.498527017875\\
2.6688	125.832020692499\\
2.6689	119.171980052089\\
2.669	112.553758892738\\
2.6691	106.010459143967\\
2.6692	99.5727017858415\\
2.6693	93.2684439016415\\
2.6694	87.1228421159985\\
2.6695	81.1581617881546\\
2.6696	75.3937305167246\\
2.6697	69.8459337813683\\
2.6698	64.5282499100145\\
2.6699	59.4513210258183\\
2.67	54.623056203706\\
2.6701	50.0487627520401\\
2.6702	45.7313013308173\\
2.6703	41.6712605203554\\
2.6704	37.8671464573928\\
2.6705	34.3155832502436\\
2.6706	31.0115200611934\\
2.6707	27.9484409916319\\
2.6708	25.1185742112576\\
2.6709	22.5130971241867\\
2.671	20.1223347494425\\
2.6711	17.9359488990404\\
2.6712	15.9431161520351\\
2.6713	14.1326930365937\\
2.6714	12.4933672349486\\
2.6715	11.0137940098758\\
2.6716	9.68271740921134\\
2.6717	8.48907613131873\\
2.6718	7.42209422544695\\
2.6719	6.47135705385156\\
2.672	5.62687315658394\\
2.6721	4.87912283373732\\
2.6722	4.21909439572445\\
2.6723	3.63830913090282\\
2.6724	3.12883610423435\\
2.6725	2.68329793367846\\
2.6726	2.29486869615635\\
2.6727	1.95726509584426\\
2.6728	1.6647319880169\\
2.6729	1.41202329547762\\
2.673	1.19437928547319\\
2.6731	1.00750109635228\\
2.6732	0.84752331827005\\
2.6733	0.710985343864455\\
2.6734	0.594802115580509\\
2.6735	0.496234808351188\\
2.6736	0.412861901444867\\
2.6737	0.342551012900086\\
2.6738	0.283431795185771\\
2.6739	0.233870122313683\\
2.674	0.192443737070558\\
2.6741	0.15791947255814\\
2.6742	0.129232114864179\\
2.6743	0.105464933245466\\
2.6744	0.0858318703891552\\
2.6745	0.0696613577097534\\
2.6746	0.056381698734997\\
2.6747	0.0455079468824934\\
2.6748	0.0366301917541136\\
2.6749	0.0294031598937426\\
2.675	0.023537031192177\\
2.6751	0.0187893702316854\\
2.6752	0.0149580723287834\\
2.6753	0.0118752263855336\\
2.6754	0.00940180047120252\\
2.6755	0.00742306095050654\\
2.6756	0.00584464162478724\\
2.6757	0.00458918547903371\\
2.6758	0.00359348799693728\\
2.6759	0.00280607742710034\\
2.676	0.00218517370398945\\
2.6761	0.00169697383021445\\
2.6762	0.00131421732477136\\
2.6763	0.00101499077464831\\
2.6764	0.000781735556085746\\
2.6765	0.000600427396552048\\
2.6766	0.000459900623707333\\
2.6767	0.000351293699502631\\
};
\addplot [color=black,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.66666666666667	0\\
2.66666666666667	209.439500098643\\
};
\end{axis}
\end{tikzpicture}%

==> post_pdf_R_tfinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8in,
height=0.7in,
at={(1.011in,0.642in)},
scale only axis,
xmin=27.975,
xmax=28.025,
xlabel={R},
ymin=0,
ymax=76.9783893652527,
ylabel style= {yshift=-0.4cm},
%ylabel={posterior density},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
27.9499	5.11990983501492e-18\\
27.95	6.13523666482849e-18\\
27.9501	7.34918267957525e-18\\
27.9502	8.80005691185969e-18\\
27.9503	1.0533449905083e-17\\
27.9504	1.26035968465096e-17\\
27.9505	1.50749918804339e-17\\
27.9506	1.80242991287208e-17\\
27.9507	2.15426140561682e-17\\
27.9508	2.57381383505566e-17\\
27.9509	3.07393426764985e-17\\
27.951	3.66987048062165e-17\\
27.9511	4.37971260485481e-17\\
27.9512	5.22491469863103e-17\\
27.9513	6.23091047407942e-17\\
27.9514	7.42783988394371e-17\\
27.9515	8.85140618840462e-17\\
27.9516	1.05438865319454e-16\\
27.9517	1.25553230521557e-16\\
27.9518	1.49449262131742e-16\\
27.9519	1.77827275193468e-16\\
27.952	2.11515251512674e-16\\
27.9521	2.51491735298625e-16\\
27.9522	2.9891276531127e-16\\
27.9523	3.55143542564373e-16\\
27.9524	4.21795651388412e-16\\
27.9525	5.00770790307279e-16\\
27.9526	5.94312130783125e-16\\
27.9527	7.05064610295681e-16\\
27.9528	8.3614568573996e-16\\
27.9529	9.91228328792731e-16\\
27.953	1.17463834253847e-15\\
27.9531	1.39146842500418e-15\\
27.9532	1.64771180813397e-15\\
27.9533	1.95041876916297e-15\\
27.9534	2.30787985576129e-15\\
27.9535	2.72984029876689e-15\\
27.9536	3.22775082075777e-15\\
27.9537	3.81506090103361e-15\\
27.9538	4.5075615470024e-15\\
27.9539	5.32378576837606e-15\\
27.954	6.28547628087978e-15\\
27.9541	7.41813150660512e-15\\
27.9542	8.7516427228825e-15\\
27.9543	1.03210372777036e-14\\
27.9544	1.21673451808528e-14\\
27.9545	1.43386091458955e-14\\
27.9546	1.68910613564384e-14\\
27.9547	1.98904939265843e-14\\
27.9548	2.3413854296044e-14\\
27.9549	2.75511017319745e-14\\
27.955	3.24073668021513e-14\\
27.9551	3.81054622523922e-14\\
27.9552	4.47888012946706e-14\\
27.9553	5.26247880493155e-14\\
27.9554	6.18087549402347e-14\\
27.9555	7.25685334394631e-14\\
27.9556	8.51697578974897e-14\\
27.9557	9.99220175540532e-14\\
27.9558	1.17185989489368e-13\\
27.9559	1.37381705587992e-13\\
27.956	1.60998129933081e-13\\
27.9561	1.88604249868849e-13\\
27.9562	2.20861914767563e-13\\
27.9563	2.58540691888942e-13\\
27.9564	3.02535049280038e-13\\
27.9565	3.53884222179635e-13\\
27.9566	4.13795172716454e-13\\
27.9567	4.83669113771746e-13\\
27.9568	5.65132137923756e-13\\
27.9569	6.60070572357111e-13\\
27.957	7.7067177252223e-13\\
27.9571	8.99471171965172e-13\\
27.9572	1.04940652580864e-12\\
27.9573	1.22388042230974e-12\\
27.9574	1.42683229346533e-12\\
27.9575	1.66282133435677e-12\\
27.9576	1.93712194490748e-12\\
27.9577	2.25583354043362e-12\\
27.9578	2.62600684272804e-12\\
27.9579	3.0557890658795e-12\\
27.958	3.55459075562578e-12\\
27.9581	4.13327743349226e-12\\
27.9582	4.80438964349306e-12\\
27.9583	5.58239550807883e-12\\
27.9584	6.48398047660913e-12\\
27.9585	7.52837960887473e-12\\
27.9586	8.73775848063388e-12\\
27.9587	1.01376496477237e-11\\
27.9588	1.17574525672998e-11\\
27.9589	1.36310059674269e-11\\
27.959	1.57972428953439e-11\\
27.9591	1.83009400795641e-11\\
27.9592	2.11935748329873e-11\\
27.9593	2.45343045274948e-11\\
27.9594	2.83910857122177e-11\\
27.9595	3.28419522582702e-11\\
27.9596	3.79764745266687e-11\\
27.9597	4.38974245098767e-11\\
27.9598	5.07226752431059e-11\\
27.9599	5.85873665417575e-11\\
27.96	6.76463734005433e-11\\
27.9601	7.80771181785253e-11\\
27.9602	9.00827731323456e-11\\
27.9603	1.03895905969718e-10\\
27.9604	1.19782627990613e-10\\
27.9605	1.38047312149365e-10\\
27.9606	1.59037957115884e-10\\
27.9607	1.83152283256839e-10\\
27.9608	2.1084465753084e-10\\
27.9609	2.42633956743412e-10\\
27.961	2.79112492602989e-10\\
27.9611	3.20956137744031e-10\\
27.9612	3.68935809526955e-10\\
27.9613	4.2393048828884e-10\\
27.9614	4.86941968848839e-10\\
27.9615	5.59111569157514e-10\\
27.9616	6.41739047766361e-10\\
27.9617	7.36304013213065e-10\\
27.9618	8.44490143423624e-10\\
27.9619	9.68212572486673e-10\\
27.962	1.10964884605279e-09\\
27.9621	1.27127389570074e-09\\
27.9622	1.45589953747956e-09\\
27.9623	1.66671906113089e-09\\
27.9624	1.90735754494048e-09\\
27.9625	2.18192860756048e-09\\
27.9626	2.49509839336449e-09\\
27.9627	2.85215768292363e-09\\
27.9628	3.25910312611436e-09\\
27.9629	3.72272871324153e-09\\
27.963	4.25072873123505e-09\\
27.9631	4.85181359766391e-09\\
27.9632	5.5358401284361e-09\\
27.9633	6.31395797556875e-09\\
27.9634	7.19877417244568e-09\\
27.9635	8.20453794715752e-09\\
27.9636	9.34734821230959e-09\\
27.9637	1.06453864146538e-08\\
27.9638	1.21191777328762e-08\\
27.9639	1.37918839499703e-08\\
27.964	1.5689631701252e-08\\
27.9641	1.78418802139716e-08\\
27.9642	2.02818331137577e-08\\
27.9643	2.30468993813728e-08\\
27.9644	2.61792091044879e-08\\
27.9645	2.97261902924036e-08\\
27.9646	3.37412137043709e-08\\
27.9647	3.82843134032404e-08\\
27.9648	4.34229915803792e-08\\
27.9649	4.92331171208688e-08\\
27.965	5.5799928394907e-08\\
27.9651	6.32191518820456e-08\\
27.9652	7.15982494692595e-08\\
27.9653	8.10578086227053e-08\\
27.9654	9.17330911281661e-08\\
27.9655	1.03775757739424e-07\\
27.9656	1.17355787881087e-07\\
27.9657	1.32663615537885e-07\\
27.9658	1.4991250464317e-07\\
27.9659	1.69341189667474e-07\\
27.966	1.91216809745441e-07\\
27.9661	2.1583816753499e-07\\
27.9662	2.43539347176241e-07\\
27.9663	2.74693729157642e-07\\
27.9664	3.09718443679814e-07\\
27.9665	3.49079308241133e-07\\
27.9666	3.93296299689269e-07\\
27.9667	4.42949615922741e-07\\
27.9668	4.98686387821871e-07\\
27.9669	5.61228107878252e-07\\
27.967	6.31378848417944e-07\\
27.9671	7.10034349320662e-07\\
27.9672	7.981920627742e-07\\
27.9673	8.96962250925304e-07\\
27.9674	1.00758024131856e-06\\
27.9675	1.13141995494322e-06\\
27.9676	1.27000883229923e-06\\
27.9677	1.42504429465969e-06\\
27.9678	1.59841189028472e-06\\
27.9679	1.79220528909627e-06\\
27.968	2.00874830421866e-06\\
27.9681	2.25061913494519e-06\\
27.9682	2.52067704319854e-06\\
27.9683	2.82209169451586e-06\\
27.9684	3.15837541511639e-06\\
27.9685	3.53341863881569e-06\\
27.9686	3.95152884156085e-06\\
27.9687	4.41747328730481e-06\\
27.9688	4.93652593697479e-06\\
27.9689	5.51451890237256e-06\\
27.969	6.1578988600277e-06\\
27.9691	6.87378887392779e-06\\
27.9692	7.67005611577672e-06\\
27.9693	8.55538601031507e-06\\
27.9694	9.53936337844954e-06\\
27.9695	1.0632561197492e-05\\
27.9696	1.1846637648679e-05\\
27.9697	1.31944421765685e-05\\
27.9698	1.46901313433401e-05\\
27.9699	1.63492953236997e-05\\
27.97	1.81890959532605e-05\\
27.9701	2.02284173152251e-05\\
27.9702	2.24880299272125e-05\\
27.9703	2.49907696725549e-05\\
27.9704	2.77617327077114e-05\\
27.9705	3.08284876742613e-05\\
27.9706	3.42213066383467e-05\\
27.9707	3.79734162964551e-05\\
27.9708	4.21212710915754e-05\\
27.9709	4.6704850011826e-05\\
27.971	5.17679789701864e-05\\
27.9711	5.73586808025552e-05\\
27.9712	6.3529555067701e-05\\
27.9713	7.03381899882026e-05\\
27.9714	7.78476090365623e-05\\
27.9715	8.61267548457475e-05\\
27.9716	9.52510133089423e-05\\
27.9717	0.000105302780929744\\
27.9718	0.000116372078692302\\
27.9719	0.000128557215937335\\
27.972	0.000141965507974117\\
27.9721	0.000156714051376971\\
27.9722	0.00017293056121218\\
27.9723	0.000190754274673601\\
27.9724	0.00021033692591985\\
27.9725	0.000231843797194225\\
27.9726	0.000255454851628835\\
27.9727	0.00028136595346642\\
27.9728	0.000309790181782034\\
27.9729	0.000340959244152123\\
27.973	0.000375124997101045\\
27.9731	0.000412561080554963\\
27.9732	0.000453564673950931\\
27.9733	0.000498458382086645\\
27.9734	0.000547592259237461\\
27.9735	0.000601345980589294\\
27.9736	0.000660131170420965\\
27.9737	0.000724393897138501\\
27.9738	0.00079461734563384\\
27.9739	0.000871324678103144\\
27.974	0.000955082094976295\\
27.9741	0.00104650210821175\\
27.9742	0.00114624703981602\\
27.9743	0.00125503275907262\\
27.9744	0.00137363267260866\\
27.9745	0.00150288198208921\\
27.9746	0.0016436822250071\\
27.9747	0.0017970061147312\\
27.9748	0.00196390269668585\\
27.9749	0.0021455028382586\\
27.975	0.0023430250707785\\
27.9751	0.0025577818026058\\
27.9752	0.00279118592328372\\
27.9753	0.00304475781922457\\
27.9754	0.00332013282242148\\
27.9755	0.00361906911431205\\
27.9756	0.00394345610775018\\
27.9757	0.00429532333081771\\
27.9758	0.00467684983698613\\
27.9759	0.00509037416691248\\
27.976	0.00553840488791703\\
27.9761	0.00602363173794228\\
27.9762	0.00654893740152779\\
27.9763	0.00711740994605036\\
27.9764	0.00773235594716902\\
27.9765	0.0083973143331003\\
27.9766	0.00911607097780596\\
27.9767	0.00989267407426734\\
27.9768	0.0107314503187332\\
27.9769	0.0116370219381416\\
27.977	0.0126143245928665\\
27.9771	0.0136686261874723\\
27.9772	0.0148055466224435\\
27.9773	0.0160310785200824\\
27.9774	0.0173516089579142\\
27.9775	0.0187739422429903\\
27.9776	0.0203053237604388\\
27.9777	0.0219534649294537\\
27.9778	0.0237265692996541\\
27.9779	0.0256333598203465\\
27.978	0.0276831073147832\\
27.9781	0.0298856601903147\\
27.9782	0.0322514754160788\\
27.9783	0.0347916507963281\\
27.9784	0.0375179585688921\\
27.9785	0.0404428803554394\\
27.9786	0.043579643489195\\
27.9787	0.046942258743984\\
27.9788	0.0505455594865626\\
27.9789	0.054405242272059\\
27.979	0.0585379088999905\\
27.9791	0.0629611099457261\\
27.9792	0.0676933897794241\\
27.9793	0.0727543330813787\\
27.9794	0.0781646128593533\\
27.9795	0.083946039970064\\
27.9796	0.0901216141415948\\
27.9797	0.0967155764937127\\
27.9798	0.103753463541339\\
27.9799	0.111262162668811\\
27.98	0.119269969053212\\
27.9801	0.12780664401108\\
27.9802	0.136903474736866\\
27.9803	0.146593335395509\\
27.9804	0.156910749525144\\
27.9805	0.16789195369929\\
27.9806	0.179574962390892\\
27.9807	0.191999633973288\\
27.9808	0.205207737785564\\
27.9809	0.219243022181825\\
27.981	0.234151283476255\\
27.9811	0.249980435682919\\
27.9812	0.266780580956365\\
27.9813	0.284604080595178\\
27.9814	0.303505626512133\\
27.9815	0.323542313013527\\
27.9816	0.344773708756441\\
27.9817	0.367261928725951\\
27.9818	0.39107170606865\\
27.9819	0.416270463607869\\
27.982	0.442928384855429\\
27.9821	0.471118484324018\\
27.9822	0.500916676933567\\
27.9823	0.532401846294109\\
27.9824	0.565655911636762\\
27.9825	0.600763893154867\\
27.9826	0.637813975496285\\
27.9827	0.676897569174387\\
27.9828	0.718109369573025\\
27.9829	0.761547413329537\\
27.983	0.807313131749068\\
27.9831	0.855511400977862\\
27.9832	0.906250588614444\\
27.9833	0.959642596439205\\
27.9834	1.0158028989327\\
27.9835	1.07485057724465\\
27.9836	1.13690834826776\\
27.9837	1.20210258846336\\
27.9838	1.27056335207921\\
27.9839	1.34242438339407\\
27.984	1.41782312262119\\
27.9841	1.49690070507686\\
27.9842	1.5798019532966\\
27.9843	1.66667536160457\\
27.9844	1.75767307289511\\
27.9845	1.8529508471279\\
27.9846	1.95266802121874\\
27.9847	2.05698745992712\\
27.9848	2.16607549736766\\
27.9849	2.28010186877503\\
27.985	2.39923963215754\\
27.9851	2.52366507948243\\
27.9852	2.65355763704487\\
27.9853	2.78909975468331\\
27.9854	2.93047678351587\\
27.9855	3.07787684189171\\
27.9856	3.23149066922409\\
27.9857	3.39151146754414\\
27.9858	3.55813473029379\\
27.9859	3.73155805839148\\
27.986	3.91198096312748\\
27.9861	4.09960465581817\\
27.9862	4.29463182401322\\
27.9863	4.49726639412179\\
27.9864	4.70771328034793\\
27.9865	4.9261781198563\\
27.9866	5.15286699412238\\
27.9867	5.38798613645581\\
27.9868	5.63174162572182\\
27.9869	5.8843390663235\\
27.987	6.14598325454698\\
27.9871	6.41687783141263\\
27.9872	6.69722492222772\\
27.9873	6.98722476300888\\
27.9874	7.28707531419856\\
27.9875	7.59697186179598\\
27.9876	7.91710660641809\\
27.9877	8.2476682406461\\
27.9878	8.58884151513122\\
27.9879	8.94080679397236\\
27.988	9.3037395999291\\
27.9881	9.6778101500831\\
27.9882	10.063182882612\\
27.9883	10.4600159753902\\
27.9884	10.868460857182\\
27.9885	11.2886617122421\\
27.9886	11.7207549791886\\
27.9887	12.1648688450787\\
27.9888	12.6211227355547\\
27.9889	13.0896268023063\\
27.989	13.5704814085911\\
27.9891	14.0637766141475\\
27.9892	14.5695916605504\\
27.9893	15.0879944582085\\
27.9894	15.6190410762262\\
27.9895	16.1627752363908\\
27.9896	16.7192278125769\\
27.9897	17.2884163368944\\
27.9898	17.8703445139335\\
27.9899	18.4650017444863\\
27.99	19.0723626601448\\
27.9901	19.6923866701978\\
27.9902	20.3250175222819\\
27.9903	20.9701828780987\\
27.9904	21.6277939059898\\
27.9905	22.2977448913755\\
27.9906	22.9799128668498\\
27.9907	23.6741572632467\\
27.9908	24.3803195831386\\
27.9909	25.0982230981934\\
27.991	25.8276725717928\\
27.9911	26.5684540082935\\
27.9912	27.3203344302821\\
27.9913	28.0830616851403\\
27.9914	28.856364282198\\
27.9915	29.6399512617078\\
27.9916	30.4335120968241\\
27.9917	31.236716629747\\
27.9918	32.0492150429288\\
27.9919	32.8706378667794\\
27.992	33.7005960242394\\
27.9921	34.5386809135115\\
27.9922	35.3844645295696\\
27.9923	36.2374996251778\\
27.9924	37.0973199120393\\
27.9925	37.9634403026044\\
27.9926	38.8353571929717\\
27.9927	39.7125487872213\\
27.9928	40.5944754634144\\
27.9929	41.4805801813936\\
27.993	42.3702889324075\\
27.9931	43.2630112304771\\
27.9932	44.1581406453395\\
27.9933	45.0550553764705\\
27.9934	45.9531188682378\\
27.9935	46.8516804650113\\
27.9936	47.7500761060491\\
27.9937	48.6476290591974\\
27.9938	49.5436506925421\\
27.9939	50.437441283008\\
27.994	51.3282908607795\\
27.9941	52.215480088306\\
27.9942	53.0982811725391\\
27.9943	53.9759588089398\\
27.9944	54.8477711556835\\
27.9945	55.712970836385\\
27.9946	56.5708059695629\\
27.9947	57.4205212229945\\
27.9948	58.2613588907757\\
27.9949	59.0925599916801\\
27.995	59.9133653854396\\
27.9951	60.7230169062068\\
27.9952	61.5207585096697\\
27.9953	62.3058374320984\\
27.9954	63.0775053586726\\
27.9955	63.8350195986256\\
27.9956	64.5776442646553\\
27.9957	65.3046514540131\\
27.9958	66.0153224286448\\
27.9959	66.7089487917269\\
27.996	67.3848336579244\\
27.9961	68.0422928146799\\
27.9962	68.6806558718624\\
27.9963	69.2992673969277\\
27.9964	69.8974880333995\\
27.9965	70.4746955991003\\
27.9966	71.0302861625979\\
27.9967	71.5636750943704\\
27.9968	72.0742980906117\\
27.9969	72.5616121670189\\
27.997	73.0250966201379\\
27.9971	73.4642539538847\\
27.9972	73.8786107689379\\
27.9973	74.267718612778\\
27.9974	74.6311547882364\\
27.9975	74.9685231185166\\
27.9976	75.2794546667468\\
27.9977	75.5636084082481\\
27.9978	75.8206718537328\\
27.9979	76.0503616220513\\
27.998	76.252423960633\\
27.9981	76.4266352127399\\
27.9982	76.5728022299648\\
27.9983	76.6907627290992\\
27.9984	76.7803855923887\\
27.9985	76.8415711104076\\
27.9986	76.8742511669202\\
27.9987	76.8783893652527\\
27.9988	76.8539810958444\\
27.9989	76.8010535448044\\
27.999	76.719665643451\\
27.9991	76.6099079589651\\
27.9992	76.4719025264414\\
27.9993	76.3058026227738\\
27.9994	76.1117924829532\\
27.9995	75.8900869595571\\
27.9996	75.6409311262059\\
27.9997	75.3645998261474\\
27.9998	75.0613971670335\\
27.9999	74.7316559632281\\
28	74.3757371270712\\
28.0001	73.9940290106582\\
28.0002	73.5869466998133\\
28.0003	73.1549312620554\\
28.0004	72.6984489504618\\
28.0005	72.2179903654406\\
28.0006	71.7140695765222\\
28.0007	71.1872232063665\\
28.0008	70.6380094792715\\
28.0009	70.0670072365209\\
28.001	69.4748149211223\\
28.0011	68.8620495341198\\
28.0012	68.2293455654304\\
28.0013	67.5773539014888\\
28.0014	66.9067407124484\\
28.0015	66.2181863215719\\
28.0016	65.5123840594898\\
28.0017	64.7900391060146\\
28.0018	64.0518673222061\\
28.0019	63.2985940753788\\
28.002	62.5309530597316\\
28.0021	61.7496851152621\\
28.0022	60.9555370476011\\
28.0023	60.1492604513668\\
28.0024	59.3316105395731\\
28.0025	58.5033449817763\\
28.0026	57.6652227529825\\
28.0027	56.818002996292\\
28.0028	55.9624439011738\\
28.0029	55.0993015997993\\
28.003	54.2293290835797\\
28.0031	53.3532751419999\\
28.0032	52.4718833257494\\
28.0033	51.5858909360578\\
28.0034	50.696028042045\\
28.0035	49.8030165277929\\
28.0036	48.9075691707434\\
28.0037	48.0103887529145\\
28.0038	47.1121672063216\\
28.0039	46.2135847938413\\
28.004	45.3153093268673\\
28.0041	44.4179954203205\\
28.0042	43.5222837865761\\
28.0043	42.6288005686374\\
28.0044	41.7381567134365\\
28.0045	40.850947385805\\
28.0046	39.9677514235702\\
28.0047	39.0891308341204\\
28.0048	38.2156303326651\\
28.0049	37.3477769223087\\
28.005	36.4860795159419\\
28.0051	35.631028599849\\
28.0052	34.7830959388267\\
28.0053	33.9427343225035\\
28.0054	33.1103773524249\\
28.0055	32.286439269579\\
28.0056	31.471314821325\\
28.0057	30.6653791676366\\
28.0058	29.8689878254506\\
28.0059	29.0824766504554\\
28.006	28.3061618553733\\
28.0061	27.5403400637461\\
28.0062	26.7852883981749\\
28.0063	26.0412646018963\\
28.0064	25.3085071925299\\
28.0065	24.5872356467755\\
28.0066	23.8776506147948\\
28.0067	23.1799341629732\\
28.0068	22.494250043718\\
28.0069	21.8207439908986\\
28.007	21.1595440396962\\
28.0071	20.5107608689215\\
28.0072	19.8744881653343\\
28.0073	19.2508030073422\\
28.0074	18.6397662675827\\
28.0075	18.0414230324212\\
28.0076	17.4558030370708\\
28.0077	16.8829211148637\\
28.0078	16.3227776592342\\
28.0079	15.7753590969894\\
28.008	15.2406383714602\\
28.0081	14.7185754341464\\
28.0082	14.2091177434948\\
28.0083	13.7122007694765\\
28.0084	13.2277485026434\\
28.0085	12.7556739665127\\
28.0086	12.295879731673\\
28.0087	11.8482584311084\\
28.0088	11.4126932747465\\
28.0089	10.9890585628013\\
28.009	10.5772201964769\\
28.0091	10.1770361851253\\
28.0092	9.7883571488651\\
28.0093	9.41102681573212\\
28.0094	9.04488251248402\\
28.0095	8.68975564822776\\
28.0096	8.34547219009087\\
28.0097	8.011853130207\\
28.0098	7.68871494333736\\
28.0099	7.37587003448886\\
28.01	7.07312717602812\\
28.0101	6.78029193352386\\
28.0102	6.4971670802843\\
28.0103	6.22355299962281\\
28.0104	5.95924807490881\\
28.0105	5.70404906683705\\
28.0106	5.45775147770243\\
28.0107	5.22014990242791\\
28.0108	4.9910383661477\\
28.0109	4.77021064819058\\
28.011	4.55746059234961\\
28.0111	4.35258240336402\\
28.0112	4.15537092957784\\
28.0113	3.96562193177588\\
28.0114	3.78313233822715\\
28.0115	3.60770048604929\\
28.0116	3.43912634885596\\
28.0117	3.27721175107601\\
28.0118	3.12176056879208\\
28.0119	2.97257891753725\\
28.012	2.82947532712527\\
28.0121	2.69226090379005\\
28.0122	2.56074947988271\\
28.0123	2.43475775139947\\
28.0124	2.31410540363183\\
28.0125	2.19861522524603\\
28.0126	2.08811321111322\\
28.0127	1.98242865422433\\
28.0128	1.88139422703486\\
28.0129	1.78484605259394\\
28.013	1.6926237658204\\
28.0131	1.60457056529182\\
28.0132	1.52053325593926\\
28.0133	1.44036228297916\\
28.0134	1.36391175752544\\
28.0135	1.29103947421642\\
28.0136	1.22160692125736\\
28.0137	1.1554792832564\\
28.0138	1.09252543723276\\
28.0139	1.03261794217282\\
28.014	0.975633022506099\\
28.0141	0.921450545868019\\
28.0142	0.869953995510841\\
28.0143	0.821030437717829\\
28.0144	0.77457048456862\\
28.0145	0.730468252396157\\
28.0146	0.688621316265887\\
28.0147	0.648930660809437\\
28.0148	0.611300627705023\\
28.0149	0.575638860139066\\
28.015	0.541856244521501\\
28.0151	0.509866849748648\\
28.0152	0.479587864286541\\
28.0153	0.450939531338592\\
28.0154	0.423845082350769\\
28.0155	0.398230669096647\\
28.0156	0.374025294573871\\
28.0157	0.351160742932668\\
28.0158	0.329571508646205\\
28.0159	0.309194725121795\\
28.016	0.289970092941201\\
28.0161	0.271839807907104\\
28.0162	0.254748489066706\\
28.0163	0.238643106859818\\
28.0164	0.223472911551095\\
28.0165	0.209189362073561\\
28.0166	0.195746055414579\\
28.0167	0.183098656661406\\
28.0168	0.171204829814944\\
28.0169	0.160024169471448\\
28.017	0.149518133463294\\
28.0171	0.139649976541644\\
28.0172	0.1303846851758\\
28.0173	0.121688913536358\\
28.0174	0.113530920721865\\
28.0175	0.105880509281632\\
28.0176	0.0987089650803234\\
28.0177	0.0919889985452806\\
28.0178	0.0856946873261187\\
28.0179	0.0798014203992211\\
28.018	0.0742858436353094\\
28.0181	0.0691258068485087\\
28.0182	0.0643003123386382\\
28.0183	0.0597894649341429\\
28.0184	0.0555744235388106\\
28.0185	0.0516373541814261\\
28.0186	0.0479613845638086\\
28.0187	0.0445305600992454\\
28.0188	0.0413298014301597\\
28.0189	0.0383448634109446\\
28.019	0.035562295539223\\
28.0191	0.0329694038162814\\
28.0192	0.0305542140159369\\
28.0193	0.0283054363365541\\
28.0194	0.0262124314146811\\
28.0195	0.0242651776693365\\
28.0196	0.0224542399523587\\
28.0197	0.0207707394737368\\
28.0198	0.0192063249722354\\
28.0199	0.0177531451001004\\
28.02	0.0164038219900104\\
28.0201	0.0151514259718746\\
28.0202	0.0139894514066488\\
28.0203	0.0129117936040421\\
28.0204	0.0119127267907973\\
28.0205	0.0109868830961583\\
28.0206	0.0101292325211301\\
28.0207	0.00933506385849148\\
28.0208	0.00859996652988068\\
28.0209	0.00791981330837428\\
28.021	0.00729074389274448\\
28.0211	0.00670914930254797\\
28.0212	0.00617165706193755\\
28.0213	0.00567511714140895\\
28.0214	0.00521658862705313\\
28.0215	0.00479332708752802\\
28.0216	0.00440277260961507\\
28.0217	0.00404253847390851\\
28.0218	0.00371040044289311\\
28.0219	0.00340428663439615\\
28.022	0.00312226795414634\\
28.0221	0.0028625490619246\\
28.0222	0.00262345984663304\\
28.0223	0.00240344738613115\\
28.0224	0.00220106836901815\\
28.0225	0.00201498195554232\\
28.0226	0.00184394305636611\\
28.0227	0.00168679600816973\\
28.0228	0.00154246862608442\\
28.0229	0.00140996661364356\\
28.023	0.00128836831170094\\
28.0231	0.00117681976850625\\
28.0232	0.00107453011385666\\
28.0233	0.000980767220957154\\
28.0234	0.000894853640322127\\
28.0235	0.000816162790733333\\
28.0236	0.000744115392933494\\
28.0237	0.000678176132403234\\
28.0238	0.000617850538129111\\
28.0239	0.000562682065034564\\
28.024	0.000512249368123632\\
28.0241	0.000466163757173284\\
28.0242	0.000424066821221657\\
28.0243	0.000385628212701005\\
28.0244	0.000350543581563057\\
28.0245	0.00031853265024454\\
28.0246	0.000289337420799289\\
28.0247	0.000262720505983286\\
28.0248	0.000238463576520364\\
28.0249	0.000216365917199291\\
28.025	0.000196243084858124\\
28.0251	0.000177925661699167\\
28.0252	0.000161258097748195\\
28.0253	0.000146097636624535\\
28.0254	0.000132313319129405\\
28.0255	0.000119785059470006\\
28.0256	0.000108402789261336\\
28.0257	9.80656647195336e-05\\
28.0258	8.86813327483744e-05\\
28.0259	8.01652518789458e-05\\
28.026	7.24400642719079e-05\\
28.0261	6.54350152275162e-05\\
28.0262	5.90854168718699e-05\\
28.0263	5.33321528990886e-05\\
28.0264	4.81212214488317e-05\\
28.0265	4.34033133872183e-05\\
28.0266	3.91334234372609e-05\\
28.0267	3.52704917728596e-05\\
28.0268	3.17770738485413e-05\\
28.0269	2.86190363870013e-05\\
28.027	2.57652775841946e-05\\
28.0271	2.31874697278923e-05\\
28.0272	2.08598225451571e-05\\
28.0273	1.87588657131812e-05\\
28.0274	1.6863249076186e-05\\
28.0275	1.51535592135532e-05\\
28.0276	1.3612151100245e-05\\
28.0277	1.22229936903501e-05\\
28.0278	1.0971528338594e-05\\
28.0279	9.84453905319704e-06\\
28.028	8.83003364685231e-06\\
28.0281	7.91713492112753e-06\\
28.0282	7.09598108354097e-06\\
28.0283	6.35763465617444e-06\\
28.0284	5.69399919043714e-06\\
28.0285	5.09774315381776e-06\\
28.0286	4.5622304035469e-06\\
28.0287	4.08145670597936e-06\\
28.0288	3.64999180272362e-06\\
28.0289	3.26292656305191e-06\\
28.029	2.91582479807952e-06\\
28.0291	2.60467934553619e-06\\
28.0292	2.32587206486392e-06\\
28.0293	2.07613741102019e-06\\
28.0294	1.85252928189675e-06\\
28.0295	1.65239085882049e-06\\
28.0296	1.47332718231938e-06\\
28.0297	1.3131802263379e-06\\
28.0298	1.17000625348651e-06\\
28.0299	1.04205525186255e-06\\
28.03	9.27752270413278e-07\\
28.0301	8.25680485240875e-07\\
28.0302	7.34565843131664e-07\\
28.0303	6.53263141654752e-07\\
28.0304	5.80743417066967e-07\\
28.0305	5.16082522243006e-07\\
28.0306	4.58450786945938e-07\\
28.0307	4.07103662033758e-07\\
28.0308	3.61373257723898e-07\\
28.0309	3.20660693866529e-07\\
28.031	2.8442918736205e-07\\
28.0311	2.52197808447873e-07\\
28.0312	2.23535843620382e-07\\
28.0313	1.98057708491683e-07\\
28.0314	1.75418358955534e-07\\
28.0315	1.55309153650686e-07\\
28.0316	1.37454125005075e-07\\
28.0317	1.21606619948911e-07\\
28.0318	1.07546275001425e-07\\
28.0319	9.50762936238778e-08\\
28.032	8.40209967080529e-08\\
28.0321	7.42236197588213e-08\\
28.0322	6.55443327877671e-08\\
28.0323	5.78584611746752e-08\\
28.0324	5.10548877938097e-08\\
28.0325	4.50346185592495e-08\\
28.0326	3.97094952335651e-08\\
28.0327	3.50010408811273e-08\\
28.0328	3.0839424744297e-08\\
28.0329	2.71625345911665e-08\\
28.033	2.39151457321104e-08\\
28.0331	2.10481769570573e-08\\
28.0332	1.85180245822464e-08\\
28.0333	1.62859666673959e-08\\
28.0334	1.43176302359509e-08\\
28.0335	1.25825150408893e-08\\
28.0336	1.10535680569316e-08\\
28.0337	9.70680345863876e-09\\
28.0338	8.52096336709573e-09\\
28.0339	7.47721512084179e-09\\
28.034	6.55888125403448e-09\\
28.0341	5.75119875073378e-09\\
28.0342	5.04110449251638e-09\\
28.0343	4.41704413085284e-09\\
28.0344	3.86880189921309e-09\\
28.0345	3.38734913466142e-09\\
28.0346	2.96470951005065e-09\\
28.0347	2.59383918328232e-09\\
28.0348	2.26852025829163e-09\\
28.0349	1.98326611893958e-09\\
28.035	1.73323734831632e-09\\
28.0351	1.51416708132092e-09\\
28.0352	1.32229476011886e-09\\
28.0353	1.15430737135801e-09\\
28.0354	1.00728734208784e-09\\
28.0355	8.78666359285857e-10\\
28.0356	7.66184456751645e-10\\
28.0357	6.67853783792058e-10\\
28.0358	5.81926533408899e-10\\
28.0359	5.06866564383634e-10\\
28.036	4.41324302272707e-10\\
28.0361	3.84114549848908e-10\\
28.0362	3.34196877816445e-10\\
28.0363	2.9065830309116e-10\\
28.0364	2.52697994128522e-10\\
28.0365	2.19613771736935e-10\\
28.0366	1.90790199565474e-10\\
28.0367	1.6568808144285e-10\\
28.0368	1.43835203234964e-10\\
28.0369	1.24818175146664e-10\\
28.037	1.08275246654902e-10\\
28.0371	9.3889980736943e-11\\
28.0372	8.13856869387885e-11\\
28.0373	7.05205242857795e-11\\
28.0374	6.10831952224519e-11\\
28.0375	5.28891608188014e-11\\
28.0376	4.57773155203713e-11\\
28.0377	3.96070668498851e-11\\
28.0378	3.42557718105938e-11\\
28.0379	2.96164873478887e-11\\
28.038	2.5595997211411e-11\\
28.0381	2.21130819702906e-11\\
28.0382	1.90970028428345e-11\\
28.0383	1.64861734622514e-11\\
28.0384	1.42269967621384e-11\\
28.0385	1.22728468740451e-11\\
28.0386	1.05831783242147e-11\\
28.0387	9.12274693296703e-12\\
28.0388	7.86092868966992e-12\\
28.0389	6.77112452690252e-12\\
28.039	5.8302403741577e-12\\
28.0391	5.01823315675921e-12\\
28.0392	4.31771453813798e-12\\
28.0393	3.71360520347717e-12\\
28.0394	3.19283336139255e-12\\
28.0395	2.74407191579357e-12\\
28.0396	2.35750944175097e-12\\
28.0397	2.02465069918418e-12\\
28.0398	1.7381429457756e-12\\
28.0399	1.49162477427799e-12\\
28.04	1.27959460684584e-12\\
28.0401	1.09729633686819e-12\\
28.0402	9.40619922910485e-13\\
28.0403	8.06015015006164e-13\\
28.0404	6.90415935285509e-13\\
28.0405	5.91176546858374e-13\\
28.0406	5.06013730604948e-13\\
28.0407	4.32958352123743e-13\\
28.0408	3.70312743624682e-13\\
28.0409	3.16613850064717e-13\\
28.041	2.70601297922103e-13\\
28.0411	2.31189740304912e-13\\
28.0412	1.97444915405552e-13\\
28.0413	1.68562928094557e-13\\
28.0414	1.4385232800073e-13\\
28.0415	1.22718612896768e-13\\
28.0416	1.04650834606182e-13\\
28.0417	8.92100268527757e-14\\
28.0418	7.6019211264191e-14\\
28.0419	6.47547697968853e-14\\
28.042	5.51389997681386e-14\\
28.0421	4.69336919877381e-14\\
28.0422	3.99345936245589e-14\\
28.0423	3.3966635850947e-14\\
28.0424	2.8879822289697e-14\\
28.0425	2.45456881953169e-14\\
28.0426	2.08542523729348e-14\\
28.0427	1.77113943225853e-14\\
28.0428	1.50365981959752e-14\\
28.0429	1.27610130469994e-14\\
28.043	1.08257857029373e-14\\
28.0431	9.18062851712365e-15\\
28.0432	7.78258940519205e-15\\
28.0433	6.59499601966815e-15\\
28.0434	5.58654977234311e-15\\
28.0435	4.73054874933053e-15\\
28.0436	4.00422144897286e-15\\
28.0437	3.38815576630911e-15\\
28.0438	2.86580980516064e-15\\
28.0439	2.42309295862143e-15\\
28.044	2.04800730895289e-15\\
28.0441	1.73034078410879e-15\\
28.0442	1.46140470610182e-15\\
28.0443	1.23380939873674e-15\\
28.0444	1.04127241227909e-15\\
28.0445	8.78454689501098e-16\\
28.0446	7.40820658031445e-16\\
28.0447	6.24518802548658e-16\\
28.0448	5.26279759672543e-16\\
28.0449	4.43329399303731e-16\\
28.045	3.73314718049236e-16\\
28.0451	3.14240681415647e-16\\
28.0452	2.64416418582609e-16\\
28.0453	2.22409403155519e-16\\
28.0454	1.87006450048672e-16\\
28.0455	1.57180527818643e-16\\
28.0456	1.32062530564513e-16\\
28.0457	1.1091727780652e-16\\
28.0458	9.31231172006127e-17\\
28.0459	7.81545961378793e-17\\
28.046	6.55677463533141e-17\\
28.0461	5.49875924879893e-17\\
28.0462	4.6097552710801e-17\\
28.0463	3.86304483860931e-17\\
28.0464	3.23608815538973e-17\\
28.0465	2.70987746864031e-17\\
28.0466	2.26838976722626e-17\\
28.0467	1.89812330012685e-17\\
28.0468	1.58770523408329e-17\\
28.0469	1.32755966241613e-17\\
28.047	1.10962679351673e-17\\
28.0471	9.27125523057281e-18\\
28.0472	7.74352767009057e-18\\
28.0473	6.46513930983723e-18\\
28.0474	5.3957974137263e-18\\
28.0475	4.50165386922588e-18\\
28.0476	3.75428534422463e-18\\
28.0477	3.12983305033209e-18\\
28.0478	2.60827742105118e-18\\
28.0479	2.17282678732361e-18\\
28.048	1.80940233737432e-18\\
28.0481	1.50620436752536e-18\\
28.0482	1.25334713756372e-18\\
28.0483	1.04255160154032e-18\\
28.0484	8.66886942381433e-19\\
28.0485	7.2055324493193e-19\\
28.0486	5.98698831607432e-19\\
28.0487	4.97266792757941e-19\\
28.0488	4.12866096486974e-19\\
28.0489	3.42663384002271e-19\\
28.049	2.84292166494994e-19\\
28.0491	2.3577665505501e-19\\
28.0492	1.95467890664662e-19\\
28.0493	1.61990209128277e-19\\
28.0494	1.34196386290735e-19\\
28.0495	1.11130070900302e-19\\
28.0496	9.19943334615201e-20\\
28.0497	7.6125345745478e-20\\
28.0498	6.29703626562011e-20\\
28.0499	5.20693104252458e-20\\
28.05	4.30393965206322e-20\\
28.0501	3.55622504014254e-20\\
};
\addplot [color=black,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
28	0\\
28	76.8783893652527\\
};
\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%hide axis,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> post_pdf_S_tfinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8in,
height=0.7in,
at={(1.011in,0.642in)},
scale only axis,
xmin=9.97,
xmax=10.045,
xlabel={S},
ymin=0,
ymax=32.7352665330214,
%ylabel={posterior density},
ylabel style= {yshift=-0.4cm},
xtick={9.98,10,10.02,10.04},
xticklabels={9.98,,10.02,},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
9.8999	4.45149044723209e-16\\
9.9	4.78410581381469e-16\\
9.9001	5.14123013717341e-16\\
9.9002	5.5246433839511e-16\\
9.9003	5.93625285348993e-16\\
9.9004	6.37810214427538e-16\\
9.9005	6.85238074139939e-16\\
9.9006	7.361434267439e-16\\
9.9007	7.9077754417009e-16\\
9.9008	8.49409579606229e-16\\
9.9009	9.12327819868975e-16\\
9.901	9.79841024038547e-16\\
9.9011	1.05227985419486e-15\\
9.9012	1.12999840448153e-15\\
9.9013	1.21337583513768e-15\\
9.9014	1.3028181185789e-15\\
9.9015	1.39875990506647e-15\\
9.9016	1.50166651603649e-15\\
9.9017	1.61203607363673e-15\\
9.9018	1.73040177563974e-15\\
9.9019	1.85733432547114e-15\\
9.902	1.99344452774587e-15\\
9.9021	2.13938606037033e-15\\
9.9022	2.29585843504553e-15\\
9.9023	2.46361015869587e-15\\
9.9024	2.64344210925525e-15\\
9.9025	2.83621114006839e-15\\
9.9026	3.04283392811426e-15\\
9.9027	3.26429108224788e-15\\
9.9028	3.50163152871301e-15\\
9.9029	3.7559771923044e-15\\
9.903	4.02852799272157e-15\\
9.9031	4.32056717702283e-15\\
9.9032	4.63346701027929e-15\\
9.9033	4.96869484812516e-15\\
9.9034	5.32781961633433e-15\\
9.9035	5.71251872421605e-15\\
9.9036	6.12458544029854e-15\\
9.9037	6.5659367607513e-15\\
9.9038	7.03862180270928e-15\\
9.9039	7.54483075697846e-15\\
9.904	8.08690443666526e-15\\
9.9041	8.66734446066765e-15\\
9.9042	9.28882411344963e-15\\
9.9043	9.95419992517221e-15\\
9.9044	1.06665240190814e-14\\
9.9045	1.14290572759554e-14\\
9.9046	1.22452833688591e-14\\
9.9047	1.31189237243878e-14\\
9.9048	1.40539534706095e-14\\
9.9049	1.50546184354602e-14\\
9.905	1.61254532635039e-14\\
9.9051	1.72713007231147e-14\\
9.9052	1.84973322811097e-14\\
9.9053	1.98090700260382e-14\\
9.9054	2.12124100271418e-14\\
9.9055	2.27136472210681e-14\\
9.9056	2.43195019243555e-14\\
9.9057	2.60371480758399e-14\\
9.9058	2.78742433196741e-14\\
9.9059	2.98389610465858e-14\\
9.906	3.19400245184043e-14\\
9.9061	3.41867432084237e-14\\
9.9062	3.65890514992686e-14\\
9.9063	3.91575498873983e-14\\
9.9064	4.19035488540323e-14\\
9.9065	4.48391155714541e-14\\
9.9066	4.79771236240365e-14\\
9.9067	5.13313059355524e-14\\
9.9068	5.4916311104313e-14\\
9.9069	5.87477633620285e-14\\
9.907	6.2842326384493e-14\\
9.9071	6.72177711966494e-14\\
9.9072	7.18930484294845e-14\\
9.9073	7.68883652020369e-14\\
9.9074	8.22252669186109e-14\\
9.9075	8.79267242891898e-14\\
9.9076	9.40172258991876e-14\\
9.9077	1.00522876676847e-13\\
9.9078	1.07471502624222e-13\\
9.9079	1.14892762203675e-13\\
9.908	1.22818264793539e-13\\
9.9081	1.31281696652648e-13\\
9.9082	1.40318954859011e-13\\
9.9083	1.4996828971938e-13\\
9.9084	1.60270456171224e-13\\
9.9085	1.71268874735545e-13\\
9.9086	1.83009802609596e-13\\
9.9087	1.95542515525125e-13\\
9.9088	2.08919501035443e-13\\
9.9089	2.23196663934499e-13\\
9.909	2.38433544553786e-13\\
9.9091	2.54693550725707e-13\\
9.9092	2.72044204255237e-13\\
9.9093	2.90557402782383e-13\\
9.9094	3.10309697980504e-13\\
9.9095	3.31382591086159e-13\\
9.9096	3.53862846817981e-13\\
9.9097	3.77842826801801e-13\\
9.9098	4.0342084369456e-13\\
9.9099	4.30701537255841e-13\\
9.91	4.59796273704452e-13\\
9.9101	4.90823569768085e-13\\
9.9102	5.23909542920341e-13\\
9.9103	5.59188389387157e-13\\
9.9104	5.96802891598288e-13\\
9.9105	6.36904956858695e-13\\
9.9106	6.79656189114266e-13\\
9.9107	7.25228495811729e-13\\
9.9108	7.73804731944338e-13\\
9.9109	8.25579383523185e-13\\
9.911	8.80759292829655e-13\\
9.9111	9.39564427948528e-13\\
9.9112	1.00222869921862e-12\\
9.9113	1.06900082541435e-12\\
9.9114	1.14014525259767e-12\\
9.9115	1.2159431287881e-12\\
9.9116	1.2966933377589e-12\\
9.9117	1.3827135954667e-12\\
9.9118	1.47434161282336e-12\\
9.9119	1.57193632873392e-12\\
9.912	1.67587921755013e-12\\
9.9121	1.78657567533076e-12\\
9.9122	1.90445648953819e-12\\
9.9123	2.02997939710919e-12\\
9.9124	2.16363073605057e-12\\
9.9125	2.30592719607608e-12\\
9.9126	2.45741767407693e-12\\
9.9127	2.61868524054396e-12\\
9.9128	2.79034922346471e-12\\
9.9129	2.97306741649341e-12\\
9.913	3.16753841867516e-12\\
9.9131	3.37450411336147e-12\\
9.9132	3.59475229440674e-12\\
9.9133	3.8291194481903e-12\\
9.9134	4.07849370049246e-12\\
9.9135	4.3438179377627e-12\\
9.9136	4.6260931128605e-12\\
9.9137	4.92638174588195e-12\\
9.9138	5.24581163138925e-12\\
9.9139	5.58557976381571e-12\\
9.914	5.94695649365922e-12\\
9.9141	6.33128992768142e-12\\
9.9142	6.74001058705626e-12\\
9.9143	7.17463633833143e-12\\
9.9144	7.63677761264985e-12\\
9.9145	8.12814292978138e-12\\
9.9146	8.65054474429026e-12\\
9.9147	9.20590563217117e-12\\
9.9148	9.7962648372975e-12\\
9.9149	1.04237851980935e-11\\
9.915	1.10907604759715e-11\\
9.9151	1.17996231082745e-11\\
9.9152	1.2552952409626e-11\\
9.9153	1.33534832471766e-11\\
9.9154	1.42041152161818e-11\\
9.9155	1.51079223442471e-11\\
9.9156	1.60681633538572e-11\\
9.9157	1.70882925145323e-11\\
9.9158	1.81719711175212e-11\\
9.9159	1.93230796081285e-11\\
9.916	2.05457304120243e-11\\
9.9161	2.18442814945176e-11\\
9.9162	2.32233506934923e-11\\
9.9163	2.46878308690423e-11\\
9.9164	2.62429059151477e-11\\
9.9165	2.78940676811857e-11\\
9.9166	2.96471338536706e-11\\
9.9167	3.15082668511155e-11\\
9.9168	3.34839937884104e-11\\
9.9169	3.55812275690283e-11\\
9.917	3.78072891676064e-11\\
9.9171	4.01699311681241e-11\\
9.9172	4.26773626266547e-11\\
9.9173	4.53382753309898e-11\\
9.9174	4.81618715342463e-11\\
9.9175	5.11578932420599e-11\\
9.9176	5.43366531387998e-11\\
9.9177	5.77090672417946e-11\\
9.9178	6.12866893776011e-11\\
9.9179	6.50817475792505e-11\\
9.918	6.91071825086396e-11\\
9.9181	7.33766880137823e-11\\
9.9182	7.79047539358642e-11\\
9.9183	8.27067112887131e-11\\
9.9184	8.77987799369877e-11\\
9.9185	9.31981189087231e-11\\
9.9186	9.89228794833234e-11\\
9.9187	1.04992261204092e-10\\
9.9188	1.11426570971311e-10\\
9.9189	1.18247285382298e-10\\
9.919	1.25477116489657e-10\\
9.9191	1.33140081161631e-10\\
9.9192	1.41261574235722e-10\\
9.9193	1.49868445667312e-10\\
9.9194	1.58989081885366e-10\\
9.9195	1.68653491578184e-10\\
9.9196	1.78893396143626e-10\\
9.9197	1.89742325050447e-10\\
9.9198	2.01235716368662e-10\\
9.9199	2.1341102274414e-10\\
9.92	2.26307823099799e-10\\
9.9201	2.39967940367067e-10\\
9.9202	2.54435565562803e-10\\
9.9203	2.69757388542477e-10\\
9.9204	2.85982735782442e-10\\
9.9205	3.03163715552842e-10\\
9.9206	3.21355370870108e-10\\
9.9207	3.40615840632158e-10\\
9.9208	3.61006529361489e-10\\
9.9209	3.8259228600253e-10\\
9.921	4.05441592241955e-10\\
9.9211	4.29626760844198e-10\\
9.9212	4.55224144519448e-10\\
9.9213	4.82314355863995e-10\\
9.9214	5.109824989495e-10\\
9.9215	5.41318413150102e-10\\
9.9216	5.7341692984188e-10\\
9.9217	6.07378142630817e-10\\
9.9218	6.43307691801892e-10\\
9.9219	6.81317063710988e-10\\
9.922	7.21523905890715e-10\\
9.9221	7.64052358656397e-10\\
9.9222	8.09033404059789e-10\\
9.9223	8.56605233066214e-10\\
9.9224	9.06913631878052e-10\\
9.9225	9.60112388372194e-10\\
9.9226	1.01636371966612e-09\\
9.9227	1.07583872187792e-09\\
9.9228	1.1387178431897e-09\\
9.9229	1.20519138140061e-09\\
9.923	1.27546000717501e-09\\
9.9231	1.34973531428793e-09\\
9.9232	1.42824039820967e-09\\
9.9233	1.51121046444559e-09\\
9.9234	1.5988934681033e-09\\
9.9235	1.69155078626209e-09\\
9.9236	1.78945792474203e-09\\
9.9237	1.89290526099945e-09\\
9.9238	2.00219882492636e-09\\
9.9239	2.11766111942663e-09\\
9.924	2.23963198272945e-09\\
9.9241	2.36846949449378e-09\\
9.9242	2.50455092785717e-09\\
9.9243	2.64827374966729e-09\\
9.9244	2.80005667129188e-09\\
9.9245	2.96034075242958e-09\\
9.9246	3.12959056054429e-09\\
9.9247	3.30829538861767e-09\\
9.9248	3.49697053406064e-09\\
9.9249	3.69615864173223e-09\\
9.925	3.90643111422286e-09\\
9.9251	4.12838959258779e-09\\
9.9252	4.36266751098295e-09\\
9.9253	4.60993172874547e-09\\
9.9254	4.87088424364868e-09\\
9.9255	5.14626399023041e-09\\
9.9256	5.43684872727438e-09\\
9.9257	5.74345701871153e-09\\
9.9258	6.06695031241152e-09\\
9.9259	6.4082351214978e-09\\
9.926	6.76826531315644e-09\\
9.9261	7.14804450993001e-09\\
9.9262	7.54862860892198e-09\\
9.9263	7.97112842446771e-09\\
9.9264	8.41671246007026e-09\\
9.9265	8.88660981581506e-09\\
9.9266	9.38211323749384e-09\\
9.9267	9.9045823142151e-09\\
9.9268	1.04554468314259e-08\\
9.9269	1.1036210286635e-08\\
9.927	1.1648453575445e-08\\
9.9271	1.22938388558476e-08\\
9.9272	1.29741135990862e-08\\
9.9273	1.36911148357804e-08\\
9.9274	1.44467736062972e-08\\
9.9275	1.52431196250346e-08\\
9.9276	1.60822861682504e-08\\
9.9277	1.69665151959544e-08\\
9.9278	1.78981627185773e-08\\
9.9279	1.8879704419705e-08\\
9.928	1.99137415465334e-08\\
9.9281	2.10030070805819e-08\\
9.9282	2.2150372201131e-08\\
9.9283	2.33588530550214e-08\\
9.9284	2.46316178466691e-08\\
9.9285	2.5971994262887e-08\\
9.9286	2.73834772477135e-08\\
9.9287	2.88697371431155e-08\\
9.9288	3.04346282121455e-08\\
9.9289	3.20821975616513e-08\\
9.929	3.3816694482974e-08\\
9.9291	3.56425802288682e-08\\
9.9292	3.75645382466568e-08\\
9.9293	3.95874848878928e-08\\
9.9294	4.17165806159131e-08\\
9.9295	4.39572417332721e-08\\
9.9296	4.63151526528044e-08\\
9.9297	4.87962787357172e-08\\
9.9298	5.14068797224542e-08\\
9.9299	5.41535237823648e-08\\
9.93	5.70431022095707e-08\\
9.9301	6.00828447935442e-08\\
9.9302	6.3280335894113e-08\\
9.9303	6.66435312519145e-08\\
9.9304	7.01807755661919e-08\\
9.9305	7.39008208744459e-08\\
9.9306	7.78128457677549e-08\\
9.9307	8.19264754791205e-08\\
9.9308	8.62518028824682e-08\\
9.9309	9.07994104419972e-08\\
9.931	9.55803931525826e-08\\
9.9311	1.00606382515337e-07\\
9.9312	1.05889571591378e-07\\
9.9313	1.11442741181496e-07\\
9.9314	1.17279287179625e-07\\
9.9315	1.23413249150599e-07\\
9.9316	1.29859340184598e-07\\
9.9317	1.36632978082857e-07\\
9.9318	1.43750317931431e-07\\
9.9319	1.51228286122207e-07\\
9.932	1.59084615881844e-07\\
9.9321	1.67337884374588e-07\\
9.9322	1.76007551442831e-07\\
9.9323	1.85114000056578e-07\\
9.9324	1.94678578543174e-07\\
9.9325	2.04723644671233e-07\\
9.9326	2.15272611669153e-07\\
9.9327	2.26349996255722e-07\\
9.9328	2.37981468769502e-07\\
9.9329	2.50193905483422e-07\\
9.933	2.63015443195651e-07\\
9.9331	2.76475536191265e-07\\
9.9332	2.90605015672902e-07\\
9.9333	3.05436151762443e-07\\
9.9334	3.21002718180091e-07\\
9.9335	3.37340059709297e-07\\
9.9336	3.54485162566217e-07\\
9.9337	3.72476727787093e-07\\
9.9338	3.91355247761147e-07\\
9.9339	4.11163086035725e-07\\
9.934	4.3194456052749e-07\\
9.9341	4.53746030275863e-07\\
9.9342	4.76615985887875e-07\\
9.9343	5.00605143816282e-07\\
9.9344	5.25766544631237e-07\\
9.9345	5.52155655444108e-07\\
9.9346	5.79830476650659e-07\\
9.9347	6.08851653166733e-07\\
9.9348	6.39282590336185e-07\\
9.9349	6.71189574698077e-07\\
9.935	7.04641899803209e-07\\
9.9351	7.39711997289247e-07\\
9.9352	7.76475573411408e-07\\
9.9353	8.15011751253096e-07\\
9.9354	8.55403218837188e-07\\
9.9355	8.97736383371668e-07\\
9.9356	9.42101531865942e-07\\
9.9357	9.8859299837904e-07\\
9.9358	1.03730933814371e-06\\
9.9359	1.0883535088461e-06\\
9.936	1.14183305933497e-06\\
9.9361	1.19786032604968e-06\\
9.9362	1.25655263746597e-06\\
9.9363	1.31803252686949e-06\\
9.9364	1.38242795377914e-06\\
9.9365	1.44987253434629e-06\\
9.9366	1.52050578109151e-06\\
9.9367	1.59447335231313e-06\\
9.9368	1.6719273115546e-06\\
9.9369	1.75302639750668e-06\\
9.937	1.8379363047441e-06\\
9.9371	1.92682997569798e-06\\
9.9372	2.01988790431243e-06\\
9.9373	2.1172984517952e-06\\
9.9374	2.21925817494089e-06\\
9.9375	2.32597216748958e-06\\
9.9376	2.43765441501065e-06\\
9.9377	2.55452816381731e-06\\
9.9378	2.67682630443477e-06\\
9.9379	2.80479177016315e-06\\
9.938	2.93867795129762e-06\\
9.9381	3.07874912557021e-06\\
9.9382	3.22528090544859e-06\\
9.9383	3.37856070286371e-06\\
9.9384	3.53888821204269e-06\\
9.9385	3.7065759110986e-06\\
9.9386	3.8819495830466e-06\\
9.9387	4.06534885699952e-06\\
9.9388	4.25712777021642e-06\\
9.9389	4.45765535180463e-06\\
9.939	4.66731622884081e-06\\
9.9391	4.88651125572216e-06\\
9.9392	5.11565816758357e-06\\
9.9393	5.35519225864412e-06\\
9.9394	5.60556708637494e-06\\
9.9395	5.86725520241461e-06\\
9.9396	6.1407489111559e-06\\
9.9397	6.42656105705709e-06\\
9.9398	6.72522584160007e-06\\
9.9399	7.03729967101347e-06\\
9.94	7.36336203581509e-06\\
9.9401	7.70401642330283e-06\\
9.9402	8.05989126411045e-06\\
9.9403	8.43164091411078e-06\\
9.9404	8.81994667277467e-06\\
9.9405	9.22551783934392e-06\\
9.9406	9.64909280809161e-06\\
9.9407	1.00914402040263e-05\\
9.9408	1.0553360060433e-05\\
9.9409	1.10356850396889e-05\\
9.941	1.15392816988447e-05\\
9.9411	1.20650518014467e-05\\
9.9412	1.26139336773106e-05\\
9.9413	1.31869036316954e-05\\
9.9414	1.37849774056853e-05\\
9.9415	1.44092116894549e-05\\
9.9416	1.50607056902208e-05\\
9.9417	1.57406027566439e-05\\
9.9418	1.64500920617488e-05\\
9.9419	1.71904103460796e-05\\
9.942	1.79628437232736e-05\\
9.9421	1.8768729550052e-05\\
9.9422	1.96094583627725e-05\\
9.9423	2.04864758827407e-05\\
9.9424	2.14012850925382e-05\\
9.9425	2.23554483857179e-05\\
9.9426	2.33505897921589e-05\\
9.9427	2.43883972818063e-05\\
9.9428	2.5470625149e-05\\
9.9429	2.65990964802593e-05\\
9.943	2.77757057081168e-05\\
9.9431	2.90024212538116e-05\\
9.9432	3.02812882615605e-05\\
9.9433	3.16144314276695e-05\\
9.9434	3.30040579270691e-05\\
9.9435	3.44524604407011e-05\\
9.9436	3.59620202868226e-05\\
9.9437	3.75352106595314e-05\\
9.9438	3.91745999778899e-05\\
9.9439	4.08828553491191e-05\\
9.944	4.26627461494326e-05\\
9.9441	4.45171477262131e-05\\
9.9442	4.64490452251006e-05\\
9.9443	4.84615375463682e-05\\
9.9444	5.05578414339072e-05\\
9.9445	5.27412957014026e-05\\
9.9446	5.50153655997528e-05\\
9.9447	5.73836473298353e-05\\
9.9448	5.98498727056617e-05\\
9.9449	6.24179139716746e-05\\
9.945	6.50917887794585e-05\\
9.9451	6.78756653284318e-05\\
9.9452	7.07738676754874e-05\\
9.9453	7.37908812186422e-05\\
9.9454	7.69313583598888e-05\\
9.9455	8.020012435258e-05\\
9.9456	8.36021833388748e-05\\
9.9457	8.71427245824918e-05\\
9.9458	9.08271289034346e-05\\
9.9459	9.46609753193895e-05\\
9.946	9.86500479007455e-05\\
9.9461	0.000102800342845093\\
9.9462	0.000107118075777699\\
9.9463	0.000111609689284029\\
9.9464	0.000116281860682155\\
9.9465	0.000121141510040375\\
9.9466	0.000126195808448218\\
9.9467	0.000131452186547583\\
9.9468	0.000136918343331454\\
9.9469	0.000142602255217768\\
9.947	0.000148512185406152\\
9.9471	0.000154656693525597\\
9.9472	0.000161044645580499\\
9.9473	0.00016768522420505\\
9.9474	0.000174587939232284\\
9.9475	0.000181762638588135\\
9.9476	0.000189219519518762\\
9.9477	0.00019696914016052\\
9.9478	0.000205022431461071\\
9.9479	0.000213390709463263\\
9.948	0.000222085687958796\\
9.9481	0.000231119491523708\\
9.9482	0.000240504668945098\\
9.9483	0.000250254207049653\\
9.9484	0.000260381544944664\\
9.9485	0.000270900588682453\\
9.9486	0.000281825726359553\\
9.9487	0.000293171843660877\\
9.9488	0.000304954339863447\\
9.9489	0.000317189144307704\\
9.949	0.00032989273335145\\
9.9491	0.00034308214781768\\
9.9492	0.00035677501094943\\
9.9493	0.000370989546883101\\
9.9494	0.00038574459965714\\
9.9495	0.000401059652764703\\
9.9496	0.000416954849267702\\
9.9497	0.0004334510124848\\
9.9498	0.000450569667267975\\
9.9499	0.000468333061882209\\
9.95	0.000486764190503259\\
9.9501	0.000505886816348662\\
9.9502	0.000525725495457876\\
9.9503	0.000546305601135165\\
9.9504	0.00056765334907669\\
9.9505	0.000589795823191134\\
9.9506	0.000612761002135849\\
9.9507	0.000636577786583888\\
9.9508	0.000661276027237057\\
9.9509	0.000686886553609019\\
9.951	0.00071344120358799\\
9.9511	0.000740972853803635\\
9.9512	0.000769515450814304\\
9.9513	0.000799104043133982\\
9.9514	0.000829774814118253\\
9.9515	0.000861565115728909\\
9.9516	0.000894513503197178\\
9.9517	0.000928659770606492\\
9.9518	0.000964044987411756\\
9.9519	0.00100071153592527\\
9.952	0.00103870314977846\\
9.9521	0.00107806495339025\\
9.9522	0.00111884350246036\\
9.9523	0.00116108682551131\\
9.9524	0.00120484446649742\\
9.9525	0.00125016752851496\\
9.9526	0.00129710871862205\\
9.9527	0.00134572239380323\\
9.9528	0.00139606460809823\\
9.9529	0.00144819316092043\\
9.953	0.00150216764658946\\
9.9531	0.0015580495051035\\
9.9532	0.0016159020741775\\
9.9533	0.00167579064256716\\
9.9534	0.00173778250472036\\
9.9535	0.00180194701676195\\
9.9536	0.00186835565385422\\
9.9537	0.00193708206895419\\
9.9538	0.00200820215299761\\
9.9539	0.00208179409652977\\
9.954	0.00215793845283081\\
9.9541	0.00223671820253836\\
9.9542	0.00231821881981573\\
9.9543	0.00240252834008708\\
9.9544	0.00248973742937054\\
9.9545	0.00257993945523911\\
9.9546	0.00267323055943955\\
9.9547	0.00276970973220149\\
9.9548	0.00286947888825709\\
9.9549	0.00297264294462843\\
9.955	0.00307930990017939\\
9.9551	0.00318959091698954\\
9.9552	0.00330360040357174\\
9.9553	0.00342145609996929\\
9.9554	0.00354327916475271\\
9.9555	0.00366919426398018\\
9.9556	0.00379932966211283\\
9.9557	0.00393381731494935\\
9.9558	0.00407279296460082\\
9.9559	0.00421639623654153\\
9.956	0.00436477073876949\\
9.9561	0.00451806416311093\\
9.9562	0.00467642838870255\\
9.9563	0.00484001958768934\\
9.9564	0.00500899833315444\\
9.9565	0.00518352970935979\\
9.9566	0.0053637834242742\\
9.9567	0.00554993392446688\\
9.9568	0.005742160512388\\
9.9569	0.00594064746605326\\
9.957	0.00614558416121909\\
9.9571	0.00635716519601559\\
9.9572	0.00657559051812315\\
9.9573	0.00680106555450783\\
9.9574	0.00703380134375411\\
9.9575	0.00727401467103007\\
9.9576	0.00752192820572032\\
9.9577	0.00777777064176171\\
9.9578	0.00804177684072149\\
9.9579	0.00831418797762445\\
9.958	0.00859525168963473\\
9.9581	0.00888522222753249\\
9.9582	0.00918436061009064\\
9.9583	0.00949293478135731\\
9.9584	0.00981121977088893\\
9.9585	0.0101394978569329\\
9.9586	0.0104780587326789\\
9.9587	0.0108271996754986\\
9.9588	0.0111872257192918\\
9.9589	0.0115584498299356\\
9.959	0.0119411930838777\\
9.9591	0.0123357848499018\\
9.9592	0.0127425629740987\\
9.9593	0.0131618739680804\\
9.9594	0.0135940732004222\\
9.9595	0.0140395250914741\\
9.9596	0.0144986033114234\\
9.9597	0.0149716909817452\\
9.9598	0.0154591808800263\\
9.9599	0.0159614756482056\\
9.96	0.0164789880042019\\
9.9601	0.0170121409570903\\
9.9602	0.017561368025673\\
9.9603	0.0181271134606014\\
9.9604	0.0187098324700189\\
9.9605	0.0193099914487557\\
9.9606	0.0199280682110965\\
9.9607	0.0205645522271406\\
9.9608	0.0212199448627854\\
9.9609	0.0218947596232801\\
9.961	0.0225895224005419\\
9.9611	0.0233047717240176\\
9.9612	0.0240410590152775\\
9.9613	0.0247989488462859\\
9.9614	0.0255790192013852\\
9.9615	0.0263818617429192\\
9.9616	0.0272080820807139\\
9.9617	0.0280583000451445\\
9.9618	0.0289331499640023\\
9.9619	0.0298332809430824\\
9.962	0.030759357150508\\
9.9621	0.0317120581047925\\
9.9622	0.032692078966638\\
9.9623	0.0337001308344664\\
9.9624	0.0347369410436985\\
9.9625	0.0358032534696613\\
9.9626	0.0368998288343932\\
9.9627	0.0380274450169676\\
9.9628	0.0391868973675968\\
9.9629	0.0403789990254139\\
9.963	0.0416045812398048\\
9.9631	0.0428644936955892\\
9.9632	0.0441596048416072\\
9.9633	0.0454908022230015\\
9.9634	0.0468589928170443\\
9.9635	0.0482651033724982\\
9.9636	0.0497100807524831\\
9.9637	0.0511948922808109\\
9.9638	0.0527205260917538\\
9.9639	0.0542879914832326\\
9.964	0.0558983192732161\\
9.9641	0.0575525621597032\\
9.9642	0.0592517950836848\\
9.9643	0.0609971155954478\\
9.9644	0.0627896442240038\\
9.9645	0.0646305248496425\\
9.9646	0.0665209250793543\\
9.9647	0.0684620366255486\\
9.9648	0.0704550756873481\\
9.9649	0.072501283334876\\
9.965	0.0746019258962683\\
9.9651	0.0767582953473657\\
9.9652	0.0789717097040046\\
9.9653	0.0812435134168226\\
9.9654	0.083575077768532\\
9.9655	0.0859678012733192\\
9.9656	0.088423110078898\\
9.9657	0.0909424583702906\\
9.9658	0.0935273287758483\\
9.9659	0.0961792327751625\\
9.966	0.0988997111088414\\
9.9661	0.101690334189747\\
9.9662	0.104552702516299\\
9.9663	0.107488447086758\\
9.9664	0.110499229815082\\
9.9665	0.113586743947934\\
9.9666	0.116752714482756\\
9.9667	0.119998898586765\\
9.9668	0.123327086016737\\
9.9669	0.126739099539469\\
9.967	0.130236795352428\\
9.9671	0.133822063505316\\
9.9672	0.13749682832119\\
9.9673	0.141263048817874\\
9.9674	0.145122719129124\\
9.9675	0.149077868925512\\
9.9676	0.153130563834411\\
9.9677	0.157282905859956\\
9.9678	0.161537033801396\\
9.9679	0.165895123670675\\
9.968	0.170359389108638\\
9.9681	0.174932081799715\\
9.9682	0.179615491884884\\
9.9683	0.184411948372691\\
9.9684	0.189323819548108\\
9.9685	0.194353513379103\\
9.9686	0.199503477920142\\
9.9687	0.204776201713737\\
9.9688	0.210174214188029\\
9.9689	0.215700086051472\\
9.969	0.221356429683957\\
9.9691	0.227145899523602\\
9.9692	0.233071192450456\\
9.9693	0.23913504816485\\
9.9694	0.245340249561623\\
9.9695	0.251689623099361\\
9.9696	0.258186039164462\\
9.9697	0.264832412429746\\
9.9698	0.271631702207331\\
9.9699	0.278586912795476\\
9.97	0.285701093819217\\
9.9701	0.292977340563749\\
9.9702	0.300418794302134\\
9.9703	0.308028642614505\\
9.9704	0.315810119700341\\
9.9705	0.32376650668288\\
9.9706	0.331901131904619\\
9.9707	0.340217371215709\\
9.9708	0.348718648252072\\
9.9709	0.357408434705027\\
9.971	0.366290250581242\\
9.9711	0.375367664452804\\
9.9712	0.384644293697065\\
9.9713	0.394123804725902\\
9.9714	0.403809913204049\\
9.9715	0.413706384256312\\
9.9716	0.42381703266224\\
9.9717	0.434145723040541\\
9.9718	0.444696370019344\\
9.9719	0.455472938394587\\
9.972	0.466479443275072\\
9.9721	0.477719950214222\\
9.9722	0.48919857532693\\
9.9723	0.500919485394121\\
9.9724	0.512886897950665\\
9.9725	0.525105081359217\\
9.9726	0.537578354868418\\
9.9727	0.550311088655255\\
9.9728	0.563307703851187\\
9.9729	0.576572672551639\\
9.973	0.590110517808719\\
9.9731	0.603925813605286\\
9.9732	0.618023184813609\\
9.9733	0.632407307133399\\
9.9734	0.647082907012401\\
9.9735	0.662054761547715\\
9.9736	0.67732769836796\\
9.9737	0.692906595494232\\
9.9738	0.708796381183538\\
9.9739	0.725002033748879\\
9.974	0.741528581359634\\
9.9741	0.758381101820231\\
9.9742	0.775564722326963\\
9.9743	0.793084619202564\\
9.9744	0.810946017608132\\
9.9745	0.829154191232015\\
9.9746	0.847714461955592\\
9.9747	0.866632199493571\\
9.9748	0.885912821013368\\
9.9749	0.905561790726594\\
9.975	0.925584619457198\\
9.9751	0.945986864184267\\
9.9752	0.966774127557278\\
9.9753	0.987952057388843\\
9.9754	1.00952634611737\\
9.9755	1.03150273024464\\
9.9756	1.05388698974588\\
9.9757	1.07668494745216\\
9.9758	1.09990246840502\\
9.9759	1.1235454591827\\
9.976	1.14761986719784\\
9.9761	1.17213167996669\\
9.9762	1.19708692434689\\
9.9763	1.22249166574997\\
9.9764	1.2483520073197\\
9.9765	1.27467408908238\\
9.9766	1.30146408706672\\
9.9767	1.3287282123905\\
9.9768	1.35647271032101\\
9.9769	1.38470385929941\\
9.977	1.41342796993587\\
9.9771	1.44265138397235\\
9.9772	1.47238047321343\\
9.9773	1.50262163842471\\
9.9774	1.53338130819876\\
9.9775	1.56466593778831\\
9.9776	1.59648200790706\\
9.9777	1.62883602349455\\
9.9778	1.66173451245339\\
9.9779	1.69518402434738\\
9.978	1.72919112906879\\
9.9781	1.76376241547143\\
9.9782	1.79890448997033\\
9.9783	1.83462397510445\\
9.9784	1.8709275080714\\
9.9785	1.90782173922191\\
9.9786	1.94531333052303\\
9.9787	1.98340895398655\\
9.9788	2.02211529006293\\
9.9789	2.06143902600106\\
9.979	2.1013868541735\\
9.9791	2.14196547036817\\
9.9792	2.18318157204208\\
9.9793	2.22504185654798\\
9.9794	2.26755301931957\\
9.9795	2.3107217520262\\
9.9796	2.35455474069271\\
9.9797	2.39905866378617\\
9.9798	2.44424019026486\\
9.9799	2.49010597760139\\
9.98	2.53666266976455\\
9.9801	2.58391689517166\\
9.9802	2.6318752646071\\
9.9803	2.68054436910794\\
9.9804	2.72993077781684\\
9.9805	2.7800410358027\\
9.9806	2.83088166185002\\
9.9807	2.88245914621199\\
9.9808	2.93477994834109\\
9.9809	2.98785049457964\\
9.981	3.041677175824\\
9.9811	3.09626634515759\\
9.9812	3.1516243154549\\
9.9813	3.20775735695099\\
9.9814	3.26467169479188\\
9.9815	3.32237350654644\\
9.9816	3.38086891969508\\
9.9817	3.44016400908993\\
9.9818	3.50026479438792\\
9.9819	3.56117723745742\\
9.982	3.62290723975898\\
9.9821	3.68546063970082\\
9.9822	3.74884320997074\\
9.9823	3.81306065483839\\
9.9824	3.87811860744561\\
9.9825	3.9440226270627\\
9.9826	4.01077819632858\\
9.9827	4.07839071846977\\
9.9828	4.14686551449306\\
9.9829	4.21620782037043\\
9.983	4.28642278419342\\
9.9831	4.3575154633153\\
9.9832	4.42949082147517\\
9.9833	4.50235372590561\\
9.9834	4.57610894442525\\
9.9835	4.65076114251677\\
9.9836	4.72631488039157\\
9.9837	4.80277461004324\\
9.9838	4.88014467228284\\
9.9839	4.95842929377716\\
9.984	5.03763258406412\\
9.9841	5.11775853256646\\
9.9842	5.19881100559673\\
9.9843	5.28079374335768\\
9.9844	5.36371035693004\\
9.9845	5.44756432527109\\
9.9846	5.53235899219572\\
9.9847	5.61809756336327\\
9.9848	5.7047831032623\\
9.9849	5.79241853219629\\
9.985	5.88100662327124\\
9.9851	5.97054999938656\\
9.9852	6.0610511302321\\
9.9853	6.15251232928289\\
9.9854	6.24493575081712\\
9.9855	6.33832338692642\\
9.9856	6.43267706454402\\
9.9857	6.52799844248226\\
9.9858	6.62428900848444\\
9.9859	6.72155007628185\\
9.986	6.8197827826832\\
9.9861	6.91898808466357\\
9.9862	7.01916675648002\\
9.9863	7.12031938680496\\
9.9864	7.22244637588042\\
9.9865	7.32554793269478\\
9.9866	7.42962407218336\\
9.9867	7.53467461245615\\
9.9868	7.64069917204304\\
9.9869	7.74769716718611\\
9.987	7.85566780914292\\
9.9871	7.96461010153056\\
9.9872	8.07452283770066\\
9.9873	8.1854045981506\\
9.9874	8.29725374796091\\
9.9875	8.41006843428957\\
9.9876	8.52384658388577\\
9.9877	8.63858590065377\\
9.9878	8.75428386325693\\
9.9879	8.87093772276522\\
9.988	8.98854450034777\\
9.9881	9.10710098501214\\
9.9882	9.22660373139159\\
9.9883	9.34704905758426\\
9.9884	9.46843304303285\\
9.9885	9.59075152647838\\
9.9886	9.71400010394685\\
9.9887	9.83817412680234\\
9.9888	9.9632686998575\\
9.9889	10.0892786795316\\
9.989	10.2161986720913\\
9.9891	10.3440230319306\\
9.9892	10.4727458599254\\
9.9893	10.6023610018504\\
9.9894	10.7328620468623\\
9.9895	10.8642423260502\\
9.9896	10.9964949110555\\
9.9897	11.1296126127614\\
9.9898	11.2635879800577\\
9.9899	11.398413298666\\
9.99	11.534080590063\\
9.9901	11.6705816104571\\
9.9902	11.8079078498527\\
9.9903	11.9460505311912\\
9.9904	12.0850006095744\\
9.9905	12.2247487715562\\
9.9906	12.3652854345415\\
9.9907	12.5066007462431\\
9.9908	12.648684584237\\
9.9909	12.7915265555995\\
9.991	12.935115996632\\
9.9911	13.0794419726735\\
9.9912	13.2244932780027\\
9.9913	13.3702584358317\\
9.9914	13.516725698379\\
9.9915	13.6638830470599\\
9.9916	13.8117181927439\\
9.9917	13.9602185761195\\
9.9918	14.1093713681507\\
9.9919	14.2591634706322\\
9.992	14.4095815168276\\
9.9921	14.5606118722313\\
9.9922	14.7122406354022\\
9.9923	14.8644536389085\\
9.9924	15.0172364503706\\
9.9925	15.170574373602\\
9.9926	15.3244524498525\\
9.9927	15.4788554591514\\
9.9928	15.6337679217549\\
9.9929	15.7891740996826\\
9.993	15.9450579983828\\
9.9931	16.1014033684738\\
9.9932	16.2581937076016\\
9.9933	16.4154122623982\\
9.9934	16.5730420305463\\
9.9935	16.7310657629339\\
9.9936	16.8894659659403\\
9.9937	17.0482249037981\\
9.9938	17.2073246010738\\
9.9939	17.3667468452486\\
9.994	17.5264731894035\\
9.9941	17.6864849550084\\
9.9942	17.8467632348145\\
9.9943	18.0072888958498\\
9.9944	18.1680425825213\\
9.9945	18.3290047198053\\
9.9946	18.4901555165682\\
9.9947	18.651474968962\\
9.9948	18.8129428639342\\
9.9949	18.97453878284\\
9.995	19.1362421051395\\
9.9951	19.2980320122244\\
9.9952	19.4598874913144\\
9.9953	19.6217873394669\\
9.9954	19.7837101676808\\
9.9955	19.945634405098\\
9.9956	20.1075383032999\\
9.9957	20.2693999406996\\
9.9958	20.4311972270275\\
9.9959	20.5929079079132\\
9.996	20.7545095695443\\
9.9961	20.9159796434451\\
9.9962	21.0772954113161\\
9.9963	21.2384340099753\\
9.9964	21.3993724363847\\
9.9965	21.5600875527641\\
9.9966	21.7205560917758\\
9.9967	21.8807546618195\\
9.9968	22.0406597523812\\
9.9969	22.2002477394742\\
9.997	22.3594948911572\\
9.9971	22.5183773731275\\
9.9972	22.6768712543892\\
9.9973	22.8349525129947\\
9.9974	22.9925970418593\\
9.9975	23.1497806546325\\
9.9976	23.3064790916629\\
9.9977	23.4626680260023\\
9.9978	23.6183230694861\\
9.9979	23.7734197788731\\
9.998	23.9279336620467\\
9.9981	24.0818401842611\\
9.9982	24.2351147744681\\
9.9983	24.3877328316717\\
9.9984	24.5396697313451\\
9.9985	24.690900831895\\
9.9986	24.8414014811714\\
9.9987	24.9911470230214\\
9.9988	25.1401128038846\\
9.9989	25.28827417943\\
9.999	25.4356065212168\\
9.9991	25.5820852234156\\
9.9992	25.7276857095344\\
9.9993	25.8723834391882\\
9.9994	26.0161539148909\\
9.9995	26.1589726888756\\
9.9996	26.3008153699221\\
9.9997	26.4416576302298\\
9.9998	26.5814752122799\\
9.9999	26.7202439357257\\
10	26.8579397042892\\
10.0001	26.9945385126668\\
10.0002	27.1300164534403\\
10.0003	27.2643497239901\\
10.0004	27.3975146334081\\
10.0005	27.5294876094104\\
10.0006	27.660245205232\\
10.0007	27.7897641065369\\
10.0008	27.9180211382925\\
10.0009	28.044993271642\\
10.001	28.17065763076\\
10.0011	28.2949914996762\\
10.0012	28.4179723290987\\
10.0013	28.5395777431906\\
10.0014	28.6597855463275\\
10.0015	28.7785737298227\\
10.0016	28.8959204786184\\
10.0017	29.0118041779387\\
10.0018	29.1262034199042\\
10.0019	29.2390970101031\\
10.002	29.3504639741194\\
10.0021	29.4602835640022\\
10.0022	29.568535264705\\
10.0023	29.67519880045\\
10.0024	29.7802541410466\\
10.0025	29.8836815081484\\
10.0026	29.9854613814502\\
10.0027	30.0855745048104\\
10.0028	30.1840018923251\\
10.0029	30.280724834313\\
10.003	30.3757249032374\\
10.0031	30.4689839595504\\
10.0032	30.5604841574595\\
10.0033	30.6502079506134\\
10.0034	30.7381380977051\\
10.0035	30.8242576679905\\
10.0036	30.9085500467112\\
10.0037	30.9909989404434\\
10.0038	31.0715883823364\\
10.0039	31.1503027372658\\
10.004	31.2271267068859\\
10.0041	31.3020453345846\\
10.0042	31.375044010329\\
10.0043	31.4461084754201\\
10.0044	31.5152248271281\\
10.0045	31.5823795232254\\
10.0046	31.6475593864074\\
10.0047	31.7107516086016\\
10.0048	31.7719437551608\\
10.0049	31.831123768941\\
10.005	31.8882799742606\\
10.0051	31.9434010807356\\
10.0052	31.996476187002\\
10.0053	32.0474947843046\\
10.0054	32.0964467599655\\
10.0055	32.1433224007249\\
10.0056	32.1881123959534\\
10.0057	32.2308078407314\\
10.0058	32.271400238804\\
10.0059	32.3098815053955\\
10.006	32.3462439698942\\
10.0061	32.3804803784002\\
10.0062	32.4125838961373\\
10.0063	32.4425481097273\\
10.0064	32.4703670293246\\
10.0065	32.4960350906125\\
10.0066	32.5195471566578\\
10.0067	32.5408985196231\\
10.0068	32.5600849023403\\
10.0069	32.5771024597365\\
10.007	32.5919477801189\\
10.0071	32.6046178863151\\
10.0072	32.6151102366672\\
10.0073	32.623422725883\\
10.0074	32.6295536857386\\
10.0075	32.6335018856375\\
10.0076	32.6352665330214\\
10.0077	32.6348472736359\\
10.0078	32.6322441916488\\
10.0079	32.6274578096221\\
10.008	32.620489088337\\
10.0081	32.6113394264722\\
10.0082	32.6000106601371\\
10.0083	32.5865050622564\\
10.0084	32.5708253418109\\
10.0085	32.5529746429314\\
10.0086	32.5329565438485\\
10.0087	32.5107750556963\\
10.0088	32.4864346211748\\
10.0089	32.4599401130642\\
10.009	32.431296832601\\
10.0091	32.4005105077095\\
10.0092	32.3675872910932\\
10.0093	32.3325337581851\\
10.0094	32.295356904959\\
10.0095	32.2560641456029\\
10.0096	32.2146633100537\\
10.0097	32.1711626413998\\
10.0098	32.1255707931414\\
10.0099	32.0778968263248\\
10.01	32.0281502065402\\
10.0101	31.9763408007898\\
10.0102	31.9224788742254\\
10.0103	31.8665750867623\\
10.0104	31.8086404895584\\
10.0105	31.748686521377\\
10.0106	31.6867250048223\\
10.0107	31.6227681424542\\
10.0108	31.5568285127841\\
10.0109	31.4889190661525\\
10.011	31.4190531204908\\
10.0111	31.3472443569681\\
10.0112	31.2735068155325\\
10.0113	31.1978548903299\\
10.0114	31.1203033250272\\
10.0115	31.0408672080244\\
10.0116	30.9595619675638\\
10.0117	30.8764033667364\\
10.0118	30.7914074983979\\
10.0119	30.7045907799713\\
10.012	30.6159699481719\\
10.0121	30.5255620536315\\
10.0122	30.4333844554352\\
10.0123	30.3394548155711\\
10.0124	30.2437910932951\\
10.0125	30.146411539414\\
10.0126	30.0473346904884\\
10.0127	29.9465793629574\\
10.0128	29.844164647198\\
10.0129	29.7401099014941\\
10.013	29.6344347459547\\
10.0131	29.5271590563572\\
10.0132	29.4183029579259\\
10.0133	29.3078868190601\\
10.0134	29.1959312449838\\
10.0135	29.0824570713595\\
10.0136	28.9674853578402\\
10.0137	28.8510373815723\\
10.0138	28.733134630652\\
10.0139	28.6137987975372\\
10.014	28.4930517724182\\
10.0141	28.370915636549\\
10.0142	28.2474126555409\\
10.0143	28.1225652726344\\
10.0144	27.9963961019183\\
10.0145	27.8689279215436\\
10.0146	27.7401836669025\\
10.0147	27.6101864237869\\
10.0148	27.4789594215264\\
10.0149	27.346526026122\\
10.015	27.212909733343\\
10.0151	27.0781341618372\\
10.0152	26.9422230462213\\
10.0153	26.8052002301698\\
10.0154	26.6670896595012\\
10.0155	26.5279153752655\\
10.0156	26.3877015068351\\
10.0157	26.2464722649992\\
10.0158	26.104251935081\\
10.0159	25.96106487004\\
10.016	25.8169354836153\\
10.0161	25.6718882434724\\
10.0162	25.5259476643732\\
10.0163	25.3791383013654\\
10.0164	25.2314847430097\\
10.0165	25.0830116046094\\
10.0166	24.9337435214952\\
10.0167	24.7837051423302\\
10.0168	24.6329211224529\\
10.0169	24.481416117257\\
10.017	24.3292147756121\\
10.0171	24.1763417333263\\
10.0172	24.0228216066508\\
10.0173	23.8686789858458\\
10.0174	23.713938428768\\
10.0175	23.5586244545371\\
10.0176	23.4027615372424\\
10.0177	23.2463740997088\\
10.0178	23.0894865073168\\
10.0179	22.9321230618983\\
10.018	22.7743079956657\\
10.0181	22.6160654652331\\
10.0182	22.4574195456907\\
10.0183	22.2983942247489\\
10.0184	22.1390133969536\\
10.0185	21.9793008579726\\
10.0186	21.8192802989556\\
10.0187	21.65897530097\\
10.0188	21.4984093295106\\
10.0189	21.337605729102\\
10.019	21.1765877179532\\
10.0191	21.0153783827222\\
10.0192	20.8540006733496\\
10.0193	20.6924773979769\\
10.0194	20.5308312179655\\
10.0195	20.3690846429739\\
10.0196	20.207260026153\\
10.0197	20.0453795594164\\
10.0198	19.8834652688048\\
10.0199	19.7215390099431\\
10.02	19.5596224635902\\
10.0201	19.3977371312839\\
10.0202	19.2359043310801\\
10.0203	19.0741451933863\\
10.0204	18.9124806569064\\
10.0205	18.7509314646545\\
10.0206	18.589518160096\\
10.0207	18.428261083374\\
10.0208	18.2671803676388\\
10.0209	18.106295935475\\
10.021	17.9456274954439\\
10.0211	17.7851945386994\\
10.0212	17.6250163357345\\
10.0213	17.4651119332164\\
10.0214	17.3055001509266\\
10.0215	17.1461995788052\\
10.0216	16.9872285740981\\
10.0217	16.8286052586078\\
10.0218	16.6703475160455\\
10.0219	16.5124729895009\\
10.022	16.3549990789882\\
10.0221	16.1979429391236\\
10.0222	16.0413214768932\\
10.0223	15.8851513495271\\
10.0224	15.7294489624744\\
10.0225	15.5742304674961\\
10.0226	15.4195117608323\\
10.0227	15.2653084815014\\
10.0228	15.111636009687\\
10.0229	14.9585094652305\\
10.023	14.8059437062247\\
10.0231	14.6539533277097\\
10.0232	14.5025526604688\\
10.0233	14.3517557699223\\
10.0234	14.2015764551349\\
10.0235	14.0520282478943\\
10.0236	13.9031244119157\\
10.0237	13.7548779421308\\
10.0238	13.6073015640757\\
10.0239	13.4604077333729\\
10.024	13.3142086353214\\
10.0241	13.1687161845555\\
10.0242	13.0239420248229\\
10.0243	12.8798975288426\\
10.0244	12.7365937982572\\
10.0245	12.5940416636759\\
10.0246	12.4522516848071\\
10.0247	12.3112341506796\\
10.0248	12.1709990799515\\
10.0249	12.0315562213034\\
10.025	11.8929150539284\\
10.0251	11.7550847880824\\
10.0252	11.618074365742\\
10.0253	11.4818924613309\\
10.0254	11.3465474825283\\
10.0255	11.2120475711675\\
10.0256	11.0784006041885\\
10.0257	10.9456141946922\\
10.0258	10.8136956930567\\
10.0259	10.6826521881311\\
10.026	10.5524905085009\\
10.0261	10.4232172238257\\
10.0262	10.2948386462459\\
10.0263	10.1673608318585\\
10.0264	10.0407895822568\\
10.0265	9.91513044614808\\
10.0266	9.79038872101203\\
10.0267	9.66656945484453\\
10.0268	9.54367744795158\\
10.0269	9.42171725480495\\
10.027	9.30069318595399\\
10.0271	9.18060931000483\\
10.0272	9.06146945563332\\
10.0273	8.94327721367305\\
10.0274	8.82603593924486\\
10.0275	8.7097487539391\\
10.0276	8.59441854804688\\
10.0277	8.48004798283904\\
10.0278	8.36663949289097\\
10.0279	8.25419528845005\\
10.028	8.14271735785595\\
10.0281	8.03220746998234\\
10.0282	7.92266717673855\\
10.0283	7.81409781559948\\
10.0284	7.7065005121744\\
10.0285	7.59987618280907\\
10.0286	7.49422553723113\\
10.0287	7.3895490812088\\
10.0288	7.28584711925925\\
10.0289	7.18311975737671\\
10.029	7.08136690579024\\
10.0291	6.98058828174776\\
10.0292	6.88078341232477\\
10.0293	6.78195163725644\\
10.0294	6.6840921117898\\
10.0295	6.58720380956493\\
10.0296	6.49128552549778\\
10.0297	6.39633587869791\\
10.0298	6.30235331539358\\
10.0299	6.20933611187331\\
10.03	6.11728237743917\\
10.0301	6.02619005738011\\
10.0302	5.93605693593957\\
10.0303	5.84688063930869\\
10.0304	5.75865863861925\\
10.0305	5.67138825294481\\
10.0306	5.58506665230724\\
10.0307	5.49969086068723\\
10.0308	5.41525775903751\\
10.0309	5.33176408829774\\
10.031	5.2492064524081\\
10.0311	5.16758132132938\\
10.0312	5.08688503404631\\
10.0313	5.00711380158224\\
10.0314	4.92826371000219\\
10.0315	4.85033072341035\\
10.0316	4.77331068694787\\
10.0317	4.69719932976915\\
10.0318	4.62199226802307\\
10.0319	4.5476850078176\\
10.032	4.47427294817474\\
10.0321	4.40175138397378\\
10.0322	4.33011550888158\\
10.0323	4.25936041826911\\
10.0324	4.18948111211319\\
10.0325	4.12047249788142\\
10.0326	4.05232939340656\\
10.0327	3.98504652973135\\
10.0328	3.91861855394725\\
10.0329	3.85304003200796\\
10.033	3.78830545152311\\
10.0331	3.72440922453701\\
10.0332	3.66134569027445\\
10.0333	3.59910911787584\\
10.0334	3.5376937091037\\
10.0335	3.47709360102671\\
10.0336	3.41730286867951\\
10.0337	3.3583155276976\\
10.0338	3.30012553692674\\
10.0339	3.24272680100622\\
10.034	3.18611317292441\\
10.0341	3.13027845655213\\
10.0342	3.07521640913814\\
10.0343	3.02092074378642\\
10.0344	2.96738513189961\\
10.0345	2.91460320559429\\
10.0346	2.86256856008549\\
10.0347	2.81127475604586\\
10.0348	2.76071532192498\\
10.0349	2.71088375624708\\
10.035	2.6617735298728\\
10.0351	2.61337808823041\\
10.0352	2.56569085351493\\
10.0353	2.51870522685526\\
10.0354	2.4724145904486\\
10.0355	2.42681230966152\\
10.0356	2.38189173510198\\
10.0357	2.33764620465002\\
10.0358	2.29406904546333\\
10.0359	2.251153575945\\
10.036	2.20889310767848\\
10.0361	2.16728094732789\\
10.0362	2.12631039850799\\
10.0363	2.08597476361273\\
10.0364	2.04626734561696\\
10.0365	2.00718144984022\\
10.0366	1.96871038567692\\
10.0367	1.93084746829223\\
10.0368	1.89358602028355\\
10.0369	1.8569193733077\\
10.037	1.82084086967304\\
10.0371	1.78534386390052\\
10.0372	1.75042172424403\\
10.0373	1.71606783418295\\
10.0374	1.68227559387738\\
10.0375	1.64903842158992\\
10.0376	1.61634975507296\\
10.0377	1.58420305292498\\
10.0378	1.55259179590743\\
10.0379	1.52150948823382\\
10.038	1.49094965882246\\
10.0381	1.46090586251664\\
10.0382	1.43137168127166\\
10.0383	1.40234072530908\\
10.0384	1.37380663423828\\
10.0385	1.34576307814555\\
10.0386	1.31820375865052\\
10.0387	1.29112240993305\\
10.0388	1.26451279972342\\
10.0389	1.23836873026603\\
10.039	1.21268403924942\\
10.0391	1.1874526007053\\
10.0392	1.16266832587925\\
10.0393	1.13832516406654\\
10.0394	1.11441710342237\\
10.0395	1.09093817174009\\
10.0396	1.0678824372004\\
10.0397	1.04524400909149\\
10.0398	1.02301703850028\\
10.0399	1.00119571897526\\
10.04	0.979774287161193\\
10.0401	0.958747023405657\\
10.0402	0.938108252339995\\
10.0403	0.917852343429488\\
10.0404	0.897973711500559\\
10.0405	0.878466817239733\\
10.0406	0.859326167667017\\
10.0407	0.840546316583337\\
10.0408	0.822121864994419\\
10.0409	0.804047461506491\\
10.041	0.786317802700882\\
10.0411	0.768927633482865\\
10.0412	0.751871747407165\\
10.0413	0.73514498698018\\
10.0414	0.718742243939315\\
10.0415	0.70265845950982\\
10.0416	0.686888624639255\\
10.0417	0.671427780211657\\
10.0418	0.656271017237613\\
10.0419	0.641413477026254\\
10.042	0.626850351335336\\
10.0421	0.612576882501537\\
10.0422	0.598588363550807\\
10.0423	0.584880138290681\\
10.0424	0.571447601381233\\
10.0425	0.558286198390039\\
10.0426	0.545391425827824\\
10.0427	0.532758831166679\\
10.0428	0.520384012841009\\
10.0429	0.508262620231606\\
10.043	0.49639035363324\\
10.0431	0.48476296420597\\
10.0432	0.473376253911789\\
10.0433	0.462226075433909\\
10.0434	0.451308332083215\\
10.0435	0.440618977689157\\
10.0436	0.430154016476719\\
10.0437	0.419909502929452\\
10.0438	0.409881541640047\\
10.0439	0.400066287146092\\
10.044	0.390459943755036\\
10.0441	0.381058765355988\\
10.0442	0.371859055219818\\
10.0443	0.362857165787741\\
10.0444	0.354049498448746\\
10.0445	0.345432503306234\\
10.0446	0.337002678934198\\
10.0447	0.328756572123179\\
10.0448	0.320690777617193\\
10.0449	0.312801937839796\\
10.045	0.305086742612552\\
10.0451	0.297541928864024\\
10.0452	0.290164280330391\\
10.0453	0.282950627248636\\
10.0454	0.275897846040666\\
10.0455	0.26900285899132\\
10.0456	0.262262633918584\\
10.0457	0.255674183837125\\
10.0458	0.249234566615309\\
10.0459	0.242940884626016\\
10.046	0.236790284391521\\
10.0461	0.230779956222762\\
10.0462	0.224907133853144\\
10.0463	0.219169094067816\\
10.0464	0.2135631563271\\
10.0465	0.208086682386469\\
10.0466	0.202737075911729\\
10.0467	0.197511782090333\\
10.0468	0.192408287238858\\
10.0469	0.187424118407465\\
10.047	0.182556842980206\\
10.0471	0.177804068273253\\
10.0472	0.173163441129914\\
10.0473	0.168632647513211\\
10.0474	0.16420941209617\\
10.0475	0.159891497850025\\
10.0476	0.155676705630571\\
10.0477	0.1515628737628\\
10.0478	0.147547877624457\\
10.0479	0.14362962922764\\
10.048	0.139806076800091\\
10.0481	0.136075204365278\\
10.0482	0.132435031321897\\
10.0483	0.128883612022844\\
10.0484	0.125419035354203\\
10.0485	0.122039424313497\\
10.0486	0.118742935588618\\
10.0487	0.115527759136666\\
10.0488	0.112392117763221\\
10.0489	0.109334266702166\\
10.049	0.106352493196188\\
10.0491	0.103445116078113\\
10.0492	0.100610485353186\\
10.0493	0.0978469817826975\\
10.0494	0.0951530164683745\\
10.0495	0.0925270304386539\\
10.0496	0.0899674942362101\\
10.0497	0.0874729075071636\\
10.0498	0.0850417985919948\\
10.0499	0.0826727241185336\\
10.05	0.0803642685964884\\
10.0501	0.0781150440144852\\
10.0502	0.075923689439066\\
10.0503	0.0737888706160087\\
10.0504	0.0717092795740162\\
10.0505	0.0696836342308655\\
10.0506	0.067710678002106\\
10.0507	0.0657891794123861\\
10.0508	0.0639179317094581\\
10.0509	0.0620957524811338\\
10.051	0.0603214832747665\\
10.0511	0.0585939892199951\\
10.0512	0.0569121586543132\\
10.0513	0.0552749027517003\\
10.0514	0.0536811551545121\\
10.0515	0.0521298716082538\\
10.0516	0.0506200295998691\\
10.0517	0.0491506279991585\\
10.0518	0.0477206867035498\\
10.0519	0.0463292462862349\\
10.052	0.0449753676477153\\
10.0521	0.043658131670795\\
10.0522	0.0423766388790555\\
10.0523	0.0411300090988263\\
10.0524	0.0399173811248118\\
10.0525	0.0387379123890725\\
10.0526	0.03759077863383\\
10.0527	0.0364751735877834\\
10.0528	0.0353903086460948\\
10.0529	0.0343354125540188\\
10.053	0.0333097310943061\\
10.0531	0.0323125267781144\\
10.0532	0.0313430785398137\\
10.0533	0.0304006814354131\\
10.0534	0.0294846463447324\\
10.0535	0.0285942996773028\\
10.0536	0.0277289830820032\\
10.0537	0.0268880531604331\\
10.0538	0.0260708811840087\\
10.0539	0.0252768528148673\\
10.054	0.0245053678303599\\
10.0541	0.0237558398514182\\
10.0542	0.0230276960745712\\
10.0543	0.0223203770076911\\
10.0544	0.021633336209433\\
10.0545	0.02096604003243\\
10.0546	0.0203179673700504\\
10.0547	0.0196886094069465\\
10.0548	0.0190774693731974\\
10.0549	0.0184840623021038\\
10.055	0.0179079147916048\\
10.0551	0.0173485647693\\
10.0552	0.0168055612610558\\
10.0553	0.0162784641631674\\
10.0554	0.0157668440181109\\
10.0555	0.0152702817937238\\
10.0556	0.014788368665976\\
10.0557	0.014320705805169\\
10.0558	0.0138669041655927\\
10.0559	0.0134265842785982\\
10.056	0.0129993760491059\\
10.0561	0.0125849185554051\\
10.0562	0.0121828598523742\\
10.0563	0.0117928567779738\\
10.0564	0.0114145747630325\\
10.0565	0.0110476876442855\\
10.0566	0.0106918774806386\\
10.0567	0.010346834372624\\
10.0568	0.0100122562850185\\
10.0569	0.00968784887258512\\
10.057	0.00937332530894197\\
10.0571	0.00906840611843822\\
10.0572	0.00877281901112012\\
10.0573	0.00848629872066733\\
10.0574	0.00820858684529533\\
10.0575	0.00793943169161389\\
10.0576	0.00767858812133414\\
10.0577	0.00742581740088812\\
10.0578	0.00718088705385229\\
10.0579	0.00694357071617011\\
10.058	0.00671364799413387\\
10.0581	0.00649090432509093\\
10.0582	0.00627513084083913\\
10.0583	0.00606612423367656\\
10.0584	0.00586368662506665\\
10.0585	0.00566762543690496\\
10.0586	0.00547775326529863\\
10.0587	0.00529388775689531\\
10.0588	0.005115851487672\\
10.0589	0.00494347184417059\\
10.059	0.0047765809071382\\
10.0591	0.00461501533755505\\
10.0592	0.00445861626497069\\
10.0593	0.00430722917817274\\
10.0594	0.00416070381810909\\
10.0595	0.00401889407304662\\
10.0596	0.00388165787592913\\
10.0597	0.00374885710390007\\
10.0598	0.00362035747995605\\
10.0599	0.00349602847669491\\
10.06	0.00337574322213772\\
10.0601	0.0032593784075583\\
10.0602	0.00314681419733097\\
10.0603	0.00303793414073021\\
10.0604	0.00293262508566271\\
10.0605	0.00283077709429521\\
10.0606	0.00273228336055641\\
10.0607	0.00263704012945401\\
10.0608	0.00254494661821101\\
10.0609	0.00245590493916267\\
10.061	0.00236982002439357\\
10.0611	0.00228659955208225\\
10.0612	0.00220615387452245\\
10.0613	0.00212839594779076\\
10.0614	0.0020532412630292\\
10.0615	0.00198060777932098\\
10.0616	0.00191041585810998\\
10.0617	0.00184258819916159\\
10.0618	0.00177704977801596\\
10.0619	0.00171372778491335\\
10.062	0.00165255156516093\\
10.0621	0.00159345256091973\\
10.0622	0.00153636425436809\\
10.0623	0.00148122211223622\\
10.0624	0.00142796353166869\\
10.0625	0.00137652778739501\\
10.0626	0.00132685598018112\\
10.0627	0.00127889098653614\\
10.0628	0.00123257740964883\\
10.0629	0.00118786153152886\\
10.063	0.00114469126632741\\
10.0631	0.00110301611481728\\
10.0632	0.0010627871199972\\
10.0633	0.00102395682381186\\
10.0634	0.000986479224952999\\
10.0635	0.0009503097377225\\
10.0636	0.000915405151938039\\
10.0637	0.000881723593849395\\
10.0638	0.000849224488056407\\
10.0639	0.000817868520397366\\
10.064	0.000787617601790492\\
10.0641	0.000758434833007039\\
10.0642	0.000730284470355461\\
10.0643	0.000703131892256502\\
10.0644	0.000676943566689354\\
10.0645	0.000651687019488932\\
10.0646	0.000627330803477777\\
10.0647	0.000603844468407025\\
10.0648	0.000581198531696943\\
10.0649	0.000559364449952039\\
10.065	0.000538314591235634\\
10.0651	0.000518022208085521\\
10.0652	0.000498461411255649\\
10.0653	0.000479607144161526\\
10.0654	0.000461435158019962\\
10.0655	0.000443921987661423\\
10.0656	0.000427044928001199\\
10.0657	0.000410782011153344\\
10.0658	0.000395111984171994\\
10.0659	0.000380014287404996\\
10.066	0.00036546903344478\\
10.0661	0.000351456986663526\\
10.0662	0.000337959543314532\\
10.0663	0.000324958712191029\\
10.0664	0.000312437095824894\\
10.0665	0.000300377872213427\\
10.0666	0.000288764777060635\\
10.0667	0.000277582086521409\\
10.0668	0.000266814600432922\\
10.0669	0.000256447626025072\\
10.067	0.000246466962094809\\
10.0671	0.000236858883633768\\
10.0672	0.000227610126897467\\
10.0673	0.000218707874904762\\
10.0674	0.000210139743356471\\
10.0675	0.000201893766962237\\
10.0676	0.00019395838616587\\
10.0677	0.000186322434256645\\
10.0678	0.000178975124859364\\
10.0679	0.000171906039791049\\
10.068	0.000165105117275474\\
10.0681	0.000158562640505824\\
10.0682	0.00015226922654689\\
10.0683	0.000146215815566048\\
10.0684	0.000140393660386495\\
10.0685	0.000134794316352361\\
10.0686	0.00012940963149797\\
10.0687	0.000124231737012885\\
10.0688	0.000119253037994706\\
10.0689	0.000114466204481756\\
10.069	0.000109864162757979\\
10.0691	0.000105440086922498\\
10.0692	0.000101187390716979\\
10.0693	9.70997196024945e-05\\
10.0694	9.31709430805101e-05\\
10.0695	8.93951472499933e-05\\
10.0696	8.57666275944505e-05\\
10.0697	8.22798819927191e-05\\
10.0698	7.89296039462503e-05\\
10.0699	7.57106760180229e-05\\
10.07	7.26181634761186e-05\\
10.0701	6.96473081365018e-05\\
10.0702	6.67935223992417e-05\\
10.0703	6.40523834726172e-05\\
10.0704	6.14196277796922e-05\\
10.0705	5.88911455420834e-05\\
10.0706	5.6462975535736e-05\\
10.0707	5.41313000139534e-05\\
10.0708	5.18924397921586e-05\\
10.0709	4.97428494904945e-05\\
10.071	4.76791129289856e-05\\
10.0711	4.56979386710093e-05\\
10.0712	4.37961557106182e-05\\
10.0713	4.19707092996303e-05\\
10.0714	4.02186569098313e-05\\
10.0715	3.85371643269103e-05\\
10.0716	3.69235018716796e-05\\
10.0717	3.53750407449492e-05\\
10.0718	3.38892494922882e-05\\
10.0719	3.24636905850443e-05\\
10.072	3.10960171140899e-05\\
10.0721	2.9783969592835e-05\\
10.0722	2.85253728663058e-05\\
10.0723	2.73181331226927e-05\\
10.0724	2.6160235004674e-05\\
10.0725	2.50497388170933e-05\\
10.0726	2.39847778281463e-05\\
10.0727	2.29635556611337e-05\\
10.0728	2.19843437740667e-05\\
10.0729	2.10454790241157e-05\\
10.073	2.0145361314599e-05\\
10.0731	1.92824513216536e-05\\
10.0732	1.84552682981819e-05\\
10.0733	1.76623879526163e-05\\
10.0734	1.69024404001285e-05\\
10.0735	1.6174108183983e-05\\
10.0736	1.54761243647842e-05\\
10.0737	1.480727067552e-05\\
10.0738	1.41663757401108e-05\\
10.0739	1.35523133536634e-05\\
10.074	1.29640008222586e-05\\
10.0741	1.24003973604199e-05\\
10.0742	1.18605025443701e-05\\
10.0743	1.13433548193197e-05\\
10.0744	1.0848030058882e-05\\
10.0745	1.03736401750993e-05\\
10.0746	9.91933177727858e-06\\
10.0747	9.48428487808908e-06\\
10.0748	9.06771164535191e-06\\
10.0749	8.66885519801284e-06\\
10.075	8.28698844483168e-06\\
10.0751	7.92141296436895e-06\\
10.0752	7.57145792488665e-06\\
10.0753	7.23647904286544e-06\\
10.0754	6.91585757875267e-06\\
10.0755	6.60899936881195e-06\\
10.0756	6.31533389176623e-06\\
10.0757	6.03431336909087e-06\\
10.0758	5.76541189783969e-06\\
10.0759	5.50812461482614e-06\\
10.076	5.26196689118951e-06\\
10.0761	5.02647355623569e-06\\
10.0762	4.80119814957942e-06\\
10.0763	4.58571220061242e-06\\
10.0764	4.37960453435688e-06\\
10.0765	4.18248060279451e-06\\
10.0766	3.99396184078994e-06\\
10.0767	3.81368504575289e-06\\
10.0768	3.6413017802328e-06\\
10.0769	3.47647779659979e-06\\
10.077	3.31889248310325e-06\\
10.0771	3.1682383305125e-06\\
10.0772	3.02422041863561e-06\\
10.0773	2.88655592201139e-06\\
10.0774	2.75497363411274e-06\\
10.0775	2.62921350937026e-06\\
10.0776	2.5090262224329e-06\\
10.0777	2.3941727440166e-06\\
10.0778	2.2844239327647e-06\\
10.0779	2.17956014254575e-06\\
10.078	2.07937084463613e-06\\
10.0781	1.98365426425355e-06\\
10.0782	1.89221703092333e-06\\
10.0783	1.8048738421886e-06\\
10.0784	1.72144714015799e-06\\
10.0785	1.64176680045798e-06\\
10.0786	1.56566983311514e-06\\
10.0787	1.49300009494404e-06\\
10.0788	1.42360801301796e-06\\
10.0789	1.3573503188246e-06\\
10.079	1.29408979269691e-06\\
10.0791	1.23369501816584e-06\\
10.0792	1.1760401458515e-06\\
10.0793	1.12100466654785e-06\\
10.0794	1.06847319315989e-06\\
10.0795	1.0183352511649e-06\\
10.0796	9.70485077281078e-07\\
10.0797	9.24821426037214e-07\\
10.0798	8.81247383953018e-07\\
10.0799	8.39670191033646e-07\\
10.08	8.00001069320005e-07\\
10.0801	7.62155058217747e-07\\
10.0802	7.26050856354429e-07\\
10.0803	6.91610669717065e-07\\
10.0804	6.58760065835992e-07\\
10.0805	6.27427833776918e-07\\
10.0806	5.97545849732413e-07\\
10.0807	5.69048947990575e-07\\
10.0808	5.41874797079352e-07\\
10.0809	5.15963780887881e-07\\
10.081	4.91258884574144e-07\\
10.0811	4.67705585075054e-07\\
10.0812	4.45251746041813e-07\\
10.0813	4.23847517029461e-07\\
10.0814	4.03445236778368e-07\\
10.0815	3.83999340423555e-07\\
10.0816	3.65466270486825e-07\\
10.0817	3.47804391498878e-07\\
10.0818	3.30973908111891e-07\\
10.0819	3.14936786567511e-07\\
10.082	2.9965667938453e-07\\
10.0821	2.85098853145766e-07\\
10.0822	2.71230119257882e-07\\
10.0823	2.58018767568807e-07\\
10.0824	2.45434502729614e-07\\
10.0825	2.33448383192287e-07\\
10.0826	2.22032762738899e-07\\
10.0827	2.11161234441601e-07\\
10.0828	2.00808576956521e-07\\
10.0829	1.90950703059531e-07\\
10.083	1.81564610331579e-07\\
10.0831	1.7262833391111e-07\\
10.0832	1.64120901227912e-07\\
10.0833	1.56022288639777e-07\\
10.0834	1.4831337989502e-07\\
10.0835	1.40975926347913e-07\\
10.0836	1.33992508854136e-07\\
10.0837	1.27346501280805e-07\\
10.0838	1.21022035563509e-07\\
10.0839	1.15003968248177e-07\\
10.084	1.0927784845712e-07\\
10.0841	1.03829887221049e-07\\
10.0842	9.86469281211395e-08\\
10.0843	9.37164191873457e-08\\
10.0844	8.90263860018236e-08\\
10.0845	8.45654059565743e-08\\
10.0846	8.03225836193895e-08\\
10.0847	7.62875271610024e-08\\
10.0848	7.24503258000077e-08\\
10.0849	6.88015282231614e-08\\
10.085	6.53321219408967e-08\\
10.0851	6.20335135381349e-08\\
10.0852	5.88975097843077e-08\\
10.0853	5.5916299565697e-08\\
10.0854	5.30824366060342e-08\\
10.0855	5.0388822942199e-08\\
10.0856	4.7828693123271e-08\\
10.0857	4.53955991024515e-08\\
10.0858	4.30833957925711e-08\\
10.0859	4.08862272573605e-08\\
10.086	3.87985135109429e-08\\
10.0861	3.68149379005338e-08\\
10.0862	3.49304350469456e-08\\
10.0863	3.31401793193673e-08\\
10.0864	3.14395738215494e-08\\
10.0865	2.98242398676952e-08\\
10.0866	2.82900069266413e-08\\
10.0867	2.68329030148153e-08\\
10.0868	2.54491455182311e-08\\
10.0869	2.41351324252162e-08\\
10.087	2.28874339521176e-08\\
10.0871	2.17027845449947e-08\\
10.0872	2.05780752410141e-08\\
10.0873	1.95103463739394e-08\\
10.0874	1.84967806087399e-08\\
10.0875	1.75346962910925e-08\\
10.0876	1.66215410977747e-08\\
10.0877	1.57548859751521e-08\\
10.0878	1.49324193528811e-08\\
10.0879	1.41519416208522e-08\\
10.088	1.34113598578662e-08\\
10.0881	1.2708682800766e-08\\
10.0882	1.20420160436891e-08\\
10.0883	1.14095574570741e-08\\
10.0884	1.08095928167804e-08\\
10.0885	1.02404916339927e-08\\
10.0886	9.7007031769961e-09\\
10.0887	9.18875267628721e-09\\
10.0888	8.703237704853e-09\\
10.0889	8.24282472579031e-09\\
10.089	7.80624579983278e-09\\
10.0891	7.39229544550248e-09\\
10.0892	6.99982764519997e-09\\
10.0893	6.62775299055269e-09\\
10.0894	6.27503596079538e-09\\
10.0895	5.94069232821139e-09\\
10.0896	5.62378668480367e-09\\
10.0897	5.32343008483246e-09\\
10.0898	5.0387777978758e-09\\
10.0899	4.76902716743147e-09\\
10.09	4.51341557025469e-09\\
10.0901	4.27121847184211e-09\\
10.0902	4.04174757367464e-09\\
10.0903	3.82434904802541e-09\\
10.0904	3.61840185631933e-09\\
10.0905	3.42331614723456e-09\\
10.0906	3.23853173082861e-09\\
10.0907	3.06351662526268e-09\\
10.0908	2.89776567272415e-09\\
10.0909	2.74079922137437e-09\\
10.091	2.59216187026219e-09\\
10.0911	2.45142127430213e-09\\
10.0912	2.31816700649212e-09\\
10.0913	2.19200947476193e-09\\
10.0914	2.07257889087133e-09\\
10.0915	1.95952428894605e-09\\
10.0916	1.85251259133158e-09\\
10.0917	1.75122771955106e-09\\
10.0918	1.6553697482545e-09\\
10.0919	1.56465410014007e-09\\
10.092	1.47881077993131e-09\\
10.0921	1.39758364554801e-09\\
10.0922	1.32072971474832e-09\\
10.0923	1.24801850554353e-09\\
10.0924	1.17923140879701e-09\\
10.0925	1.11416109148013e-09\\
10.0926	1.05261092913682e-09\\
10.0927	9.94394466151825e-10\\
10.0928	9.39334902521396e-10\\
10.0929	8.87264605846081e-10\\
10.093	8.38024647347689e-10\\
10.0931	7.91464360760352e-10\\
10.0932	7.47440922999844e-10\\
10.0933	7.05818955566195e-10\\
10.0934	6.66470145683328e-10\\
10.0935	6.29272886225014e-10\\
10.0936	5.94111933525525e-10\\
10.0937	5.60878082201732e-10\\
10.0938	5.29467856177039e-10\\
10.0939	4.99783215112772e-10\\
10.094	4.71731275503083e-10\\
10.0941	4.45224045723324e-10\\
10.0942	4.20178174345662e-10\\
10.0943	3.96514711085217e-10\\
10.0944	3.74158879752972e-10\\
10.0945	3.53039862631533e-10\\
10.0946	3.33090595714088e-10\\
10.0947	3.14247574273946e-10\\
10.0948	2.96450668257446e-10\\
10.0949	2.79642947017156e-10\\
10.095	2.63770512925081e-10\\
10.0951	2.48782343429516e-10\\
10.0952	2.34630141134349e-10\\
10.0953	2.21268191509402e-10\\
10.0954	2.08653227849594e-10\\
10.0955	1.96744303124683e-10\\
10.0956	1.85502668378123e-10\\
10.0957	1.74891657345997e-10\\
10.0958	1.64876576990124e-10\\
10.0959	1.55424603647037e-10\\
10.096	1.46504684513317e-10\\
10.0961	1.38087444199914e-10\\
10.0962	1.30145096101323e-10\\
10.0963	1.22651358337818e-10\\
10.0964	1.1558137404081e-10\\
10.0965	1.0891163576248e-10\\
10.0966	1.02619913802381e-10\\
10.0967	9.66851882514483e-11\\
10.0968	9.10875845676846e-11\\
10.0969	8.58083125029062e-11\\
10.097	8.08296082112419e-11\\
10.0971	7.61346793775564e-11\\
10.0972	7.17076532126382e-11\\
10.0973	6.75335271678877e-11\\
10.0974	6.35981222323691e-11\\
10.0975	5.98880386790602e-11\\
10.0976	5.63906141354724e-11\\
10.0977	5.30938838594488e-11\\
10.0978	4.99865431069823e-11\\
10.0979	4.70579114845532e-11\\
10.098	4.42978991838053e-11\\
10.0981	4.16969750018459e-11\\
10.0982	3.92461360543024e-11\\
10.0983	3.69368790946023e-11\\
10.0984	3.47611733556382e-11\\
10.0985	3.27114348351982e-11\\
10.0986	3.07805019501545e-11\\
10.0987	2.89616124884687e-11\\
10.0988	2.72483817909682e-11\\
10.0989	2.56347820994684e-11\\
10.099	2.41151230098664e-11\\
10.0991	2.2684032972654e-11\\
10.0992	2.13364417860016e-11\\
10.0993	2.00675640293886e-11\\
10.0994	1.88728833884215e-11\\
10.0995	1.77481378239817e-11\\
10.0996	1.66893055413846e-11\\
10.0997	1.56925917170989e-11\\
10.0998	1.47544159434349e-11\\
10.0999	1.38714003529689e-11\\
10.1	1.3040358386851e-11\\
10.1001	1.22582841728426e-11\\
};
\addplot [color=black,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
10	0\\
10	32.6352665330214\\
};
\end{axis}
\end{tikzpicture}%

==> timelambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=0.8in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.1,
xminorticks=false,
xlabel={$\lambda$},
ymode=log,
ymin=0,
ymax=300,
yminorticks=true,
yminorgrids,
ymajorgrids,
xtick={0.00001,0.0001,0.001,0.01,0.1},
xticklabels={,10$^{-4}$,,10$^{-2}$,},
ylabel={time (min)},
ylabel style= {yshift=-0.4cm},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.1	4.33016501541667\\
0.01	4.285195738125\\
0.001	4.65485955229167\\
0.0001	11.2490454860417\\
1e-05	282.421889342857\\
};
%\addlegendentry{$\| \cdot \|_{2}$};

\addplot [color=mycolor2,solid,line width=1.2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.1	4.18527528208333\\
0.01	4.12683775666667\\
0.001	4.98802997520833\\
0.0001	11.2608197741667\\
1e-05	271.40196167381\\
};
%\addlegendentry{$\| \cdot \|_{\infty}$};

\end{axis}
\end{tikzpicture}%
